Planet Hunters TESS IV: A massive, compact hierarchical triple star system TIC 470710327

We report the discovery and analysis of a massive, compact, hierarchical triple system (TIC 470710327) initially identified by citizen scientists in data obtained by NASA's Transiting Exoplanet Survey Satellite (TESS). Spectroscopic follow-up observations obtained with the HERMES spectrograph, combined with eclipse timing variations (ETVs), confirm that the system is comprised of three OB stars, with a compact 1.10 d eclipsing binary and a non-eclipsing tertiary on a 52.04 d orbit. Dynamical modelling of the system (from radial velocity and ETVs) reveal a rare configuration wherein the tertiary star (O9.5-B0.5V; 14-17 M$_{\odot}$) is more massive than the combined mass of the inner binary (10.9-13.2 M$_{\odot}$). Given the high mass of the tertiary, we predict that this system will undergo multiple phases of mass transfer in the future, and likely end up as a double neutron star gravitational wave progenitor or an exotic Thorne-Zytkow object. Further observational characterisation of this system promises constraints on both formation scenarios of massive stars as well as their exotic evolutionary end-products.

==> Figures/470710327_signal_removed.txt <==
1.766000083717651705e+03 1.224776419181949905e-03
1.766001472630617627e+03 6.568112785605428883e-04
1.766002861543583549e+03 1.343079117284151636e-04
1.766004250456549698e+03 1.421790032447134422e-03
1.766005639369515620e+03 1.517895315214179419e-03
1.766007028282481542e+03 1.030306178506856796e-03
1.766008417195448374e+03 2.402667460174257030e-03
1.766009806108414978e+03 -6.515568233735891113e-04
1.766011195021380900e+03 2.758548496328838695e-04
1.766012583934114673e+03 3.412132149813729143e-04
1.766013972847081504e+03 -4.710488854648975376e-04
1.766015361760047426e+03 4.611615840051097592e-04
1.766016750673013348e+03 -1.063378960875382973e-03
1.766018139585979497e+03 1.542314520203591499e-03
1.766019528498946102e+03 -1.521503453449923882e-05
1.766020917411912933e+03 7.029480842097868276e-04
1.766022306324646024e+03 -1.782694791945260704e-04
1.766023695237611946e+03 8.065169319977361084e-04
1.766025084150577868e+03 1.542952575449563213e-03
1.766026473063544017e+03 -1.496323920060049772e-03
1.766027861976277109e+03 2.811613337456719819e-04
1.766029250889243258e+03 9.589723994816168329e-04
1.766030639802209180e+03 5.955387942817580438e-04
1.766032028714942953e+03 6.639032332054206620e-04
1.766033417627909557e+03 2.113794627311982310e-04
1.766034806540875707e+03 9.207050806196992454e-04
1.766036195453608798e+03 2.624824779329237856e-05
1.766037584366574720e+03 -1.310951165245599626e-03
1.766038973279540869e+03 3.533906743569126263e-05
1.766040362192273960e+03 8.645752098022096988e-04
1.766041751105239882e+03 -6.874168781227929514e-04
1.766043140017973883e+03 1.693854899967428551e-03
1.766044528930940487e+03 2.144633242973092990e-05
1.766045917843673578e+03 -2.847916294828056749e-04
1.766047306756639728e+03 1.275091839328723609e-03
1.766048695669372819e+03 5.038140285440473320e-04
1.766050084582338741e+03 1.128125974596994041e-03
1.766051473495071832e+03 1.305242033745157570e-03
1.766052862408037981e+03 4.339441347465111676e-04
1.766054251320771755e+03 1.458090978000869953e-03
1.766055640233738586e+03 1.520657080248399851e-03
1.766057029146471677e+03 1.288167857536048899e-03
1.766058418059204769e+03 -5.629649369283118432e-04
1.766059806972170691e+03 8.407892539830097434e-04
1.766061195884904009e+03 8.962525778728469561e-04
1.766062584797637101e+03 6.235002550587509518e-04
1.766063973710603022e+03 1.842731153278709400e-04
1.766065362623336796e+03 6.399929465392695249e-04
1.766066751536070797e+03 6.342435432884485635e-04
1.766068140449036719e+03 2.262214761561409659e-04
1.766069529361769810e+03 -1.215268939581903851e-03
1.766070918274503128e+03 1.987085375860564440e-03
1.766072307187236220e+03 2.053839590785200286e-03
1.766073696100202369e+03 -5.022823900704409539e-04
1.766075085012935460e+03 7.019125304126294651e-04
1.766076473925668552e+03 1.280864090939637379e-03
1.766077862838403007e+03 -1.453523404177925471e-04
1.766079251751137690e+03 1.734419628363736976e-03
1.766080640663870781e+03 1.702615809091589938e-04
1.766082029576836931e+03 9.159713980084749352e-04
1.766083418489570022e+03 5.940320510131602560e-04
1.766084807402303113e+03 6.418818135305315309e-04
1.766086196315036204e+03 2.097965053704520244e-04
1.766087585227769523e+03 9.281303626149650654e-04
1.766088974140503296e+03 5.516818519728516890e-04
1.766090363053237297e+03 2.536540110274598803e-03
1.766091751965970388e+03 1.530993681592152100e-03
1.766093140878703480e+03 9.457307001969894600e-04
1.766094529791436571e+03 1.381336095044316536e-03
1.766095918704169890e+03 2.486125868945698869e-04
1.766097307616902981e+03 1.860749033650854756e-04
1.766098696529636072e+03 -8.682507993840182792e-04
1.766100085442369846e+03 2.025962501738476362e-03
1.766101474355103846e+03 2.886782630319162379e-03
1.766102863267836938e+03 2.306337784974132887e-06
1.766104252180570029e+03 1.532874926624350209e-03
1.766105641093070517e+03 1.068229805877729532e-03
1.766107030005803608e+03 2.644500049338027736e-04
1.766108418918536927e+03 8.552829684851381842e-04
1.766109807831270018e+03 -1.148405222317849805e-03
1.766111196744003792e+03 2.847180550653582998e-04
1.766112585656737565e+03 1.026907973202595414e-03
1.766113974569238053e+03 -1.076704241590231703e-03
1.766115363481971144e+03 -5.816510368372718176e-04
1.766116752394704463e+03 1.481713754467595123e-04
1.766118141307437554e+03 5.741564287258249522e-04
1.766119530219937815e+03 -5.329409615537628042e-04
1.766120919132670906e+03 1.013365334490146097e-03
1.766122308045404225e+03 2.133813868525624713e-04
1.766123696957905167e+03 4.319246259663067633e-04
1.766125085870638941e+03 1.873087804764916875e-03
1.766126474783372259e+03 1.171427142114822573e-04
1.766127863695872520e+03 -4.096209907623604707e-04
1.766129252608605611e+03 1.537588035973480594e-03
1.766130641521105872e+03 1.936488477316533618e-04
1.766132030433839191e+03 -4.191636373118701187e-05
1.766133419346572282e+03 1.429634402604351706e-04
1.766134808259073225e+03 1.129265190315975609e-03
1.766136197171807225e+03 7.323270954618932294e-04
1.766137586084307486e+03 1.448884656374049840e-03
1.766138974997040577e+03 1.265776886245073563e-03
1.766140363909541065e+03 -8.092667679689968807e-04
1.766141752822274157e+03 6.838492213941949061e-04
1.766143141734775099e+03 1.756866420379532556e-03
1.766144530647509100e+03 6.574101728628045649e-04
1.766145919560010043e+03 1.546173372227732656e-03
1.766147308472510986e+03 1.178955041839291340e-03
1.766148697385244304e+03 1.500182809724193156e-03
1.766150086297744565e+03 1.119418915998426911e-03
1.766151475210477884e+03 3.082211077909402519e-04
1.766152864122978144e+03 5.588277762813564919e-05
1.766154253035478405e+03 3.038385908784690947e-03
1.766155641948211496e+03 -2.585252042198726841e-04
1.766157030860712666e+03 6.461156649334443003e-04
1.766158419773213609e+03 -5.305003886681980418e-04
1.766159808685946700e+03 3.693117390919375964e-04
1.766161197598447188e+03 1.191740155739418050e-03
1.766162586510947449e+03 -2.728804657178285353e-04
1.766163975423447710e+03 -3.994140581322636052e-04
1.766165364336180801e+03 1.542255684222615386e-03
1.766166753248681289e+03 1.250776327898384110e-03
1.766168142161181549e+03 1.648016368178129021e-03
1.766169531073682492e+03 6.466302112512201106e-04
1.766170919986183662e+03 -6.575160658369716415e-04
1.766172308898683923e+03 4.019995144870502912e-04
1.766173697811417014e+03 1.684381508888388446e-03
1.766175086723917502e+03 6.235944657787539924e-04
1.766176475636417763e+03 2.990352298395393404e-04
1.766177864548918251e+03 -4.502464169251485515e-04
1.766179253461418512e+03 5.072520142844760827e-04
1.766180642373919454e+03 1.459705410035150308e-04
1.766182031286420397e+03 3.468062130251858832e-04
1.766183420198920885e+03 -4.374861645661809462e-05
1.766184809111421146e+03 7.445123365757977396e-04
1.766186198023921406e+03 1.056812075169721865e-03
1.766187586936421894e+03 -3.108526354019813809e-04
1.766188975848922155e+03 1.875691955076197459e-03
1.766190364761422416e+03 2.703175771979760000e-04
1.766191753673923586e+03 5.653201769555415979e-04
1.766193142586424528e+03 2.610864670907986351e-03
1.766194531498924789e+03 1.747043506687195880e-03
1.766195920411425277e+03 2.008171891025867239e-04
1.766197309323925538e+03 2.325923110105598823e-03
1.766198698236425798e+03 1.833234900302627146e-03
1.766200087148926059e+03 1.589510697781904014e-03
1.766201476061193716e+03 -1.189649162112171865e-04
1.766202864973694659e+03 1.577829294202581778e-04
1.766204253886195829e+03 4.552210399999534474e-04
1.766205642798696090e+03 1.791805347227892753e-03
1.766207031711197033e+03 5.635633020751873445e-04
1.766208420623465145e+03 2.213378449883340870e-03
1.766209809535965633e+03 2.546873816653527633e-03
1.766211198448465893e+03 6.040287594686333250e-04
1.766212587360966381e+03 3.745464412056032089e-04
1.766213976273233811e+03 8.786755000877999322e-05
1.766215365185734754e+03 -2.938069274645016549e-04
1.766216754098235697e+03 -3.251796280414609441e-04
1.766218143010503354e+03 1.347055096973082122e-03
1.766219531923003615e+03 1.289026191787723263e-03
1.766220920835503875e+03 1.278472804403185670e-03
1.766222309747771533e+03 1.557693406980753537e-03
1.766223698660271793e+03 1.464673926349635558e-03
1.766225087572772054e+03 1.697840276248974156e-03
1.766226476485040394e+03 1.027064684144485263e-03
1.766227865397541336e+03 1.481961507104889719e-04
1.766229254309808766e+03 2.030132453611055432e-03
1.766230643222309254e+03 -5.738483404023053680e-04
1.766232032134576684e+03 1.562566853662739064e-03
1.766233421047076945e+03 1.820845118949643293e-03
1.766234809959577206e+03 -1.844184806961690626e-04
1.766236198871844863e+03 7.648896791303538834e-04
1.766237587784112975e+03 2.881243931337484909e-04
1.766238976696614145e+03 -5.968968647309669251e-04
1.766240365608881575e+03 3.718927336695543318e-04
1.766241754521381836e+03 -1.644652296727278085e-04
1.766243143433649266e+03 -3.933273959974004086e-04
1.766244532346149754e+03 6.901376274771608976e-04
1.766245921258417184e+03 1.924499423797132458e-03
1.766247310170684614e+03 -4.818439097072912958e-04
1.766248699083185556e+03 -1.704311674366465468e-04
1.766250087995453896e+03 1.880451935476479264e-05
1.766251476907954157e+03 8.956184287748358841e-04
1.766252865820221587e+03 2.308350046120732912e-04
1.766254254732489244e+03 1.074805859816452269e-04
1.766255643644756674e+03 -2.798729721099624257e-04
1.766257032557257162e+03 2.757589699710072395e-04
1.766258421469524592e+03 7.222189501788767174e-04
1.766259810381792704e+03 -1.752014896176934400e-04
1.766261199294060816e+03 2.267169782899536301e-03
1.766262588206561304e+03 2.147765152454961246e-03
1.766263977118828734e+03 8.627704403840752434e-04
1.766265366031096391e+03 -5.435535792100987251e-04
1.766266754943363821e+03 -4.182029551730304107e-04
1.766268143855631251e+03 1.503846130178732032e-03
1.766269532768132422e+03 2.158917174081564916e-03
1.766270921680400534e+03 9.746842763074248239e-04
1.766272310592668646e+03 1.123494805318481227e-04
1.766273699504936985e+03 4.374745768837007276e-04
1.766275088417204415e+03 6.701672132667368942e-04
1.766276477329471845e+03 1.713752222682218829e-03
1.766277866241739275e+03 -1.932028247535466647e-04
1.766279255154006705e+03 3.658067516614238457e-04
1.766280644066274363e+03 -1.009265023224181768e-03
1.766282032978541793e+03 2.224883468194827074e-04
1.766283421890809905e+03 4.519689985889030481e-04
1.766284810803078244e+03 1.483542120859882019e-03
1.766286199715345674e+03 -4.253055373992786770e-04
1.766287588627613104e+03 8.772437323564252765e-04
1.766288977539880761e+03 3.587404382854320062e-05
1.766290366452148191e+03 4.491528407665201783e-04
1.766291755364415849e+03 -6.639788764934984044e-04
1.766293144276683279e+03 1.300352109356639474e-03
1.766294533188951391e+03 -1.141188642211576898e-03
1.766295922101219503e+03 4.978297733839731620e-04
1.766297311013487160e+03 -9.141766624929381635e-04
1.766298699925754590e+03 -6.075725201709625267e-04
1.766300088838022248e+03 -1.174587704435126057e-03
1.766301477750056847e+03 -1.056183527266107980e-03
1.766302866662324277e+03 2.584425065437212510e-04
1.766304255574591707e+03 -1.750775422358130662e-03
1.766305644486860047e+03 7.622033054891508286e-04
1.766307033399128159e+03 -7.507190281169640045e-04
1.766308422311162758e+03 -8.619033115275787083e-05
1.766309811223430415e+03 5.073251572484949179e-05
1.766311200135697845e+03 3.665133920053298411e-04
1.766312589047965275e+03 -3.767721970600046433e-04
1.766313977959999875e+03 -1.568852824944677593e-03
1.766315366872267532e+03 -2.539591917858352588e-04
1.766316755784534962e+03 9.909860508354739750e-04
1.766318144696570243e+03 6.465071007057954233e-04
1.766319533608838583e+03 8.282974936442144553e-04
1.766320922521106013e+03 5.216695444084651356e-04
1.766322311433140612e+03 3.076757421557330119e-04
1.766323700345408270e+03 5.050540591888807995e-05
1.766325089257675700e+03 1.124215950268458997e-03
1.766326478169710526e+03 -5.554350710074151820e-04
1.766327867081977956e+03 1.001180112385702259e-03
1.766329255994013238e+03 -2.089174632398105302e-04
1.766330644906282259e+03 1.097847914309224571e-03
1.766332033818317541e+03 1.976097945284527313e-03
1.766333422730584971e+03 5.610436694536424795e-04
1.766334811642619798e+03 1.339283837282434497e-03
1.766336200554887228e+03 1.777457630233403307e-03
1.766337589466921827e+03 6.364181476308239382e-04
1.766338978379189257e+03 1.830984862765894228e-03
1.766340367291224766e+03 1.270776625801661730e-03
1.766341756203492878e+03 5.467118206106125200e-04
1.766343145115527477e+03 2.612035751059504918e-04
1.766344534027795135e+03 3.439967316343217618e-05
1.766345922939829734e+03 3.049870468990745209e-03
1.766347311851864333e+03 9.350915434291895423e-04
1.766348700764131763e+03 4.567333360973035994e-04
1.766350089676166590e+03 -4.894180852252905112e-04
1.766351478588201871e+03 9.339387373842322759e-04
1.766352867500470211e+03 1.693027591844864510e-03
1.766354256412504810e+03 2.168370038376332687e-03
1.766355645324539410e+03 3.866881307372782572e-04
1.766357034236806840e+03 1.097825988136458264e-03
1.766358423148841666e+03 -5.589731437793954427e-04
1.766359812060876266e+03 5.901821826519437764e-04
1.766361200972911092e+03 1.008832681644533658e-03
1.766362589885178522e+03 -2.941776218468028503e-05
1.766363978797213804e+03 -7.929864947453513224e-05
1.766365367709249085e+03 1.247163504930481892e-03
1.766366756621283912e+03 2.166550107325249108e-03
1.766368145533551342e+03 1.056588255727408665e-03
1.766369534445585941e+03 5.815388961359913012e-04
1.766370923357620768e+03 8.194390503185600139e-04
1.766372312269655367e+03 -8.872393425775060294e-04
1.766373701181689967e+03 1.279573485943763522e-03
1.766375090093725476e+03 5.964137348617448708e-04
1.766376479005760757e+03 7.175288287067926873e-04
1.766377867917795356e+03 1.402077786158639761e-03
1.766379256830063014e+03 2.519953819218878621e-04
1.766380645742097613e+03 1.282232898377810848e-03
1.766382034654132212e+03 8.378699629991714914e-04
1.766383423566166812e+03 5.167659494043075341e-05
1.766384812478201638e+03 2.018180514167910999e-03
1.766386201390236920e+03 3.768653545648703584e-03
1.766387590302272429e+03 1.708177424734169669e-03
1.766388979214307028e+03 1.339863014036546396e-03
1.766390368126341627e+03 2.020961663059539504e-03
1.766391757038377136e+03 1.334940908156556638e-03
1.766393145950412418e+03 2.547840708307824720e-03
1.766394534862214186e+03 2.059501447975731203e-03
1.766395923774248786e+03 1.455017207896758258e-03
1.766397312686284067e+03 1.643697407410660283e-03
1.766398701598319576e+03 8.957672672803562719e-04
1.766400090510354175e+03 5.747746162615419152e-04
1.766401479422388775e+03 1.842513134334922142e-03
1.766402868334423601e+03 2.947406280398023881e-04
1.766404257246458201e+03 1.218302655450531624e-03
1.766405646158260197e+03 9.348897002173783832e-04
1.766407035070294796e+03 1.989328517123190032e-03
1.766408423982329396e+03 7.337672051308530285e-04
1.766409812894364904e+03 1.283842710729121706e-03
1.766411201806400186e+03 1.756235098641534265e-03
1.766412590718201955e+03 1.347571898536292778e-03
1.766413979630236781e+03 1.420069396217416013e-03
1.766415368542271381e+03 9.411548638911249043e-04
1.766416757454305980e+03 7.859493551058971406e-04
1.766418146366107749e+03 1.462367461311675498e-03
1.766419535278142575e+03 1.175962257730089888e-03
1.766420924190177857e+03 1.508348386730862245e-03
1.766422313101980535e+03 1.037661212280438505e-03
1.766423702014015134e+03 2.305505480346692337e-03
1.766425090926049734e+03 1.246012651247907499e-03
1.766426479837851502e+03 5.957609020101894970e-04
1.766427868749886102e+03 7.430350149302267226e-04
1.766429257661688098e+03 7.319319104170940449e-04
1.766430646573722697e+03 2.101116591557428137e-03
1.766432035485757979e+03 1.337056618006871034e-03
1.766433424397560657e+03 -1.937167678740525645e-04
1.766434813309595256e+03 6.404337368712820222e-04
1.766436202221397025e+03 1.434660979641622092e-03
1.766437591133431852e+03 6.884001488944857527e-04
1.766438980045233620e+03 1.130561233083415829e-03
1.766440368957268447e+03 1.215130033900502227e-03
1.766441757869070216e+03 1.777022651743287440e-04
1.766443146781105497e+03 2.398974723391233965e-03
1.766444535692907948e+03 -1.012861411803234191e-03
1.766445924604942775e+03 3.261370947658104313e-04
1.766447313516744543e+03 1.545865899128529009e-04
1.766448702428779370e+03 2.375416645831851525e-03
1.766450091340581139e+03 8.265081522829120786e-05
1.766451480252383590e+03 -8.494669630347839728e-04
1.766452869164418871e+03 1.068896535884489296e-03
1.766454258076220867e+03 -1.073077658411136781e-04
1.766455646988023318e+03 -7.072106874663752762e-04
1.766457035900058827e+03 -1.013147403123193513e-03
1.766458424811860596e+03 1.409219956351792646e-03
1.766459813723662364e+03 1.360349864579779577e-03
1.766461202635696964e+03 1.195674808901259212e-03
1.766462591547498732e+03 7.756875183486666714e-04
1.766463980459300728e+03 3.456429723167619983e-04
1.766465369371335328e+03 -1.040644742022589497e-03
1.766466758283137779e+03 6.641022215354563940e-04
1.766468147194940457e+03 3.139131154124008560e-04
1.766469536106742225e+03 2.774016602906659301e-04
1.766470925018543994e+03 1.536207168478354035e-03
1.766472313930578821e+03 5.965735678137296105e-04
1.766473702842380590e+03 9.087074563862707066e-05
1.766475091754182586e+03 -6.130067310614606413e-04
1.766476480665984354e+03 2.285808307516123961e-04
1.766477869577786805e+03 3.449447151673279421e-04
1.766479258489822087e+03 1.039735754204240692e-03
1.766480647401624083e+03 7.481115312031327846e-04
1.766482036313425851e+03 -5.729133861951396511e-04
1.766483425225227847e+03 8.064708383475061027e-04
1.766484814137029616e+03 4.182926694855648719e-04
1.766486203048831385e+03 1.737177559039126962e-03
1.766487591960633154e+03 8.252859115600585938e-04
1.766488980872435832e+03 3.974437713623046875e-04
1.766490369784238283e+03 1.074706781655887511e-03
1.766491758696040051e+03 -6.841861706774476914e-04
1.766493147607842047e+03 7.315129961285027349e-04
1.766494536519643816e+03 8.310593718710013178e-04
1.766495925431445585e+03 1.034775279157296168e-03
1.766497314343247353e+03 8.800889774458475756e-04
1.766498703255049350e+03 3.649994509478116100e-04
1.766500092166851118e+03 1.899929580309045463e-04
1.766501481078653569e+03 7.449609419662994725e-04
1.766502869990456247e+03 -7.188604425685252153e-04
1.766504258902258016e+03 2.872241610238912557e-04
1.766505647814059785e+03 3.670410871126073005e-04
1.766507036725861781e+03 2.234507260935103545e-03
1.766508425637430719e+03 -6.305598745237617209e-04
1.766509814549232715e+03 5.750696186235249030e-04
1.766511203461035166e+03 -4.529193460818259354e-04
1.766512592372838299e+03 -1.180455998750495894e-04
1.766513981284640749e+03 1.984481523919612300e-03
1.766515370196442746e+03 4.138548145000697787e-04
1.766516759108011684e+03 1.330817735643030630e-04
1.766518148019813452e+03 1.111636915688496430e-03
1.766519536931615448e+03 1.788350141677552685e-03
1.766520925843417217e+03 1.221125843706705183e-04
1.766522314754986155e+03 -1.096639798714882374e-03
1.766523703666788833e+03 -9.214127644505687442e-04
1.766525092578591284e+03 -1.353195961359299204e-03
1.766526481490393053e+03 8.703807909298255652e-04
1.766527870401962218e+03 1.786845111975132738e-03
1.766529259313763987e+03 4.364474509448434958e-04
1.766530648225565756e+03 1.795264756076830892e-03
1.766532037137134694e+03 5.200808053085204108e-04
1.766533426048936690e+03 -7.131985027037934799e-04
1.766534814960506310e+03 2.076626936278191948e-04
1.766536203872308988e+03 -4.490258362170873596e-04
1.766537592784110757e+03 -6.658515513886520409e-04
1.766538981695679695e+03 1.997784295913795916e-03
1.766540370607481464e+03 4.625574587153735706e-04
1.766541759519050629e+03 6.839978802972712657e-04
1.766543148430852398e+03 4.282661304282342485e-04
1.766544537342421336e+03 5.232688828253895252e-04
1.766545926254223332e+03 3.243076724261939603e-04
1.766547315166025783e+03 1.797332379827487614e-03
1.766548704077595403e+03 1.934711564366420333e-03
1.766550092989397172e+03 8.728300468290317582e-04
1.766551481900966337e+03 1.405562107384072945e-03
1.766552870812535275e+03 2.096737228933776009e-04
1.766554259724337271e+03 1.083999410617764170e-03
1.766555648635906209e+03 3.223024114142880592e-04
1.766557037547707978e+03 -4.858993212319973054e-04
1.766558426459277825e+03 -1.459658357462201295e-03
1.766559815371080276e+03 3.722180234029259793e-04
1.766561204282649214e+03 1.255342078134935591e-03
1.766562593194218380e+03 1.706965988073516627e-03
1.766563982106020148e+03 6.345629173898359454e-04
1.766565371017589086e+03 8.393252497840286708e-05
1.766566759929158025e+03 1.601712704654145725e-03
1.766568148840960703e+03 -1.794040389424544912e-05
1.766569537752531005e+03 1.158195644423321014e-03
1.766570926664100853e+03 9.365081726544488561e-04
1.766572315575902621e+03 1.481014442922479191e-03
1.766573704487471559e+03 1.735954669780381820e-03
1.766575093399040497e+03 -8.958814751700572288e-04
1.766576482310609663e+03 7.826440283895674810e-04
1.766577871222411432e+03 4.733030904193746835e-04
1.766579260133980370e+03 -9.591023596444703259e-04
1.766580649045549990e+03 1.525472679988926217e-03
1.766582037957119837e+03 7.220517305135398800e-04
1.766583426868921606e+03 1.793746974593224408e-03
1.766584815780490544e+03 -4.328591150213334515e-04
1.766586204692059709e+03 1.138468797396985366e-04
1.766587593603628648e+03 1.012966358780786891e-03
1.766588982515197813e+03 -1.943633873471295459e-04
1.766590371426766751e+03 -9.905116927324542075e-04
1.766591760338335689e+03 4.530588249507250254e-04
1.766593149249905537e+03 6.699936296139519243e-05
1.766594538161707987e+03 -3.030281282569990964e-04
1.766595927073276926e+03 -1.267867528003119304e-03
1.766597315984846091e+03 -2.366333385630525754e-04
1.766598704896415029e+03 1.805318773276054500e-03
1.766600093807983967e+03 -5.147163111285379955e-05
1.766601482719552905e+03 -5.650282411144846861e-04
1.766602871631122071e+03 9.896391640435986403e-04
1.766604260542691691e+03 -1.449115999938577204e-04
1.766605649454261538e+03 7.852264830465749412e-05
1.766607038365830476e+03 3.248777031636951307e-04
1.766608427277399414e+03 7.611803517804105468e-04
1.766609816188968352e+03 9.707091543658119548e-04
1.766611205100537290e+03 2.898100909938250425e-04
1.766612594012106456e+03 -1.707605363467923354e-04
1.766613982923675394e+03 4.023248225282216595e-04
1.766615371835012184e+03 3.690400720437470028e-04
1.766616760746582031e+03 -3.134279856396027242e-04
1.766618149658150969e+03 4.660537647851459297e-04
1.766619538569719907e+03 8.896876727746416691e-04
1.766620927481289073e+03 2.703867258886383240e-04
1.766622316392858011e+03 2.078187204261006116e-03
1.766623705304427176e+03 1.261169573619769224e-03
1.766625094215763284e+03 -1.984073213421311266e-04
1.766626483127333586e+03 2.167246448931292591e-03
1.766627872038903888e+03 1.006976899949663107e-03
1.766629260950473054e+03 1.962476824246550677e-04
1.766630649862041992e+03 3.810092638295348166e-03
1.766632038773378326e+03 1.395766068505333024e-03
1.766633427684947264e+03 -1.084182787178367136e-03
1.766634816596516202e+03 1.491745854189874265e-03
1.766636205508085141e+03 -3.934272925805171184e-04
1.766637594419421475e+03 7.421969452325871686e-04
1.766638983330991095e+03 8.409991428262042490e-04
1.766640372242560943e+03 -2.744693659975094846e-04
1.766641761153897050e+03 1.330951321798945486e-03
1.766643150065465989e+03 1.890568833138095428e-03
1.766644538977034927e+03 5.545049698876258759e-04
1.766645927888371034e+03 5.193845871585001106e-04
1.766647316799940199e+03 1.494783523823928206e-03
1.766648705711509137e+03 1.605743409857085524e-03
1.766650094622845927e+03 1.974847907420418380e-03
1.766651483534415775e+03 1.387852031616176873e-03
1.766652872445751882e+03 1.205809627120801863e-03
1.766654261357320820e+03 3.878354797337557613e-05
1.766655650268657155e+03 -2.548348293156532662e-04
1.766657039180226093e+03 2.158898288949107069e-03
1.766658428091795258e+03 4.495819451471039230e-04
1.766659817003131366e+03 7.017665272039952384e-04
1.766661205914700986e+03 5.232663459393549488e-04
1.766662594826037775e+03 4.650602452769270201e-04
1.766663983737606941e+03 2.359953549138094075e-04
1.766665372648943048e+03 1.662879088231816738e-03
1.766666761560279156e+03 5.891202726004962642e-04
1.766668150471848321e+03 1.927271636136485000e-03
1.766669539383184429e+03 1.405323345779807553e-03
1.766670928294753367e+03 1.326294959805407458e-03
1.766672317206090383e+03 6.039043179639769221e-04
1.766673706117660004e+03 1.011132842650086516e-03
1.766675095028996111e+03 1.224087150071939689e-03
1.766676483940332446e+03 3.063694323686139143e-04
1.766677872851901384e+03 2.438349559636954211e-04
1.766679261763237491e+03 3.783438963322893756e-04
1.766680650674573599e+03 -6.078907951121426123e-04
1.766682039586143446e+03 4.400284538834675629e-04
1.766683428497480236e+03 1.295071716340689960e-04
1.766684817408817025e+03 -5.040342074362769154e-04
1.766686206320386873e+03 -1.158306946742460042e-03
1.766687595231722980e+03 1.314441253045250946e-03
1.766688984143059088e+03 8.083365221385196975e-04
1.766690373054395423e+03 5.391123125100261149e-04
1.766691761965964361e+03 -1.660442908819614871e-04
1.766693150877300695e+03 7.175077853127653782e-04
1.766694539788636803e+03 -2.879711908376769713e-04
1.766695928699973592e+03 -7.424634529562545993e-05
1.766697317611310382e+03 8.899967287234744617e-05
1.766698706522879547e+03 -9.600559271250030946e-05
1.766700095434215655e+03 -3.884955782591514861e-04
1.766701484345551762e+03 -6.803953927120298673e-04
1.766702873256888097e+03 -7.214436448627070675e-04
1.766704262168224204e+03 1.356617194879783383e-04
1.766705651079560312e+03 -7.493276918626445848e-04
1.766707039990897329e+03 -4.153459043909624171e-05
1.766708428902466949e+03 2.626612867658861816e-04
1.766709817813803056e+03 -1.941939152326765949e-04
1.766711206725139391e+03 1.366255666849891526e-03
1.766712595636475498e+03 7.927648767722672574e-04
1.766713984547811606e+03 3.905859236086328679e-05
1.766715373459147713e+03 -8.037559530392757168e-04
1.766716762370484048e+03 -1.765899686317906614e-04
1.766718151281820838e+03 1.093728812595506916e-03
1.766719540193157854e+03 -8.707456197801777265e-04
1.766720929104493962e+03 1.514128989233420874e-03
1.766722318015830069e+03 1.495495763538134959e-03
1.766723706927166177e+03 2.454055170292179788e-03
1.766725095838502511e+03 2.084012171988391948e-03
1.766726484749838619e+03 4.210015644940945378e-04
1.766727873661174726e+03 1.005220028031272861e-03
1.766729262572511061e+03 5.761533016690467690e-04
1.766730651483847851e+03 9.449855659815487030e-04
1.766732040394951810e+03 1.562651703175932383e-03
1.766733429306287917e+03 6.486916117354191158e-04
1.766734818217624252e+03 1.764565211451296634e-03
1.766736207128960359e+03 2.921994241080416721e-03
1.766737596040296694e+03 8.404109236953560824e-04
1.766738984951633483e+03 1.247819835068719740e-03
1.766740373862970273e+03 5.063795106677870805e-04
1.766741762774074459e+03 1.943930916392888619e-03
1.766743151685411249e+03 -2.685671766634589730e-04
1.766744540596747356e+03 1.113921979073895230e-03
1.766745929508083691e+03 -1.100985970583501228e-04
1.766747318419419798e+03 1.182259595626899973e-03
1.766748707330523075e+03 1.819167915841357619e-03
1.766750096241859183e+03 2.486023219487543123e-03
1.766751485153195517e+03 -5.985938851980066033e-04
1.766752874064299476e+03 1.169707669167352471e-03
1.766754262975636493e+03 2.064940959451422309e-03
1.766755651886972601e+03 5.805419852982218742e-04
1.766757040798308708e+03 7.497847531330315007e-04
1.766758429709411985e+03 5.400537746896860725e-04
1.766759818620748320e+03 1.632074552049500582e-03
1.766761207532084427e+03 2.946149482651039264e-04
1.766762596443187704e+03 1.449770998561694668e-04
1.766763985354524493e+03 1.148366517085164240e-03
1.766765374265628679e+03 2.106239229142548020e-03
1.766766763176964787e+03 7.036220699357942365e-04
1.766768152088300894e+03 6.990060675736708973e-04
1.766769540999404398e+03 1.432157800464461950e-03
1.766770929910740506e+03 -3.426870495324418897e-04
1.766772318821844010e+03 8.144097338339539860e-04
1.766773707733180117e+03 3.819606187805968389e-04
1.766775096644284076e+03 1.899379909927501053e-03
1.766776485555620866e+03 5.476650484617096026e-04
1.766777874466724370e+03 1.685531133422957240e-03
1.766779263378060477e+03 5.437379020015731257e-04
1.766780652289163982e+03 1.199604413767874078e-03
1.766782041200500089e+03 1.256958919252149087e-03
1.766783430111603366e+03 1.272738047825350272e-03
1.766784819022939473e+03 2.094184006196431191e-03
1.766786207934042977e+03 -2.726549721375759461e-04
1.766787596845379767e+03 1.100923392876707041e-03
1.766788985756483726e+03 1.383294638378829156e-03
1.766790374667820060e+03 2.189632259560481131e-04
1.766791763578923337e+03 1.024408138085131093e-03
1.766793152490027296e+03 5.384684234364112143e-04
1.766794541401364086e+03 3.623184569645498954e-05
1.766795930312467590e+03 2.418455353269122199e-04
1.766797319223570867e+03 1.204648526811791243e-03
1.766798708134907656e+03 -5.011339462384079013e-04
1.766800097046011842e+03 1.409738217945766259e-03
1.766801485957115119e+03 7.860875732002003957e-05
1.766802874868451227e+03 9.962470092833575208e-04
1.766804263779554731e+03 3.898936152421095258e-04
1.766805652690658007e+03 4.104575516363784260e-04
1.766807041601761512e+03 -3.906392554486881608e-05
1.766808430513097619e+03 4.686523679607867976e-04
1.766809819424201578e+03 -4.896271871013269106e-05
1.766811208335305537e+03 1.198161532836139465e-03
1.766812597246409041e+03 3.923865368606893611e-04
1.766813986157745148e+03 2.547532401669938551e-04
1.766815375068848653e+03 -6.342680698480096524e-04
1.766816763979951929e+03 1.391705076922655770e-03
1.766818152891055206e+03 1.724699673800067501e-03
1.766819541802158483e+03 1.286013351234904789e-04
1.766820930713262669e+03 8.027017236299505143e-04
1.766822319624599459e+03 nan
1.766823708535702735e+03 nan
1.766825097446806240e+03 6.607697400108358821e-04
1.766826486357909516e+03 2.240189784260548933e-04
1.766827875269012793e+03 1.572272688155296194e-03
1.766829264180116070e+03 1.307343915936787226e-03
1.766830653091219574e+03 -4.593391288266746031e-04
1.766832042002322851e+03 1.449048566866117937e-04
1.766833430913426810e+03 1.876050132728956932e-03
1.766834819824530996e+03 -9.910268708350766786e-04
1.766836208735634273e+03 -3.577437809380024092e-04
1.766837597646737549e+03 1.333542412298438506e-04
1.766838986557841054e+03 -4.572688533133195676e-04
1.766840375468944330e+03 1.307496387393469739e-03
1.766841764380047834e+03 3.746964112743000896e-04
1.766843153291151111e+03 1.069337590581587172e-03
1.766844542202255070e+03 1.542772959873484062e-03
1.766845931113359029e+03 -6.964257334118872933e-05
1.766847320024462533e+03 1.618190746386805046e-03
1.766848708935566492e+03 -8.616151314611020240e-04
1.766850097846670678e+03 1.009122257678130019e-03
1.766851486757773955e+03 -5.070540020633007572e-04
1.766852875668877232e+03 1.005017595081536541e-04
1.766854264579980509e+03 -1.546111413489592579e-04
1.766855653491084695e+03 -1.420308040822604312e-04
1.766857042401955823e+03 -7.036279181311666520e-04
1.766858431313059100e+03 -9.910028263976355944e-04
1.766859820224162604e+03 1.029826437899394875e-03
1.766861209135265881e+03 -8.124760277069542624e-04
1.766862598046369158e+03 2.819859903995247663e-04
1.766863986957239604e+03 3.352341353922705380e-04
1.766865375868343108e+03 9.531932128037379215e-05
1.766866764779447067e+03 6.991484778393619592e-04
1.766868153690551253e+03 4.563692645667138947e-04
1.766869542601654530e+03 1.060058623168158576e-03
1.766870931512524976e+03 -1.595764596028725890e-03
1.766872320423628253e+03 -1.338475469611299928e-03
1.766873709334731757e+03 -2.428237907188268707e-04
1.766875098245602203e+03 1.754725625956909951e-03
1.766876487156705707e+03 -9.140302850103587673e-04
1.766877876067808984e+03 1.221106679991978972e-03
1.766879264978680112e+03 3.908526826510438923e-04
1.766880653889784071e+03 -1.400645032306857551e-03
1.766882042800887575e+03 -2.277457285997375180e-04
1.766883431711758021e+03 -9.050828731704818608e-05
1.766884820622861298e+03 -4.400580024932487788e-06
1.766886209533964802e+03 -1.836795359108078785e-04
1.766887598444835248e+03 -1.070188849679687415e-03
1.766888987355938525e+03 -1.330033784850970235e-04
1.766890376266809881e+03 -1.476213764689315866e-03
1.766891765177913840e+03 1.660941046430997048e-03
1.766893154089017116e+03 -7.545773545452050257e-04
1.766894542999887790e+03 -5.783787488714553504e-04
1.766895931910991067e+03 -4.159938242409566556e-04
1.766897320821861513e+03 6.168291464394570767e-04
1.766898709732964790e+03 4.689762085525739366e-04
1.766900098643835463e+03 -7.436979686821221236e-04
1.766901487554940104e+03 -4.085953807371200952e-04
1.766902876465812142e+03 -6.409797348023715813e-04
1.766904265376915419e+03 -7.463694802167797349e-04
1.766905654287785865e+03 1.365719715185065297e-05
1.766907043198889141e+03 7.894357383307903930e-04
1.766908432109759815e+03 1.013915090796180252e-04
1.766909821020630261e+03 9.817805010742253202e-04
1.766911209931733538e+03 -4.667500157774506775e-04
1.766912598842604666e+03 -5.835357348591418969e-04
1.766913987753708852e+03 1.134117236740617152e-03
1.766915376664579298e+03 3.190883927320919966e-04
1.766916765575449745e+03 3.507022520570224344e-04
1.766918154486553249e+03 2.021224577725577731e-03
1.766919543397423695e+03 -1.098451996377147744e-03
1.766920932308294368e+03 -2.186817245871219839e-03
1.766922321219397645e+03 -5.083083485659667389e-04
1.766923710130268091e+03 -7.198987270886636480e-04
1.766925099041139447e+03 -5.255725633954710929e-04
1.766926487952243406e+03 -4.653119832961349900e-04
1.766927876863113852e+03 1.203780819275968028e-03
1.766929265773984525e+03 -8.214606288781123311e-05
1.766930654684854971e+03 3.109462619740321898e-04
1.766932043595958248e+03 -3.734528107104395644e-04
1.766933432506828694e+03 1.459949257389681065e-03
1.766934821417699368e+03 -6.697260707880792197e-04
1.766936210328570496e+03 2.072451330463742636e-04
1.766937599239674682e+03 1.028892119772084612e-04
1.766938988150545129e+03 1.578915688875137668e-03
1.766940377061415575e+03 2.000638281317579370e-04
1.766941765972286021e+03 -4.595367172899322838e-05
1.766943154883156467e+03 -5.008856033720254786e-04
1.766944543794027140e+03 7.602550391893059256e-04
1.766945932705130417e+03 7.153337714416174720e-04
1.766947321616001545e+03 -7.670437503608518170e-04
1.766948710526872901e+03 -1.436845783295837009e-03
1.766950099437743347e+03 -7.830040095069268347e-04
1.766951488348613793e+03 5.747677615051127731e-04
1.766952877259484467e+03 1.590032789647199962e-03
1.766954266170354913e+03 1.770175241122551313e-04
1.766955655081226041e+03 1.962815471670875667e-03
1.766957043992097397e+03 -8.124511737819251067e-04
1.766958432902968525e+03 -7.978276891640323498e-04
1.766959821813839653e+03 -6.173773324065212620e-04
1.766961210724710327e+03 -3.130239555737546198e-05
1.766962599635580773e+03 3.739274151071114716e-04
1.766963988546451446e+03 4.014380542924911310e-04
1.766965377457321893e+03 1.728987328510900312e-03
1.766966766368192339e+03 -4.453027804565135028e-04
1.766968155279062785e+03 1.166710847447127719e-03
1.766969544189933458e+03 -1.211770059366346075e-03
1.766970933100804587e+03 1.587251771968389846e-04
1.766972322011675942e+03 1.642608359058383982e-03
1.766973710922546388e+03 8.095093971702826963e-04
1.766975099833416834e+03 -1.142779917358227593e-03
1.766976488744287280e+03 2.890717575263490602e-04
1.766977877654924896e+03 3.613884242044118622e-04
1.766979266565795569e+03 6.957331895032226043e-04
1.766980655476666016e+03 -9.479626292052678593e-05
1.766982044387537144e+03 2.526963483390876064e-03
1.766983433298408499e+03 -1.666585953741250847e-04
1.766984822209278946e+03 5.865786468077782700e-04
1.766986211120149392e+03 7.049177373503745514e-04
1.766987600030787235e+03 -7.486003952765774017e-04
1.766988988941657681e+03 1.249912369927219657e-04
1.766990377852528354e+03 -5.557851603985586308e-04
1.766991766763398800e+03 -9.180818807010826532e-04
1.766993155674037098e+03 9.764805167280510290e-04
1.766994544584908226e+03 4.895665236772650530e-04
1.766995933495778900e+03 1.495823006139707090e-03
1.766997322406649346e+03 8.241073156951550516e-04
1.766998711317287189e+03 1.643632709329434505e-03
1.767000100228157635e+03 3.654578519252105195e-04
1.767001489139028081e+03 3.146560858351410417e-04
1.767002878049665696e+03 1.177605686373484062e-03
1.767004266960537052e+03 -3.846007204122425804e-04
1.767005655871408180e+03 2.980729675472248985e-03
1.767007044782046478e+03 4.052236962834854239e-04
1.767008433692917833e+03 9.667400462800568306e-04
1.767009822603788280e+03 -1.004556451555949081e-04
1.767011211514425895e+03 7.151025516693998441e-05
1.767012600425296341e+03 -1.727199318035665954e-05
1.767013989335934184e+03 1.194966834928257171e-03
1.767015378246804630e+03 1.675371267315650670e-04
1.767016767157675758e+03 8.810992238337256310e-04
1.767018156068314283e+03 3.769187938880147470e-04
1.767019544979184730e+03 -1.602761513248340819e-03
1.767020933889822345e+03 3.029455671226255475e-04
1.767022322800693019e+03 3.742254666150302000e-04
1.767023711711330634e+03 1.293820604904016847e-04
1.767025100622201307e+03 -7.270323279728874155e-04
1.767026489532838923e+03 -8.861748551955983544e-04
1.767027878443710051e+03 2.149338170795989100e-04
1.767029267354348349e+03 8.546180192792185437e-05
1.767030656265219022e+03 7.769428501112063401e-04
1.767032045175856638e+03 6.450574701521993859e-05
1.767033434086727311e+03 -1.134659628480694238e-03
1.767034822997364927e+03 -3.192933505753448031e-04
1.767036211908002542e+03 8.824836765204402411e-04
1.767037600818872988e+03 -8.706181728881379200e-04
1.767038989729511513e+03 8.908900948652043184e-04
1.767040378640382642e+03 1.338959061363276248e-03
1.767041767551020257e+03 5.168190325233190663e-05
1.767043156461658100e+03 5.321911605509210830e-04
1.767044545372528546e+03 -5.412148753916046218e-04
1.767045934283166162e+03 7.134158518931066340e-04
1.767047323193803777e+03 3.227992957188785539e-04
1.767048712104674451e+03 1.235632481173531971e-03
1.767050101015312748e+03 -1.871398051442874078e-04
1.767051489925951273e+03 6.706427738705222907e-04
1.767052878836821719e+03 -3.602615855069490891e-04
1.767054267747459335e+03 1.665140737354686706e-04
1.767055656658096950e+03 9.519335429397646209e-04
1.767057045568734793e+03 2.204221400958772392e-05
1.767058434479605239e+03 -4.680232779781245966e-04
1.767059823390243537e+03 -2.625544114958078268e-04
1.767061212300882062e+03 6.956763352550243695e-04
1.767062601211520359e+03 1.309342185434880790e-03
1.767063990122391488e+03 1.619014780642746842e-04
1.767065379033029330e+03 5.453220309679096545e-04
1.767066767943666946e+03 2.761892377841634882e-03
1.767068156854304561e+03 -4.294691104189674036e-05
1.767069545764942404e+03 -1.320097558334953902e-04
1.767070934675580020e+03 4.293260900289919135e-04
1.767072323586450466e+03 9.773931438914473802e-04
1.767073712497088991e+03 2.856396627405111133e-03
1.767075101407727288e+03 1.173270673307635903e-03
1.767076490318364904e+03 9.184122247851700394e-04
1.767077879229002747e+03 1.064966938091105320e-03
1.767079268139640362e+03 1.378227813767729515e-03
1.767080657050277978e+03 -7.303011841242046387e-04
1.767082045960915593e+03 7.174753479113338273e-04
1.767083434871553436e+03 1.221628312957134810e-03
1.767084823782191734e+03 1.726405420515497724e-03
1.767086212692830259e+03 1.459871869880391415e-03
1.767087601603467874e+03 3.305681437719698579e-04
1.767088990514105490e+03 7.916957997138318603e-04
1.767090379424743105e+03 1.786932532300999910e-03
1.767091768335380948e+03 7.281609977933811706e-04
1.767093157246018563e+03 1.330570848537382389e-03
1.767094546156656179e+03 1.704393035635298759e-04
1.767095935067294477e+03 -5.803935346146982255e-04
1.767097323977933002e+03 -6.614292040156843910e-04
1.767098712888570617e+03 -3.768348833301793377e-04
1.767100101799208232e+03 -2.749710021832107998e-04
1.767101490709846075e+03 1.007308319028510368e-03
1.767102879620483691e+03 8.390453082320892264e-04
1.767104268531121534e+03 1.661330893234946871e-03
1.767105657441759149e+03 5.459315488882676703e-04
1.767107046352163934e+03 1.491259333641359319e-03
1.767108435262802459e+03 2.563551200216451775e-04
1.767109824173440757e+03 6.412350141162814765e-04
1.767111213084079054e+03 1.951960061261859281e-03
1.767112601994717579e+03 -5.531233249449485356e-04
1.767113990905355195e+03 6.290367475925151552e-05
1.767115379815759979e+03 1.488829181883088992e-03
1.767116768726397595e+03 9.856956561800078731e-04
1.767118157637035438e+03 1.474956210044231497e-03
1.767119546547673735e+03 -5.861262747797191253e-05
1.767120935458312260e+03 1.163212428573423551e-03
1.767122324368717045e+03 7.537203071894538198e-05
1.767123713279354661e+03 -7.211047035824424967e-04
1.767125102189992276e+03 3.147373978908962755e-04
1.767126491100397288e+03 8.904994791378850749e-04
1.767127880011034904e+03 -2.237246229787270835e-03
1.767129268921672519e+03 1.636687170618600362e-04
1.767130657832310817e+03 9.313087348021831247e-04
1.767132046742716511e+03 -3.019741108563067655e-04
1.767133435653354127e+03 3.284286091267407670e-04
1.767134824563991742e+03 4.419180978969539098e-04
1.767136213474396754e+03 5.423622447078280118e-04
1.767137602385034370e+03 -1.410446754435135119e-05
1.767138991295439382e+03 3.937735864640856676e-04
1.767140380206076998e+03 1.314068768351273064e-03
1.767141769116715295e+03 -1.104166907933024078e-03
1.767143158027120762e+03 -5.670696407462649802e-04
1.767144546937758605e+03 -2.182735143063663230e-04
1.767145935848163390e+03 3.096492222152136264e-04
1.767147324758801233e+03 6.574972837367631939e-04
1.767148713669438848e+03 -4.222041529911013669e-04
1.767150102579843633e+03 2.827899317934923218e-03
1.767151491490481249e+03 1.122573000366777762e-03
1.767152880400886261e+03 -1.765752776690110437e-04
1.767154269311524558e+03 -1.034231252712070059e-03
1.767155658221930253e+03 -1.166331529354192043e-04
1.767157047132567868e+03 7.040745309061513524e-05
1.767158436042972653e+03 -6.238188541796141351e-04
1.767159824953610268e+03 2.155525178620720794e-03
1.767161213864015963e+03 7.685666714818406575e-04
1.767162602774421430e+03 -1.759354202846008519e-04
1.767163991685059045e+03 1.295361117775950532e-03
1.767165380595464512e+03 1.304928955495832099e-03
1.767166769506103037e+03 3.605096881593716773e-04
1.767168158416507822e+03 3.671482022618022256e-04
1.767169547327145438e+03 2.952034491745525457e-04
1.767170936237550450e+03 7.515573945306996961e-04
1.767172325147955235e+03 6.996281773881118937e-04
1.767173714058593077e+03 3.466640888354355354e-04
1.767175102968997862e+03 -4.896025208589449562e-06
1.767176491879403329e+03 1.152008526139169931e-03
1.767177880790041627e+03 4.321333238230806728e-04
1.767179269700446639e+03 -6.434176351155507234e-05
1.767180658610851424e+03 9.266848932283355822e-04
1.767182047521489267e+03 -1.715254756340378606e-04
1.767183436431894052e+03 1.190133259554970735e-03
1.767184825342298836e+03 -2.938029275194598000e-04
1.767186214252703621e+03 -4.725606172883978218e-05
1.767187603163342146e+03 1.194393036134888675e-03
1.767188992073747613e+03 1.159016598125006681e-03
1.767190380984152398e+03 2.080716145193672872e-03
1.767191769894557410e+03 5.308232139344948308e-04
1.767193158805195026e+03 9.120769259673977558e-04
1.767194547715599811e+03 1.253547279290057048e-03
1.767195936626004595e+03 1.585641375954072174e-04
1.767197325536409608e+03 1.329105020156928774e-03
1.767198714446814392e+03 8.253966339470952818e-04
1.767200103357219859e+03 -2.365317473511652224e-04
1.767201492267858384e+03 1.321695223255536789e-03
1.767202881178263169e+03 -3.198267841522106636e-04
1.767204270088667954e+03 3.950979259894626949e-04
1.767205658999072966e+03 1.353573637653537887e-03
1.767207047909477751e+03 1.873169566371624128e-03
1.767208436819882763e+03 1.700447221513190499e-03
1.767209825730287548e+03 -9.182779880065883304e-04
1.767211214640693015e+03 2.160914174362371654e-03
1.767212603551099392e+03 3.844791377383138808e-04
1.767213992461504859e+03 -1.056079491135175630e-04
1.767215381372142474e+03 8.255483856300926959e-06
1.767216770282547486e+03 7.120666286486443397e-04
1.767218159192952271e+03 3.886866598770133407e-04
1.767219548103357056e+03 -2.723589659436864707e-04
1.767220937013761841e+03 -4.086533609126696831e-04
1.767222325924167535e+03 -5.285859876913434618e-05
1.767223714834573002e+03 1.204987723382178189e-04
1.767225103744977787e+03 -1.091265445543054824e-03
1.767226492655149968e+03 1.497526964174600295e-03
1.767227881565554753e+03 8.063367773606389122e-04
1.767229270475959538e+03 4.685087790546882403e-04
1.767230659386364323e+03 1.363650576321151497e-03
1.767232048296769335e+03 8.511408015638988189e-04
1.767233437207174802e+03 4.864304738600999656e-04
1.767234826117580496e+03 -9.712973204865082977e-04
1.767236215027985281e+03 -2.954382931755761277e-04
1.767237603938390066e+03 3.507090826172509779e-04
1.767238992848794851e+03 -5.900513157365283590e-04
1.767240381759199863e+03 -1.896388670511006680e-03
1.767241770669371817e+03 1.004023611867799204e-03
1.767243159579776830e+03 1.184415279067208004e-03
1.767244548490181614e+03 9.539484299935230283e-04
1.767245937400587081e+03 -5.980349811369745083e-04
1.767247326310992548e+03 2.729551762782334023e-04
1.767248715221164730e+03 1.103579438571866689e-03
1.767250104131569515e+03 1.056749370305753999e-03
1.767251493041974300e+03 1.357609586799979340e-03
1.767252881952379312e+03 1.392025535502328104e-03
1.767254270862784097e+03 1.166274161451763547e-03
1.767255659772956051e+03 -5.114778081203308346e-04
1.767257048683361745e+03 1.311741797957677313e-03
1.767258437593767212e+03 1.009301940861462299e-03
1.767259826503939166e+03 -9.427602622003039556e-05
1.767261215414344178e+03 -8.437180411750011544e-04
1.767262604324749645e+03 1.572608248679219223e-03
1.767263993234922282e+03 2.948729279191875108e-04
1.767265382145327067e+03 1.182862672943763016e-03
1.767266771055732079e+03 1.327571116970904797e-03
1.767268159965904715e+03 6.624117046368782624e-04
1.767269548876310409e+03 8.571958134766521908e-04
1.767270937786715194e+03 6.948185499107140117e-04
1.767272326696887149e+03 1.225683155793966250e-03
1.767273715607291933e+03 3.887259806523157835e-04
1.767275104517696946e+03 1.951672691068440102e-03
1.767276493427868900e+03 1.533952767627688729e-03
1.767277882338273912e+03 1.133770388564991904e-03
1.767279271248446548e+03 2.188214187360815188e-04
1.767280660158852015e+03 1.279866940727680813e-03
1.767282049069023969e+03 8.909392098785939851e-04
1.767283437979428982e+03 2.453748240208275533e-03
1.767284826889600936e+03 1.127592817085076859e-05
1.767286215800005721e+03 1.402508216203468550e-03
1.767287604710177902e+03 1.898672693689817947e-04
1.767288993620582687e+03 2.507098125346551853e-03
1.767290382530755323e+03 6.687997067948980856e-04
1.767291771441160790e+03 3.574269945945118820e-03
1.767293160351332972e+03 2.200169588249645258e-03
1.767294549261737757e+03 2.737158245975424009e-03
1.767295938171909938e+03 9.622532003611405926e-04
1.767297327082314723e+03 2.227257111007352464e-03
1.767298715992486677e+03 2.150027071802673717e-03
1.767300104902891462e+03 1.162899289811614167e-04
1.767301493813063644e+03 5.222288348932790925e-04
1.767302882723236280e+03 2.841950914190261024e-03
1.767304271633641974e+03 1.167209554504333724e-03
1.767305660543813929e+03 1.103661943888667452e-03
1.767307049453985883e+03 2.715869460224729082e-04
1.767308438364390668e+03 2.611327113848371795e-04
1.767309827274562622e+03 1.841560531445796123e-03
1.767311216184968316e+03 8.119168057821868345e-04
1.767312605095140952e+03 6.940237002261984145e-04
1.767313994005313589e+03 3.016535480708015804e-03
1.767315382915486452e+03 1.763709965409421265e-03
1.767316771825891237e+03 1.052782127920925959e-03
1.767318160736063192e+03 9.766844790445317059e-04
1.767319549646235373e+03 2.560862289905041500e-03
1.767320938556640158e+03 2.969415265973829321e-03
1.767322327466812339e+03 2.286367396355126758e-03
1.767323716376984294e+03 7.025191398482011351e-04
1.767325105287156930e+03 2.343496057022442791e-03
1.767326494197329566e+03 1.234493986643880881e-03
1.767327883107734579e+03 2.441086208754050801e-03
1.767329272017906533e+03 1.974494663881332102e-03
1.767330660928078714e+03 2.510295164243947497e-03
1.767332049838250668e+03 4.347226826584171810e-03
1.767333438748422623e+03 1.166582788446279828e-03
1.767334827658827408e+03 1.292758624982792703e-03
1.767336216569000271e+03 1.036720499357213221e-03
1.767337605479172908e+03 1.331625292638416447e-03
1.767338994389345089e+03 1.702419983060976527e-03
1.767340383299517043e+03 1.686026119317673988e-03
1.767341772209688997e+03 1.083270536204383738e-03
1.767343161119860952e+03 2.322806074307570690e-03
1.767344550030032906e+03 2.375677974384426960e-03
1.767345938940205087e+03 2.454469234282607992e-03
1.767347327850609872e+03 1.023470424555972258e-04
1.767348716760782509e+03 1.457245109433902286e-03
1.767350105670955372e+03 1.178614398592570112e-03
1.767351494581127326e+03 -3.964776488820653810e-04
1.767352883491299281e+03 8.542304129767197551e-04
1.767354272401471462e+03 4.256771011664772786e-04
1.767355661311643416e+03 6.229488507434322031e-04
1.767357050221815598e+03 -3.338168723815426731e-04
1.767358439131987552e+03 1.137231134859972848e-03
1.767359828042160871e+03 8.213762160658166778e-05
1.767361216952334189e+03 9.078070967627471788e-05
1.767362605862506371e+03 3.129230855608566841e-04
1.767363994772678325e+03 5.892664349310683392e-04
1.767365383682617676e+03 8.110999457332512819e-04
1.767366772592789630e+03 7.315102042938503857e-04
1.767368161502961584e+03 1.176191442921470376e-03
1.767369550413133538e+03 2.764782187617553788e-04
1.767370939323306402e+03 1.459909109040813391e-03
1.767372328233479038e+03 -1.200056764939505527e-04
1.767373717143651220e+03 7.504147301627961397e-04
1.767375106053823174e+03 4.105611512259521589e-04
1.767376494963995128e+03 1.926852473424278678e-03
1.767377883873934252e+03 7.624255364840903937e-04
1.767379272784106206e+03 9.922276811333841096e-04
1.767380661694278388e+03 8.165730876978916086e-04
1.767382050604451024e+03 1.399247012217386121e-03
1.767383439514623888e+03 1.056699787701509408e-04
1.767384828424563011e+03 1.846794727757727905e-03
1.767386217334734965e+03 9.711702904859897956e-04
1.767387606244906920e+03 6.416718748033511943e-04
1.767388995155079101e+03 1.436622365642570287e-03
1.767390384065251055e+03 -2.291930411700837666e-04
1.767391772975190406e+03 9.575505479888501981e-04
1.767393161885362360e+03 -1.242379122788350720e-03
1.767394550795534997e+03 1.680508907352384895e-03
1.767395939705474802e+03 1.008331552708963130e-03
1.767397328615646984e+03 4.879718319829029483e-04
1.767398717525818938e+03 1.851902232574698104e-05
1.767400106435991120e+03 -3.684356390736276410e-04
1.767401495345930243e+03 -8.758304844168618430e-04
1.767402884256102197e+03 -9.153095998991611637e-04
1.767404273166274152e+03 3.086992735751303840e-04
1.767405662076214185e+03 -3.048354301473654715e-04
1.767407050986386821e+03 -5.481079872903249495e-04
1.767408439896326627e+03 -1.136368214392780018e-04
1.767409828806499490e+03 2.001053015615594788e-04
1.767411217716671445e+03 -1.266384511360074683e-03
1.767412606626610568e+03 -2.535099154517439501e-03
1.767413995536782522e+03 -5.235008850436040362e-04
1.767415384446721873e+03 -4.110289288556945309e-04
1.767416773356894510e+03 -3.441048591731332706e-04
1.767418162266834543e+03 -1.837123327175227416e-05
1.767419551177006497e+03 -4.040723897115183760e-04
1.767420940087178451e+03 -1.221402302480467661e-03
1.767422328997117575e+03 -1.220391547440247138e-03
1.767423717907289756e+03 1.500393456680404469e-04
1.767425106817228880e+03 -5.948624723703943573e-04
1.767426495727401061e+03 -2.684267273936224996e-03
1.767427884637340867e+03 -1.199174480493114814e-03
1.767429273547513503e+03 -1.148701004739516307e-03
1.767430662457452627e+03 -1.821080061071844725e-04
1.767432051367391978e+03 -2.945278944187501580e-04
1.767433440277563932e+03 -1.130492579055064617e-03
1.767434829187503055e+03 -7.244805674641030535e-04
1.767436218097675237e+03 -1.053382214760700819e-04
1.767437607007614361e+03 -4.037407131958214990e-04
1.767438995917786315e+03 -1.887974112118051551e-04
1.767440384827726348e+03 6.212566324020896147e-04
1.767441773737666153e+03 -9.886764221478383519e-04
1.767443162647838108e+03 -1.710847971899687181e-04
1.767444551557777459e+03 8.295705453991164546e-04
1.767445940467716582e+03 -2.227275427655661666e-03
1.767447329377888536e+03 -1.841379183050495527e-03
1.767448718287827660e+03 -4.344108418841141628e-05
1.767450107197767011e+03 -1.633368338502250161e-03
1.767451496107939647e+03 -1.693576565515941823e-03
1.767452885017879680e+03 6.087862640019592320e-04
1.767454273927818804e+03 -1.089472659829837653e-04
1.767455662837990758e+03 -7.391898069156743745e-04
1.767457051747930791e+03 -5.123057564756505755e-04
1.767458440657870597e+03 -3.071601661609468792e-04
1.767459829567809720e+03 3.908066493223394389e-04
1.767461218477981902e+03 4.391307915676545548e-04
1.767462607387921707e+03 4.619469999348480016e-04
1.767463996297861513e+03 8.343065822197237580e-04
1.767465385207800637e+03 3.893028483047400456e-04
1.767466774117739988e+03 -1.679951342342667076e-04
1.767468163027911942e+03 -1.157766801616055830e-04
1.767469551937851065e+03 1.621693574031413121e-03
1.767470940847790416e+03 -6.982396823096426175e-04
1.767472329757729540e+03 -6.685497565501741235e-04
1.767473718667669345e+03 -5.466879057228757333e-04
1.767475107577609151e+03 -3.400752914590743359e-04
1.767476496487781333e+03 -6.480107326365391884e-04
1.767477885397720456e+03 7.176458344277936163e-04
1.767479274307659807e+03 -5.817967364672993469e-04
1.767480663217598931e+03 -2.442734046789185598e-04
1.767482052127538054e+03 4.778214353430287886e-04
1.767483441037477178e+03 -9.590108897207239025e-04
1.767484829947416529e+03 -7.941718694896016117e-04
1.767486218857356334e+03 -1.277699611530458412e-04
1.767487607767296367e+03 4.950080614538610035e-04
1.767488996677235491e+03 -3.931971230826114549e-04
1.767490385587174615e+03 5.924596113602298431e-04
1.767491774497113738e+03 3.500385074836076527e-04
1.767493163407053089e+03 3.127228318998698242e-04
1.767494552316992213e+03 1.713048804706795991e-04
1.767495941226931336e+03 -2.451711679158918855e-04
1.767497330136871142e+03 -1.802448936296663362e-04
1.767498719046811175e+03 -2.834643179522311485e-04
1.767500107956750298e+03 -1.314968205287980751e-03
1.767501496866689422e+03 -6.611307824303525038e-04
1.767502885776628773e+03 -1.104460822048847213e-03
1.767504274686568579e+03 6.336213234099385971e-04
1.767505663596508612e+03 -3.064248999700147635e-04
1.767507052506447735e+03 -6.677497049634162352e-06
1.767508441416387541e+03 -7.422864305105525418e-04
1.767509830326327346e+03 -2.507601195850250875e-04
1.767511219236266697e+03 -3.969713786006190404e-04
1.767512608146205821e+03 4.276568654526524682e-04
1.767513997055912341e+03 1.433284998936135146e-03
1.767515385965851465e+03 4.229344464760087519e-04
1.767516774875790588e+03 -1.206436639706431890e-03
1.767518163785729712e+03 1.321229647238686411e-03
1.767519552695669745e+03 5.293887624882032128e-04
1.767520941605609551e+03 -2.073721110484871843e-04
1.767522330515316071e+03 -1.730820223116324996e-03
1.767523719425255194e+03 -8.924610148737244231e-04
1.767525108335194318e+03 -3.251425597479151719e-04
1.767526497245133442e+03 -8.660615063216248188e-04
1.767527886155072792e+03 -4.928027016211089517e-04
1.767529275064779085e+03 -8.519019076456135764e-04
1.767530663974718209e+03 -2.392015889622900460e-04
1.767532052884658015e+03 4.849794348855684945e-04
1.767533441794365217e+03 8.320853913326153872e-04
1.767534830704304341e+03 -1.638855710190956216e-03
1.767536219614243464e+03 -5.282214546467045579e-04
1.767537608524182815e+03 1.352918771599709302e-03
1.767538997433889108e+03 2.383309593250171332e-04
1.767540386343828459e+03 -5.320778119681790486e-04
1.767541775253767582e+03 -2.748099437779316645e-04
1.767543164163474557e+03 1.762692663518361513e-04
1.767544553073414363e+03 9.882576149549127109e-04
1.767545941983353714e+03 1.092439161744396259e-03
1.767547330893060007e+03 -1.441656197771479242e-04
1.767548719802999358e+03 -1.135722588958554269e-03
1.767550108712705651e+03 -1.699163225348243600e-04
1.767551497622645456e+03 1.291126470004178017e-03
1.767552886532585262e+03 1.566028222270920978e-03
1.767554275442292465e+03 1.740248918797204780e-03
1.767555664352232270e+03 -8.063373724720435121e-06
1.767557053261938790e+03 1.636223608241227367e-04
1.767558442171877914e+03 5.300791096363166588e-04
1.767559831081584207e+03 -1.273068729459092552e-03
1.767561219991523330e+03 -7.033539949996558960e-04
1.767562608901462454e+03 -2.252269550286900568e-04
1.767563997811168974e+03 -6.463991859737561185e-04
1.767565386721108780e+03 1.491279241275789147e-03
1.767566775630815982e+03 -5.357910132508525436e-04
1.767568164540522275e+03 3.371396952067673425e-04
1.767569553450461399e+03 -4.099271907584967067e-04
1.767570942360167692e+03 -5.834605217966970514e-04
1.767572331270107043e+03 -1.363899962267600685e-03
1.767573720179813336e+03 2.303218551491514887e-03
1.767575109089752686e+03 -5.676869934228001568e-04
1.767576497999458979e+03 -1.944222123189121021e-04
1.767577886909398785e+03 5.869382327714500747e-04
1.767579275819105760e+03 4.201397085290548006e-04
1.767580664728812280e+03 5.368683956286091075e-05
1.767582053638751404e+03 -2.231864734871802369e-03
1.767583442548457924e+03 4.389021940889303863e-04
1.767584831458397048e+03 -1.309064242328572547e-03
1.767586220368103341e+03 1.126761233381401439e-03
1.767587609277809634e+03 3.333514928141045885e-04
1.767588998187749667e+03 6.404855198214320922e-04
1.767590387097456642e+03 -8.431190618773953815e-05
1.767591776007162935e+03 2.076387405395507812e-03
1.767593164917102285e+03 3.294944763183593750e-04
1.767594553826808578e+03 1.081798717245119335e-03
1.767595942736514871e+03 -9.833444011893011094e-04
1.767597331646222074e+03 8.276099861508345867e-04
1.767598720556161879e+03 6.697640392316905888e-05
1.767600109465868854e+03 6.305147866425553360e-04
1.767601498375576057e+03 2.070590676181316425e-03
1.767602887285282350e+03 1.150511282710597882e-03
1.767604276195221473e+03 1.503619418260493390e-03
1.767605665104927766e+03 -5.406857609386861441e-04
1.767607054014634286e+03 -3.574330182753993057e-04
1.767608442924340579e+03 2.115617597793661986e-03
1.767609831834047100e+03 2.498464909610920159e-03
1.767611220743986905e+03 -8.364750746590043917e-04
1.767612609653693880e+03 1.017168072207974561e-03
1.767613998563400173e+03 5.060848130344908213e-05
1.767615387473106694e+03 5.778329149628280703e-04
1.767616776382812986e+03 5.579209608854718283e-04
1.767618165292519507e+03 -3.932037094389606580e-05
1.767619554202458630e+03 1.683938073768542765e-03
1.767620943112164923e+03 1.043799248128918222e-03
1.767622332021871216e+03 -6.023951917948355828e-04
1.767623720931578418e+03 6.492269644287063102e-04
1.767625109841285393e+03 6.195968985822641883e-04
1.767626498750991686e+03 1.173903484131155750e-03
1.767627887660698207e+03 7.806148754396780021e-04
1.767629276570404500e+03 -3.742995506743618250e-04
1.767630665480110792e+03 -4.603865936985140905e-04
1.767632054389817085e+03 1.299603434121721079e-04
1.767633443299523606e+03 4.924664243604048863e-04
1.767634832209230581e+03 5.050238637409609765e-04
1.767636221118937783e+03 -9.725773070559107225e-04
1.767637610028644076e+03 -9.410806872520716126e-04
1.767638998938350369e+03 -1.565514296074432821e-03
1.767640387848056662e+03 8.889174047186365613e-04
1.767641776757763182e+03 1.029732073420719374e-03
1.767643165667470157e+03 2.658433881955080125e-03
1.767644554577177360e+03 -2.749895734179830242e-04
1.767645943486884335e+03 1.351763970789177094e-03
1.767647332396591310e+03 1.305367066484652838e-03
1.767648721306297602e+03 1.476085476312949396e-04
1.767650110216004123e+03 1.451068476881589575e-03
1.767651499125710416e+03 2.059121890716220094e-04
1.767652888035416936e+03 5.037212239549226922e-04
1.767654276944890398e+03 2.784951584851036444e-04
1.767655665854596691e+03 -9.983501622274904008e-04
1.767657054764303666e+03 2.728476553703895746e-04
1.767658443674010641e+03 8.013987760278062922e-04
1.767659832583717161e+03 8.609078525512181557e-05
1.767661221493423454e+03 1.566184055887820392e-04
1.767662610403129975e+03 1.073034909081727051e-03
1.767663999312603437e+03 1.421999709835475301e-03
1.767665388222309730e+03 2.020475944235489152e-04
1.767666777132016023e+03 9.914398014831959927e-05
1.767668166041722543e+03 -3.144081383088526138e-04
1.767669554951429518e+03 4.784099429173682694e-04
1.767670943860903890e+03 1.407984403983153499e-03
1.767672332770610183e+03 5.040754112040080059e-04
1.767673721680316476e+03 -1.071614509585261388e-03
1.767675110590022769e+03 4.118499334195835360e-04
1.767676499499496458e+03 2.559757295534481614e-03
1.767677888409202751e+03 6.785431792555307595e-05
1.767679277318909044e+03 6.678769266568185259e-04
1.767680666228383188e+03 1.860824464255506072e-03
1.767682055138090391e+03 1.517621468978269661e-03
1.767683444047796684e+03 -9.468299944237479338e-04
1.767684832957270146e+03 1.539659024540895871e-04
1.767686221866976666e+03 -3.401154724853583389e-04
1.767687610776682959e+03 1.043563967947136462e-03
1.767688999686157103e+03 1.141856652765671498e-03
1.767690388595864306e+03 1.863557798490234063e-03
1.767691777505571281e+03 2.856536202872073105e-03
1.767693166415045425e+03 -1.278581307280202140e-04
1.767694555324751946e+03 1.084825732426297762e-03
1.767695944234225408e+03 1.620205499491378376e-03
1.767697333143931928e+03 1.821642828795377866e-03
1.767698722053638221e+03 4.086404901912921162e-04
1.767700110963111683e+03 -2.206591957634174150e-03
1.767701499872817976e+03 -3.524079497094767532e-04
1.767702888782292348e+03 -7.983238179110063726e-04
1.767704277691999323e+03 3.682989557021176807e-04
1.767705666601473013e+03 9.988151175921444747e-05
1.767707055511179306e+03 1.589179652118799524e-03
1.767708444420652768e+03 -6.384388520235262376e-04
1.767709833330359061e+03 1.264422280744303961e-03
1.767711222239832750e+03 -9.578733972892550241e-05
1.767712611149539043e+03 -2.671996214618221899e-04
1.767714000059012506e+03 4.009811775740335094e-04
1.767715388968719481e+03 7.748004846850342631e-04
1.767716777878193852e+03 4.215647254148802148e-04
1.767718166787900145e+03 -1.455584727062531059e-03
1.767719555697373607e+03 8.097606075165852957e-04
1.767720944607080128e+03 1.911801052991712879e-04
1.767722333516553590e+03 3.569888967476231301e-04
1.767723722426027280e+03 1.533199455960865265e-04
1.767725111335733573e+03 1.979121801127359248e-03
1.767726500245207717e+03 3.120552496940209863e-04
1.767727889154914692e+03 6.499001547093374853e-04
1.767729278064388382e+03 -1.887086194040765719e-03
1.767730666973861844e+03 -2.643047556225575079e-04
1.767732055883568364e+03 7.141236210244095162e-04
1.767733444793041826e+03 -2.328949858367845849e-04
1.767734833702515971e+03 6.243219498969221348e-04
1.767736222612222946e+03 1.011546361045834175e-03
1.767737611521697318e+03 2.047264155069505875e-05
1.767739000431171462e+03 -1.846206420414997496e-03
1.767740389340645152e+03 -8.347480164658804824e-04
1.767741778250351445e+03 -5.877003429142213520e-04
1.767743167159824907e+03 -4.903055969673886239e-05
1.767744556069298369e+03 3.908309825593203612e-04
1.767745944979004889e+03 6.301109753681366499e-05
1.767747333888478352e+03 -2.523385058427862759e-03
1.767748722797952496e+03 2.357673319301811787e-03
1.767750111707426868e+03 6.431577851711001159e-04
1.767751500616900330e+03 7.589311970925827211e-04
1.767752889526606623e+03 6.153848465266786860e-04
1.767754278436080085e+03 3.996922113547185518e-04
1.767755667345553775e+03 5.017295020108836212e-04
1.767757056255027237e+03 2.989623782523320727e-04
1.767758445164500927e+03 9.514885563672859092e-04
1.767759834074207220e+03 1.784086767178560962e-03
1.767761222983681364e+03 4.046622959235079975e-04
1.767762611893155508e+03 3.501341301128668704e-04
1.767764000802629198e+03 3.987235156621693477e-05
1.767765389712102660e+03 1.650301138469423279e-04
1.767766778621576350e+03 7.710463295242941939e-04
1.767768167531049812e+03 9.082295549978081084e-04
1.767769556440523274e+03 5.147345861020724556e-04
1.767770945349996737e+03 -1.853252173085184751e-04
1.767772334259703939e+03 1.161972047052595158e-03
1.767773723169178083e+03 2.535827784710509292e-03
1.767775112078651773e+03 -3.350963359451952783e-04
1.767776500988125235e+03 2.042414498510725096e-03
1.767777889897598698e+03 2.479338228809080391e-04
1.767779278807072842e+03 3.231632077675961057e-04
1.767780667716546986e+03 1.233455379700876264e-03
1.767782056626020676e+03 1.883538640181869894e-03
1.767783445535494820e+03 9.149716427252485573e-04
1.767784834444969192e+03 1.177909601980831056e-03
1.767786223354442654e+03 3.970987258530289665e-04
1.767787612263916117e+03 5.568454634869990372e-04
1.767789001173389579e+03 -1.747185017231256410e-04
1.767790390082863269e+03 -3.306084815568599566e-04
1.767791778992336731e+03 -1.688370632957347794e-04
1.767793167901577590e+03 1.093151547859161354e-03
1.767794556811051734e+03 -2.102714510654468683e-04
1.767795945720525879e+03 -2.939884922847912918e-04
1.767797334629999341e+03 1.424210091438560255e-05
1.767798723539473031e+03 8.959263668213424125e-04
1.767800112448946493e+03 -6.378798406654340170e-04
1.767801501358420182e+03 9.149795126055515482e-04
1.767802890267893645e+03 3.679466584731727608e-04
1.767804279177367107e+03 1.443467359927952387e-03
1.767805668086608648e+03 -1.433989085546372166e-04
1.767807056996082792e+03 6.769223639599974973e-04
1.767808445905556255e+03 -3.442362050087854897e-04
1.767809834815029717e+03 1.646838189786725692e-03
1.767811223724503407e+03 4.350317965390315678e-04
1.767812612633744038e+03 3.035829212966190127e-04
1.767814001543217501e+03 5.576586839610708779e-04
1.767815390452690963e+03 1.992502891817737876e-03
1.767816779362164652e+03 3.342907157559693587e-04
1.767818168271638797e+03 1.914801928659559671e-03
1.767819557180880338e+03 4.181665165808867712e-04
1.767820946090353800e+03 -7.423168710749550314e-04
1.767822334999827262e+03 5.631898662243894904e-04
1.767823723909300725e+03 8.691840842192100069e-04
1.767825112818542266e+03 7.562687999206341161e-04
1.767826501728016410e+03 1.804662038762505638e-03
1.767827890637490100e+03 -1.426203184281549241e-04
1.767829279546731414e+03 1.131012687280552598e-03
1.767830668456205558e+03 6.872369596510052858e-04
1.767832057365679020e+03 2.906646784983868415e-03
1.767833446274919879e+03 8.893396827478472488e-04
1.767834835184393341e+03 1.127701941613601377e-03
1.767836224093867031e+03 8.020882479738977722e-04
1.767837613003107663e+03 1.726409732798139807e-03
1.767839001912581125e+03 1.735167361639811112e-03
1.767840390821822666e+03 2.563540365450589498e-03
1.767841779731296810e+03 1.451190331902107999e-03
1.767843168640770273e+03 1.775785494634640749e-03
1.767844557550010904e+03 2.602043747251481243e-03
1.767845946459484594e+03 9.519084931031152053e-05
1.767847335368725226e+03 1.112751731555672308e-04
1.767848724278198688e+03 1.893679246716684084e-03
1.767850113187672150e+03 1.464518109150603209e-03
1.767851502096913691e+03 1.133993371270403117e-03
1.767852891006387836e+03 2.174955046887472321e-03
1.767854279915628695e+03 1.345296091941117211e-03
1.767855668825102157e+03 6.335805513131287370e-04
1.767857057734342789e+03 1.574028944495098337e-03
1.767858446643816251e+03 2.750609707101281387e-03
1.767859835553057110e+03 5.879385975551265631e-04
1.767861224462530572e+03 1.309955185866962246e-03
1.767862613371771431e+03 7.409797261348494146e-04
1.767864002281012745e+03 2.887680183845220405e-03
1.767865391190486889e+03 1.147860636915520871e-03
1.767866780099727521e+03 7.054276822097138577e-04
1.767868169009201893e+03 1.273531552590689842e-03
1.767869557918443206e+03 2.511362316064302824e-03
1.767870946827916896e+03 1.949802985167226055e-04
1.767872335737157528e+03 1.802236789411826301e-03
1.767873724646398159e+03 8.163378377702423805e-04
1.767875113555872531e+03 1.352832160724459776e-03
1.767876502465113845e+03 2.677957085816196070e-03
1.767877891374354476e+03 1.255361720675751691e-03
1.767879280283827939e+03 2.899560207605400564e-03
1.767880669193068798e+03 2.041611101091689306e-03
1.767882058102542260e+03 1.776769638541342289e-03
1.767883447011782891e+03 8.576062655558658321e-04
1.767884835921023523e+03 1.893666513381742078e-03
1.767886224830265064e+03 1.741541685846725862e-03
1.767887613739739209e+03 1.882841272308199976e-03
1.767889002648980068e+03 1.735869215115481978e-03
1.767890391558220699e+03 7.923890976447856005e-04
1.767891780467694161e+03 1.201819128177183948e-03
1.767893169376934793e+03 1.949605097413265042e-03
1.767894558286175652e+03 1.110951850621377801e-04
1.767895947195416284e+03 1.931544479306657180e-04
1.767897336104890428e+03 2.157745961922641342e-03
1.767898725014131969e+03 2.090968358866573951e-04
1.767900113923372601e+03 9.339602679749869907e-04
1.767901502832613232e+03 -3.851424840618511425e-04
1.767902891741854091e+03 1.765743506895733894e-03
1.767904280651327554e+03 1.412862580830509529e-03
1.767905669560568185e+03 8.034815385726812309e-04
1.767907058469809044e+03 1.301907406276781032e-03
1.767908447379049676e+03 8.430192507455913642e-04
1.767909836288290990e+03 8.388806272605631165e-04
1.767911225197532303e+03 1.727850787575868630e-03
1.767912614106773844e+03 6.098869046390342774e-04
1.767914003016247989e+03 1.335413194918810831e-03
1.767915391925488848e+03 -2.102702187289917646e-04
1.767916780834729479e+03 2.796139389771190586e-03
1.767918169743970111e+03 1.912536164314082576e-03
1.767919558653210743e+03 3.101135133097510099e-03
1.767920947562452284e+03 4.715257342569056931e-04
1.767922336471693598e+03 7.297838042709114958e-04
1.767923725380934457e+03 7.628749469376083781e-04
1.767925114290175088e+03 5.815762180845229778e-04
1.767926503199415720e+03 nan
1.767927892108656351e+03 nan
1.767929281017897210e+03 2.191622118725700119e-03
1.767930669927137842e+03 3.271577386591006942e-04
1.767932058836379156e+03 1.232761191962028491e-03
1.767933447745620697e+03 1.622638970402268122e-03
1.767934836654861328e+03 4.184006069046786180e-04
1.767936225564101960e+03 1.456247527418241816e-04
1.767937614473342592e+03 2.633434568142356547e-03
1.767939003382583451e+03 1.940252883337878487e-03
1.767940392291824082e+03 1.081895145166100747e-03
1.767941781201064941e+03 2.805899217247165289e-03
1.767943170110306255e+03 1.892697422971156840e-03
1.767944559019547569e+03 1.764367800252242269e-03
1.767945947928788200e+03 1.383085829239516507e-03
1.767947336838029059e+03 1.547846705241218146e-03
1.767948725747269691e+03 3.190544081046908786e-03
1.767950114656277719e+03 8.906789064893061436e-04
1.767951503565518351e+03 1.384631958110005279e-03
1.767952892474758983e+03 1.231501733040873958e-03
1.767954281383999614e+03 2.441165109083875961e-03
1.767955670293241837e+03 -5.708281515383051286e-04
1.767957059202483833e+03 1.170829060319844572e-03
1.767958448111491862e+03 1.788432676600448801e-04
1.767959837020732493e+03 1.263111855934750949e-04
1.767961225929973125e+03 6.927727071270872727e-04
1.767962614839213757e+03 1.105449821414472567e-03
1.767964003748454616e+03 1.039243772588460679e-03
1.767965392657462417e+03 -4.719266494382923227e-04
1.767966781566703730e+03 3.421142363859708269e-04
1.767968170475945271e+03 2.133408450463170070e-04
1.767969559385185903e+03 -3.032257786996783722e-04
1.767970948294193704e+03 1.419663180026953242e-03
1.767972337203434336e+03 2.583635211153456623e-03
1.767973726112675195e+03 1.947500893801912270e-04
1.767975115021915826e+03 1.259949573866214756e-03
1.767976503930923855e+03 8.406555927461534239e-04
1.767977892840165168e+03 1.937855947145128432e-03
1.767979281749406482e+03 4.486721099624668696e-04
1.767980670658414283e+03 2.451086301586413718e-03
1.767982059567655142e+03 -8.114688099717382030e-04
1.767983448476895774e+03 -4.331789638202243609e-04
1.767984837385903802e+03 -2.580980081684502991e-04
1.767986226295144434e+03 1.707081088389017509e-04
1.767987615204385065e+03 2.797992103136470732e-03
1.767989004113393776e+03 2.390090348404205756e-04
1.767990393022635089e+03 4.253146423093268069e-04
1.767991781931642890e+03 2.102565597380534612e-04
1.767993170840883749e+03 -4.444699903354276671e-04
1.767994559750124381e+03 -7.260033800116083569e-04
1.767995948659132182e+03 -1.173287538525080720e-05
1.767997337568372814e+03 6.578551481035699311e-04
1.767998726477380615e+03 1.084182073676553948e-03
1.768000115386622156e+03 1.565656878325327739e-03
1.768001504295631321e+03 4.701753637268435426e-04
1.768002893204872862e+03 1.524071451450503822e-03
1.768004282114113494e+03 9.520478725523195962e-04
1.768005671023121295e+03 8.483120788425058123e-04
1.768007059932361926e+03 8.075056152276882671e-04
1.768008448841369955e+03 7.102990061124137000e-04
1.768009837750610586e+03 6.991698633157517051e-04
1.768011226659618615e+03 1.404634452487618645e-04
1.768012615568627098e+03 6.815456872876213268e-04
1.768014004477868411e+03 8.530134294303381992e-04
1.768015393386876212e+03 2.243807273487608001e-03
1.768016782296117071e+03 2.516886174679044963e-03
1.768018171205124872e+03 1.609144395998685084e-04
1.768019560114365731e+03 3.403947988478428499e-05
1.768020949023373532e+03 1.075100711497301020e-04
1.768022337932381333e+03 1.096220442513007320e-03
1.768023726841622874e+03 2.449913118787172550e-03
1.768025115750631358e+03 -4.727078166589793184e-04
1.768026504659871989e+03 4.045350568763206311e-04
1.768027893568879790e+03 -6.803927814068577717e-04
1.768029282477887818e+03 2.288311279183830038e-04
1.768030671387128450e+03 6.376825375278283303e-04
1.768032060296136251e+03 8.882503042085820866e-04
1.768033449205144052e+03 8.012954339476907606e-04
1.768034838114385593e+03 9.699123212220106538e-04
1.768036227023394076e+03 2.533999188592650498e-03
1.768037615932402105e+03 2.203913963027881451e-03
1.768039004841642736e+03 1.478368100973459498e-03
1.768040393750650537e+03 2.061579446378081215e-03
1.768041782659659248e+03 1.488241354905217584e-03
1.768043171568667731e+03 1.360132359407795200e-03
1.768044560477908362e+03 1.930244537599601351e-03
1.768045949386916391e+03 5.444694790170956367e-04
1.768047338295924874e+03 1.219344885876383344e-03
1.768048727204933357e+03 4.687037406297944742e-04
1.768050116114173989e+03 1.103850247741178237e-04
1.768051505023182017e+03 2.372861720008945241e-03
1.768052893932189818e+03 1.267221924384775988e-03
1.768054282841197846e+03 -1.242558793782544413e-03
1.768055671750205647e+03 9.810198149609039575e-04
1.768057060659446279e+03 -8.377503333836244792e-04
1.768058449568454989e+03 -1.287129810924936280e-03
1.768059838477463472e+03 4.699981432083610855e-04
1.768061227386471273e+03 1.917980542960329160e-03
1.768062616295479074e+03 1.442468235917759856e-03
1.768064005204487103e+03 1.695965225145146249e-03
1.768065394113494904e+03 2.453386465114393289e-03
1.768066783022735535e+03 2.624997168350517995e-03
1.768068171931743336e+03 1.165370637875806636e-03
1.768069560840752047e+03 2.907721032310517373e-03
1.768070949749760530e+03 2.531544917526717953e-03
1.768072338658768558e+03 2.061635248251647567e-04
1.768073727567776359e+03 1.763645295523863510e-03
1.768075116476784160e+03 2.305905951467401849e-03
1.768076505385791961e+03 1.196592351645930918e-03
1.768077894294799989e+03 1.330746867170384817e-03
1.768079283203807790e+03 4.342240923478346559e-04
1.768080672112816274e+03 2.039615440067255037e-03
1.768082061021824984e+03 1.771661369281307685e-03
1.768083449930832785e+03 1.161989860794410134e-03
1.768084838839841495e+03 2.173389383392176910e-03
1.768086227748849979e+03 9.343036798621362493e-04
1.768087616657857780e+03 1.342720068425284907e-03
1.768089005566865808e+03 1.158865629430128052e-03
1.768090394475873609e+03 8.870902917095246920e-04
1.768091783384881410e+03 2.355829465058523198e-03
1.768093172293890120e+03 1.774158028218897343e-03
1.768094561202898603e+03 1.747967044707365858e-03
1.768095950111906404e+03 2.322843672732499698e-03
1.768097339020914205e+03 2.070843704827796117e-03
1.768098727929922234e+03 7.150369542723300498e-04
1.768100116838697204e+03 2.300559528269907617e-03
1.768101505747705005e+03 1.698832755444135145e-03
1.768102894656712806e+03 -1.989574063432364426e-04
1.768104283565721516e+03 2.660893817498788394e-03
1.768105672474730000e+03 1.468268910374215253e-03
1.768107061383738028e+03 8.929505010144556110e-04
1.768108450292745829e+03 1.115027635808063522e-03
1.768109839201520799e+03 9.242969213292262509e-04
1.768111228110528600e+03 1.816191738103878350e-03
1.768112617019536629e+03 1.594549583413762406e-03
1.768114005928544429e+03 1.792657057327895487e-03
1.768115394837552913e+03 1.694008118237055882e-03
1.768116783746561623e+03 2.209407713784861116e-03
1.768118172655336593e+03 1.778446841584901961e-03
1.768119561564344394e+03 3.418425301128014127e-03
1.768120950473352423e+03 9.846549672480886528e-04
1.768122339382360224e+03 1.740145345226373763e-03
1.768123728291135194e+03 1.323189090122856015e-03
1.768125117200143222e+03 1.723908061022516591e-03
1.768126506109151705e+03 1.888341140636295989e-03
1.768127895017928267e+03 3.209833766464331717e-03
1.768129283926936751e+03 1.719040423468154444e-03
1.768130672835944551e+03 1.606789599498004151e-03
1.768132061744952352e+03 3.124207512150700694e-04
1.768133450653727550e+03 2.244798924387003680e-03
1.768134839562735351e+03 1.315993039302298939e-03
1.768136228471743152e+03 8.672950003165702526e-04
1.768137617380518122e+03 2.258323400336159636e-03
1.768139006289526833e+03 1.545944972064727807e-03
1.768140395198302485e+03 1.799570992307542028e-03
1.768141784107310514e+03 3.723772789483437151e-04
1.768143173016318315e+03 1.245715744538467007e-03
1.768144561925093285e+03 1.053907149231259055e-03
1.768145950834101086e+03 6.191966254471825692e-04
1.768147339743109114e+03 1.860198862806416997e-03
1.768148728651884085e+03 2.569772147627435999e-03
1.768150117560892568e+03 4.823802240589980528e-04
1.768151506469668448e+03 1.376172779205653285e-03
1.768152895378676249e+03 1.487606603929991778e-03
1.768154284287451219e+03 1.645975767214924446e-03
1.768155673196459020e+03 2.272663471152291947e-03
1.768157062105234218e+03 5.993243063417974525e-04
1.768158451014242019e+03 1.784113140070653358e-03
1.768159839923017216e+03 1.352668919801125469e-03
1.768161228832025699e+03 2.534064207932118507e-03
1.768162617740801352e+03 2.736191565579471074e-03
1.768164006649809153e+03 3.012901777086351984e-03
1.768165395558584351e+03 3.348452969522019984e-03
1.768166784467592151e+03 1.471786200389235688e-03
1.768168173376367349e+03 2.837425068996424216e-03
1.768169562285375832e+03 1.875251745956596494e-03
1.768170951194151485e+03 9.409719242110536896e-04
1.768172340103160195e+03 2.251844394989710452e-03
1.768173729011935848e+03 1.897314752733914034e-03
1.768175117920710818e+03 8.120016907302574083e-04
1.768176506829718846e+03 1.550084807485196947e-03
1.768177895738493817e+03 2.346610791169823074e-03
1.768179284647501618e+03 1.589570165707376859e-03
1.768180673556276588e+03 2.097408412964352209e-03
1.768182062465051786e+03 2.245632922653229002e-03
1.768183451374059587e+03 1.743945676451863491e-03
1.768184840282835239e+03 4.781741401482797471e-04
1.768186229191611119e+03 6.668016737556570206e-04
1.768187618100618920e+03 2.636484370335923089e-03
1.768189007009393890e+03 2.447183981630685068e-03
1.768190395918168861e+03 2.609733207917130926e-03
1.768191784827176889e+03 1.892337900428087138e-03
1.768193173735951859e+03 2.566978701717737010e-03
1.768194562644727057e+03 1.481226594446827249e-03
1.768195951553502709e+03 2.265641959232622682e-03
1.768197340462511193e+03 3.232987832338274359e-03
1.768198729371286163e+03 2.505196315076618774e-03
1.768200118280061361e+03 1.094419890883546742e-03
1.768201507188836331e+03 1.971246852116914638e-03
1.768202896097844359e+03 3.609934986335439078e-03
1.768204285006619330e+03 3.026805848317604131e-03
1.768205673915394300e+03 2.371147189576872094e-03
1.768207062824170180e+03 2.728324947061766537e-03
1.768208451733178663e+03 2.122904900634381420e-03
1.768209840641953633e+03 7.243204986140394652e-04
1.768211229550729286e+03 2.616678067330679980e-03
1.768212618459505165e+03 2.633905953034254566e-03
1.768214007368280136e+03 3.593006683592747663e-03
1.768215396277055106e+03 2.490576684726741874e-03
1.768216785186063134e+03 3.355749850074030149e-03
1.768218174094838787e+03 1.914556259790201054e-03
1.768219563003614667e+03 2.721736655842743602e-03
1.768220951912389637e+03 2.756202963305032227e-03
1.768222340821164607e+03 2.521063437893600323e-03
1.768223729729939578e+03 2.373055786277333823e-03
1.768225118638714548e+03 1.364970995094250128e-03
1.768226507547489746e+03 4.056355528820443368e-03
1.768227896456264716e+03 3.106941536559215677e-03
1.768229285365039914e+03 2.916654026860365789e-03
1.768230674273815566e+03 4.091310165957651179e-03
1.768232063182824049e+03 2.519443669332988023e-03
1.768233452091599020e+03 2.528437933180249786e-03
1.768234841000374217e+03 1.676644137198479712e-03
1.768236229909149188e+03 6.407379563608817108e-04
1.768237618817924385e+03 1.800734968024686466e-03
1.768239007726699356e+03 1.659426604368796632e-03
1.768240396635474326e+03 3.477189252717671764e-03
1.768241785544250206e+03 3.009211850457660375e-03
1.768243174453025858e+03 3.011701941954214590e-03
1.768244563361800829e+03 2.284472544656468429e-03
1.768245952270343196e+03 4.409465077116703213e-03
1.768247341179118166e+03 1.711965288865302526e-03
1.768248730087893136e+03 1.300910606813143744e-03
1.768250118996668107e+03 2.435717011129101550e-03
1.768251507905443077e+03 1.777929540921041607e-03
1.768252896814219639e+03 2.040999400136911390e-03
1.768254285722995974e+03 2.643855256599492165e-03
1.768255674631771171e+03 2.277018661902996399e-03
1.768257063540546142e+03 6.780350265660484155e-04
1.768258452449321112e+03 2.177324433921157265e-03
1.768259841358096082e+03 3.259957266790625141e-03
1.768261230266638449e+03 3.621517853535038967e-03
1.768262619175413420e+03 1.194818909876049773e-03
1.768264008084189072e+03 1.786884922149623023e-03
1.768265396992964952e+03 1.321167924994703924e-03
1.768266785901739922e+03 2.507009473816657064e-03
1.768268174810514893e+03 1.830436963256687477e-03
1.768269563719057260e+03 2.403935762515185814e-03
1.768270952627832230e+03 1.744234258114873981e-03
1.768272341536607428e+03 1.403631896384593958e-03
1.768273730445382398e+03 2.766608783907553715e-03
1.768275119353924538e+03 1.894070541532233420e-03
1.768276508262700418e+03 1.070754776975491041e-03
1.768277897171476070e+03 7.900487961904900658e-04
1.768279286080251040e+03 1.999002882666189862e-03
1.768280674988793180e+03 2.404215346165861078e-03
1.768282063897568378e+03 3.551199379952185708e-03
1.768283452806343348e+03 5.966081411263868262e-04
1.768284841715118318e+03 1.137701628721732305e-03
1.768286230623660458e+03 1.744845071538048131e-03
1.768287619532436338e+03 1.445327244743666029e-03
1.768289008441211990e+03 2.258418474769596784e-03
1.768290397349754357e+03 3.093381397161421020e-03
1.768291786258529328e+03 1.720159217665662155e-03
1.768293175167304980e+03 1.549816109968515931e-03
1.768294564075847802e+03 2.789029818492938517e-04
1.768295952984623000e+03 2.061740850751059284e-03
1.768297341893397970e+03 1.193186324838668710e-03
1.768298730801940792e+03 5.579468420342514889e-04
1.768300119710716672e+03 1.729019700444922591e-03
1.768301508619258811e+03 1.047482244335595780e-03
1.768302897528033782e+03 1.104569708362479474e-03
1.768304286436808979e+03 1.136456427565102345e-03
1.768305675345351119e+03 1.547408020260210293e-03
1.768307064254126317e+03 2.159616008385878416e-04
1.768308453162668457e+03 1.117837417310862946e-03
1.768309842071444109e+03 9.432169119607536345e-04
1.768311230979986931e+03 2.242644413245287183e-03
1.768312619888762129e+03 2.480408528882538377e-03
1.768314008797304268e+03 2.611293730468311480e-03
1.768315397706079239e+03 2.468263973216977547e-03
1.768316786614621606e+03 6.042546543298943362e-04
1.768318175523396576e+03 8.505275030643577594e-04
1.768319564431938716e+03 2.372813795326056407e-03
1.768320953340714595e+03 1.142918097948086853e-03
1.768322342249257417e+03 1.159992765513928603e-03
1.768323731158032388e+03 1.268743585799425588e-03
1.768325120066574755e+03 2.150274501287352535e-03
1.768326508975349725e+03 1.325810344610323099e-03
1.768327897883891865e+03 1.220200693876405396e-03
1.768329286792666835e+03 3.966460976362773394e-03
1.768330675701209202e+03 1.032486644450880675e-03
1.768332064609751342e+03 1.496708832909199316e-03
1.768333453518527904e+03 1.636755532403499913e-03
1.768334842427071408e+03 2.091879209015878871e-03
1.768336231335846378e+03 2.299197426476662365e-03
1.768337620244388518e+03 1.495886427354653492e-03
1.768339009152930885e+03 1.663917110091617246e-03
1.768340398061705855e+03 -4.089355236589486964e-04
1.768341786970248222e+03 2.007273190226643855e-03
1.768343175878790362e+03 5.655734649634425182e-04
1.768344564787566014e+03 1.105170829406088018e-03
1.768345953696108836e+03 4.361251890002693088e-04
1.768347342604651203e+03 1.289275493468911016e-03
1.768348731513426173e+03 1.816784321382436396e-03
1.768350120421968313e+03 2.693900011118133264e-04
1.768351509330510680e+03 6.107696043824439869e-04
1.768352898239052820e+03 9.536865412947959086e-04
1.768354287147827790e+03 2.214471804064532812e-03
1.768355676056370839e+03 2.093607547083986553e-03
1.768357064964913661e+03 2.185180371304218383e-03
1.768358453873688632e+03 2.325024029372069201e-03
1.768359842782230999e+03 5.947251816424969917e-04
1.768361231690773138e+03 4.043938034408167681e-04
1.768362620599315278e+03 1.634122250413705402e-03
1.768364009507857418e+03 1.126581271775006776e-03
1.768365398416632615e+03 1.309552240617350982e-03
1.768366787325175437e+03 1.734122238073787514e-03
1.768368176233718486e+03 3.523162074632324448e-04
1.768369565142260626e+03 1.543875365136004874e-03
1.768370954050802766e+03 2.521761823536028402e-03
1.768372342959344905e+03 1.749653324943922783e-04
1.768373731868120103e+03 -5.347045641984626840e-04
1.768375120776662925e+03 1.905109482319811143e-03
1.768376509685205747e+03 1.434789817335024864e-04
1.768377898593748114e+03 8.252500951078101110e-04
1.768379287502290936e+03 5.509874137104020519e-04
1.768380676410833757e+03 4.809411312901579194e-04
1.768382065319375897e+03 2.283234180816329228e-03
1.768383454227918264e+03 8.111984351135692606e-04
1.768384843136460404e+03 8.420649947988856354e-04
1.768386232045235602e+03 1.130726331788345362e-04
1.768387620953777741e+03 1.608492950810225253e-03
1.768389009862319881e+03 1.981989240523063245e-03
1.768390398770862930e+03 7.501670028736695528e-04
1.768391787679405752e+03 6.886791578903928013e-04
1.768393176587947892e+03 2.195640061869563731e-03
1.768394565496490259e+03 1.494355660830781751e-03
1.768395954405032398e+03 3.601847273398961491e-04
1.768397343313574538e+03 1.555860851503831910e-03
1.768398732222116678e+03 1.422434975746900143e-03
1.768400121130659045e+03 8.199232784960042153e-04
1.768401510039201867e+03 1.725760785549534937e-03
1.768402898947744916e+03 1.279213668215706257e-03
1.768404287856287056e+03 1.081820541949163328e-03
1.768405676764829195e+03 1.965675070551786696e-03
1.768407065673138504e+03 -4.662204954193338580e-04
1.768408454581680644e+03 5.734646923900577065e-04
1.768409843490223011e+03 3.174101919590111009e-03
1.768411232398765151e+03 2.046820630363876958e-03
1.768412621307307973e+03 2.361500123831850040e-03
1.768414010215851022e+03 2.467712132378285794e-03
1.768415399124393844e+03 8.818892990954951827e-04
1.768416788032936665e+03 1.726302449160055374e-03
1.768418176941479032e+03 2.467015381538151253e-03
1.768419565850021172e+03 1.547333595788846772e-03
1.768420954758330709e+03 2.169058237806331668e-03
1.768422343666872848e+03 1.369427908177289765e-03
1.768423732575414988e+03 1.494131255720398954e-03
1.768425121483958037e+03 3.000608835866391821e-03
1.768426510392500859e+03 8.006220989417167644e-04
1.768427899300810168e+03 2.522032896640213906e-04
1.768429288209352535e+03 3.001035074193691976e-03
1.768430677117894675e+03 2.324664303092083273e-03
1.768432066026436814e+03 2.229654291033500435e-03
1.768433454934978954e+03 3.428640023141915627e-03
1.768434843843288490e+03 2.839529003561769294e-03
1.768436232751831312e+03 1.483420224589804270e-03
1.768437621660374361e+03 1.856614584051508032e-04
1.768439010568916501e+03 9.733595124846727842e-04
1.768440399477225810e+03 5.593585562789771259e-04
1.768441788385767950e+03 1.638507826271506929e-03
1.768443177294310090e+03 3.506509926895162721e-03
1.768444566202619626e+03 1.604927384708187965e-03
1.768445955111161766e+03 3.187339254192567140e-04
1.768447344019704587e+03 1.737107313745767101e-03
1.768448732928247637e+03 1.432538582463838139e-03
1.768450121836556946e+03 1.571085460390198030e-03
1.768451510745099085e+03 5.645597290842019333e-04
1.768452899653408622e+03 8.747177412948836661e-06
1.768454288561951444e+03 1.512160972316767271e-04
1.768455677470494493e+03 -2.270964968503763615e-04
1.768457066378803802e+03 2.838201414987473470e-03
1.768458455287346624e+03 1.160095359760138223e-03
1.768459844195889445e+03 -5.137733976404712521e-04
1.768461233104198982e+03 7.924535677131805400e-04
1.768462622012741122e+03 1.030871774323149914e-03
1.768464010921050658e+03 1.813661547231948390e-04
1.768465399829592798e+03 9.497566755424236007e-04
1.768466788738134937e+03 1.222403617444967061e-03
1.768468177646444246e+03 -6.416003779508017146e-04
1.768469566554986613e+03 6.250996891488114215e-05
1.768470955463296605e+03 6.427023785200436379e-04
1.768472344371839654e+03 -4.969108237994346311e-04
1.768473733280148963e+03 1.140120908497133101e-04
1.768475122188691103e+03 -8.471747751714886476e-04
1.768476511097000412e+03 -1.616636378111602212e-03
1.768477900005542551e+03 -8.225274689941386441e-04
1.768479288913852088e+03 -2.529695031094902902e-04
1.768480677822394227e+03 -3.790849329218248798e-04
1.768482066730704219e+03 1.610394315059493486e-03
1.768483455639247268e+03 1.366890574916790335e-03
1.768484844547556577e+03 -2.126989804025813946e-03
1.768486233455865886e+03 -1.338286358849583024e-03
1.768487622364408253e+03 5.147902457056652281e-04
1.768489011272717562e+03 5.174359765107716669e-04
1.768490400181259929e+03 4.554900292763619518e-05
1.768491789089569238e+03 -2.660585671580006917e-04
1.768493177998112060e+03 6.958579354897631575e-04
1.768494566906422961e+03 -2.513280877582957373e-04
1.768495955814732952e+03 8.829033481064785249e-04
1.768497344723275091e+03 2.045791782202543985e-03
1.768498733631584628e+03 4.666777435647917471e-04
1.768500122539893937e+03 -4.548199752796300288e-05
1.768501511448436077e+03 2.357359042381768077e-03
1.768502900356745386e+03 2.410220913684479882e-05
1.768504289265055604e+03 -1.629062871553177416e-04
1.768505678173598426e+03 -1.869918262755287941e-03
1.768507067081907735e+03 -1.941038336176204027e-03
1.768508455990217271e+03 4.339703409220740937e-04
1.768509844898759411e+03 -2.029023511566863114e-03
1.768511233807068720e+03 -9.670076616856704277e-04
1.768512622715378029e+03 5.604397995528920262e-05
1.768514011623920396e+03 -2.449804432923530229e-03
1.768515400532229705e+03 -1.558548542771376333e-03
1.768516789440539696e+03 -2.590116121287677764e-03
1.768518178348849915e+03 -1.745846408765294733e-03
1.768519567257392055e+03 -1.556913159964534721e-03
1.768520956165701364e+03 -1.689442028518062244e-03
1.768522345074010900e+03 -1.580929249253015811e-03
1.768523733982320209e+03 3.697378239042592440e-04
1.768525122890629746e+03 -1.243391741669097605e-03
1.768526511799171885e+03 -2.426804406284732707e-03
1.768527900707481876e+03 1.604708012320710253e-03
1.768529289615791868e+03 -2.015612844965319894e-03
1.768530678524101404e+03 -1.423391369424931163e-03
1.768532067432410713e+03 -2.080263422017059050e-03
1.768533456340720704e+03 -5.719821219736243023e-04
1.768534845249263753e+03 -2.231099234974998069e-04
1.768536234157573062e+03 -4.555423784444734281e-04
1.768537623065882372e+03 -8.654916420854918968e-04
1.768539011974192590e+03 -1.755098258854892457e-03
1.768540400882502581e+03 -1.205037914211115613e-03
1.768541789790811890e+03 -1.304078574933420498e-03
1.768543178699121427e+03 -9.537348095969289119e-04
1.768544567607430736e+03 -1.787030673161438266e-03
1.768545956515740045e+03 4.702513793966023314e-04
1.768547345424049354e+03 -1.669183582362454565e-03
1.768548734332358890e+03 -3.470865843322457067e-04
1.768550123240901712e+03 -1.065409780542814211e-03
1.768551512149211931e+03 -5.867951607059218588e-04
1.768552901057521240e+03 -7.160507960831674623e-04
1.768554289965830549e+03 -1.273939504163879022e-03
1.768555678874139858e+03 -8.559408509259958109e-04
1.768557067782449394e+03 -8.563799699533580778e-04
1.768558456690758703e+03 -8.869135960630769588e-04
1.768559845599068240e+03 -6.570599249619002435e-04
1.768561234507377549e+03 -7.351045789039112321e-05
1.768562623415687540e+03 -1.255471192456836249e-03
1.768564012323997531e+03 -1.331895324608867170e-04
1.768565401232074237e+03 -8.885091540358214246e-04
1.768566790140383546e+03 -1.187805520508344870e-04
1.768568179048692855e+03 -1.484157217061299328e-03
1.768569567957002391e+03 -7.449557100266401832e-04
1.768570956865311700e+03 -6.700522551000842597e-04
1.768572345773621009e+03 -2.135263040538237789e-03
1.768573734681931683e+03 9.892332308795159790e-04
1.768575123590242583e+03 1.263246659476191525e-03
1.768576512498551892e+03 1.144256188209680225e-03
1.768577901406861429e+03 -4.795869881972780746e-04
1.768579290315170738e+03 -3.598922115028990731e-04
1.768580679223247216e+03 4.106732631535825462e-04
1.768582068131556525e+03 -3.892193583288072745e-04
1.768583457039866062e+03 1.975881355718689392e-03
1.768584845948176053e+03 1.274896144253689911e-03
1.768586234856486271e+03 -1.099568663054384388e-04
1.768587623764795580e+03 -3.736290959295285319e-04
1.768598735030806210e+03 -1.487958108410625258e-03
1.768600123939115747e+03 -1.349576616287317954e-03
1.768601512847192225e+03 1.322338367087949607e-04
1.768602901755501534e+03 6.156307228486479488e-04
1.768604290663811071e+03 2.605566514324308969e-04
1.768605679571887549e+03 -5.622480415276021048e-04
1.768607068480196858e+03 1.008963083287572893e-03
1.768608457388507077e+03 -6.061935340652135906e-04
1.768609846296584237e+03 -7.129632812495900751e-04
1.768611235204893546e+03 7.873628645659325187e-04
1.768612624113203537e+03 7.933526873741270080e-04
1.768614013021280925e+03 1.694940497827923664e-03
1.768615401929590234e+03 3.204748574748839118e-04
1.768616790837899543e+03 -7.784372286006036035e-04
1.768618179745976249e+03 -1.650608398339192817e-04
1.768619568654286240e+03 2.363928864111963790e-04
1.768620957562596459e+03 1.018921336315425918e-04
1.768622346470672937e+03 8.537313642613675313e-04
1.768623735378982246e+03 -7.153064386604679470e-04
1.768625124287058725e+03 2.801049718781367659e-04
1.768626513195368261e+03 2.066566634411071135e-04
1.768627902103677570e+03 -4.348722417462091983e-04
1.768629291011754049e+03 -7.808175840939846069e-05
1.768630679920064040e+03 1.911274319304601121e-03
1.768632068828141428e+03 3.698284670146101405e-04
1.768633457736450737e+03 -8.961923418573380928e-04
1.768634846644527215e+03 5.936324200244147420e-04
1.768636235552836752e+03 1.045450965546645961e-04
1.768637624460913230e+03 1.693800429315661660e-03
1.768639013369222766e+03 -1.645166085186833271e-04
1.768640402277299245e+03 1.189308348695794493e-03
1.768641791185609236e+03 -5.476285363228416969e-04
1.768643180093686397e+03 -2.579465760783605788e-04
1.768644569001995933e+03 3.243927307536864646e-04
1.768645957910072411e+03 2.495896856649304496e-03
1.768647346818381948e+03 9.032621511908534018e-04
1.768648735726458426e+03 7.574645772421284562e-04
1.768650124634534905e+03 7.746068518827975424e-04
1.768651513542845123e+03 4.237198292562638358e-04
1.768652902450922284e+03 -3.960791838020227829e-05
1.768654291359232275e+03 -2.539676041293237319e-04
1.768655680267309663e+03 7.597451709659974739e-04
1.768657069175386141e+03 3.864964136630621994e-04
1.768658458083695450e+03 -4.868190969820052061e-04
1.768659846991771929e+03 7.038860893076037684e-04
1.768661235900081465e+03 -1.043796877131519807e-05
1.768662624808157943e+03 -2.817267288919289570e-04
1.768664013716234422e+03 1.156743875455390480e-03
1.768665402624544413e+03 2.916047509819996719e-04
1.768666791532621801e+03 1.730158848893825763e-04
1.768668180440698279e+03 -9.453685777438547433e-04
1.768669569349007588e+03 3.908790533670991607e-04
1.768670958257084294e+03 5.849513238949111127e-04
1.768672347165160772e+03 -1.749214362769535569e-04
1.768673736073470309e+03 5.195258970092098139e-04
1.768675124981546787e+03 2.340530239759441855e-04
1.768676513889623948e+03 5.102509076142514033e-04
1.768677902797701108e+03 -7.095137082071545365e-04
1.768679291706010645e+03 1.218445554669767006e-03
1.768680680614087123e+03 -3.977306966325144799e-04
1.768682069522163829e+03 1.832653688413898863e-03
1.768683458430240307e+03 -4.248488107105874434e-04
1.768684847338549616e+03 -1.482690084760429627e-03
1.768686236246626095e+03 1.675900231539184659e-03
1.768687625154703483e+03 -3.818299167026584229e-04
1.768689014062781325e+03 1.868036905013248372e-03
1.768690402970858713e+03 -1.129550124661315991e-03
1.768691791878935192e+03 3.975636997979314913e-04
1.768693180787244501e+03 -1.394490407621740147e-03
1.768694569695320979e+03 -9.031199649012222608e-04
1.768695958603397685e+03 1.914943854395279033e-04
1.768697347511474163e+03 3.551244735717773438e-04
1.768698736419550642e+03 6.639957427978515625e-05
1.768700125327627802e+03 -1.050900692830536443e-03
1.768701514235938021e+03 -2.672686694604742286e-05
1.768702903144014499e+03 2.720661670438939694e-04
1.768704292052090977e+03 8.180945609903567117e-05
1.768705680960167683e+03 -1.099552574195250543e-04
1.768707069868244162e+03 2.577262794434265203e-04
1.768708458776320867e+03 -1.943334626288040212e-03
1.768709847684397346e+03 -4.981979618170484514e-04
1.768711236592474506e+03 1.192623451286456415e-03
1.768712625500551667e+03 -1.341797099265074067e-03
1.768714014408628373e+03 -9.593549038067195056e-05
1.768715403316704851e+03 1.947838615369290594e-03
1.768716792224781557e+03 -4.525817636413798084e-05
1.768718181132858035e+03 -1.840202454844286351e-03
1.768719570040934514e+03 -8.604540073351429896e-04
1.768720958949010992e+03 -5.840161197909754520e-04
1.768722347857088380e+03 7.129874862330520813e-04
1.768723736765165540e+03 1.036657733546331173e-04
1.768725125673242246e+03 -4.309082098745697920e-04
1.768726514581318725e+03 -1.381404871430458314e-03
1.768727903489395885e+03 -4.076296533168655145e-04
1.768729292397473046e+03 4.394874754076738554e-04
1.768730681305549524e+03 -2.137945572349142509e-04
1.768732070213626230e+03 -7.350775021384148289e-04
1.768733459121703390e+03 5.715592753841036711e-04
1.768734848029780778e+03 -8.917995219255292483e-04
1.768736236937857257e+03 -1.728441646646761143e-04
1.768737625845933735e+03 -2.393095361394870224e-04
1.768739014754010213e+03 1.624176670363297603e-03
1.768740403661854089e+03 5.225302322691138812e-04
1.768741792569930567e+03 2.098574963242949565e-04
1.768743181478007273e+03 1.434480685098549202e-04
1.768744570386083751e+03 6.738489543873793508e-04
1.768745959294160912e+03 -2.596071274993949629e-04
1.768747348202238072e+03 -1.379005442704750450e-03
1.768748737110314778e+03 -5.445301967093030271e-04
1.768750126018158426e+03 1.733033728812394259e-04
1.768751514926235131e+03 -8.358144402040856846e-04
1.768752903834311610e+03 -1.375179984174579317e-03
1.768754292742388088e+03 6.599176627466452061e-04
1.768755681650464567e+03 -9.359998058136032029e-04
1.768757070558309124e+03 1.277150292865236736e-03
1.768758459466386284e+03 9.947762227684453507e-04
1.768759848374462763e+03 -7.444792922981502414e-04
1.768761237282539469e+03 1.167031763700698832e-03
1.768762626190383116e+03 1.837986544942937783e-03
1.768764015098459595e+03 1.195855297593251265e-03
1.768765404006536983e+03 -1.057726296576300129e-03
1.768766792914614143e+03 8.878440356274719392e-04
1.768768181822458473e+03 -5.780186826018773871e-04
1.768769570730535861e+03 -1.703854129877724333e-03
1.768770959638612339e+03 8.320424430663386772e-04
1.768772348546455987e+03 1.116146947091944952e-03
1.768773737454532466e+03 7.597226804227918961e-04
1.768775126362609171e+03 6.139344137592317452e-04
1.768776515270452819e+03 6.927597428034726335e-04
1.768777904178529525e+03 7.395393270261951812e-04
1.768779293086606685e+03 1.303730590259233324e-03
1.768780681994451015e+03 1.865215183105783936e-03
1.768782070902527494e+03 2.670517310764175534e-03
1.768783459810604199e+03 2.017610958743309979e-03
1.768784848718447847e+03 4.279301627707621236e-04
1.768786237626524553e+03 -2.852386028948661334e-04
1.768787626534368201e+03 1.950996804715998678e-03
1.768789015442444679e+03 5.170435039560938861e-04
1.768790404350522067e+03 1.139300369522144862e-03
1.768791793258366397e+03 7.853212101629480912e-04
1.768793182166442875e+03 -9.415438763018535440e-04
1.768794571074286523e+03 1.387686604160442982e-03
1.768795959982363229e+03 1.430832948222660050e-03
1.768797348890206877e+03 1.324633403623431960e-03
1.768798737798283355e+03 2.617293596171910153e-03
1.768800126706127003e+03 1.086419218787826324e-03
1.768801515614203709e+03 1.057371274307161713e-03
1.768802904522280869e+03 4.683465799599773050e-04
1.768804293430125881e+03 6.615214968312965738e-04
1.768805682337970438e+03 8.067271784260032774e-04
1.768807071246046917e+03 1.085171966397124876e-03
1.768808460153890564e+03 1.014167642020336046e-03
1.768809849061967270e+03 6.805962896905271009e-04
1.768811237969810918e+03 7.103743464262901597e-04
1.768812626877887624e+03 9.023273758574923420e-04
1.768814015785731954e+03 2.002147897445905045e-03
1.768815404693809114e+03 -5.646738372888648883e-05
1.768816793601652762e+03 2.238077651361969345e-05
1.768818182509729468e+03 1.291875964501532081e-03
1.768819571417573115e+03 2.863684801983623629e-04
1.768820960325416991e+03 4.534942784424345064e-04
1.768822349233493469e+03 -4.814130168302455104e-04
1.768823738141337117e+03 -6.009607296664221110e-04
1.768825127049181674e+03 -6.647235596779488276e-05
1.768826515957258835e+03 1.573443019007969568e-03
1.768827904865102482e+03 1.593412526348370051e-04
1.768829293773178961e+03 1.460791342281053673e-03
1.768830682681022836e+03 1.286329362367721885e-03
1.768832071588866484e+03 1.231944911157079048e-03
1.768833460496942962e+03 -5.987224242818278697e-04
1.768834849404786610e+03 1.780936136638322509e-03
1.768836238312631167e+03 -4.745268233041777250e-05
1.768837627220475497e+03 3.983180851667711408e-04
1.768839016128552203e+03 6.809542384900169054e-05
1.768840405036395850e+03 1.488260731649315716e-03
1.768841793944240180e+03 2.198122638044530675e-03
1.768843182852317341e+03 3.191905026447283689e-03
1.768844571760161216e+03 -5.464712205416333290e-05
1.768845960668004864e+03 -8.580353980132127134e-04
1.768847349575848739e+03 1.808941450859746780e-03
1.768848738483925899e+03 1.003899666961904913e-03
1.768850127391770229e+03 3.365991145908076021e-03
1.768851516299613877e+03 1.658508621508403280e-03
1.768852905207457752e+03 1.186241246739161426e-03
1.768854294115301400e+03 -3.860598821394667368e-04
1.768855683023377878e+03 2.244568795637169600e-03
1.768857071931221753e+03 -1.682930497048262808e-03
1.768858460839065401e+03 2.078080178368413300e-03
1.768859849746909731e+03 -7.469038608431954884e-04
1.768861238654754061e+03 1.631061323214444414e-03
1.768862627562597936e+03 1.383406650796503712e-03
1.768864016470674414e+03 7.010798125841599671e-04
1.768865405378518290e+03 1.065941139919202030e-03
1.768866794286361937e+03 7.984534487581740336e-06
1.768868183194205585e+03 1.690561940518087169e-03
1.768869572102049233e+03 8.740944162106689674e-04
1.768870961009893790e+03 1.794671708401640586e-03
1.768872349917738120e+03 9.488498773480014137e-04
1.768873738825581995e+03 1.380722185790661527e-03
1.768875127733425643e+03 2.311988950545851296e-03
1.768876516641269291e+03 2.071310759156341774e-03
1.768877905549113848e+03 2.222461695136956905e-03
1.768879294457191008e+03 9.557563287589943002e-04
1.768880683365034656e+03 3.644432977996103773e-04
1.768882072272878986e+03 1.088803404163174449e-03
1.768883461180723543e+03 2.686840401213919094e-03
1.768884850088567191e+03 7.598897604232934810e-04
1.768886238996410839e+03 1.391816809929835586e-03
1.768887627904254714e+03 1.189554772724754628e-04
1.768889016812098362e+03 1.243390283430789722e-03
1.768890405719942009e+03 8.949091673122744339e-04
1.768891794627785885e+03 1.275660517943144612e-03
1.768893183535629532e+03 -6.690715654826817627e-04
1.768894572443241032e+03 1.269544682771739375e-03
1.768895961351085361e+03 -4.088921729079597611e-04
1.768897350258929237e+03 1.139846602732808023e-03
1.768898739166772884e+03 -3.686822778112830434e-04
1.768900128074616759e+03 -2.956713729762583398e-05
1.768901516982460407e+03 1.343027865806423193e-03
1.768902905890304055e+03 2.018319765249021458e-04
1.768904294798147703e+03 1.929192757779141232e-04
1.768905683705992260e+03 1.313645149302988813e-03
1.768907072613836590e+03 1.296804778434523797e-04
1.768908461521680465e+03 2.060591914648579603e-03
1.768909850429291282e+03 7.790832430329963643e-04
1.768911239337134930e+03 1.551686323533529865e-03
1.768912628244978578e+03 -1.414013023842697336e-04
1.768914017152822453e+03 1.210092416619290567e-03
1.768915406060666783e+03 1.099013366409162806e-03
1.768916794968511795e+03 1.624100043585818831e-03
1.768918183876123521e+03 1.390662997683755897e-03
1.768919572783967169e+03 1.092972833278915701e-03
1.768920961691810817e+03 1.610824869494376088e-03
1.768922350599654692e+03 -8.695873285644584172e-04
1.768923739507498340e+03 2.092288112863771588e-04
1.768925128415109157e+03 1.582538020107215893e-03
1.768926517322953032e+03 1.832655182039344410e-03
1.768927906230797362e+03 -9.613440280448193320e-04
1.768929295138641692e+03 2.359289040573253615e-04
1.768930684046252509e+03 -7.689694394585888659e-05
1.768932072954096384e+03 1.811732878508331979e-03
1.768933461861940032e+03 8.655056551370998719e-04
1.768934850769783907e+03 1.345552722508136512e-03
1.768936239677394724e+03 -1.196312253937126258e-05
1.768937628585238372e+03 1.340679833465308057e-03
1.768939017493082019e+03 1.065916151433587977e-03
1.768940406400693746e+03 1.106276191883304172e-03
1.768941795308538076e+03 9.638615144347273400e-04
1.768943184216381951e+03 6.534547257937006748e-04
1.768944573123992768e+03 -5.830148828009917850e-04
1.768945962031836416e+03 -8.917317788844636439e-04
1.768947350939680064e+03 1.478258028306034255e-03
1.768948739847291108e+03 1.448248430551246635e-03
1.768950128755134756e+03 1.486053076896087788e-03
1.768951517662979086e+03 4.000878907717275723e-05
1.768952906570591495e+03 9.906640827164192586e-04
1.768954295478435824e+03 -8.995067321317939957e-04
1.768955684386046642e+03 2.241497971323336280e-03
1.768957073293890289e+03 1.818953545351109646e-03
1.768958462201734164e+03 1.293876595804266394e-03
1.768959851109344982e+03 -1.148010393419829356e-03
1.768961240017188857e+03 -3.726449163256040364e-04
1.768962628924800356e+03 2.157184897817687741e-03
1.768964017832644686e+03 1.807418870137023070e-03
1.768965406740255503e+03 1.984961799452733544e-04
1.768966795648099378e+03 -9.362376295896090994e-06
1.768968184555710195e+03 2.058931313887457648e-04
1.768969573463554070e+03 8.759166378879967851e-04
1.768970962371164887e+03 1.461476075395373719e-03
1.768972351279008535e+03 1.274811716996504529e-03
1.768973740186620262e+03 2.869184737011032382e-04
1.768975129094464592e+03 5.343953201257800600e-04
1.768976518002075409e+03 9.711135387108216221e-04
1.768977906909919284e+03 1.888517369924569422e-03
1.768979295817530101e+03 1.364138213218013540e-03
1.768980684725373749e+03 2.441293218939821763e-03
1.768982073632984566e+03 1.243622216205886311e-03
1.768983462540828214e+03 -1.481277720963403155e-03
1.768984851448439258e+03 4.566221596457031850e-04
1.768986240356050757e+03 -3.317754498018965492e-04
1.768987629263895315e+03 9.491853911663961085e-04
1.768989018171506814e+03 4.275025435533930107e-04
1.768990407079351144e+03 4.562412690435335705e-04
1.768991795986961961e+03 1.927119168004809424e-04
1.768993184894573005e+03 6.714710234769771802e-04
1.768994573802416653e+03 5.592539297982757063e-04
1.768995962710027698e+03 6.940015220205930646e-04
1.768997351617639197e+03 1.329189343792780420e-04
1.768998740525483527e+03 1.403037141950225219e-03
1.769000129433094344e+03 -2.318166678842992212e-04
1.769001518340705388e+03 4.845079411508468326e-05
1.769002907248549036e+03 -6.297636544672080561e-05
1.769004296156160080e+03 1.167817910100454881e-03
1.769005685063770898e+03 -8.199205361525407909e-04
1.769007073971614545e+03 -8.752133750722368433e-04
1.769008462879226272e+03 -1.072924729759172635e-03
1.769009851786837771e+03 -8.736665006261468136e-04
1.769011240694448588e+03 1.517756375738477104e-04
1.769012629602292463e+03 -9.756293179841168950e-05
1.769014018509903281e+03 1.435451175351265540e-03
1.769015407417514098e+03 1.465639611595626057e-03
1.769016796325124915e+03 1.223627564185258976e-04
1.769018185232968563e+03 -3.323656099349925341e-04
1.769019574140580289e+03 -1.053676311378537456e-03
1.769020963048191788e+03 1.309466458415120549e-03
1.769022351955802833e+03 -1.466266259629200874e-03
1.769023740863413650e+03 -1.331343583706567912e-03
1.769025129771257298e+03 1.465212771153856508e-03
1.769026518678869024e+03 -5.512143420529636018e-04
1.769027907586480524e+03 2.529563000741585910e-05
1.769029296494091341e+03 2.648289367166434261e-04
1.769030685401702385e+03 nan
1.769032074309313884e+03 nan
1.769033463216925384e+03 1.545359547769020736e-03
1.769034852124769031e+03 -7.237036519625039688e-04
1.769036241032380076e+03 -2.732640687684861902e-04
1.769037629939990893e+03 1.592817996636464173e-03
1.769039018847601938e+03 -9.215397329315200281e-04
1.769040407755212755e+03 -2.095995298030395304e-04
1.769041796662823572e+03 3.761628644294301438e-04
1.769043185570435298e+03 -2.332724829287036172e-04
1.769044574478046798e+03 8.318293575121371575e-04
1.769045963385657615e+03 1.045554381499114172e-04
1.769047352293268659e+03 5.456865321276094249e-04
1.769048741200879476e+03 -6.984169001311713032e-04
1.769050130108490293e+03 9.782775293774026437e-04
1.769051519016101111e+03 -1.917622785027606191e-03
1.769052907923711928e+03 -1.435201059845070404e-04
1.769054296831323654e+03 -7.015144629571867796e-04
1.769055685739167984e+03 -2.684162710778204008e-03
1.769057074646546198e+03 1.504504426131814121e-03
1.769058463554157015e+03 1.749838754716570577e-05
1.769059852461767832e+03 -1.543526775002357354e-03
1.769061241369378649e+03 -4.019957576277821687e-04
1.769062630276990376e+03 -2.758749647913116831e-05
1.769064019184601875e+03 -7.649852109439247982e-04
1.769065408092213374e+03 -2.562738578235634890e-04
1.769066796999825101e+03 -2.090719748362168673e-03
1.769068185907435918e+03 -1.964321628816434462e-03
1.769069574815046735e+03 -2.844742604534156172e-04
1.769070963722657780e+03 -1.011408165791261027e-03
1.769072352630268597e+03 -3.547600575227738418e-04
1.769073741537879641e+03 -1.855759753803032375e-03
1.769075130445490458e+03 4.801934708642541239e-06
1.769076519353101276e+03 -2.559151106762858063e-03
1.769077908260480172e+03 -1.480035734625850807e-03
1.769079297168091671e+03 -1.330128794351903565e-03
1.769080686075702488e+03 1.977060454217971497e-04
1.769082074983313305e+03 -2.260824371747571782e-03
1.769083463890924349e+03 -3.999667892901070942e-04
1.769084852798535167e+03 -7.201967699811406831e-04
1.769086241705913153e+03 -1.350812525041211742e-03
1.769087630613523970e+03 -9.899993007358443009e-04
1.769089019521135697e+03 -1.658919208910925036e-03
1.769090408428747196e+03 -1.961176404595699196e-03
1.769091797336358240e+03 -2.216190966137010498e-03
1.769093186243736227e+03 -1.009361508724992973e-03
1.769094575151347044e+03 -1.891635423141413419e-03
1.769095964058957861e+03 -1.076758421586943015e-03
1.769097352966568906e+03 -7.416323103714983489e-04
1.769098741874180405e+03 -1.555269505387313345e-03
1.769100130781559756e+03 -1.264666404053094162e-03
1.769101519689171482e+03 -1.136144165299612929e-03
1.769102908596782299e+03 2.785764863928341661e-03
1.769104297504160286e+03 -1.605184200061948729e-04
1.769105686411771330e+03 -2.335586073987205857e-03
1.769107075319382147e+03 -4.188407204065436318e-04
1.769108464226993192e+03 1.107325632874411880e-03
1.769109853134371178e+03 -1.572857665670612803e-03
1.769111242041982678e+03 -2.020658651835094410e-03
1.769112630949594177e+03 -2.500332946706818049e-03
1.769114019856972391e+03 -2.091564335565676558e-03
1.769115408764583208e+03 -3.775479531359371421e-04
1.769116797672194025e+03 -3.200498820179142889e-03
1.769118186579572239e+03 -1.808166350112383469e-04
1.769119575487183056e+03 -1.386915596378601734e-04
1.769120964394561042e+03 -1.620472750876733592e-03
1.769122353302171859e+03 -1.061501269038700457e-03
1.769123742209783586e+03 5.912758504618143007e-04
1.769125131117162255e+03 -2.361501846323554865e-03
1.769126520024773299e+03 -1.936110835220938853e-03
1.769127908932151286e+03 -5.688727718210495610e-04
1.769129297839762103e+03 -1.318077208418810820e-03
1.769130686747372920e+03 4.248112789817515278e-05
1.769132075654751134e+03 1.818702152558415719e-04
1.769133464562361951e+03 -9.348350752421685783e-04
1.769134853469741529e+03 -7.431199649561293086e-04
1.769136242377353710e+03 5.466766435692216319e-04
1.769137631284731697e+03 -1.531613949676158271e-03
1.769139020192342514e+03 1.406134059908970002e-03
1.769140409099720728e+03 -6.385734376734841788e-05
1.769141798007331545e+03 6.178067186726199367e-04
1.769143186914709759e+03 -1.794248689773625394e-03
1.769144575822320576e+03 -9.699037174116797999e-04
1.769145964729699244e+03 -3.915652909128874981e-04
1.769147353637310744e+03 -8.105869855694614046e-04
1.769148742544688957e+03 -1.248462444388587222e-03
1.769150131452299775e+03 -1.773328210328051213e-03
1.769151520359677761e+03 2.397191311481750020e-04
1.769152909267055975e+03 -7.267371745283135454e-04
1.769154298174666792e+03 3.851119402903391276e-04
1.769155687082044778e+03 2.612026550461443719e-04
1.769157075989656505e+03 -3.086445299382845064e-04
1.769158464897035174e+03 -1.192443445203084096e-03
1.769159853804413160e+03 3.077507997240047644e-05
1.769161242712024205e+03 1.921126443393816885e-05
1.769162631619402191e+03 -4.082917044423428621e-04
1.769164020527013008e+03 -1.201735710542717328e-03
1.769165409434390995e+03 -1.975244280855603662e-03
1.769166798341769208e+03 1.996426142052420971e-04
1.769168187249380026e+03 -9.093720062742782773e-04
1.769169576156759604e+03 2.938499046765130629e-04
1.769170965064138954e+03 -2.212984630800551855e-03
1.769172353971749772e+03 -2.769841378888582284e-03
1.769173742879127758e+03 -1.178378380334077491e-03
1.769175131786505972e+03 -1.677869186214486774e-03
1.769176520694116789e+03 -8.510637081056149356e-04
1.769177909601495003e+03 -6.911399865061618186e-05
1.769179298508872989e+03 -1.254299650442991521e-03
1.769180687416251658e+03 -8.418218570231950082e-04
1.769182076323863157e+03 -1.985935334777533257e-03
1.769183465231241144e+03 -1.434304094519500694e-03
1.769184854138619357e+03 -1.363135612295396371e-03
1.769186243045997344e+03 -1.866276400638744448e-03
1.769187631953608388e+03 -1.605499099688767473e-03
1.769189020860986375e+03 -1.504781320735615324e-03
1.769190409768364361e+03 -1.662896561373639059e-03
1.769191798675743257e+03 -3.891636485542360191e-04
1.769193187583121926e+03 -2.276904746167263127e-03
1.769194576490732743e+03 -1.921778366238413582e-03
1.769195965398110957e+03 -3.052073387973752716e-03
1.769197354305488943e+03 -3.483203992088679257e-03
1.769198743212866930e+03 -2.671373969096002554e-03
1.769200132120244916e+03 -2.137253618474499461e-03
1.769201521027623130e+03 -2.997875206539157844e-03
1.769202909935234629e+03 -2.776580532593442285e-03
1.769204298842613525e+03 -1.992048585169214903e-03
1.769205687749992194e+03 -2.257950588109292056e-03
1.769207076657370862e+03 -2.424010542247723166e-03
1.769208465564748849e+03 -1.815994921640307069e-03
1.769209854472127063e+03 -2.937936113464267862e-03
1.769211243379505049e+03 -3.400342783511867140e-03
1.769212632286883036e+03 -2.250128859140332338e-03
1.769214021194261250e+03 -3.031518359987162015e-03
1.769215410101872749e+03 -3.584587019169083177e-03
1.769216799009251417e+03 -3.729109954509812752e-03
1.769218187916629404e+03 -4.689790213728395329e-03
1.769219576824007618e+03 -2.394648996615122982e-03
1.769220965731385604e+03 -5.176934653371434436e-03
1.769222354638763818e+03 -3.487715539168156909e-03
1.769223743546141804e+03 -3.700478537645768284e-03
1.769225132453519791e+03 -4.455407662744326203e-03
1.769226521360898687e+03 -4.775971796373346123e-03
1.769227910268277355e+03 -4.822258301740545150e-03
1.769229299175655342e+03 -3.988859137620259787e-03
1.769230688083033556e+03 -4.810004919103105792e-03
1.769232076990411542e+03 -4.155927285262484006e-03
1.769233465897789529e+03 -3.840880817673086867e-03
1.769234854805167515e+03 -3.568903664841860390e-03
1.769236243712545729e+03 -6.688622792697440644e-03
1.769237632619924398e+03 -6.211303554741975930e-03
1.769239021527070463e+03 -4.308736411380964526e-03
1.769240410434448449e+03 -5.267198192226762998e-03
1.769241799341827118e+03 -4.927358091485922742e-03
1.769243188249205787e+03 -4.419773077779742820e-03
1.769244577156584000e+03 -5.968427852275137724e-03
1.769245966063961987e+03 -4.154412496461201698e-03
1.769247354971339973e+03 -5.223462783307875057e-03
1.769248743878718642e+03 -4.508865120479210731e-03
1.769250132786097538e+03 -3.788647603450767676e-03
1.769251521693242694e+03 -4.969160866887589734e-03
1.769252910600620680e+03 -5.663134445054174293e-03
1.769254299507998894e+03 -6.187620275234229084e-03
1.769255688415376881e+03 -5.180628416712629303e-03
1.769257077322755094e+03 -4.202825738920612508e-03
1.769258466230133081e+03 -4.336976084528432196e-03
1.769259855137278237e+03 -4.411245000481178735e-03
1.769261244044657133e+03 -5.655753817238817760e-03
1.769262632952035801e+03 -4.406953995286677639e-03
1.769264021859413788e+03 -3.826301426045564114e-03
1.769265410766792002e+03 -4.413305355126295737e-03
1.769266799673937157e+03 -5.389004344287684489e-03
1.769268188581315144e+03 -5.418905969402754152e-03
1.769269577488693130e+03 -4.899845222015475343e-03
1.769270966396071344e+03 -4.906710119205737186e-03
1.769272355303217182e+03 -4.460671129873583496e-03
1.769273744210596078e+03 -3.954844227977760696e-03
1.769275133117974065e+03 -5.077511221196484570e-03
1.769276522025352733e+03 -2.344782122875921360e-03
1.769277910932498571e+03 -4.642779796402374259e-03
1.769279299839876785e+03 -5.027663760529987869e-03
1.769280688747254771e+03 -3.982846496312308915e-03
1.769282077654399927e+03 -2.476928317301618776e-03
1.769283466561778596e+03 -3.641249396862722421e-03
1.769284855469157492e+03 -3.465673225888643572e-03
1.769286244376302648e+03 -2.383144984262841604e-03
1.769287633283680634e+03 -4.667510413710829198e-03
1.769289022191058848e+03 -3.671530119395916003e-03
1.769290411098204004e+03 -3.712844915206625629e-03
1.769291800005582218e+03 -3.177405452599257885e-03
1.769293188912960204e+03 -5.061058023187792188e-03
1.769294577820106042e+03 -3.687860028031453297e-03
1.769295966727484711e+03 -5.434561595262454858e-03
1.769297355634630094e+03 -4.091166038757032553e-03
1.769298744542008080e+03 -3.883916356085093113e-03
1.769300133449153464e+03 -3.117444059188123617e-03
1.769301522356531450e+03 -3.054464997486627809e-03
1.769302911263909436e+03 -2.658419620630292357e-03
1.769304300171054592e+03 -3.047781951430739156e-03
1.769305689078433488e+03 -3.553368882252883054e-03
1.769307077985579326e+03 -1.441144175293285201e-03
1.769308466892957313e+03 -3.245164796082722347e-03
1.769309855800102696e+03 -3.455251558288852110e-03
1.769311244707481364e+03 -4.149275917977979233e-03
1.769312633614627202e+03 -2.937983298083368666e-03
1.769314022522005189e+03 -1.366447611981014276e-03
1.769315411429150572e+03 -2.153173809551489626e-03
1.769316800336528559e+03 -2.257497875390868103e-03
1.769318189243674396e+03 -1.737623785902142615e-03
1.769319578151053292e+03 -3.852703947273106166e-03
1.769320967058198448e+03 -2.857465995000030290e-03
1.769322355965576435e+03 -3.256954832461689264e-03
1.769323744872721818e+03 -3.637534870847503043e-03
1.769325133780099804e+03 -2.438129005667422078e-03
1.769326522687245188e+03 -1.787984461905312017e-03
1.769327911594390343e+03 -4.479479386132467766e-04
1.769329300501769012e+03 -1.410154647461636657e-03
1.769330689408914850e+03 -6.552220303606137719e-04
1.769332078316293064e+03 -1.381972959495270104e-03
1.769333467223438220e+03 -1.229570022934112217e-03
1.769334856130583603e+03 -3.774496301940377663e-04
1.769336245037961589e+03 -1.745698139370643887e-03
1.769337633945106745e+03 -2.128718350970837392e-03
1.769339022852251901e+03 -6.755690791311330656e-04
1.769340411759630797e+03 -1.628612940007823084e-03
1.769341800666776635e+03 3.716292276321198074e-04
1.769343189573921791e+03 -1.594942631881979267e-03
1.769344578481300005e+03 1.765528294948026655e-04
1.769345967388445843e+03 3.951298494131449957e-05
1.769347356295591680e+03 -9.233489146656115309e-04
1.769348745202969667e+03 -3.345572180286637831e-04
1.769350134110115050e+03 -7.055422939561406537e-04
1.769351523017260888e+03 -1.411527101260467987e-04
1.769352911924639784e+03 1.561690990542707880e-03
1.769354300831784940e+03 8.457929485610193865e-04
1.769355689738930096e+03 -3.612807057467026794e-04
1.769357078646075252e+03 3.384623254034657691e-04
1.769358467553453465e+03 -8.927243351215530254e-04
1.769359856460598621e+03 1.837108884900073846e-03
1.769361245367744004e+03 1.975439846871873684e-03
1.769362634274889160e+03 6.917982748320117281e-04
1.769364023182034998e+03 8.658418134372958264e-04
1.769365412089413667e+03 2.711593242181065122e-03
1.769366800996559050e+03 -7.513395712128723147e-04
1.769368189903704206e+03 1.208202519742851422e-03
1.769369578810849589e+03 2.794684964806393168e-04
1.769370967717994745e+03 1.643700445101980989e-03
1.769372356625372731e+03 6.785399444997342044e-04
1.769373745532517887e+03 2.369968024702684417e-03
1.769375134439663952e+03 1.976070717812916655e-04
1.769376523346809790e+03 1.343983842010620933e-03
1.769377912253954946e+03 2.333935845502121964e-04
1.769379301161100329e+03 8.892399459157207531e-04
1.769380690068246167e+03 4.928840776194931550e-04
1.769382078975624836e+03 3.273989409213085011e-03
1.769383467882769992e+03 1.469414217698750136e-03
1.769384856789915375e+03 1.861549802973039291e-03
1.769386245697061213e+03 1.311685241761173515e-03
1.769387634604207278e+03 4.801850255318207417e-04
1.769389023511352434e+03 1.408585640042314679e-03
1.769390412418497590e+03 -1.033922464773739947e-03
1.769391801325642746e+03 -7.062238806130327617e-04
1.769393190232788129e+03 -4.311867066353336497e-04
1.769394579139933285e+03 2.168029833750084734e-03
1.769395968047078668e+03 9.180167086713098001e-04
1.769397356954224506e+03 5.283603353205545972e-04
1.769398745861370344e+03 2.247653968681095904e-04
1.769400134768515500e+03 1.939190873914364843e-03
1.769401523675660883e+03 1.088048762297955108e-03
1.769402912582806039e+03 3.002385492008263768e-03
1.769404301489951422e+03 8.421290510474133129e-04
1.769405690397096578e+03 4.054721245911885319e-04
1.769407079304241734e+03 4.985536765744758014e-04
1.769408468211386889e+03 1.382403209557958590e-03
1.769409857118532955e+03 1.631046907274669167e-03
1.769411246025678793e+03 5.777848635104554376e-04
1.769412634932823948e+03 1.510050628054093735e-03
1.769414023839969332e+03 1.103035219997439143e-03
1.769415412747115170e+03 1.365954544746639243e-03
1.769416801654261008e+03 9.347081691120084912e-04
1.769418190561406163e+03 7.102809768670947932e-04
1.769419579468318716e+03 3.094723972641322263e-03
1.769420968375464554e+03 1.995274572811123193e-03
1.769422357282610619e+03 1.143475362008983254e-03
1.769423746189755775e+03 3.454243309870985712e-03
1.769425135096900931e+03 1.384401171031779398e-03
1.769426524004046087e+03 1.753380678275684446e-03
1.769427912911191470e+03 2.704209563102466518e-04
1.769429301818103795e+03 1.420163909957361525e-03
1.769430690725249178e+03 5.612543805091352311e-04
1.769432079632395016e+03 2.668846427999582716e-03
1.769433468539540854e+03 1.851034915776539336e-03
1.769434857446686010e+03 3.734588166544039467e-04
1.769436246353831393e+03 9.734314762079865346e-04
1.769437635260743718e+03 1.648301445601463300e-03
1.769439024167888874e+03 2.288406535649545326e-03
1.769440413075034257e+03 1.393525725214450617e-03
1.769441801982179413e+03 2.362753846144927117e-03
1.769443190889092421e+03 2.044542846640684530e-03
1.769444579796238258e+03 1.025686100420974967e-03
1.769445968703383642e+03 2.172873618653814454e-03
1.769447357610528798e+03 1.613563307954146708e-03
1.769448746517441350e+03 1.011932098208379038e-03
1.769450135424587188e+03 1.849703961762871884e-03
1.769451524331733026e+03 1.369338225711724810e-03
1.769452913238878182e+03 1.433406532401759748e-03
1.769454302145790734e+03 2.718096242066869728e-03
1.769455691052936572e+03 2.051380716288075945e-03
1.769457079960082638e+03 1.713332421946711648e-03
1.769458468866994963e+03 2.252745869420258451e-03
1.769459857774140119e+03 1.377211322148186312e-03
1.769461246681285274e+03 4.354637648212866807e-03
1.769462635588197827e+03 5.127198202092841939e-04
1.769464024495342983e+03 1.061283906313215120e-03
1.769465413402255535e+03 2.417121222174856143e-03
1.769466802309401373e+03 2.087178890211038862e-03
1.769468191216547211e+03 2.358197393878991299e-03
1.769469580123459536e+03 1.014307204786568661e-03
1.769470969030604920e+03 2.247742635106075859e-03
1.769472357937750076e+03 2.823275499888366902e-03
1.769473746844662401e+03 1.352370993340068495e-03
1.769475135751807784e+03 1.261818690720617475e-03
1.769476524658720109e+03 1.304920075057336426e-03
1.769477913565865947e+03 1.044713161663102241e-03
1.769479302472778954e+03 1.572336578100741455e-03
1.769480691379924338e+03 9.352373774196287570e-04
1.769482080286836663e+03 -5.686724510990393000e-04
1.769483469193982501e+03 1.147699901746457307e-03
1.769484858101128566e+03 1.248968421612706159e-03
1.769486247008040891e+03 1.081576939143458205e-03
1.769487635915186047e+03 1.999029564514809287e-03
1.769489024822099282e+03 2.179071032985646639e-03
1.769490413729245120e+03 1.824339758016768620e-03
1.769491802636157672e+03 2.084255669838608327e-03
1.769493191543069997e+03 1.514798178235632342e-03
1.769494580450215153e+03 9.319650965963210965e-04
1.769495969357127478e+03 1.347728198756836804e-03
1.769497358264272862e+03 1.168819743347593310e-03
1.769498747171185187e+03 1.543354581116762603e-03
1.769500136078330570e+03 7.848709821228760930e-04
1.769501524985243577e+03 1.767048497906875681e-03
1.769502913892389415e+03 4.607392573772184363e-04
1.769504302799301740e+03 1.219145174459868031e-03
1.769505691706214293e+03 2.734224514668648354e-03
1.769507080613359449e+03 1.269059781523473873e-03
1.769508469520271774e+03 2.368183126577938502e-03
1.769509858427417157e+03 1.280299583749977543e-03
1.769511247334329482e+03 2.359996546093978687e-03
1.769512636241242490e+03 1.491217769717501085e-03
1.769514025148388328e+03 2.190304917717322830e-03
1.769515414055300880e+03 1.878283906526889702e-03
1.769516802962213205e+03 1.590221656042056786e-03
1.769518191869359043e+03 1.653794283582143976e-03
1.769519580776272278e+03 2.536703479622204327e-03
1.769520969683184603e+03 1.594659222876604332e-04
1.769522358590329759e+03 2.661741758837155025e-03
1.769523747497242994e+03 7.984711652563314388e-04
1.769525136404156001e+03 2.730895515316356104e-03
1.769526525311301384e+03 6.811287145681577115e-04
1.769527914218213709e+03 2.275177853584442467e-03
1.769529303125126035e+03 2.158681913859594736e-03
1.769530692032038360e+03 2.475362011459258937e-03
1.769532080939183743e+03 2.816149902194586829e-03
1.769533469846096068e+03 2.077306364618447532e-03
1.769534858753009075e+03 1.501717352803577654e-03
1.769536247659922310e+03 1.724403007975272573e-03
1.769537636567067466e+03 2.154963738436155296e-03
1.769539025473979791e+03 3.640941617418791409e-04
1.769540414380892116e+03 1.600952000168298639e-03
1.769541803287804669e+03 8.894073595260287846e-04
1.769543192194716994e+03 2.933065349744246042e-03
1.769544581101862377e+03 1.354446890585392360e-03
1.769545970008774702e+03 9.194281843899476669e-04
1.769547358915687710e+03 2.261031204830232788e-03
1.769548747822600717e+03 2.007164734087019120e-03
1.769550136729513270e+03 1.880604455403833697e-03
1.769551525636426277e+03 1.801897658252671341e-03
1.769552914543339512e+03 -3.308813177238523195e-04
1.769554303450484667e+03 4.732423191176060584e-04
1.769555692357396993e+03 1.189362195718302040e-03
1.769557081264309318e+03 1.288154468947366738e-03
1.769558470171222552e+03 7.660321240922085551e-04
1.769559859078135560e+03 -2.018168323547619991e-04
1.769561247985048112e+03 -1.104140524126329126e-04
1.769562636891960437e+03 -4.075110769262701993e-04
1.769564025798872763e+03 -2.893315105895188921e-04
1.769565414705785088e+03 2.176403793980874468e-04
1.769566803612697640e+03 -3.734459928882438717e-04
1.769568192519609966e+03 -2.322700143775335846e-06
1.769569581426522973e+03 5.837509320701927962e-04
1.769570970333669038e+03 -9.700596366424285577e-05
1.769572359240581363e+03 3.968813849712926611e-04
1.769573748147493689e+03 4.709653095581467497e-04
1.769575137054406014e+03 -3.114524920154737586e-04
1.769576525961318566e+03 1.276153756528675132e-04
1.769577914868230891e+03 -1.167160020386637242e-04
1.769579303775143444e+03 1.111500770419104889e-03
1.769580692682056451e+03 1.986034775883771530e-04
1.769582081588969459e+03 5.533140041540374199e-04
1.769583470495648953e+03 2.084818846553870841e-04
1.769584859402561506e+03 -4.937352318529208972e-04
1.769586248309474513e+03 1.058470665388111520e-03
1.769587637216387748e+03 -8.692667535150633285e-04
1.769589026123300073e+03 -7.019428566767960120e-05
1.769590415030212398e+03 2.794594909394376714e-05
1.769591803937124723e+03 -4.193278027554425691e-04
1.769593192844037958e+03 1.068833241347655338e-03
1.769594581750950965e+03 -2.013348538556503087e-04
1.769595970657863518e+03 -6.348317773352540883e-04
1.769597359564775843e+03 9.672381211718317218e-04
1.769598748471688168e+03 -5.012168952179818504e-04
1.769600137378367663e+03 7.802746095602053344e-04
1.769601526285280215e+03 4.879274973181857433e-04
1.769602915192192540e+03 -8.673119228330694597e-05
1.769604304099105548e+03 -2.609553290661148495e-04
1.769605693006018782e+03 8.300664897339382620e-04
1.769607081912931108e+03 -4.913827306977092135e-04
1.769608470819843433e+03 -1.649087046943997770e-03
1.769609859726522927e+03 2.193162476377130687e-04
1.769611248633435480e+03 -1.196972002099339072e-03
1.769612637540347805e+03 -1.456634908949205887e-03
1.769614026447260358e+03 -8.051312088730444572e-04
1.769615415354173365e+03 -5.429666737631899665e-04
1.769616804260853542e+03 -5.411131644341704572e-04
1.769618193167765867e+03 -1.588283529859624288e-03
1.769619582074679101e+03 -1.177171998605008874e-03
1.769620970981592109e+03 -5.161634884364163511e-04
1.769622359888271831e+03 -1.430960308811735082e-03
1.769623748795184156e+03 -1.777833211148438508e-03
1.769625137702096481e+03 -3.412610716400088506e-04
1.769626526609009716e+03 -1.342059593450017907e-03
1.769627915515689892e+03 -2.346033175465778164e-03
1.769629304422602218e+03 -1.608587905049141398e-03
1.769630693329514770e+03 -1.371404094939521201e-03
1.769632082236194265e+03 -2.276910089798134251e-03
1.769633471143106590e+03 -4.872572708689570931e-04
1.769634860050018915e+03 -1.094656372532254451e-03
1.769636248956698410e+03 -9.618916526752396834e-04
1.769637637863610962e+03 -1.829984014114605095e-03
1.769639026770523969e+03 -1.150812502236364665e-03
1.769640415677204373e+03 -1.667339486537300353e-03
1.769641804584116699e+03 -2.315550988553627398e-03
1.769643193491029024e+03 -8.345678367385200858e-04
1.769644582397708518e+03 -2.555381090661223986e-03
1.769645971304621071e+03 -8.568877880805736424e-04
1.769647360211300565e+03 -9.908709260825210308e-04
1.769648749118213118e+03 -1.134932330087434771e-03
1.769650138025126125e+03 -9.884755805186218325e-04
1.769651526931806302e+03 -1.845877440317389429e-03
1.769652915838719537e+03 -1.738242779386056647e-03
1.769654304745399713e+03 -2.223527604903741128e-03
1.769655693652312038e+03 -9.452335462811767286e-04
1.769657082558991760e+03 -1.332164625918230705e-03
1.769658471465904086e+03 -3.988133752793610043e-04
1.769659860372816411e+03 -1.533323877460524010e-03
1.769661249279496815e+03 -1.105516320403898689e-03
1.769662638186409822e+03 -2.390434367242399993e-03
1.769664027093089317e+03 -2.966342332590965469e-04
1.769665416000001869e+03 -1.237830153736796390e-03
1.769666804906681364e+03 -1.035710712568138625e-03
1.769668193813593689e+03 -1.858864110441005302e-03
1.769669582720273183e+03 -1.756618360510109333e-03
1.769670971627185509e+03 -2.649534042638013176e-04
1.769672360533865913e+03 -2.622103821430910031e-03
1.769673749440546089e+03 -2.111522933493592546e-03
1.769675138347458642e+03 -1.829744235511188144e-03
1.769676527254138136e+03 -2.285504296136720015e-03
1.769677916161050462e+03 -1.481342976531241362e-03
1.769679305067729956e+03 -2.206204550374124551e-03
1.769680693974642509e+03 -3.123467676688918004e-04
1.769682082881322003e+03 -2.018663067921755427e-03
1.769683471788001725e+03 -7.205129050991132544e-04
1.769684860694914732e+03 -2.153740912563706367e-03
1.769686249601595591e+03 -2.000874876815106340e-03
1.769687638508508599e+03 -1.040679048896819836e-03
1.769689027415188320e+03 -2.711109914243836627e-03
1.769690416321867815e+03 -1.450871930751551631e-04
1.769691805228780368e+03 -1.165489818307774428e-03
1.769693194135459862e+03 -2.998585647279172761e-04
1.769694583042139357e+03 -8.369730561205157571e-04
1.769695971949052591e+03 -8.036073346059380285e-04
1.769697360855732768e+03 -1.313456525146805554e-03
1.769698749762412262e+03 2.053031597258891949e-04
1.769700138669324815e+03 -4.233599871780180379e-04
1.769701527576004310e+03 -7.824823610435016619e-04
1.769702916482683804e+03 -1.827151239061519661e-03
1.769704305389596129e+03 8.998122276628883753e-04
1.769705694296275624e+03 -1.616611994620487103e-03
1.769707083202956028e+03 -1.180434447049738544e-03
1.769708472109636205e+03 3.777177629143979587e-04
1.769709861016548757e+03 -9.812031970363177535e-04
1.769711249923228252e+03 -1.644936660202489520e-03
1.769712638829907746e+03 1.164459689812047394e-03
1.769714027736587241e+03 8.800614725837485608e-03
1.769715416643499793e+03 -2.770753783308821383e-04
1.769716805550179288e+03 8.038533597282127019e-04
1.769718194456859464e+03 -1.550028632230970871e-03
1.769719583363540551e+03 -4.533771758569171695e-04
1.769720972270220727e+03 7.147614570556237723e-04
1.769722361177133052e+03 2.511013754635804673e-05
1.769723750083812774e+03 -3.859851214332854497e-04
1.769725138990492269e+03 1.948761881260585582e-03
1.769726527897171991e+03 1.885734205531175434e-04
1.769727916803851485e+03 -6.551758776729421641e-05
1.769729305710530980e+03 2.064266823287308483e-04
1.769730694617444215e+03 -2.864249792382533855e-04
1.769732083524124391e+03 -5.685452289603265541e-04
1.769733472430803886e+03 -4.146042900132762554e-05
1.769734861337483380e+03 -1.263105133826991633e-03
1.769736250244163102e+03 1.102382061437534588e-03
1.769737639150842597e+03 -9.613758199007449434e-04
1.769739028057522091e+03 -1.171314777504317561e-03
1.769740416964201586e+03 -9.627487048113891888e-05
1.769741805870881990e+03 5.884798232935750661e-06
1.769743194777562167e+03 4.343066104028903140e-04
1.769744583684241888e+03 1.144025386753622087e-03
1.769745972591154214e+03 -8.769483076840334235e-04
1.769747361497833708e+03 -1.995630752664734331e-04
1.769748750404513203e+03 -3.193575139621707137e-04
1.769750139311192925e+03 -1.198390208165811543e-04
1.769751528217873101e+03 1.269345700403157196e-04
1.769752917124553960e+03 1.431460307194099002e-03
1.769754306031234364e+03 -1.607611690395138737e-04
1.769755694937913859e+03 -8.113210858871067188e-04
1.769757083844593353e+03 -1.288318094649909540e-04
1.769758472751273075e+03 1.188564356269239397e-03
1.769759861657952570e+03 4.681710625420443250e-04
1.769761250564632292e+03 -8.067727433032079176e-04
1.769762639471311786e+03 7.911921890173534422e-04
1.769764028377991963e+03 -3.790438647695015817e-04
1.769765417284439309e+03 8.900353792489212879e-04
1.769766806191119031e+03 -6.512214665983506734e-04
1.769768195097798525e+03 1.133797084433396662e-03
1.769769584004478020e+03 -7.033663275215484845e-04
1.769770972911157742e+03 -3.301237014992075558e-04
1.769772361817837236e+03 4.078637282420860544e-04
1.769773750724516731e+03 -2.632581397199462714e-04
1.769775139631196225e+03 -1.094607000695857479e-03
1.769776528537876629e+03 5.667462763103703338e-04
1.769777917444556806e+03 -1.249675644663383878e-04
1.769779306351236528e+03 7.627776342751246830e-04
1.769780695257683192e+03 1.637997976002392164e-03
1.769782084164362686e+03 -3.872588881081995282e-05
1.769783473071042181e+03 -1.151540362972713893e-03
1.769784861977722585e+03 6.068813095267966418e-04
1.769786250884402762e+03 -1.323974678788530923e-04
1.769787639791082938e+03 3.417462586292607796e-04
1.769789028697530512e+03 1.869762618689208011e-05
1.769790417604210006e+03 1.378558998107237699e-03
1.769791806510889501e+03 1.152932126802230783e-03
1.769793195417569223e+03 2.557770237183731865e-04
1.769794584324248717e+03 -7.107857980193088565e-05
1.769795973230695608e+03 1.024955899013635374e-03
1.769797362137375103e+03 9.040842799568071797e-04
1.769798751044055280e+03 1.491578172527985302e-03
1.769800139950735456e+03 1.587452423283286507e-03
1.769801528857182348e+03 2.586841583251953125e-04
1.769802917763861842e+03 -1.250505447387695312e-03
1.769804306670541337e+03 -2.461861349711824687e-05
1.769805695577221059e+03 7.631667245489026641e-05
1.769807084483667722e+03 -7.422669018262162410e-04
1.769808473390347217e+03 2.458221725176734651e-04
1.769809862297027621e+03 -8.995399265698811320e-04
1.769811251203474967e+03 -8.473357292837491173e-04
1.769812640110154462e+03 -8.158343423116942716e-04
1.769814029016834183e+03 -7.490902059825721437e-05
1.769815417923280847e+03 1.296614656197236926e-03
1.769816806829961024e+03 -3.133860791828535497e-04
1.769818195736641201e+03 -8.452634228970357100e-04
1.769819584643088092e+03 8.794546681751835848e-04
1.769820973549768269e+03 4.853841227614452691e-06
1.769822362456448673e+03 1.032239992684536034e-03
1.769823751362895337e+03 6.187447629260045545e-04
1.769825140269574831e+03 1.128008581268824528e-03
1.769826529176254326e+03 1.188718270863198256e-03
1.769827918082701217e+03 1.203538791716418643e-05
1.769829306989380711e+03 7.715743343685854683e-04
1.769830695895827603e+03 -1.690944119397075340e-03
1.769832084802507097e+03 -4.283219852958541907e-04
1.769833473708954443e+03 9.864591542005918257e-04
1.769834862615634620e+03 3.974075252739517339e-04
1.769836251522314342e+03 -8.226872712491228867e-05
1.769837640428761006e+03 4.224058250457130015e-04
1.769839029335440500e+03 1.015951616460064599e-03
1.769840418241887392e+03 -1.458449612168122300e-03
1.769841807148566886e+03 -8.652739455825564363e-04
1.769843196055013550e+03 -4.331555049308377647e-05
1.769844584961693954e+03 -1.051688461282562770e-03
1.769845973868141300e+03 9.444516765875210496e-04
1.769847362774820795e+03 1.213611741817999246e-03
1.769848751681267686e+03 3.712039095891128682e-04
1.769850140587947863e+03 1.248967581703785967e-03
1.769851529494395209e+03 8.536109792118828921e-04
1.769852918401074703e+03 4.166909199800894470e-04
1.769854307307521594e+03 9.527300122078585787e-04
1.769855696214201771e+03 -9.904036866066334710e-04
1.769857085120649344e+03 -1.710908751129780470e-03
1.769858474027096008e+03 1.501246639761033563e-03
1.769859862933775503e+03 -8.878396440039626469e-04
1.769861251840222167e+03 2.350570928444373209e-04
1.769862640746901889e+03 1.756169815708030768e-03
1.769864029653348553e+03 4.819418881252257592e-04
1.769865418559795216e+03 4.298726355953519374e-04
1.769866807466475393e+03 -1.299361136709142883e-03
1.769868196372922966e+03 1.668102465252285782e-03
1.769869585279602461e+03 4.340129081521482135e-04
1.769870974186049125e+03 2.566957489625876221e-03
1.769872363092496016e+03 3.448533582071089398e-04
1.769873751999175511e+03 3.990381732066339282e-05
1.769875140905622402e+03 -4.028849507899945337e-04
1.769876529812069066e+03 7.505655848614178893e-04
1.769877918718748560e+03 1.073851757367627613e-03
1.769879307625196134e+03 8.363273027984785557e-04
1.769880696531643480e+03 2.497131151285802986e-03
1.769882085438323656e+03 -4.079275942459048565e-05
1.769883474344771230e+03 -1.041527600309066770e-03
1.769884863251217894e+03 1.465499273623382948e-03
1.769886252157664558e+03 1.814765035316856512e-03
1.769887641064344052e+03 -7.805204827708855930e-04
1.769889029970790943e+03 -2.125407989739258596e-04
1.769890418877238289e+03 1.261500531374970535e-03
1.769891807783685863e+03 1.641713714733317175e-03
1.769893196690365357e+03 6.473929103587572342e-04
1.769894585596812021e+03 5.620005134543415437e-04
1.769895974503258685e+03 -1.787259555046105675e-04
1.769897363409705576e+03 1.085522661505855524e-03
1.769898752316385071e+03 3.905497489231635200e-05
1.769900141222831735e+03 9.836272902230547288e-05
1.769901530129279081e+03 1.040232600628243631e-03
1.769902919035726654e+03 8.789289466344385460e-04
1.769904307942173318e+03 1.646116009601517050e-03
1.769905696848619982e+03 1.507296480474096256e-03
1.769907085755299704e+03 1.184481379198576434e-03
1.769908474661746368e+03 1.604329800942716489e-03
1.769909863568193259e+03 1.836219747008316361e-03
1.769911252474639923e+03 9.628395896372765606e-04
1.769912641381087269e+03 9.783497499746829362e-04
1.769914030287535525e+03 1.280764031189596253e-03
1.769915419193982871e+03 8.751383801464118761e-04
1.769916808100662365e+03 9.010508804889738599e-04
1.769918197007109256e+03 2.689905199348974207e-04
1.769919585913555920e+03 -3.004412351130802961e-04
1.769920974820002584e+03 1.664586892044184196e-03
1.769922363726449248e+03 6.907738712551569904e-04
1.769923752632896139e+03 8.247705636292845810e-04
1.769925141539343485e+03 6.160610206256134092e-04
1.769926530445791059e+03 1.666666607336608763e-03
1.769927919352237723e+03 1.481046690287701750e-03
1.769929308258684387e+03 1.259268525610091061e-03
1.769930697165131050e+03 9.318881907136589149e-04
1.769932086071577942e+03 5.681296061099683214e-04
1.769933474978024606e+03 1.595908342156615589e-03
1.769934863884471270e+03 -3.875937051525113475e-04
1.769936252790918616e+03 1.826517726769560923e-03
1.769937641697366189e+03 -5.306823525841330991e-05
1.769939030603812853e+03 1.774030249065416953e-03
1.769940419510259517e+03 5.341040475597136350e-04
1.769941808416706408e+03 1.413321027154079701e-03
1.769943197323153072e+03 -4.047224852885555890e-04
1.769944586229599963e+03 1.025921395588103024e-03
1.769945975136047309e+03 -5.136630607904812962e-04
1.769947364042495337e+03 1.520171512219059551e-03
1.769948752948942683e+03 3.060112040206286466e-03
1.769950141855389575e+03 6.976184192386547522e-04
1.769951530761836239e+03 5.675351059486466454e-04
1.769952919668283130e+03 -1.280219378787528228e-04
1.769954308574729794e+03 1.007771720963335227e-03
1.769955697481176458e+03 4.559694909342937308e-04
1.769957086387390291e+03 2.075523782663069028e-04
1.769958475293837864e+03 7.904659104602806963e-04
1.769959864200285210e+03 -3.400001410858166651e-04
1.769961253106732102e+03 1.890489450132148974e-03
1.769962642013178765e+03 1.421449070552638361e-03
1.769964030919625429e+03 1.096429970882217830e-03
1.769965419826072093e+03 4.767598648813820006e-04
1.769966808732285926e+03 6.084404261128550928e-04
1.769968197638732818e+03 8.060041219515312605e-04
1.769969586545179482e+03 1.691773615759561977e-03
1.769970975451626828e+03 1.671477518407238350e-03
1.769972364358074401e+03 1.156889457564203028e-03
1.769973753264521065e+03 7.914777945319251273e-04
1.769975142170734898e+03 1.764181764899230842e-03
1.769976531077181789e+03 -1.900840422377481076e-04
1.769977919983629135e+03 1.431902684699393191e-03
1.769979308890076709e+03 -5.690637748880789104e-04
1.769980697796290542e+03 2.056439046430602602e-03
1.769982086702737888e+03 2.641743488085213087e-03
1.769983475609185234e+03 5.284127084113077188e-04
1.769984864515632125e+03 2.504680937889691705e-03
1.769986253421845959e+03 1.164577684492851262e-03
1.769987642328292850e+03 1.451272644324097527e-03
1.769989031234739514e+03 1.119343531679417580e-03
1.769990420141186178e+03 3.017455299391569312e-03
1.769991809047400011e+03 2.778294099198719280e-03
1.769993197953847584e+03 1.548215720729606559e-03
1.769994586860294930e+03 8.361465286050862034e-04
1.769995975766508991e+03 -1.068577729112840657e-03
1.769997364672955655e+03 1.881096893107114809e-03
1.769998753579402319e+03 1.051888617539464832e-03
1.770000142485616152e+03 -1.261329511883513277e-04
1.770001531392062816e+03 6.665994961658761042e-04
1.770002920298509707e+03 1.373768692871202290e-03
1.770004309204724223e+03 3.300817305916581290e-03
1.770005698111171796e+03 6.935928472893149177e-04
1.770007087017385629e+03 2.103957793485822236e-03
1.770008475923832293e+03 -1.072825138872968154e-03
1.770009864830279867e+03 1.035023193425521626e-03
1.770011253736494382e+03 1.770630436042752720e-03
1.770012642642941046e+03 5.187447917729404168e-04
1.770014031549155106e+03 1.557620034428497391e-03
1.770015420455601770e+03 -5.938030429499807639e-04
1.770016809362049116e+03 -3.380820716996080222e-04
1.770018198268263632e+03 4.294784260295836376e-04
1.770019587174710523e+03 1.509127633986251382e-04
1.770020976080924356e+03 1.803718013390076536e-03
1.770022364987371247e+03 1.294677787464615371e-03
1.770023753893585081e+03 1.236633354420035857e-03
1.770025142800031745e+03 2.290530677116153768e-03
1.770026531706245578e+03 2.094565319920693724e-03
1.770027920612693151e+03 1.462352262530886016e-03
1.770029309518907667e+03 9.343433224989761143e-04
1.770030698425354558e+03 2.132864634737607901e-03
1.770032087331568391e+03 7.223608583120100235e-04
1.770033476238015055e+03 1.915736588066319079e-03
1.770034865144228888e+03 2.429994859237338822e-03
1.770036254050675552e+03 1.164867941015113040e-03
1.770037642956889613e+03 1.500039467564273643e-03
1.770039031863104128e+03 1.731332499088855670e-03
1.770040420769551702e+03 3.941990394928929220e-04
1.770041809675766217e+03 1.311593786872067291e-03
1.770043198582213563e+03 8.880896737917254313e-04
1.770044587488427396e+03 1.753478721351453551e-03
1.770045976394874288e+03 1.818615945029078418e-03
1.770047365301088121e+03 1.573659191720144790e-03
1.770048754207302181e+03 1.089172925106796086e-03
1.770050143113749527e+03 9.022073106657035879e-04
1.770051532019964043e+03 2.810873316716366865e-03
1.770052920926177876e+03 1.780918566156475258e-03
1.770054309832624767e+03 4.620013579650361635e-04
1.770055698738838601e+03 1.386819432463215485e-03
1.770057087645285492e+03 1.434907448554234577e-03
1.770058476551499325e+03 1.187422031621698792e-03
1.770059865457713158e+03 9.566416448674175399e-04
1.770061254364159822e+03 3.279717211095434237e-03
1.770062643270374565e+03 1.467009266234109433e-03
1.770064032176589080e+03 1.446927119283847318e-03
1.770065421082802914e+03 5.437206601091038038e-04
1.770066809989249805e+03 2.628156866124164992e-03
1.770068198895463638e+03 5.206321092374732729e-04
1.770069587801677471e+03 3.365853742076763133e-03
1.770070976708124135e+03 2.232547479432467341e-03
1.770072365614338196e+03 9.318440757710710898e-04
1.770073754520553393e+03 4.650355038018361142e-04
1.770075143426768818e+03 2.949340308158188151e-03
1.770076532333215482e+03 2.208169717259345077e-03
1.770077921239429315e+03 8.027809735724478202e-04
1.770079310145643149e+03 1.920897728814541239e-03
1.770080699051857209e+03 9.325293079202046087e-04
1.770082087958071043e+03 2.170700224519261923e-03
1.770083476864517934e+03 7.713965480531381758e-04
1.770084865770732449e+03 1.120232923173980488e-03
1.770086254676946965e+03 1.739675449677569041e-03
1.770087643583160798e+03 7.170021916045321575e-04
1.770089032489374858e+03 9.574156716850579230e-04
1.770090421395821522e+03 2.257780613556858995e-03
1.770091810302035583e+03 1.604836891735406113e-04
1.770093199208249416e+03 1.440225578000497997e-03
1.770094588114463249e+03 1.030724774959024259e-03
1.770095977020677992e+03 1.735887867229668480e-03
1.770097365926892508e+03 2.211361829264624212e-03
1.770098754833106341e+03 1.265067918261864044e-03
1.770100143739320174e+03 7.971565820334980401e-04
1.770101532645767065e+03 5.714718359216552912e-04
1.770102921551980899e+03 3.515342637029350570e-04
1.770104310458194732e+03 1.534489249477744011e-03
1.770105699364409475e+03 -4.046472547157842214e-04
1.770107088270623990e+03 4.657750742242949826e-04
1.770108477176838505e+03 8.723374812635853459e-05
1.770109866083053248e+03 1.003157670500520737e-04
1.770111254989267081e+03 -9.782953229692248343e-04
1.770112643895480915e+03 1.488056851357444366e-03
1.770114032801694748e+03 3.016112412040916624e-04
1.770115421707908808e+03 4.774460854468642879e-04
1.770116810614122642e+03 -1.004256517718182806e-04
1.770118199520336702e+03 1.779701967019597930e-05
1.770119588426551218e+03 -6.228807503818600821e-04
1.770120977332765733e+03 -2.623630518495678743e-04
1.770122366238979566e+03 -7.027189059292116013e-04
1.770123755145193627e+03 -8.698360449999054111e-04
1.770125144051407460e+03 -1.530931948769631568e-03
1.770126532957621521e+03 2.772549241301103251e-04
1.770127921863835354e+03 -1.916904486791715101e-04
1.770129310770049187e+03 -2.652906216598083233e-04
1.770130699676263930e+03 -5.929467866430115919e-04
1.770132088582478445e+03 -6.963317889688847018e-04
1.770133477488692279e+03 -3.348212669063155289e-05
1.770134866394906112e+03 4.275397695927551922e-04
1.770136255301120627e+03 nan
1.770137644207335370e+03 nan
1.770139033113316373e+03 -7.258703746126915490e-05
1.770140422019530206e+03 3.798156773893168747e-04
1.770141810925744949e+03 -7.184279184411224151e-04
1.770143199831959464e+03 -1.681581508726548435e-03
1.770144588738173525e+03 -3.483469485754397965e-04
1.770145977644387358e+03 2.042352930695545687e-03
1.770147366550601191e+03 3.380700774251454988e-04
1.770148755456815024e+03 2.359790039024867170e-04
1.770150144362796254e+03 5.415797018442081168e-04
1.770151533269010088e+03 -1.082627545120340429e-04
1.770152922175224148e+03 -1.000623109356890694e-03
1.770154311081438664e+03 1.632337060013533403e-04
1.770155699987653179e+03 -3.845675161967543332e-04
1.770157088893867012e+03 7.555345323817519443e-07
1.770158477799848242e+03 -1.034629592129632236e-03
1.770159866706062076e+03 -6.458910826796504523e-04
1.770161255612276136e+03 -6.592843654309454848e-04
1.770162644518489969e+03 -5.353658366449298711e-04
1.770164033424470972e+03 -4.722577924812787487e-04
1.770165422330685715e+03 -4.883692011329321403e-04
1.770166811236900230e+03 3.849812560691168173e-04
1.770168200143114746e+03 -3.541943544949077705e-04
1.770169589049096430e+03 -2.786492523727535087e-04
1.770170977955310491e+03 -1.337966243948662814e-03
1.770172366861524324e+03 -1.147462619426553587e-03
1.770173755767738157e+03 -1.500065038115394600e-03
1.770175144673719160e+03 -1.219491334123024018e-03
1.770176533579933903e+03 -4.350595136181079070e-04
1.770177922486148418e+03 3.019951500940032396e-03
1.770179311392129648e+03 -9.481627063980813119e-04
1.770180700298343481e+03 1.305585343542636778e-03
1.770182089204557315e+03 5.499637482287988988e-04
1.770183478110538317e+03 -7.469706837403000677e-04
1.770184867016752378e+03 -1.046418529371040407e-03
1.770186255922966211e+03 -7.148009268254096327e-05
1.770187644828947896e+03 -7.761812466481332606e-04
1.770189033735162639e+03 2.987205175126739221e-04
1.770190422641376472e+03 -1.958882783985593790e-03
1.770191811547357474e+03 -2.071520353897571276e-03
1.770193200453571535e+03 -2.746927975310620162e-03
1.770194589359552538e+03 -9.355025336589273266e-04
1.770195978265766371e+03 -1.153051580559227851e-03
1.770197367171980432e+03 3.177748936998847640e-04
1.770198756077962116e+03 -1.511627121536185392e-03
1.770200144984177541e+03 -1.754568682297286131e-04
1.770201533890159226e+03 -1.922093883339304199e-03
1.770202922796373059e+03 -4.343255374099630473e-04
1.770204311702354062e+03 1.786920627289134700e-04
1.770205700608568122e+03 -1.024370607270785882e-03
1.770207089514549125e+03 -2.056554120087317195e-03
1.770208478420762958e+03 -1.345592355065150514e-03
1.770209867326743961e+03 -1.564633007258064978e-03
1.770211256232958704e+03 -1.217505146834385599e-04
1.770212645138940388e+03 -8.204279910684064703e-04
1.770214034045154449e+03 -1.518142757383600383e-03
1.770215422951135452e+03 -1.753911368528426884e-03
1.770216811857349285e+03 -7.546759852335993557e-04
1.770218200763330287e+03 -1.016268071968196018e-03
1.770219589669544348e+03 -3.740898670977821361e-03
1.770220978575525351e+03 -1.142689724092371684e-03
1.770222367481739866e+03 -1.811535944072906190e-04
1.770223756387721778e+03 -1.000366528259521992e-03
1.770225145293935611e+03 -6.430068071993089163e-04
1.770226534199916614e+03 6.613348855193379450e-04
1.770227923106130675e+03 -7.661397900473598810e-04
1.770229312012112359e+03 -1.463118559974496691e-06
1.770230700918094271e+03 -3.307286565468192663e-05
1.770232089824308105e+03 -1.168340218589136725e-04
1.770233478730289789e+03 5.298499431982683916e-06
1.770234867636504305e+03 1.849375115010598591e-03
1.770236256542485535e+03 7.847795068378626837e-04
1.770237645448466537e+03 -1.371405276304749066e-03
1.770239034354680371e+03 -5.822377243372978128e-04
1.770240423260661601e+03 -5.357188788647215816e-04
1.770241812166642603e+03 3.753517124289729168e-04
1.770243201072856436e+03 -7.279467469413214431e-04
1.770244589978837439e+03 -9.667940852314815814e-04
1.770245978884819351e+03 -7.547747734526488728e-05
1.770247367791033867e+03 3.017495688970583956e-04
1.770248756697015097e+03 -4.560412944724090423e-04
1.770250145602996099e+03 -2.076308200322785069e-04
1.770251534509209932e+03 -1.574158258532243337e-03
1.770252923415190935e+03 2.215990620394236998e-03
1.770254312321172165e+03 -5.625519447594040656e-05
1.770255701227153168e+03 5.346510663938319752e-04
1.770257090133367683e+03 3.572508735683044279e-04
1.770258479039349595e+03 -1.386431610005289805e-03
1.770259867945331280e+03 1.878539702637738174e-04
1.770261256851312964e+03 1.396017371159574694e-03
1.770262645757527025e+03 2.097817440742666406e-04
1.770264034663508028e+03 6.229005076654470230e-04
1.770265423569489258e+03 5.275142636753660241e-04
1.770266812475470260e+03 9.501305499035606061e-04
1.770268201381451945e+03 1.383845432720853807e-03
1.770269590287666460e+03 1.346523393317866635e-03
1.770270979193647463e+03 -7.416141506644269299e-04
1.770272368099628693e+03 1.095496789728978015e-03
1.770273757005609696e+03 8.925756321278566219e-04
1.770275145911590926e+03 1.964779802026139777e-04
1.770276534817804759e+03 8.541197824627477786e-04
1.770277923723785761e+03 1.766302705209721324e-03
1.770279312629767674e+03 -1.128085941415335469e-05
1.770280701535749358e+03 1.852339930782598287e-03
1.770282090441730361e+03 6.205900991020918411e-04
1.770283479347711591e+03 1.520460325642236654e-03
1.770284868253692593e+03 9.103347795347271898e-04
1.770286257159673596e+03 5.748316891378557614e-04
1.770287646065887429e+03 1.149038312209027524e-03
1.770289034971868659e+03 9.664146985428612169e-04
1.770290423877850344e+03 7.524856858422968031e-04
1.770291812783832711e+03 1.617988177797347049e-03
1.770293201689814623e+03 -1.571760392489185421e-03
1.770294590595795626e+03 5.369748939061391724e-04
1.770295979501776628e+03 1.822272919313361328e-03
1.770297368407757858e+03 1.051641270984671195e-03
1.770298757313738861e+03 1.402330807581009253e-03
1.770300146219719863e+03 2.080231275876087693e-04
1.770301535125701093e+03 2.692747627182079384e-04
1.770302924031682778e+03 1.244074795621052942e-04
1.770304312937664463e+03 3.207579787496417367e-04
1.770305701843645465e+03 3.486230249107880041e-04
1.770307090749626695e+03 3.409189543308599468e-04
1.770308479655607698e+03 -3.779608227887365501e-04
1.770309868561588928e+03 1.548282008500212470e-03
1.770311257467569931e+03 1.710850983198675124e-03
1.770312646373550933e+03 6.623992988066262910e-04
1.770314035279532845e+03 -2.599597568326839081e-04
1.770315424185514530e+03 5.516894315245046698e-04
1.770316813091495533e+03 4.915026266107958008e-04
1.770318201997476763e+03 1.103857436361543876e-03
1.770319590903457765e+03 -4.178748242400498469e-04
1.770320979809439450e+03 1.721948305399623180e-03
1.770322368715421135e+03 3.798416924005731943e-04
1.770323757621402365e+03 1.489599664129981349e-03
1.770325146527384049e+03 7.654817051780948844e-04
1.770326535433133131e+03 -9.525904876648283448e-04
1.770327924339114134e+03 7.694355108402994858e-04
1.770329313245095136e+03 -6.324494541543046466e-05
1.770330702151076139e+03 4.284757398167471365e-04
1.770332091057057369e+03 -5.268405263669784233e-04
1.770333479963038371e+03 1.602011722851015563e-03
1.770334868869019374e+03 1.632145260848094637e-04
1.770336257774768228e+03 8.575873125915567385e-04
1.770337646680750140e+03 1.077293510325594283e-03
1.770339035586731143e+03 6.129030260828560728e-04
1.770340424492712145e+03 -1.705635813602501827e-04
1.770341813398693375e+03 8.528107185687971992e-04
1.770343202304674378e+03 8.452152414009095338e-04
1.770344591210422777e+03 1.793022037326341689e-04
1.770345980116403780e+03 -3.464842703910786526e-04
1.770347369022384783e+03 6.556462702242971119e-04
1.770348757928366695e+03 -8.296388631585660534e-04
1.770350146834115549e+03 -3.933992913252026824e-05
1.770351535740097233e+03 2.509126501941683074e-04
1.770352924646079146e+03 6.172339609751276157e-04
1.770354313552060148e+03 -1.828700900953883490e-03
1.770355702457808320e+03 1.061941497642271415e-03
1.770357091363789323e+03 7.847649789110011653e-04
1.770358480269770553e+03 9.752499597504016293e-04
1.770359869175752237e+03 1.979965192006938324e-03
1.770361258081501319e+03 1.069814425710413630e-03
1.770362646987482321e+03 7.891027758031299300e-04
1.770364035893463324e+03 -1.984950129583218370e-04
1.770365424799211496e+03 1.958747761579004987e-04
1.770366813705192726e+03 2.144643341232876921e-03
1.770368202611173729e+03 8.582943051262947876e-04
1.770369591516921901e+03 -5.304877559513254681e-04
1.770370980422903585e+03 -3.927910824401692480e-04
1.770372369328885497e+03 -2.195271280713839701e-05
1.770373758234633669e+03 1.760922037505885385e-04
1.770375147140614672e+03 5.278667907164802386e-04
1.770376536046595902e+03 1.981647007412989936e-03
1.770377924952344074e+03 1.097801966473799240e-03
1.770379313858325304e+03 4.304334981803936699e-04
1.770380702764306307e+03 1.575120082963676893e-03
1.770382091670055843e+03 5.060045214275721293e-04
1.770383480576038210e+03 -2.599405720316028123e-04
1.770384869481786609e+03 1.269164838999969902e-03
1.770386258387767612e+03 1.165694584235543729e-03
1.770387647293516011e+03 7.907579720856094951e-04
1.770389036199497014e+03 1.089393224718460118e-03
1.770390425105478016e+03 -7.419808698649887901e-05
1.770391814011226188e+03 -5.763512892780209285e-04
1.770393202917207418e+03 -5.304712955573887001e-04
1.770394591822956272e+03 1.215397931690898048e-04
1.770395980728938184e+03 2.503258136660635458e-03
1.770397369634686356e+03 -4.199240369029411113e-04
1.770398758540667359e+03 4.915890638912401300e-04
1.770400147446415531e+03 5.364145133712749924e-04
1.770401536352396533e+03 7.711541806492139273e-04
1.770402925258144933e+03 9.108263003847483219e-04
1.770404314164125935e+03 1.172049110796269389e-03
1.770405703069874789e+03 -1.840180378316347287e-04
1.770407091975856702e+03 1.291921333611334433e-03
1.770408480881604874e+03 -7.894434551705131753e-04
1.770409869787585876e+03 2.757609211248457370e-03
1.770411258693334275e+03 4.075446711060415339e-04
1.770412647599083130e+03 9.275691329335700175e-05
1.770414036505065042e+03 1.212417860128045533e-04
1.770415425410813214e+03 6.918040137604553053e-04
1.770416814316794898e+03 -7.717179936639340099e-05
1.770418203222543752e+03 8.734512169634722767e-04
1.770419592128524982e+03 1.874841435343554963e-03
1.770420981034273154e+03 6.184118707310837237e-04
1.770422369940021554e+03 9.027051498140536978e-04
1.770423758846002556e+03 4.192454958311664370e-04
1.770425147751750728e+03 1.044382051430092773e-03
1.770426536657498900e+03 8.092266033701278616e-04
1.770427925563480812e+03 1.396818006388800271e-03
1.770429314469229666e+03 6.470755797769456308e-04
1.770430703374978066e+03 -5.674182752291034859e-04
1.770432092280959068e+03 1.410593131047965798e-03
1.770433481186707240e+03 -4.983171446681922134e-04
1.770434870092455412e+03 9.668515787637499415e-04
1.770436258998436415e+03 5.091947704651822448e-04
1.770437647904184814e+03 6.071934633407050086e-04
1.770439036809932986e+03 9.025317646169650487e-04
1.770440425715914671e+03 6.638347089680252111e-04
1.770441814621663752e+03 -5.482923710578013754e-04
1.770443203527412606e+03 -2.869733782695504942e-04
1.770444592433161461e+03 -8.678157552237664163e-04
1.770445981339142691e+03 1.675867084443893873e-03
1.770447370244890863e+03 1.341462013307426204e-03
1.770448759150639262e+03 1.087015007959379886e-03
1.770450148056387434e+03 1.241151804267204284e-03
1.770451536962369119e+03 6.636787384608489049e-04
1.770452925868117973e+03 -4.080546446929567139e-04
1.770454314773866372e+03 9.142736824694353004e-04
1.770455703679614544e+03 1.603503166551778492e-04
1.770457092585595774e+03 1.373635424607888567e-03
1.770458481491343946e+03 -1.147685988511781829e-05
1.770459870397092118e+03 1.004780218921252910e-03
1.770461259302840290e+03 6.845008363725035849e-04
1.770462648208589371e+03 1.045549892662700486e-03
1.770464037114338225e+03 6.670459728157496215e-04
1.770465426020319455e+03 9.744136663178970537e-04
1.770466814926067627e+03 3.187265714414966311e-04
1.770468203831815799e+03 4.166416524884475336e-04
1.770469592737563971e+03 -4.686354795324643163e-04
1.770470981643312143e+03 1.137119625366667108e-03
1.770472370549061225e+03 1.383592530816102339e-03
1.770473759454810761e+03 5.048211826796933366e-04
1.770475148360559842e+03 3.900979727466946656e-05
1.770476537266540845e+03 -4.711975589479777682e-04
1.770477926172289017e+03 -2.761538053259737779e-04
1.770479315078037189e+03 1.093714281015678580e-03
1.770480703983785588e+03 1.827649485407922825e-03
1.770482092889533760e+03 8.110280379169942933e-04
1.770483481795282160e+03 1.434237661099846406e-03
1.770484870701030331e+03 1.986155684087886897e-03
1.770486259606779186e+03 2.214865056965331647e-03
1.770487648512528040e+03 2.232027688103377372e-03
1.770489037418276439e+03 3.852870188534307516e-04
1.770490426324024611e+03 1.099170074617905613e-03
1.770491815229773010e+03 1.065839086287212467e-03
1.770493204135521182e+03 1.359637750740549933e-03
1.770494593041269354e+03 6.206413633804697128e-04
1.770495981947017526e+03 -5.717759835532909563e-05
1.770497370852766608e+03 9.553977770095922750e-04
1.770498759758515462e+03 1.698761623471822801e-03
1.770500148664263634e+03 3.393289735183602218e-03
1.770501537570012033e+03 -1.861350159926278280e-04
1.770502926475760887e+03 6.166367387800963940e-04
1.770504315381509741e+03 5.247897474904839044e-04
1.770505704287257913e+03 4.825229187190860358e-04
1.770507093193006313e+03 1.776367617907226304e-04
1.770508482098755167e+03 1.914943618125386493e-03
1.770509871004504248e+03 1.660458693492516957e-03
1.770511259910252420e+03 6.177334370045528544e-04
1.770512648816000592e+03 1.119021286835275575e-03
1.770514037721748764e+03 1.499090731803986998e-03
1.770515426627264333e+03 1.269146067539583811e-04
1.770516815533012505e+03 5.108253783563387884e-04
1.770518204438760904e+03 2.699969663941814702e-04
1.770519593344509758e+03 1.071280263500451468e-03
1.770520982250258612e+03 2.837822884521834510e-03
1.770522371156006784e+03 1.145291692076666479e-03
1.770523760061755183e+03 1.738923066610498225e-03
1.770525148967270525e+03 2.357004268442874917e-04
1.770526537873018924e+03 9.055016083308053965e-04
1.770527926778767096e+03 2.940396066340777992e-03
1.770529315684515268e+03 1.686118155922011752e-03
1.770530704590263440e+03 5.195486744502542109e-04
1.770532093496012976e+03 1.076245385629892581e-03
1.770533482401529909e+03 1.955443972879500336e-03
1.770534871307278308e+03 8.072448022049538707e-04
1.770536260213026480e+03 2.474516869304554945e-03
1.770537649118774652e+03 1.669128637085126599e-04
1.770539038024522824e+03 5.520434396517615028e-04
1.770540426930038166e+03 1.123868139875972005e-03
1.770541815835786565e+03 1.319652132359960817e-03
1.770543204741535419e+03 1.361242363063008831e-03
1.770544593647284501e+03 1.564669292562270719e-03
1.770545982552799842e+03 1.333317125171151751e-03
1.770547371458548014e+03 2.418662090399203990e-03
1.770548760364296186e+03 2.839870399973909443e-03
1.770550149269811754e+03 9.473817905061299172e-04
1.770551538175559926e+03 1.410521607118075949e-03
1.770552927081308326e+03 2.090537078158982709e-03
1.770554315987057180e+03 2.454377953249431421e-03
1.770555704892573203e+03 1.518014661505584506e-03
1.770557093798321375e+03 2.053349089909284331e-03
1.770558482704069775e+03 4.985909197970928020e-04
1.770559871609585116e+03 2.201068545799933496e-03
1.770561260515333515e+03 2.227336816482239357e-03
1.770562649421082369e+03 1.118406660184145807e-03
1.770564038326598393e+03 4.850831695428770018e-04
1.770565427232347474e+03 9.426784301317381320e-04
1.770566816137863498e+03 1.533490747025023637e-03
1.770568205043611670e+03 -1.133380406079798064e-03
1.770569593949360069e+03 1.563182278006447490e-03
1.770570982854875410e+03 1.856052712082001399e-03
1.770572371760623582e+03 3.015690516755431538e-03
1.770573760666138924e+03 5.920016018897689136e-04
1.770575149571887096e+03 1.581743209040920028e-03
1.770576538477635495e+03 1.123601935531515217e-03
1.770577927383151518e+03 1.906609199342934602e-03
1.770579316288900600e+03 1.487090860241457868e-03
1.770580705194415941e+03 2.932778678471303913e-03
1.770582094100164113e+03 -5.510029490114476403e-04
1.770583483005679454e+03 1.237762243994078304e-03
1.770584871911427854e+03 9.504952968338864494e-04
1.770586260816943195e+03 7.720497601624298767e-04
1.770587649722691594e+03 2.377311794288239355e-05
1.770589038628207618e+03 2.588359107534854431e-04
1.770590427533956472e+03 2.881252577977555518e-04
1.770591816439472723e+03 1.313475127497243378e-03
1.770593205345221577e+03 1.170418659543370765e-03
1.770594594250736918e+03 2.549423622989155369e-03
1.770595983156485318e+03 1.634055733867878502e-03
1.770597372062000659e+03 1.158145265285015491e-03
1.770598760967748831e+03 2.394624555293378698e-03
1.770600149873265082e+03 2.187722816431536543e-03
1.770601538779013936e+03 2.160202822476864348e-03
1.770602927684529277e+03 2.169614991329948950e-03
1.770604316590277449e+03 2.521173357765138512e-03
1.770605705495793018e+03 1.435797185579179569e-03
1.770607094401308359e+03 2.203386711339239135e-03
1.770608483307056531e+03 2.321377299970062147e-03
1.770609872212571872e+03 1.351891522533787970e-03
1.770611261118320954e+03 2.081516271417505060e-03
1.770612650023836977e+03 2.729573486624503609e-03
1.770614038929352546e+03 3.103927764309566406e-03
1.770615427835100718e+03 1.685323850000419732e-03
1.770616816740616059e+03 2.813596488034364462e-03
1.770618205646131400e+03 2.043663811378881867e-03
1.770619594551879800e+03 1.328746373582823104e-03
1.770620983457395823e+03 1.444952180910119566e-03
1.770622372363144905e+03 1.435260257534709538e-03
1.770623761268660928e+03 1.566513645639311392e-03
1.770625150174176952e+03 2.005159858025185038e-03
1.770626539079692293e+03 3.188591136244922630e-03
1.770627927985440692e+03 3.836784901453227370e-03
1.770629316890956034e+03 2.470338921569115165e-03
1.770630705796471602e+03 2.121230892333181295e-03
1.770632094702219774e+03 2.388462548764680449e-03
1.770633483607735116e+03 8.547060842183373808e-04
1.770634872513251366e+03 3.840324453963872564e-03
1.770636261418767390e+03 1.974670643353215738e-03
1.770637650324515562e+03 3.020006703234101586e-03
1.770639039230030903e+03 3.524380507062718770e-03
1.770640428135546472e+03 3.340173739081464532e-03
1.770641817041061813e+03 1.475869186027600755e-03
1.770643205946809985e+03 1.563951183351841578e-03
1.770644594852325326e+03 2.529992176573681029e-03
1.770645983757841577e+03 2.374696229287764915e-03
1.770647372663357601e+03 2.423998410219563304e-03
1.770648761569106000e+03 1.068399755144056051e-03
1.770650150474622023e+03 8.012683751048577108e-04
1.770651539380138047e+03 1.326458761995663593e-03
1.770652928285653388e+03 1.559299003333292077e-03
1.770654317191168957e+03 1.860596631242938948e-03
1.770655706096684298e+03 -3.462490627004211063e-04
1.770657095002433152e+03 2.162181817066399780e-03
1.770658483907949403e+03 1.126948745558742360e-03
1.770659872813464744e+03 1.130604863834316909e-03
1.770661261718980086e+03 1.609030801585031867e-03
1.770662650624495654e+03 1.501270333473914143e-03
1.770664039530010996e+03 2.218303856278414088e-03
1.770665428435526564e+03 1.549932209452320464e-03
1.770666817341041906e+03 -3.899467086964092388e-04
1.770668206246790078e+03 1.993558566780739838e-04
1.770669595152306329e+03 -1.015604392863522776e-03
1.770670984057822352e+03 1.666130574519697483e-03
1.770672372963337693e+03 -9.849990008836684297e-04
1.770673761868853035e+03 9.537031766893022677e-04
1.770675150774368603e+03 2.293629203218294776e-04
1.770676539679883945e+03 -4.750362940852959071e-05
1.770677928585399286e+03 -1.251897646016186805e-03
1.770679317490915537e+03 -1.634146017794879668e-04
1.770680706396432242e+03 3.030613914921653773e-04
1.770682095301948266e+03 -5.280540662944144259e-04
1.770683484207463835e+03 -1.162821100934130492e-03
1.770684873112979176e+03 7.684395129214927067e-04
1.770686262018494517e+03 2.197652340273359428e-04
1.770687650924009858e+03 -1.750986531873222063e-04
1.770689039829525427e+03 8.528470421692579961e-04
1.770690428735040769e+03 7.779905823489530192e-04
1.770691817640556792e+03 -3.699269706592955842e-04
1.770693206546073043e+03 -2.493741445419583869e-05
1.770694595451588384e+03 6.373992118330340517e-04
1.770695984357103725e+03 -1.051544260060488511e-03
1.770697373262619294e+03 -3.615863096748661576e-04
1.770698762168134635e+03 4.273444966129691380e-04
1.770700151073649977e+03 -1.020226194245243967e-03
1.770701539979165545e+03 2.970950431426810923e-04
1.770702928884681569e+03 -8.166965170454121292e-04
1.770704317790197592e+03 5.589919996934478164e-04
1.770705706695480103e+03 -1.018542608461903143e-03
1.770707095600995672e+03 -1.174959866602209857e-04
1.770708484506511695e+03 -8.622626345743400478e-04
1.770709873412027946e+03 -1.407732972104946967e-03
1.770711262317543287e+03 8.225942480681869284e-04
1.770712651223058629e+03 -1.376274674205202331e-04
1.770714040128573970e+03 3.655476367936394411e-04
1.770715429034090221e+03 -3.537242395645900928e-04
1.770716817939373414e+03 -2.520483684591567908e-04
1.770718206844888982e+03 -8.566558703295701349e-04
1.770719595750404324e+03 -2.086620400676419962e-05
1.770720984655919665e+03 -2.252455230361660732e-03
1.770722373561435006e+03 -1.794872567810523734e-03
1.770723762466950575e+03 -7.962796287631634939e-04
1.770725151372233086e+03 -1.862982733107587663e-03
1.770726540277749109e+03 -2.371466248278664146e-03
1.770727929183265360e+03 -1.961353320486636242e-03
1.770729318088780701e+03 -6.827208911963644766e-04
1.770730706994296042e+03 -1.493616610184322901e-03
1.770732095899578781e+03 -1.645771340035961927e-03
1.770733484805094122e+03 -2.631557353916069708e-03
1.770734873710609463e+03 -1.277249134502778105e-03
1.770736262616125032e+03 -6.700924362577076465e-04
1.770737651521408907e+03 -1.978486549535585226e-03
1.770739040426925612e+03 -8.136233601205855592e-04
1.770740429332441181e+03 -1.273628522415082287e-03
1.770741818237723692e+03 -3.641436679023835055e-04
1.770743207143239033e+03 -1.201267772078962182e-03
1.770744596048754602e+03 1.435977676960131788e-04
1.770745984954269943e+03 -2.088588772761856838e-03
1.770747373859552454e+03 -1.551521253555621094e-03
1.770748762765068705e+03 -9.305728831797699385e-04
1.770750151670584728e+03 -1.439053491035346966e-03
1.770751540575867239e+03 -2.534930792326139937e-03
1.770752929481382807e+03 9.868911136989844124e-05
1.770754318386898149e+03 -1.856413868380757393e-03
1.770755707292180659e+03 -1.362003744244222325e-03
1.770757096197696001e+03 -4.174631506074222287e-04
1.770758485103211569e+03 1.303803077101761687e-05
1.770759874008494080e+03 -9.066006726567987783e-04
1.770761262914010103e+03 -1.437032683252681409e-03
1.770762651819293524e+03 -1.287075466086640141e-03
1.770764040724808865e+03 -2.307871934488892052e-03
1.770765429630324206e+03 -2.165445619335404359e-03
1.770766818535607626e+03 -9.663677314732943557e-04
1.770768207441123650e+03 1.961660550013899496e-04
1.770769596346406388e+03 4.027672686238714661e-04
1.770770985251921729e+03 -5.853958470906084344e-04
1.770772374157204922e+03 -1.616491885317206112e-03
1.770773763062720946e+03 -1.754678402200116061e-03
1.770775151968236514e+03 -1.023537552707343146e-03
1.770776540873519025e+03 7.669265918942569371e-04
1.770777929779034366e+03 -1.988204214739441866e-03
1.770779318684317104e+03 -2.063391429038441416e-03
1.770780707589832446e+03 -4.920318236529830358e-04
1.770782096495114956e+03 -1.356144825652494390e-03
1.770783485400631207e+03 -5.512863840922976877e-04
1.770784874305914400e+03 -7.230347023945427054e-05
1.770786263211429741e+03 -1.253767500793312450e-03
1.770787652116712479e+03 -2.027491016407867441e-03
1.770789041022227821e+03 -8.526039906192606210e-04
1.770790429927510331e+03 -7.691580280139165282e-04
1.770791818833025673e+03 -2.007037679451539880e-03
1.770793207738308411e+03 -4.464943571719226512e-04
1.770794596643591603e+03 -4.352645409612110328e-04
1.770795985549108309e+03 1.745862059535641109e-04
1.770797374454391729e+03 -1.520610304465042084e-03
1.770798763359907070e+03 -2.708788866966349573e-04
1.770800152265189581e+03 -4.494872542402106319e-04
1.770801541170705150e+03 -1.640408002181903413e-03
1.770802930075987661e+03 -4.149128181610839405e-04
1.770804318981270171e+03 -6.937695479170002955e-04
1.770805707886786195e+03 -2.726462302433674267e-04
1.770807096792069615e+03 -3.420545502017535711e-04
1.770808485697352125e+03 3.872267593028055899e-04
1.770809874602867467e+03 2.453300621241272239e-04
1.770811263508150205e+03 -9.273056974387072771e-04
1.770812652413665546e+03 -1.676910831632016929e-03
1.770814041318948284e+03 -1.381424075666215501e-03
1.770815430224230795e+03 -4.124393879396670570e-04
1.770816819129746136e+03 1.263377864893611147e-03
1.770818208035029556e+03 6.041204091328244985e-04
1.770819596940312749e+03 1.036683830185625155e-04
1.770820985845828091e+03 4.742694039575612308e-04
1.770822374751110829e+03 3.310477453333238174e-04
1.770823763656393339e+03 -1.676166079069285608e-03
1.770825152561676532e+03 1.527484488457520051e-03
1.770826541467192556e+03 -2.333416099374874264e-04
1.770827930372475294e+03 -4.712378230379288269e-04
1.770829319277758486e+03 -2.141929985433055350e-04
1.770830708183274737e+03 -2.719460611846358233e-04
1.770832097088557248e+03 1.141186410834826859e-03
1.770833485993839759e+03 5.356539053615883006e-04
1.770834874899122269e+03 3.824898629207762468e-04
1.770836263804405007e+03 -3.166874400704067227e-04
1.770837652709920349e+03 -1.183342723473534974e-03
1.770839041615202859e+03 5.915698463085927727e-04
1.770840430520486052e+03 1.257065366661258565e-03
1.770841819425769472e+03 -6.505213046947844191e-04
1.770843208331284814e+03 -2.399509833233004485e-04
1.770844597236567324e+03 7.929922695057989301e-04
1.770845986141850062e+03 2.126640986145122980e-03
1.770847375047132573e+03 1.643019342369322899e-03
1.770848763952415311e+03 -2.099949158975711327e-04
1.770850152857697822e+03 1.918172031596387939e-04
1.770851541763213845e+03 4.154552631481234215e-04
1.770852930668497947e+03 -5.200311094377685350e-04
1.770854319573781140e+03 2.221093773742133237e-04
1.770855708479063651e+03 4.887496255336909456e-04
1.770857097384346389e+03 -6.602257089356466935e-04
1.770858486289628900e+03 1.248301874708035442e-03
1.770859875194911410e+03 1.003775131402928622e-03
1.770861264100193921e+03 1.015128716184365842e-03
1.770862653005709490e+03 2.151380672155145390e-04
1.770864041910992682e+03 1.193533771111532360e-03
1.770865430816276103e+03 -1.032225800706498831e-03
1.770866819721558613e+03 5.652743526853853950e-04
1.770868208626841124e+03 1.381694146336931439e-03
1.770869597532123635e+03 -3.792276966867458299e-04
1.770870986437406373e+03 1.669884323755033151e-03
1.770872375342688883e+03 2.873982232121097269e-04
1.770873764247971394e+03 9.354307158264685285e-04
1.770875153153254587e+03 5.200775847771232918e-04
1.770876542058538007e+03 1.641171657914552995e-03
1.770877930963820518e+03 3.179546768115049105e-04
1.770879319869103028e+03 -8.261391925890038124e-05
1.770880708774385766e+03 -8.487606154095050925e-04
1.770882097679668959e+03 1.864340854871304742e-04
1.770883486584952379e+03 -2.415271990123812884e-04
1.770884875490234890e+03 8.446355912659075926e-04
1.770886264395518083e+03 -1.621239293479570520e-03
1.770887653300801276e+03 8.034548603952362811e-04
1.770889042206084014e+03 -4.250485046641827580e-04
1.770890431111366524e+03 1.331310188581458220e-04
1.770891820016649262e+03 2.026442026716424039e-03
1.770893208921931773e+03 -1.735870790158244859e-04
1.770894597827214284e+03 -4.346072783043553045e-04
1.770895986732496795e+03 4.196659696025228925e-04
1.770897375637780215e+03 9.611617995641807966e-05
1.770898764543063407e+03 -3.758714531199025544e-04
1.770900153448113315e+03 2.134566975036111813e-04
1.770901542353395826e+03 -3.736235370970231173e-04
1.770902931258678336e+03 6.891860115185721725e-04
1.770904320163960847e+03 2.549671628926608591e-03
1.770905709069243585e+03 -2.491474151611328125e-03
1.770907097974526096e+03 3.671646118164062500e-04
1.770908486879808606e+03 5.955753132640406733e-04
1.770909875785092709e+03 -1.218754810270894495e-03
1.770911264690143753e+03 -7.146510958384588719e-04
1.770912653595426264e+03 -2.697608031987375199e-04
1.770914042500708774e+03 3.804637978219727046e-04
1.770915431405991512e+03 -5.396202133955974034e-04
1.770916820311274023e+03 -4.563098536545240336e-04
1.770918209216556761e+03 6.485707448531385921e-04
1.770919598121606441e+03 7.744553263555609135e-05
1.770920987026889634e+03 -6.248417897278812916e-04
1.770922375932172827e+03 1.399612780063508310e-03
1.770923764837455565e+03 -5.948626971503667704e-04
1.770925153742738075e+03 1.873668844565301583e-05
1.770926542647787983e+03 4.004310002470035101e-06
1.770927931553070493e+03 4.119963427224870856e-04
1.770929320458353004e+03 1.152879147483298894e-03
1.770930709363635515e+03 6.587938943203308639e-04
1.770932098268686104e+03 -2.542672440191129368e-04
1.770933487173969297e+03 1.376811937336963609e-04
1.770934876079252035e+03 1.010846380802288280e-03
1.770936264984534546e+03 2.263283505183233402e-03
1.770937653889584226e+03 2.216600334557616847e-03
1.770939042794867646e+03 -1.219416485471969125e-03
1.770940431700150839e+03 1.162117086024316848e-03
1.770941820605200519e+03 1.946011906983624584e-04
1.770943209510483712e+03 4.209838642039720469e-04
1.770944598415767132e+03 1.628629271987147575e-03
1.770945987320816812e+03 1.776669729311564083e-03
1.770947376226099323e+03 1.999149136610034461e-03
1.770948765131381833e+03 -5.939628529565421644e-04
1.770950154036431741e+03 7.532890477746079227e-04
1.770951542941714251e+03 1.200237607432708131e-03
1.770952931846996989e+03 1.961546298658189968e-03
1.770954320752046669e+03 -1.214895242735991587e-04
1.770955709657329862e+03 2.739219281366889192e-04
1.770957098562613055e+03 1.115100612082198239e-03
1.770958487467662962e+03 1.271537647584031205e-03
1.770959876372945473e+03 1.091319919528599414e-03
1.770961265277995381e+03 5.702490421228834094e-04
1.770962654183277891e+03 2.146411879889953411e-03
1.770964043088560402e+03 2.981766860052914581e-04
1.770965431993610082e+03 5.110998440249758801e-04
1.770966820898894184e+03 8.086800387625547870e-04
1.770968209803945228e+03 -2.086915773502617810e-05
1.770969598709227967e+03 2.349715139653651974e-03
1.770970987614277647e+03 2.223650494017626045e-04
1.770972376519560157e+03 1.666775095396477724e-03
1.770973765424609837e+03 8.544777956887017467e-05
1.770975154329892575e+03 1.414271840978420514e-03
1.770976543234942255e+03 7.650101704888001564e-04
1.770977932140225448e+03 4.281511432686624374e-04
1.770979321045276038e+03 4.765180918659961407e-04
1.770980709950558548e+03 -1.183358391183553238e-04
1.770982098855608228e+03 2.437473693194025515e-03
1.770983487760890739e+03 1.315079697794541147e-04
1.770984876665940646e+03 6.973392668530031813e-05
1.770986265571223157e+03 -2.984048222240964776e-04
1.770987654476273065e+03 3.770343070566006816e-04
1.770989043381556257e+03 6.482477936491370940e-04
1.770990432286606620e+03 1.332767380544552793e-03
1.770991821191889130e+03 7.158315583899454992e-04
1.770993210096939038e+03 -4.496554668755869955e-04
1.770994599002221548e+03 1.476652000046652091e-03
1.770995987907271910e+03 2.622233994922007483e-03
1.770997376812322500e+03 -1.323331911116110149e-04
1.770998765717605011e+03 8.177218111267148259e-04
1.771000154622654691e+03 -3.359746025195509134e-04
1.771001543527938111e+03 1.609597785573235740e-03
1.771002932432988473e+03 1.598378182792403734e-03
1.771004321338038380e+03 1.679516020313798208e-03
1.771005710243320891e+03 4.969432221375580383e-04
1.771007099148370571e+03 1.889371696897068631e-04
1.771008488053420251e+03 1.560874145942303670e-03
1.771009876958702762e+03 8.505691041003071717e-04
1.771011265863752669e+03 -2.682447570403478920e-03
1.771012654768803031e+03 1.321939638584845866e-03
1.771014043674086452e+03 1.081184420431036131e-03
1.771015432579136132e+03 1.472720883301859018e-03
1.771016821484185812e+03 1.636535644302439252e-03
1.771018210389468322e+03 -6.820682735146910147e-04
1.771019599294518230e+03 9.573647369467419566e-04
1.771020988199567910e+03 5.187160100668108953e-04
1.771022377104850648e+03 1.309139601478603865e-03
1.771023766009901692e+03 1.662718570623056280e-03
1.771025154914952736e+03 1.549573636677070709e-03
1.771026543820002416e+03 9.167608083862077706e-04
1.771027932725285154e+03 3.302676877749988194e-04
1.771029321630334834e+03 2.595477027258485947e-03
1.771030710535384742e+03 2.182786147373105834e-03
1.771032099440434422e+03 1.232265769207208095e-03
1.771033488345716933e+03 1.420903797168637794e-03
1.771034877250767522e+03 1.152776361343255118e-03
1.771036266155817884e+03 1.619133939718908621e-03
1.771037655060867564e+03 1.880048808126533189e-03
1.771039043966150302e+03 1.668894922560948402e-03
1.771040432871199982e+03 1.282067864881053509e-03
1.771041821776249662e+03 1.235050819407002010e-03
1.771043210681299342e+03 1.782534712297945134e-03
1.771044599586349023e+03 1.605741313157604822e-03
1.771045988491398930e+03 2.035128537027253159e-03
1.771047377396682123e+03 1.784305599912050511e-03
1.771048766301732712e+03 1.646551940676532766e-03
1.771050155206782392e+03 1.287172006627201881e-03
1.771051544111832754e+03 3.370201822658902557e-04
1.771052933016883117e+03 1.417279349695155233e-03
1.771054321921933024e+03 7.320431481807609941e-04
1.771055710826982704e+03 3.042412148369422198e-03
1.771057099732032611e+03 1.310859978518541524e-03
1.771058488637315804e+03 -2.054752938727144596e-04
1.771059877542366166e+03 1.088600223113633803e-03
1.771061266447415846e+03 1.553062419712869513e-03
1.771062655352465754e+03 1.693452178008092446e-03
1.771064044257515434e+03 1.709602499754714344e-03
1.771065433162565341e+03 2.348147824145385698e-03
1.771066822067615021e+03 9.485325903024754979e-04
1.771068210972664701e+03 2.048796999872370961e-03
1.771069599877715291e+03 9.626406620990568541e-04
1.771070988782765653e+03 2.506109103865394871e-03
1.771072377687815333e+03 9.636675430633179218e-04
1.771073766592865240e+03 1.189357262519452618e-03
1.771075155497914920e+03 2.039574784370223881e-03
1.771076544402964601e+03 2.023025533399502862e-03
1.771077933308014281e+03 2.475623801573956229e-03
1.771079322213064870e+03 1.446246523314265175e-03
1.771080711118115914e+03 1.935565576191011772e-03
1.771082100023166504e+03 2.113096971980699124e-03
1.771083488928216184e+03 1.582867675100185778e-03
1.771084877833265864e+03 1.712707410295832844e-03
1.771086266738315544e+03 1.937022682861666567e-03
1.771087655643365224e+03 1.971754317593443773e-03
1.771089044548415131e+03 1.717349584311689270e-03
1.771090433453464811e+03 1.096546436103684741e-03
1.771091822358514719e+03 -1.835856214729147950e-04
1.771093211263565081e+03 1.921173592176250722e-03
1.771094600168615443e+03 2.921398584987855429e-03
1.771095989073665123e+03 4.142349034710335332e-04
1.771097377978715031e+03 1.748612695863682731e-03
1.771098766883764711e+03 1.319310293510733700e-03
1.771100155788814618e+03 2.470683035574738895e-03
1.771101544693631467e+03 2.539518148995112412e-03
1.771102933598681147e+03 1.905946474175301830e-03
1.771104322503731737e+03 2.141443046768110037e-04
1.771105711408782099e+03 1.526883813956825264e-03
1.771107100313832461e+03 1.989838322315140573e-03
1.771108489218883051e+03 1.428228614062110324e-04
1.771109878123932731e+03 6.038585148295805283e-04
1.771111267028749580e+03 5.763795211624067605e-04
1.771112655933799260e+03 2.507569127972786305e-03
1.771114044838848940e+03 2.898489410227522711e-03
1.771115433743899530e+03 8.425646954252075105e-04
1.771116822648949892e+03 1.440410475238018684e-03
1.771118211553999799e+03 2.603073189187288250e-03
1.771119600458816649e+03 4.841329277331940517e-04
1.771120989363866329e+03 2.354158869532940734e-03
1.771122378268916009e+03 1.773281646877955531e-03
1.771123767173965916e+03 2.729849847237453275e-03
1.771125156078782766e+03 1.446358737581476817e-03
1.771126544983833128e+03 2.540952931306406093e-03
1.771127933888883717e+03 2.717059483399619779e-03
1.771129322793933397e+03 2.941055936450109876e-03
1.771130711698750247e+03 1.565579658798332829e-03
1.771132100603800154e+03 1.488404800584541832e-03
1.771133489508849834e+03 1.107425631067249228e-04
1.771134878413900196e+03 1.940141254228922030e-03
1.771136267318717955e+03 8.368821467046316798e-04
1.771137656223767635e+03 1.395457847875758439e-03
1.771139045128818225e+03 1.714504830449548045e-03
1.771140434033635756e+03 3.064988855426387104e-03
1.771141822938685436e+03 2.557692386845999977e-03
1.771143211843735344e+03 3.047136189760490943e-03
1.771144600748785024e+03 2.393833190483585227e-03
1.771145989653601873e+03 1.476720143727572321e-03
1.771147378558651553e+03 2.313729350428506137e-03
1.771148767463468403e+03 4.028549782324031270e-03
1.771150156368518992e+03 1.487297851395674719e-03
1.771151545273569354e+03 1.894930049631371460e-03
1.771152934178386431e+03 3.657771971529166777e-03
1.771154323083436111e+03 1.656948576703287657e-03
1.771155711988485791e+03 3.278107682078701401e-04
1.771157100893302641e+03 2.413379027217277262e-03
1.771158489798352548e+03 2.094482556124099837e-03
1.771159878703169397e+03 9.743729648032939394e-04
1.771161267608219759e+03 2.732069961508321043e-03
1.771162656513271031e+03 1.858445395240715392e-03
1.771164045418088563e+03 1.270202093503369767e-03
1.771165434323138243e+03 5.852770973513443664e-04
1.771166823227955319e+03 1.702271298101298846e-03
1.771168212133004999e+03 1.211203495897539284e-03
1.771169601037822076e+03 1.612654250441769577e-03
1.771170989942871756e+03 1.618676184745093671e-03
1.771172378847922118e+03 1.403252221238604491e-03
1.771173767752739650e+03 2.758861844015858544e-03
1.771175156657789557e+03 1.280136806290355089e-03
1.771176545562606407e+03 2.706001646048727949e-03
1.771177934467656314e+03 2.905854151691755760e-03
1.771179323372473164e+03 2.094797121650948668e-03
1.771180712277522844e+03 2.482987385665436086e-03
1.771182101182339693e+03 2.612777223100049007e-03
1.771183490087389373e+03 2.416321877072191704e-03
1.771184878992207132e+03 2.264466549877997004e-03
1.771186267897257494e+03 1.333486398808148010e-03
1.771187656802074571e+03 2.665551684938649579e-03
1.771189045706891420e+03 1.628178915831335338e-03
1.771190434611941782e+03 8.979321457720512711e-04
1.771191823516759314e+03 1.207358001892533395e-03
1.771193212421809221e+03 1.274248985144721402e-03
1.771194601326626071e+03 1.577823695313784746e-03
1.771195990231676433e+03 2.426495187454857927e-03
1.771197379136494192e+03 9.711713472463356922e-04
1.771198768041311041e+03 3.016198023290228569e-03
1.771200156946360721e+03 3.809086519510618274e-04
1.771201545851177798e+03 1.796570118979268216e-03
1.771202934756227478e+03 2.220456369196321944e-03
1.771204323661044555e+03 2.469072654351145424e-03
1.771205712565861404e+03 2.095893896444156468e-03
1.771207101470911766e+03 2.224279402672890704e-03
1.771208490375729298e+03 1.373829581337249195e-03
1.771209879280546375e+03 2.955833856920220271e-04
1.771211268185596055e+03 1.200812669165496338e-03
1.771212657090412904e+03 -8.470292045493765798e-04
1.771214045995229981e+03 3.666932181681792358e-04
1.771215434900279661e+03 4.873983596759279280e-04
1.771216823805096510e+03 -2.735248345843155349e-04
1.771218212709914724e+03 1.551652712562190395e-03
1.771219601614965995e+03 4.076451212882137298e-04
1.771220990519782845e+03 1.242960817862459599e-03
1.771222379424599922e+03 -6.165611958915961921e-04
1.771223768329649602e+03 9.157434840771916384e-04
1.771225157234466451e+03 1.447724831028840420e-03
1.771226546139283300e+03 2.431766836195059511e-04
1.771227935044100377e+03 1.233356929289941561e-04
1.771229323949150057e+03 9.770440635711308275e-04
1.771230712853967589e+03 7.607051420674970643e-04
1.771232101758785348e+03 1.869312972557102270e-03
1.771233490663602197e+03 -6.304456907078037631e-04
1.771234879568651877e+03 3.501481826990726631e-04
1.771236268473468954e+03 -4.811893451350801598e-04
1.771237657378285803e+03 -7.859901557244475256e-04
1.771239046283102880e+03 -1.060455934442039450e-03
1.771240435187919729e+03 nan
1.771241824092970091e+03 nan
1.771243212997787623e+03 -1.518085648457567771e-03
1.771244601902605382e+03 -5.076379390386298596e-04
1.771245990807422913e+03 -5.223534463734136324e-04
1.771247379712239990e+03 -8.347549486491523396e-04
1.771248768617056840e+03 -1.412413909399501399e-03
1.771250157522106520e+03 -1.530641968192969493e-03
1.771251546426923369e+03 -5.548413684689501579e-04
1.771252935331741128e+03 -4.451255936519515899e-04
1.771254324236558659e+03 -2.109724967677140128e-03
1.771255713141375509e+03 -4.290978575820503238e-04
1.771257102046192585e+03 -1.414155258974703067e-03
1.771258490951009435e+03 -1.118436052201299269e-03
1.771259879855826284e+03 -2.120057896712879142e-04
1.771261268760875964e+03 -1.631597637681392321e-03
1.771262657665693041e+03 -1.556167307101286035e-03
1.771264046570510573e+03 -3.150972722742784171e-03
1.771265435475328331e+03 1.071891624937482135e-05
1.771266824380145181e+03 -1.524058368119640683e-03
1.771268213284962030e+03 -2.596621739567872567e-03
1.771269602189778880e+03 -4.689857833477528715e-04
1.771270991094595956e+03 -2.035205417214469570e-03
1.771272379999413488e+03 -1.567903501883849415e-03
1.771273768904231247e+03 -8.186743014897412962e-04
1.771275157809048096e+03 -3.600722480779694479e-03
1.771276546713865628e+03 -8.476534428135673593e-04
1.771277935618683159e+03 -3.608143276944142386e-04
1.771279324523500236e+03 -1.183612419664470394e-03
1.771280713428317085e+03 -2.275652978084741207e-03
1.771282102333134162e+03 -1.941937178420172216e-03
1.771283491237951011e+03 -2.738362814816985846e-04
1.771284880142767861e+03 -3.772567621181388553e-03
1.771286269047584710e+03 -2.479308724093520766e-03
1.771287657952402469e+03 -2.482499689699269041e-03
1.771289046857220001e+03 -1.689351946554396022e-03
1.771290435762036850e+03 -1.957117437699773532e-03
1.771291824666853927e+03 -4.853828458506459498e-04
1.771293213571670776e+03 -2.337086780231811822e-03
1.771294602476487626e+03 -2.312086075839991928e-03
1.771295991381304475e+03 -3.369969036453146494e-03
1.771297380286121552e+03 -1.269266686860559545e-03
1.771298769190939083e+03 -1.350388375990552170e-03
1.771300158095524466e+03 -1.979254984545986140e-03
1.771301547000342225e+03 -2.273270583701969549e-03
1.771302935905159075e+03 -4.235906421759638718e-03
1.771304324809975924e+03 -2.556109488749958025e-03
1.771305713714793001e+03 -6.956276607430478265e-04
1.771307102619609850e+03 -3.597960686349099824e-03
1.771308491524426927e+03 -1.049285724932791375e-03
1.771309880429244458e+03 -2.763158168404333814e-03
1.771311269333829159e+03 -1.251374001613569931e-03
1.771312658238646009e+03 -1.943903702847138426e-03
1.771314047143463085e+03 -3.120973406698257513e-03
1.771315436048279935e+03 -1.623371268207329798e-03
1.771316824953096784e+03 -2.754895700209258891e-03
1.771318213857913861e+03 -2.886356482929786083e-03
1.771319602762497880e+03 -4.013719183773911681e-03
1.771320991667315411e+03 -1.540345431439216206e-03
1.771322380572132943e+03 -1.748084291890550368e-03
1.771323769476950019e+03 -2.923395286915875246e-03
1.771325158381766869e+03 -2.917449852889442141e-03
1.771326547286351570e+03 -1.364270906134890105e-03
1.771327936191169329e+03 -1.754620702244191754e-03
1.771329325095986178e+03 -2.518288721684358578e-03
1.771330714000803027e+03 -2.767545910711488588e-03
1.771332102905387273e+03 -1.838941267834126592e-03
1.771333491810204805e+03 -1.357040036034651287e-03
1.771334880715022564e+03 -1.534322626677520063e-03
1.771336269619839413e+03 -1.605086916037001821e-03
1.771337658524423432e+03 -1.116725158846532118e-03
1.771339047429240281e+03 -7.403732819832864465e-04
1.771340436334057358e+03 -8.056368001296831949e-04
1.771341825238641377e+03 -1.222592637622366141e-03
1.771343214143458454e+03 -1.038189947065171204e-03
1.771344603048275985e+03 -9.054098080047978669e-04
1.771345991952860686e+03 -5.577109744431263394e-04
1.771347380857677535e+03 -7.747388500101148878e-04
1.771348769762494612e+03 -2.681717137339001411e-03
1.771350158667078631e+03 -2.100811324269202807e-03
1.771351547571895480e+03 -2.543753914972746166e-03
1.771352936476712557e+03 -1.202638948405443386e-03
1.771354325381297258e+03 -2.488810969094812364e-03
1.771355714286115699e+03 -1.463388630367767895e-03
1.771357103190933231e+03 -9.323297100485294919e-04
1.771358492095517249e+03 -2.385267284246372910e-03
1.771359881000334099e+03 -1.861905191989254860e-03
1.771361269904918345e+03 2.736859002323566159e-04
1.771362658809735194e+03 -4.858661099848005094e-04
1.771364047714552044e+03 -1.445281357211447570e-03
1.771365436619136062e+03 -7.586804863499718721e-04
1.771366825523953821e+03 -9.048682381707084943e-04
1.771368214428538522e+03 -9.844522430138002989e-04
1.771369603333355599e+03 -1.861379816034292034e-03
1.771370992238172448e+03 -2.266831605600483357e-03
1.771372381142756467e+03 -3.434196213865092773e-04
1.771373770047573316e+03 -9.997741002762960960e-04
1.771375158952157562e+03 -1.840172437765463798e-03
1.771376547856974412e+03 -5.065010072540232500e-04
1.771377936761558658e+03 9.495204960541236971e-05
1.771379325666376189e+03 -8.715680359405730826e-05
1.771380714570961572e+03 9.849619063340142588e-05
1.771382103475779104e+03 -5.962062001880763518e-04
1.771383492380363350e+03 2.203199163095526103e-04
1.771384881285180199e+03 5.660063148260618959e-05
1.771386270189764446e+03 -4.053348875796558559e-04
1.771387659094581295e+03 3.454274669514312279e-04
1.771389047999165314e+03 1.035970302966315870e-03
1.771390436903983073e+03 -1.239435783457754070e-03
1.771391825808567773e+03 -6.529633684069224842e-04
1.771393214713151792e+03 -2.833406065205767987e-04
1.771394603617968642e+03 1.298050961299423989e-03
1.771395992522552888e+03 6.245444442705139210e-04
1.771397381427369737e+03 6.717431599847500934e-04
1.771398770331953756e+03 2.204140979154445290e-03
1.771400159236770605e+03 -3.655983788271033319e-04
1.771401548141355534e+03 -2.916148366680637594e-04
1.771402937045940234e+03 -5.632943704361181858e-04
1.771404325950757311e+03 -2.513581683456500571e-04
1.771405714855341330e+03 1.200091702378003333e-04
1.771407103760158861e+03 -1.521720833832507225e-03
1.771408492664743562e+03 -2.758649322882611443e-04
1.771409881569327808e+03 2.369520108429501448e-04
1.771411270474144658e+03 8.093935773347826768e-04
1.771412659378729359e+03 9.875169590554122578e-04
1.771414048283314287e+03 2.258818027358611147e-04
1.771415437188131136e+03 5.119891322555858437e-04
1.771416826092715155e+03 6.700368611778362293e-04
1.771418214997299401e+03 -7.320128422683147562e-04
1.771419603902116251e+03 -2.573868482254049184e-04
1.771420992806700269e+03 6.408669861874827234e-04
1.771422381711284515e+03 -6.590672802442298917e-05
1.771423770616101365e+03 -1.001923497836454402e-04
1.771425159520686066e+03 2.199785612409188573e-03
1.771426548425270767e+03 -1.031979637908797542e-03
1.771427937330087843e+03 5.471190572980955125e-04
1.771429326234671862e+03 -4.710798457150389140e-04
1.771430715139256108e+03 3.679695652074599366e-04
1.771432104043840127e+03 -1.606495508297278718e-04
1.771433492948656976e+03 1.075442882390253985e-03
1.771434881853241905e+03 4.581574298108126442e-04
1.771436270757827288e+03 -9.956084668931719506e-04
1.771437659662411988e+03 8.947579367586389054e-04
1.771439048567229065e+03 2.197434397930297933e-03
1.771440437471813084e+03 -1.360402822301987058e-03
1.771441826376397103e+03 -3.542882583511541839e-04
1.771443215280981121e+03 3.397958517754595675e-04
1.771444604185565368e+03 1.057634239669758003e-03
1.771445993090382217e+03 1.001138553085922922e-03
1.771447381994966918e+03 1.207218803175535982e-03
1.771448770899551846e+03 -1.622412756583369031e-04
1.771450159804135865e+03 1.386205479557700571e-03
1.771451548708719884e+03 1.184242984398231613e-03
1.771452937613304130e+03 1.287441844223025100e-03
1.771454326518120979e+03 -4.368836330848058225e-04
1.771455715422704998e+03 7.213239425896134094e-04
1.771457104327289244e+03 2.309567805425460918e-03
1.771458493231873945e+03 -8.385326077053889549e-05
1.771459882136458646e+03 2.724726156409396083e-03
1.771461271041043574e+03 -3.142033812773004087e-04
1.771462659945628275e+03 4.206060107714293395e-05
1.771464048850212293e+03 9.988048014359929283e-04
1.771465437755029370e+03 8.331481656960182391e-04
1.771466826659613389e+03 -7.673727796881912866e-04
1.771468215564197408e+03 3.064301484736464687e-04
1.771469604468781426e+03 8.117112462813214080e-04
1.771470993373366355e+03 6.100735180341043673e-04
1.771472382277951056e+03 5.571007055440446720e-04
1.771473771182535302e+03 7.516276329728732719e-04
1.771475160087119320e+03 3.418026250279204703e-05
1.771476548991703339e+03 4.815748366180372386e-04
1.771477937896287358e+03 4.142541305467428714e-04
1.771479326800871604e+03 -5.060474456557439993e-04
1.771480715705455623e+03 -2.346892998215110993e-04
1.771482104610040324e+03 8.909589986194621503e-04
1.771483493514625252e+03 9.372301610206523748e-04
1.771484882419209271e+03 1.189897812201579086e-03
1.771486271323793289e+03 1.628302890979149709e-04
1.771487660228378218e+03 2.351373969207148917e-04
1.771489049132962919e+03 1.107395583157977370e-03
1.771490438037547165e+03 2.163680702647496901e-03
1.771491826942131183e+03 1.282684554849478076e-03
1.771493215846715884e+03 6.237332550551588639e-04
1.771494604751300585e+03 3.060243932104800280e-04
1.771495993655884831e+03 9.514780691468605056e-04
1.771497382560468850e+03 2.214622976474123206e-03
1.771498771465052869e+03 1.407216634275787470e-03
1.771500160369637115e+03 2.252300135320517427e-03
1.771501549274221134e+03 2.174870197896305868e-03
1.771502938178805152e+03 9.636387972560278570e-04
1.771504327083390081e+03 1.456656594833738438e-03
1.771505715987741951e+03 1.336359115533536368e-03
1.771507104892325970e+03 1.749634717301162823e-03
1.771508493796910216e+03 -1.471612390795407066e-04
1.771509882701494234e+03 1.823150542973106525e-03
1.771511271606078253e+03 2.139872924372454577e-03
1.771512660510662272e+03 1.161577719282158583e-03
1.771514049415247200e+03 7.809327403562882353e-05
1.771515438319831901e+03 9.300624303720805841e-04
1.771516827224183771e+03 1.576510484392334988e-03
1.771518216128768699e+03 9.026765260049529616e-04
1.771519605033352718e+03 2.240526143115095792e-03
1.771520993937936737e+03 5.281414861924016435e-04
1.771522382842520983e+03 1.619164347611112831e-03
1.771523771747105002e+03 1.467797037184581654e-03
1.771525160651456190e+03 1.469546630711748847e-03
1.771526549556040436e+03 1.219596254010246739e-03
1.771527938460625137e+03 1.469445953364845181e-03
1.771529327365209838e+03 1.455506780972504188e-03
1.771530716269793857e+03 1.833423708068604441e-03
1.771532105174145272e+03 4.710653733084324557e-04
1.771533494078729291e+03 6.196077761384533034e-04
1.771534882983313537e+03 7.823081798221664940e-04
1.771536271887897556e+03 1.906305423289289536e-03
1.771537660792248744e+03 1.105448268736486384e-03
1.771539049696833672e+03 -1.586104490358675179e-04
1.771540438601419055e+03 3.086763583528551180e-04
1.771541827506003756e+03 2.666277600675170945e-03
1.771543216410355171e+03 1.677284135113810137e-03
1.771544605314939190e+03 1.626315388645771520e-03
1.771545994219523209e+03 2.535627821170782781e-03
1.771547383123874397e+03 8.366851409753461866e-04
1.771548772028458643e+03 1.970320968873062739e-03
1.771550160933043344e+03 2.790624281370224224e-04
1.771551549837628272e+03 1.897725538991368310e-03
1.771552938741979460e+03 -4.607137562235852357e-04
1.771554327646563479e+03 1.437107797149339561e-03
1.771555716551147498e+03 8.229373401433814905e-04
1.771557105455498913e+03 7.265246990177942621e-04
1.771558494360082932e+03 1.806287779097193180e-03
1.771559883264434120e+03 1.332919276951782805e-03
1.771561272169018366e+03 -1.752102215557549414e-04
1.771562661073603067e+03 2.741414120119856079e-04
1.771564049977954937e+03 1.102731684408331247e-03
1.771565438882538956e+03 3.759304950564423820e-03
1.771566827787123202e+03 8.098742152169435826e-04
1.771568216691475072e+03 4.186369321228511353e-04
1.771569605596060001e+03 9.204990208568908372e-04
1.771570994500411189e+03 7.361858166508028489e-04
1.771572383404995207e+03 1.271558912617765102e-03
1.771573772309580136e+03 6.749082313806109568e-04
1.771575161213932006e+03 4.013294368088171638e-04
1.771576550118516025e+03 1.064961052589463719e-03
1.771577939022867440e+03 8.195480132084931313e-04
1.771579327927451459e+03 1.290079786360198710e-04
1.771580716831802647e+03 1.976617251691070720e-03
1.771582105736386666e+03 1.696809584358138778e-03
1.771583494640738081e+03 9.331991643779513623e-04
1.771584883545322782e+03 1.896533643226394616e-03
1.771586272449674880e+03 -5.350824879577498194e-04
1.771587661354258898e+03 1.611689760517842629e-03
1.771589050258610087e+03 5.049473672580351291e-04
1.771590439163194105e+03 1.911932204375021982e-03
1.771591828067545521e+03 1.326939806487681395e-03
1.771593216972129539e+03 8.289048166214563196e-04
1.771594605876481410e+03 1.047019559057282834e-03
1.771595994781067020e+03 1.843621145407148276e-03
1.771597383685418890e+03 9.571321018795320157e-04
1.771598772590002909e+03 2.614804773545698069e-03
1.771600161494354325e+03 2.392549785611652879e-03
1.771601550398938343e+03 -2.624781845212975639e-04
1.771602939303289531e+03 -8.589466028285919208e-05
1.771604328207873778e+03 6.370397803721061791e-04
1.771605717112224966e+03 1.607781688762743855e-03
1.771607106016576154e+03 6.172100898189647467e-04
1.771608494921161082e+03 1.386128805976660772e-03
1.771609883825512952e+03 2.508100656036793552e-03
1.771611272730096971e+03 1.758699019123621810e-03
1.771612661634448386e+03 7.388300219524079893e-04
1.771614050538799574e+03 1.982201853717002749e-03
1.771615439443383593e+03 1.488768448647537213e-03
1.771616828347734781e+03 9.865704442386658002e-04
1.771618217252086197e+03 2.784090606731126627e-04
1.771619606156671580e+03 2.362661787216779885e-03
1.771620995061024360e+03 1.616927929726896807e-03
1.771622383965608378e+03 1.865733785963996638e-04
1.771623772869959566e+03 3.420918066292522042e-04
1.771625161774310754e+03 2.979413111492412725e-04
1.771626550678895001e+03 -1.859305837803582051e-05
1.771627939583246189e+03 1.633413959497564960e-03
1.771629328487597377e+03 4.487447154559731644e-04
1.771630717391949247e+03 -3.955326788687152373e-04
1.771632106296534175e+03 1.289057010421590377e-03
1.771633495200885363e+03 4.120302551251509016e-04
1.771634884105236551e+03 4.558387914535000363e-04
1.771636273009820798e+03 -1.032567859416078093e-03
1.771637661914171986e+03 6.706155673243952009e-04
1.771639050818523401e+03 -2.164202961958405780e-04
1.771640439722874589e+03 -1.789682581865292832e-05
1.771641828627459290e+03 1.275599389180870347e-03
1.771643217531811160e+03 3.860373447048814910e-04
1.771644606436162576e+03 1.109373786156719888e-03
1.771645995340514446e+03 2.235044584673051560e-04
1.771647384245099374e+03 6.754901499872456583e-05
1.771648773149450562e+03 -1.225503651465231769e-04
1.771650162053801751e+03 4.542127530487993781e-04
1.771651550958152939e+03 7.311495202898532497e-04
1.771652939862504354e+03 -2.664241545445866777e-04
1.771654328767089055e+03 1.417942048672626854e-03
1.771655717671441153e+03 -7.775832466827559131e-05
1.771657106575792341e+03 -2.819308037822487734e-04
1.771658495480143529e+03 -6.321048322555089527e-05
1.771659884384494717e+03 2.661556615444204965e-04
1.771661273289078963e+03 -1.225017063752331659e-03
1.771662662193430151e+03 9.095589247467561478e-04
1.771664051097781339e+03 -4.609865542708480035e-04
1.771665440002133209e+03 -3.143488758342583012e-04
1.771666828906485307e+03 -5.521103273682381740e-04
1.771668217810836495e+03 -5.471902092617497715e-04
1.771669606715187683e+03 7.465577704018899752e-04
1.771670995619539099e+03 1.004798180710086974e-03
1.771672384524123800e+03 1.267123441916262472e-03
1.771673773428475897e+03 1.768587630062934402e-03
1.771675162332827085e+03 1.184066601095712379e-03
1.771676551237178955e+03 8.248073476191386533e-04
1.771677940141530826e+03 1.113359926078749673e-03
1.771679329045882241e+03 8.524876625647381800e-04
1.771680717950233429e+03 -2.637778480418795368e-05
1.771682106854584845e+03 1.084228092414485367e-03
1.771683495758936033e+03 1.065709203305065245e-03
1.771684884663287221e+03 6.704177512720788101e-04
1.771686273567638409e+03 5.534569331443472961e-04
1.771687662471990507e+03 8.435503304449198936e-04
1.771689051376342377e+03 1.825365322074334884e-03
1.771690440280693792e+03 -5.203649251128705799e-04
1.771691829185044980e+03 3.242185732603708459e-04
1.771693218089396169e+03 1.460858496905137471e-03
1.771694606993747357e+03 1.952470800309580312e-03
1.771695995898098772e+03 9.428728231304361884e-04
1.771697384802449960e+03 1.878175671871762376e-03
1.771698773706801830e+03 -8.288320520278835701e-04
1.771700162611154610e+03 8.399091274596814927e-04
1.771701551515506480e+03 2.238790564340842337e-03
1.771702940419857669e+03 1.832796229784605657e-03
1.771704329324209084e+03 7.437480039341748395e-04
1.771705718228560272e+03 1.016587484220288218e-03
1.771707107132911460e+03 2.038333060432218069e-03
1.771708496037262876e+03 -2.649829512368917506e-05
1.771709884941614064e+03 1.442378902698160381e-03
1.771711273845965934e+03 1.663036696203823439e-03
1.771712662750317804e+03 6.438134391451022509e-04
1.771714051654669220e+03 2.767798564068724154e-03
1.771715440559020408e+03 8.913200980571467369e-04
1.771716829463371823e+03 4.057666760988176691e-04
1.771718218367490181e+03 5.241349523465999027e-04
1.771719607271841369e+03 1.196107153839442994e-03
1.771720996176192557e+03 1.321169331306992767e-03
1.771722385080544655e+03 8.412005231510644165e-04
1.771723773984896525e+03 8.683607742163701460e-04
1.771725162889248395e+03 1.416011504775105401e-03
1.771726551793600493e+03 1.352576817162498557e-03
1.771727940697718850e+03 2.291358302615842391e-03
1.771729329602070038e+03 2.642223695466849875e-03
1.771730718506421454e+03 1.818403702781745679e-03
1.771732107410772642e+03 1.750955561663936066e-03
1.771733496315124512e+03 2.039492182344671001e-03
1.771734885219476610e+03 -1.235910138892570842e-04
1.771736274123594967e+03 4.290952027922179113e-04
1.771737663027946155e+03 1.536996065431672776e-03
1.771739051932297343e+03 1.572670289071820271e-03
1.771740440836648759e+03 3.418490012475627893e-04
1.771741829740999947e+03 1.543352635027139819e-03
1.771743218645118532e+03 5.630416302337959422e-04
1.771744607549469720e+03 8.686701747661063067e-04
1.771745996453821590e+03 2.037104508372244993e-03
1.771747385358173460e+03 1.686969035110452708e-03
1.771748774262292045e+03 1.108246018354352991e-03
1.771750163166643915e+03 1.788091206231801067e-03
1.771751552070996013e+03 1.936878518745355215e-03
1.771752940975347201e+03 1.898390209745470791e-03
1.771754329879465558e+03 1.938559477814738585e-03
1.771755718783816747e+03 5.347686647697580398e-04
1.771757107688168844e+03 1.583283526372936123e-03
1.771758496592287884e+03 1.914989220679563786e-03
1.771759885496639299e+03 1.021293842775494731e-03
1.771761274400990487e+03 1.885313635878960170e-03
1.771762663305108845e+03 1.370589781115705286e-03
1.771764052209460033e+03 2.461081496318850981e-05
1.771765441113811448e+03 6.239943387975621647e-05
1.771766830017929806e+03 1.933339880669682209e-03
1.771768218922281676e+03 -1.486857617361003747e-05
1.771769607826633774e+03 -2.760421543390734200e-04
1.771770996730752131e+03 1.432348269075900404e-04
1.771772385635103319e+03 4.612445333906922684e-05
1.771773774539454507e+03 -6.499922665640367470e-04
1.771775163443573092e+03 -1.344562096010637475e-04
1.771776552347924962e+03 -1.142320417088837914e-03
1.771777941252277060e+03 6.807725513120477245e-04
1.771779330156396099e+03 -2.460533543110487997e-04
1.771780719060747970e+03 3.116447850226577998e-04
1.771782107964866327e+03 -1.991057788106598281e-04
1.771783496869217743e+03 5.464727089302678920e-04
1.771784885773336100e+03 -9.488353744817601410e-04
1.771786274677687516e+03 -9.128906936106684356e-05
1.771787663582038704e+03 1.747742017236708634e-03
1.771789052486157061e+03 -8.528210676578273919e-04
1.771790441390508249e+03 -4.034529577319201366e-04
1.771791830294627516e+03 -1.247161377551431194e-03
1.771793219198979386e+03 6.433930772284934818e-04
1.771794608103097971e+03 1.925961824493782615e-04
1.771795997007449159e+03 1.466011474216766253e-03
1.771797385911567517e+03 2.947295409718719839e-04
1.771798774815918705e+03 -2.408033976406764864e-03
1.771800163720037290e+03 2.574694776678043695e-04
1.771801552624389160e+03 -2.745574552626139919e-04
1.771802941528508882e+03 6.653185385319115852e-05
1.771804330432860979e+03 -1.871124964666903701e-03
1.771805719336979337e+03 -2.331311620240583693e-04
1.771807108241330525e+03 3.573203524698254085e-04
1.771808497145448882e+03 -1.804546643480176016e-04
1.771809886049800298e+03 6.510778216310963984e-04
1.771811274953918655e+03 -9.873741463811702701e-04
1.771812663858270071e+03 9.887819700060695993e-05
1.771814052762389110e+03 -7.948685958012458030e-04
1.771815441666740981e+03 -9.177290892160572255e-04
1.771816830570859338e+03 -5.583446901418209762e-04
1.771818219474977923e+03 3.721703425094702311e-04
1.771819608379329111e+03 -1.322589773987914441e-03
1.771820997283447696e+03 -1.941296284644344894e-03
1.771822386187798884e+03 -7.142514140965339209e-04
1.771823775091917241e+03 -1.650429937228081734e-03
1.771825163996036508e+03 -1.189917645916138689e-03
1.771826552900388378e+03 -1.490103856900515389e-03
1.771827941804507418e+03 -1.782400975712916669e-03
1.771829330708859516e+03 -2.429127643249762158e-03
1.771830719612977873e+03 -1.669976780161896990e-03
1.771832108517096231e+03 -2.002973614327330232e-03
1.771833497421447419e+03 -2.722103403148712353e-03
1.771834886325566004e+03 -2.099028139443848140e-03
1.771836275229685043e+03 -1.670596884562614015e-03
1.771837664134037141e+03 -2.107641069007404333e-03
1.771839053038155498e+03 -1.910970894232422168e-03
1.771840441942273856e+03 -1.241072388260544557e-03
1.771841830846625044e+03 -2.382499604317134256e-03
1.771843219750743401e+03 -3.364228554771919733e-03
1.771844608654861986e+03 -2.928805808557366497e-03
1.771845997558980343e+03 -2.936001048895131582e-03
1.771847386463331759e+03 -2.809332646652729082e-03
1.771848775367450799e+03 -1.546071938103743548e-03
1.771850164271569838e+03 -2.372704549468585000e-03
1.771851553175921026e+03 -5.002163018116290161e-04
1.771852942080040293e+03 2.197851238028292187e-05
1.771854330984159333e+03 -1.958398679510309215e-03
1.771855719888277918e+03 -1.210205753654269856e-03
1.771857108792629106e+03 -9.054601206865964258e-04
1.771858497696747463e+03 -1.714620475251726894e-03
1.771859886600866730e+03 -5.868969015866420946e-04
1.771861275504985770e+03 -2.366616082412065225e-04
1.771862664409104127e+03 -5.174704806990559902e-04
1.771864053313455543e+03 -6.024024159759777675e-04
1.771865442217573900e+03 6.485269375189339769e-05
1.771866831121692258e+03 -8.015814804573917485e-05
1.771868220025810615e+03 -1.560494074851592750e-03
1.771869608929929200e+03 -1.494202158331403574e-03
1.771870997834281070e+03 -1.555459072019149680e-03
1.771872386738400337e+03 -1.098252339451044612e-03
1.771873775642518694e+03 -1.220049686771806918e-03
1.771875164546637052e+03 -2.594257608271477444e-03
1.771876553450755409e+03 -1.552176285602002714e-03
1.771877942354873767e+03 -1.369999771762664409e-03
1.771879331259225864e+03 2.975108240792501135e-04
1.771880720163344904e+03 -8.892947362807435141e-04
1.771882109067463944e+03 -1.288926165596171458e-03
1.771883497971583211e+03 5.169154133434217258e-04
1.771884886875701568e+03 -2.583508171021264843e-04
1.771886275779819925e+03 -2.277005986587088415e-03
1.771887664683938510e+03 -2.191123854265786264e-03
1.771889053588056868e+03 -4.389491211023166528e-04
1.771890442492175453e+03 4.495021555022127302e-04
1.771891831396526641e+03 -1.301658380931325354e-03
1.771893220300644998e+03 2.967334331774873490e-04
1.771894609204764265e+03 -8.137412434477964140e-04
1.771895998108883305e+03 4.553186835000166965e-04
1.771897387013001662e+03 -1.118718737579627032e-03
1.771898775917120247e+03 1.101243070155133452e-04
1.771900164821238604e+03 -1.471871134667290804e-04
1.771901553725356962e+03 2.115964796160385575e-03
1.771902942629475319e+03 -1.055258189057717289e-03
1.771904331533594586e+03 -1.581649641453353183e-04
1.771905720437714308e+03 -5.244800501157387274e-04
1.771907109341833575e+03 6.951380450805899613e-04
1.771908498245951932e+03 7.548933404751823062e-04
1.771909887150070290e+03 -1.243696733610022420e-03
1.771911276054188647e+03 1.003810503761304318e-03
1.771912664958307005e+03 2.681571958279227452e-03
1.771914053862425590e+03 -3.492597446018708141e-04
1.771915442766543947e+03 4.025610382693001199e-04
1.771916831670662987e+03 9.844849286955170697e-04
1.771918220574782254e+03 6.175189090924515511e-04
1.771919609478900611e+03 -5.582048740082612426e-05
1.771920998383018969e+03 7.674146480691756977e-04
1.771922387287137553e+03 -3.170466117428105690e-04
1.771923776191255911e+03 1.226819445451443613e-03
1.771925165095374496e+03 1.451293021475175138e-03
1.771926553999260022e+03 5.835482043295980858e-04
1.771927942903379062e+03 1.038772135892651605e-03
1.771929331807498102e+03 4.057553274101621810e-04
1.771930720711617369e+03 9.026089533957781796e-04
1.771932109615736408e+03 1.163174215885409701e-03
1.771933498519854993e+03 1.015941737007142187e-03
1.771934887423973350e+03 1.047873832719536935e-03
1.771936276328091708e+03 3.881151002977922815e-04
1.771937665232210065e+03 1.293753021289534288e-03
1.771939054136095820e+03 1.315149308842800124e-03
1.771940443040214859e+03 9.430208298526476796e-04
1.771941831944334126e+03 7.527093100629933531e-04
1.771943220848452484e+03 -1.151684506413452880e-03
1.771944609752570841e+03 1.407898649017802484e-03
1.771945998656689198e+03 -3.861544935894745123e-04
1.771947387560574725e+03 2.010914136903352301e-03
1.771948776464693310e+03 4.351966703175502715e-04
1.771950165368811668e+03 1.652691083014801166e-03
1.771951554272930707e+03 1.837687243285035521e-03
1.771952943177049974e+03 1.590542552361462469e-03
1.771954332080935501e+03 9.335484382222425381e-05
1.771955720985054768e+03 -7.086619316607478680e-04
1.771957109889173807e+03 2.687200035080827831e-04
1.771958498793292165e+03 9.464079976357897550e-04
1.771959887697410750e+03 9.855646292336039949e-04
1.771961276601296277e+03 -6.427150409533677333e-04
1.771962665505415316e+03 6.602114378595480559e-04
1.771964054409534356e+03 7.311782890548901293e-04
1.771965443313652941e+03 1.989996907738600385e-04
1.771966832217538467e+03 1.703502800017409058e-03
1.771968221121657052e+03 1.427266555473316600e-03
1.771969610025775410e+03 -1.322293351768699665e-05
1.771970998929893767e+03 2.746020313599828455e-04
1.771972387833779294e+03 -1.103078635351639747e-04
1.771973776737898561e+03 1.698313176960786208e-03
1.771975165642017600e+03 1.422431698077097906e-03
1.771976554545903355e+03 1.995191531091178305e-03
1.771977943450021712e+03 2.044603695711799674e-03
1.771979332354140070e+03 4.572513258793708957e-04
1.771980721258026506e+03 1.168730308206855639e-03
1.771982110162145545e+03 3.728086776091377175e-03
1.771983499066263903e+03 6.124798178905876966e-04
1.771984887970149430e+03 2.829534641857200938e-04
1.771986276874268469e+03 1.709828027329551858e-03
1.771987665778387736e+03 1.456494702256616591e-03
1.771989054682273263e+03 2.035167137930393721e-04
1.771990443586391621e+03 3.022496925919604394e-05
1.771991832490277375e+03 1.874299327662143355e-03
1.771993221394395732e+03 -7.159055292367266787e-04
1.771994610298514317e+03 7.336085668381286951e-04
1.771995999202399844e+03 1.876439116962336229e-03
1.771997388106518883e+03 1.447330696057402832e-03
1.771998777010637923e+03 2.145350321969274887e-04
1.772000165914523677e+03 2.681034778937663177e-03
1.772001554818642035e+03 8.989061311268642385e-04
1.772002943722527789e+03 7.919968403129473700e-04
1.772004332626646146e+03 1.835600262902747914e-03
1.772005721530532355e+03 4.778177665509808492e-05
1.772007110434651395e+03 1.263854042457657201e-03
1.772008499338537831e+03 1.890917493963861773e-03
1.772009888242656871e+03 3.487610817440867095e-04
1.772011277146775456e+03 1.571536064147949219e-03
1.772012666050660982e+03 1.325726509094238281e-03
1.772014054954779340e+03 1.550735449707518754e-03
1.772015443858664867e+03 8.857975479474866631e-04
1.772016832762783224e+03 1.121758394515337542e-03
1.772018221666668978e+03 2.038452641272447963e-03
1.772019610570788018e+03 8.754275126652277805e-04
1.772020999474674454e+03 7.868766959482353940e-04
1.772022388378792812e+03 6.607076727611627120e-04
1.772023777282678338e+03 -3.175086553859340910e-04
1.772025166186563865e+03 2.074504058136028561e-05
1.772026555090682450e+03 -9.143525715031852741e-04
1.772027943994567977e+03 1.713149085416754147e-03
1.772029332898686562e+03 1.328373208055122490e-03
1.772030721802572771e+03 6.637415431922644160e-04
1.772032110706692492e+03 1.011644178152248941e-03
1.772033499610578701e+03 1.898212445311742158e-03
1.772034888514697286e+03 1.460959111758031170e-03
1.772036277418582813e+03 1.568163624914520327e-03
1.772037666322468567e+03 1.449985880693782647e-03
1.772039055226586925e+03 6.390966245248819178e-04
1.772040444130472451e+03 1.300000600181094867e-03
1.772041833034590809e+03 -2.646214931762980171e-04
1.772043221938477245e+03 -1.474086168467003688e-04
1.772044610842363454e+03 2.295810223404970429e-04
1.772045999746482039e+03 1.438460107551664535e-03
1.772047388650367566e+03 1.065135042618292616e-03
1.772048777554485923e+03 1.363232848424988930e-03
1.772050166458371450e+03 1.231768962168588999e-03
1.772051555362256977e+03 1.786970171663737617e-03
1.772052944266375562e+03 -6.859259088747293731e-04
1.772054333170261771e+03 1.455177318774314443e-04
1.772055722074148662e+03 9.881111285576782421e-04
1.772057110978267929e+03 7.851757001711145989e-04
1.772058499882153455e+03 6.904620507950376407e-04
1.772059888786038982e+03 6.153914079867206510e-04
1.772061277689924736e+03 -6.209922048248106563e-04
1.772062666594043094e+03 3.411550247940375868e-04
1.772064055497928848e+03 5.968359771051368057e-04
1.772065444401815057e+03 6.906227372549533783e-04
1.772066833305934097e+03 9.491132658314693771e-04
1.772068222209819623e+03 -1.109984007179765086e-03
1.772069611113705378e+03 4.321503414894678485e-06
1.772071000017590904e+03 2.828001115013911715e-04
1.772072388921709489e+03 1.317845372138526372e-03
1.772073777825595016e+03 7.036211085151844458e-04
1.772075166729480543e+03 -1.042094704707396957e-03
1.772076555633366070e+03 5.784530095929163451e-04
1.772077944537485337e+03 1.872792748522922324e-03
1.772079333441371546e+03 5.987450366884417008e-04
1.772080722345257755e+03 1.241626134684592486e-03
1.772082111249144191e+03 -5.544358429649953734e-04
1.772083500153262548e+03 7.893680501416255879e-04
1.772084889057148075e+03 4.348967644054457793e-04
1.772086277961033829e+03 7.549486310010067314e-05
1.772087666864919356e+03 8.992179077196293946e-04
1.772089055768805565e+03 1.300001590063271095e-03
1.772090444672692001e+03 2.355925650172618901e-04
1.772091833576810359e+03 6.861600412342294675e-04
1.772093222480695886e+03 3.688063489615256429e-04
1.772094611384581412e+03 1.997801580699842816e-04
1.772096000288467167e+03 -1.012152814121147770e-03
1.772097389192352693e+03 -1.986373293710208543e-03
1.772098778096238448e+03 3.551382877853281883e-04
1.772100167000124657e+03 6.429796006530708041e-04
1.772101555904243696e+03 1.308236401895701562e-04
1.772102944808129223e+03 -9.070879151200639257e-04
1.772104333712014977e+03 -1.340949686454706580e-04
1.772105722615901186e+03 -3.600874465530257140e-04
1.772107111519787622e+03 -1.758280197912132081e-04
1.772108500423673149e+03 -6.523459857177282828e-04
1.772109889327558676e+03 -4.467021777205815170e-04
1.772111278231445112e+03 1.008358313926427385e-03
1.772112667135331321e+03 -1.990881512281772459e-03
1.772114056039216848e+03 1.854548784525622551e-04
1.772115444943335433e+03 -5.882338684262133910e-04
1.772116833847220960e+03 -9.667608002330574379e-04
1.772118222751106487e+03 -3.995840738555411775e-04
1.772119611654992013e+03 8.506671118777564544e-04
1.772121000558877540e+03 8.310661569210786581e-04
1.772122389462763294e+03 1.758133232990344297e-03
1.772123778366649503e+03 6.946009685842025050e-04
1.772125167270535940e+03 2.813510016963505223e-04
1.772126556174421466e+03 2.820104892233832317e-04
1.772127945078306993e+03 -7.656523364709677537e-04
1.772129333982192520e+03 -9.174288093083404760e-05
1.772130722886078956e+03 -2.923009820352540089e-04
1.772132111789965165e+03 8.574780609782450824e-06
1.772133500693850920e+03 -1.425952744853464793e-04
1.772134889597737128e+03 2.282341600061688069e-04
1.772136278501623337e+03 1.798872174596510831e-04
1.772137667405508864e+03 -3.339484151942961887e-05
1.772139056309394618e+03 4.771465690605047882e-04
1.772140445213280145e+03 2.129763541488971512e-03
1.772141834117165899e+03 2.528917603428215699e-04
1.772143223020818596e+03 3.434393193793017218e-04
1.772144611924704122e+03 -5.121226375350840243e-04
1.772146000828590559e+03 1.391307891634108174e-03
1.772147389732476768e+03 5.293402461583607277e-04
1.772148778636362294e+03 4.485780289895657802e-04
1.772150167540248049e+03 9.489888903724263969e-04
1.772151556444133575e+03 -4.336357617176211932e-04
1.772152945348019102e+03 1.526020169707598129e-03
1.772154334251904629e+03 1.329044229887443862e-04
1.772155723155791065e+03 -2.673298258359935176e-05
1.772157112059445126e+03 1.302807861582655491e-03
1.772158500963331562e+03 1.320591418492389479e-03
1.772159889867217089e+03 8.327722571424001075e-04
1.772161278771102616e+03 -1.844718146788437707e-04
1.772162667674988143e+03 9.496683219656354424e-04
1.772164056578873669e+03 1.396272790745722858e-04
1.772165445482759424e+03 5.090775762983668074e-04
1.772166834386412120e+03 8.246366683370975892e-04
1.772168223290297874e+03 2.331926702123787720e-04
1.772169612194184083e+03 8.015908045035935459e-04
1.772171001098070292e+03 -4.480113323344081522e-04
1.772172390001955819e+03 1.114424518766199412e-03
1.772173778905608742e+03 3.905484486179666703e-04
1.772175167809494269e+03 1.063468686951507536e-03
1.772176556713380023e+03 1.423518295005088419e-04
1.772177945617265550e+03 2.397637321454038073e-04
1.772179334521151077e+03 -7.760227489825854974e-04
1.772180723424805137e+03 1.415761307266949487e-03
1.772182112328692256e+03 -1.382313291789394327e-03
1.772183501232577783e+03 8.407834520560708569e-04
1.772184890136463537e+03 1.287334510684523536e-03
1.772186279040116233e+03 1.260745022147569117e-03
1.772187667944001760e+03 4.699737392144243131e-05
1.772189056847887286e+03 1.992852405684475414e-03
1.772190445751773041e+03 1.358679860903322378e-04
1.772191834655426419e+03 -3.231193269561671855e-04
1.772193223559312855e+03 2.073820350825927861e-03
1.772194612463198382e+03 -8.116222536098671725e-04
1.772196001366851078e+03 1.392376336540213089e-03
1.772197390270736605e+03 -9.595083620468347618e-04
1.772198779174622132e+03 -7.981070753451113831e-04
1.772200168078507886e+03 3.212353507686671605e-04
1.772201556982160582e+03 -1.354781619542499982e-03
1.772202945886046791e+03 -1.734582124617300991e-04
1.772204334789933228e+03 9.416995741342581994e-04
1.772205723693586606e+03 -4.095872737863714974e-05
1.772207112597472815e+03 -1.303656681947318319e-03
1.772208501501125738e+03 3.147615045444585036e-04
1.772209890405011265e+03 1.360205382973322941e-03
1.772211279308897019e+03 2.579947206093446965e-03
1.772212668212549715e+03 1.900328056450684144e-03
1.772214057116435242e+03 2.441939725232877834e-03
1.772215446020321679e+03 6.292293560394845997e-05
1.772216834923975057e+03 -2.967002771174787057e-04
1.772218223827860584e+03 2.657201342276094280e-03
1.772219612731513507e+03 1.054193074150333587e-03
1.772221001635399034e+03 2.434776442395092388e-03
1.772222390539284561e+03 1.949965134758979701e-03
1.772223779442937257e+03 3.045459368626546315e-03
1.772225168346822784e+03 1.557839098487168172e-04
1.772226557250476390e+03 9.610607742237542439e-04
1.772227946154362598e+03 2.668305588602759570e-03
1.772229335058015522e+03 2.121639810854114572e-03
1.772230723961901731e+03 1.451832059003899111e-03
1.772232112865787940e+03 1.806841926712876578e-03
1.772233501769440636e+03 1.246207570939183995e-03
1.772234890673326390e+03 2.209664961843826880e-03
1.772236279576979086e+03 2.204587600758478594e-03
1.772237668480865295e+03 1.282280470199625988e-03
1.772239057384518901e+03 1.383873964033721649e-04
1.772240446288404428e+03 2.582699745305783168e-03
1.772241835192057124e+03 1.976255169441110127e-03
1.772243224095942878e+03 2.506802921936057693e-03
1.772244612999595574e+03 4.725453705715088049e-04
1.772246001903481329e+03 2.074145225888002209e-03
1.772247390807134025e+03 2.733622795473733547e-03
1.772248779711020234e+03 1.517787478557353076e-03
1.772250168614673612e+03 2.733198799296121528e-03
1.772251557518326536e+03 9.029693363088453495e-04
1.772252946422212062e+03 8.857989229433815837e-04
1.772254335325865441e+03 3.532742466592408981e-03
1.772255724229751877e+03 1.800575271433624280e-03
1.772257113133404573e+03 3.427770696205367784e-03
1.772258502037290100e+03 3.070607507946188086e-03
1.772259890940943023e+03 3.846761428333511645e-03
1.772261279844596402e+03 1.823075818421115990e-03
1.772262668748482838e+03 4.462989888858959198e-03
1.772264057652135534e+03 2.662460187918158638e-03
1.772265446556021061e+03 1.425151977312744123e-03
1.772266835459673757e+03 1.973630693949290915e-03
1.772268224363326453e+03 1.710254609077144217e-03
1.772269613267212208e+03 1.952197680518241718e-03
1.772271002170864904e+03 1.898087048576413416e-03
1.772272391074751113e+03 2.216304317470330076e-03
1.772273779978404718e+03 1.228941348658585397e-03
1.772275168882057415e+03 2.012286166055199388e-03
1.772276557785942941e+03 3.480481277733926682e-03
1.772277946689595865e+03 4.430970104484788230e-03
1.772279335593249243e+03 2.879371209455694469e-03
1.772280724497135679e+03 2.507993998027702176e-03
1.772282113400788376e+03 3.642772559129925369e-03
1.772283502304441754e+03 1.683735635325422919e-03
1.772284891208327963e+03 3.631493194954815706e-03
1.772286280111980886e+03 2.468278417514402356e-03
1.772287669015633583e+03 2.137571972443796930e-03
1.772289057919286506e+03 1.868413119093248476e-03
1.772290446823172033e+03 2.269117262476361141e-03
1.772291835726824729e+03 2.760271896592558782e-03
1.772293224630477425e+03 2.167489232507313623e-03
1.772294613534363862e+03 1.661848544954547258e-03
1.772296002438017240e+03 2.363590157568706829e-03
1.772297391341669936e+03 2.415822700357783681e-03
1.772298780245322860e+03 1.465165555542990994e-03
1.772300169149208386e+03 1.288107115405279224e-03
1.772301558052861083e+03 2.400128998051309637e-03
1.772302946956513779e+03 2.179663422001043571e-03
1.772304335860167384e+03 2.809083760181629863e-03
1.772305724763820763e+03 1.950822879925317999e-03
1.772307113667706972e+03 2.358639288333352901e-03
1.772308502571360577e+03 1.135251905964196339e-03
1.772309891475013274e+03 1.441813964606075693e-03
1.772311280378665970e+03 2.615315548428531756e-03
1.772312669282318893e+03 3.031703420084075340e-03
1.772314058186204420e+03 1.391874362007050614e-03
1.772315447089857344e+03 1.706646916127096958e-03
1.772316835993510040e+03 1.524945763938911902e-03
1.772318224897163418e+03 1.025373184369238189e-03
1.772319613800816796e+03 9.317597464753024639e-05
1.772321002704469720e+03 1.666299890134337325e-03
1.772322391608355247e+03 1.944723433918937872e-03
1.772323780512008170e+03 1.239518355816593420e-03
1.772325169415660866e+03 8.564668005592857014e-04
1.772326558319313563e+03 1.425488233589899956e-03
1.772327947222967168e+03 7.476335158146385496e-04
1.772329336126621229e+03 1.001034985499638097e-03
1.772330725030274607e+03 -9.384419825875234267e-05
1.772332113933927531e+03 5.583487176026302734e-04
1.772333502837813057e+03 7.904878052665820221e-04
1.772334891741465754e+03 3.814184336661252672e-04
1.772336280645118450e+03 1.774628849973147737e-03
1.772337669548771146e+03 4.643871111210673419e-04
1.772339058452424069e+03 9.191793762055588957e-04
1.772340447356077448e+03 1.652889821804781612e-03
1.772341836259731053e+03 1.560246321537062109e-03
1.772343225163383750e+03 8.179660123942555927e-04
1.772344614067036446e+03 nan
1.772346002970689142e+03 nan
1.772347391874342065e+03 2.073625082482655202e-04
1.772348780777994762e+03 4.212512096161136199e-04
1.772350169681647685e+03 2.312148997867469191e-03
1.772351558585301063e+03 -1.433836148924116927e-04
1.772352947488955124e+03 8.824399111684311237e-04
1.772354336392608502e+03 1.245472556046900436e-03
1.772355725296261426e+03 -3.731954993849706526e-04
1.772357114199914122e+03 4.789874039895503088e-04
1.772358503103567045e+03 1.940189852293050521e-04
1.772359892007219742e+03 1.359174319330080927e-03
1.772361280910872438e+03 8.741213729800412224e-04
1.772362669814525134e+03 9.303558173344717019e-04
1.772364058718178740e+03 6.112215547874333410e-04
1.772365447621832118e+03 2.126301808083042033e-04
1.772366836525485041e+03 9.137358218738178550e-04
1.772368225429137738e+03 -6.009176187271592084e-05
1.772369614332790434e+03 5.648529620095876780e-04
1.772371003236443130e+03 -2.564674184905024745e-04
1.772372392140095826e+03 1.136145150287926064e-03
1.772373781043748750e+03 -1.183019841035859443e-03
1.772375169947402128e+03 -9.561591728890483921e-04
1.772376558851056188e+03 -1.393917806007283211e-03
1.772377947754476963e+03 -8.487011142854772316e-05
1.772379336658129660e+03 -6.934203580929443334e-04
1.772380725561782356e+03 -3.625462668030987601e-04
1.772382114465435279e+03 -1.246217973095098408e-03
1.772383503369087975e+03 -1.305384475528303945e-03
1.772384892272740899e+03 -2.150645004722617770e-04
1.772386281176394277e+03 -2.338330871773930397e-04
1.772387670080047656e+03 -6.243019509486469332e-04
1.772389058983700352e+03 -1.316628532400887508e-03
1.772390447887120445e+03 -1.258026847020143890e-03
1.772391836790773141e+03 -2.327584606560684222e-04
1.772393225694426064e+03 -6.253537596783154129e-04
1.772394614598078761e+03 -1.316910572969343107e-04
1.772396003501731457e+03 -1.220610277804401456e-03
1.772397392405385062e+03 3.828580434607209426e-04
1.772398781308805610e+03 -6.227137095717871773e-04
1.772400170212458306e+03 -1.723955366239593445e-06
1.772401559116111684e+03 -3.850053947166420798e-04
1.772402948019765290e+03 2.297429092534830630e-04
1.772404336923417986e+03 -5.070386432252105280e-04
1.772405725826837852e+03 -1.365474493393414868e-03
1.772407114730490548e+03 -4.018393497288164085e-04
1.772408503634143472e+03 -9.795429135097677431e-04
1.772409892537796850e+03 -1.949694319789418984e-03
1.772411281441217625e+03 2.406278557486318803e-04
1.772412670344870321e+03 -1.666938720776278693e-03
1.772414059248523017e+03 -1.047658183363942008e-03
1.772415448152175713e+03 -3.972023609146724255e-04
1.772416837055595806e+03 -6.229878558690060686e-04
1.772418225959248502e+03 -2.843274890212965644e-04
1.772419614862901426e+03 8.618945185872028958e-04
1.772421003766554804e+03 -7.201671828194200486e-04
1.772422392669975352e+03 -1.277640077864683477e-04
1.772423781573628048e+03 -6.506235578888075466e-04
1.772425170477281654e+03 -3.883377861463310765e-04
1.772426559380702201e+03 -1.469677856235862556e-03
1.772427948284355125e+03 -2.533164789869646327e-04
1.772429337188007821e+03 -1.048156881533479634e-05
1.772430726091427687e+03 -2.793150914426001385e-03
1.772432114995081292e+03 -6.132774660692064117e-04
1.772433503898734671e+03 -7.254610985091280995e-04
1.772434892802154536e+03 -2.428789861157576446e-03
1.772436281705807460e+03 -1.645997914531682760e-03
1.772437670609460156e+03 -8.952994539860315015e-04
1.772439059512880021e+03 -1.836773763335908249e-03
1.772440448416532718e+03 -3.939398382126757525e-04
1.772441837320185414e+03 -1.440040487735272379e-03
1.772443226223606189e+03 -1.801872112092595124e-03
1.772444615127259567e+03 -1.438508353757139702e-03
1.772446004030679660e+03 -1.379140424978553270e-04
1.772447392934332356e+03 -5.416720736624025534e-04
1.772448781837985052e+03 -4.911223685474253031e-04
1.772450170741405827e+03 -1.907190555490267947e-03
1.772451559645059206e+03 -1.393461285693731178e-03
1.772452948548479071e+03 -1.555170174304287833e-03
1.772454337452131995e+03 -1.863106357784527489e-04
1.772455726355785373e+03 2.737689622114292121e-04
1.772457115259205921e+03 2.446266953441966763e-04
1.772458504162858617e+03 -3.576333994871339073e-04
1.772459893066278710e+03 4.527877226895293816e-04
1.772461281969931406e+03 -1.833514313158701725e-04
1.772462670873351499e+03 -2.800674783801637702e-04
1.772473782101644247e+03 -3.918861701353026916e-04
1.772475171005297625e+03 -3.614651980208272164e-04
1.772476559908717718e+03 -1.213869829298275249e-03
1.772477948812371096e+03 -1.200488915999553541e-03
1.772479337715791871e+03 -4.226348975238103378e-04
1.772480726619444567e+03 3.393878536572803029e-04
1.772482115522864433e+03 -6.428018846074134984e-04
1.772483504426517129e+03 -5.873268501932482621e-04
1.772484893329936995e+03 -8.100151411070122265e-04
1.772486282233589918e+03 -3.839400486094213250e-05
1.772487671137009784e+03 -9.966545765476286789e-04
1.772489060040663162e+03 2.618613724980622948e-04
1.772490448944083937e+03 -2.943386343492448987e-04
1.772491837847503803e+03 -1.326364317786765668e-03
1.772493226751156499e+03 -3.141727999045329511e-05
1.772494615654576592e+03 -1.009871383185867444e-03
1.772496004558229288e+03 2.175410719538195536e-04
1.772497393461649835e+03 -8.183464961557529449e-04
1.772498782365070610e+03 -7.885010975878792294e-04
1.772500171268723307e+03 -3.698753584666647498e-04
1.772501560172144082e+03 1.495540365065606281e-03
1.772502949075564629e+03 4.976949162496246970e-04
1.772504337979217325e+03 -5.580258730364384689e-05
1.772505726882637418e+03 -1.456299151691764493e-03
1.772507115786290115e+03 -4.415007159352946076e-05
1.772508504689709980e+03 -1.674710155020520119e-03
1.772509893593129846e+03 -7.804605148833410055e-04
1.772511282496782542e+03 -1.303877215435678139e-03
1.772512671400203317e+03 -9.914514557025633223e-04
1.772514060303623864e+03 -1.609339428634060098e-03
1.772515449207276788e+03 3.541087749698856868e-04
1.772516838110696654e+03 -3.760147086955267781e-04
1.772518227014116519e+03 -1.144957555168968355e-03
1.772519615917536385e+03 -9.035910116494960675e-04
1.772521004821189308e+03 -7.352993503659810415e-04
1.772522393724609856e+03 -1.869455157430532921e-04
1.772523782628031086e+03 -7.579773230557140806e-04
1.772525171531684691e+03 -1.008689854268718378e-03
1.772526560435104557e+03 -5.826866191600554856e-04
1.772527949338524422e+03 2.579545947964945185e-04
1.772529338241944515e+03 -1.900334593018193630e-03
1.772530727145597211e+03 -6.361845455815640094e-04
1.772532116049017304e+03 -3.729208231251224248e-04
1.772533504952437170e+03 -1.002793043278105145e-03
1.772534893855857717e+03 -5.777110587843470313e-04
1.772536282759511096e+03 -1.302463958032795688e-04
1.772537671662931189e+03 5.555823293330597323e-04
1.772539060566351054e+03 9.832821753463782954e-05
1.772540449469771147e+03 3.621708215106878015e-04
1.772541838373191013e+03 -1.605756560383309051e-03
1.772543227276843709e+03 -8.404741938763393705e-04
1.772544616180263574e+03 1.968303622483791315e-04
1.772546005083684349e+03 -1.727210045778360126e-03
1.772547393987105579e+03 -4.265632330595625632e-04
1.772548782890526354e+03 -1.295794703530583902e-03
1.772550171794179050e+03 -1.161167244199123871e-04
1.772551560697598916e+03 1.028330933186438756e-03
1.772552949601018781e+03 3.018088992858825037e-04
1.772554338504438647e+03 -1.088260641111782334e-03
1.772555727407858740e+03 -1.238371184048903118e-03
1.772557116311278605e+03 1.293852187314259439e-03
1.772558505214699153e+03 3.095856521202478007e-04
1.772559894118352759e+03 7.012990566084287281e-04
1.772561283021772624e+03 -5.793194035663695729e-05
1.772562671925192490e+03 -5.065008296043504998e-04
1.772564060828612583e+03 3.528592060992874480e-04
1.772565449732032448e+03 -1.742793003720599643e-03
1.772566838635452541e+03 5.995654327120014671e-04
1.772568227538872407e+03 1.987058743023739638e-03
1.772569616442293636e+03 -1.398317970729312520e-03
1.772571005345714866e+03 7.835247521714716612e-04
1.772572394249134959e+03 -3.273470755065233107e-04
1.772573783152787655e+03 -7.019222661304169719e-04
1.772575172056207748e+03 -3.382621083345416224e-04
1.772576560959627614e+03 -1.690213466534418174e-03
1.772577949863047479e+03 1.392946415251783421e-03
1.772579338766467345e+03 6.407067021922951966e-04
1.772580727669888120e+03 -2.151924191391429986e-04
1.772582116573308667e+03 6.140595903825207813e-05
1.772583505476728533e+03 1.099065390450348900e-03
1.772584894380148626e+03 -1.300161617012518533e-03
1.772586283283568491e+03 9.177517265945844827e-05
1.772587672186988357e+03 -5.603194089927043819e-04
1.772589061090408222e+03 5.263533407107168216e-04
1.772590449993828315e+03 1.948431408201667381e-03
1.772591838897248181e+03 -5.436171908241860251e-04
1.772593227800669638e+03 1.425275346106369412e-03
1.772594616704090868e+03 5.041332163635559027e-05
1.772596005607510733e+03 -1.109392893297034277e-04
1.772597394510930599e+03 8.954710966579959575e-05
1.772598783414350692e+03 -4.080232993097787642e-04
1.772600172317770557e+03 4.879140128153380829e-04
1.772601561221190650e+03 4.213142866493768679e-05
1.772602950124610516e+03 -8.651417253133786289e-04
1.772604339028031063e+03 1.569635613134279239e-03
1.772605727931451611e+03 1.170308933606811763e-05
1.772607116834871704e+03 3.428533176934589477e-04
1.772608505738058739e+03 2.613691338737567094e-04
1.772609894641478832e+03 1.403285171128976216e-03
1.772611283544898697e+03 1.221212699586526895e-03
1.772612672448318563e+03 2.666548230001453135e-06
1.772614061351738428e+03 1.124630728251307943e-03
1.772615450255159203e+03 5.450976652536798639e-04
1.772616839158580433e+03 2.958693361181374826e-04
1.772618228062001208e+03 -1.480083863813597134e-03
1.772619616965421073e+03 2.576473976563242729e-04
1.772621005868840939e+03 2.521289928929304480e-03
1.772622394772027974e+03 -1.197552457587125474e-03
1.772623783675447839e+03 9.240451271048666371e-04
1.772625172578867932e+03 3.167875808438580520e-04
1.772626561482288480e+03 -7.898886942896421459e-04
1.772627950385709255e+03 9.598962712791259122e-04
1.772629339289129121e+03 7.445985894569684405e-04
1.772630728192548986e+03 1.148027898088210819e-03
1.772632117095736021e+03 1.605449562874117220e-03
1.772633505999156114e+03 4.081898958407936817e-04
1.772634894902575979e+03 -8.385336758023331782e-04
1.772636283805996072e+03 1.503744562934450357e-03
1.772637672709415938e+03 1.297589837170098903e-03
1.772639061612603655e+03 6.378320941362591867e-04
1.772640450516025112e+03 1.287075608571441876e-04
1.772641839419445660e+03 5.227252599722120863e-04
1.772643228322865525e+03 2.580846733612585098e-03
1.772644617226285618e+03 1.428195921355790432e-03
1.772646006129472653e+03 2.226577857820544182e-03
1.772647395032892518e+03 1.374262838829576339e-03
1.772648783936312384e+03 1.956836523215876866e-04
1.772650172839733159e+03 1.175891705493592454e-03
1.772651561742920876e+03 8.066565549575965832e-04
1.772652950646340969e+03 3.981639367514278049e-03
1.772654339549760834e+03 1.792752248555240513e-03
1.772655728453180700e+03 -4.323272128128330394e-04
1.772657117356367735e+03 -3.602835849667584966e-04
1.772658506259787600e+03 2.197498086485838442e-03
1.772659895163207693e+03 3.933246537175527635e-04
1.772661284066395410e+03 7.408800262636017209e-04
1.772662672969816185e+03 9.818462483017764697e-04
1.772664061873236733e+03 1.980400023241957186e-03
1.772665450776657281e+03 8.208819863637639713e-04
1.772666839679844315e+03 8.595153195669613666e-04
1.772668228583264408e+03 1.981640991009836483e-03
1.772669617486684274e+03 4.732397557036804869e-04
1.772671006389871536e+03 5.494565299710707507e-04
1.772672395293292084e+03 2.264082280760693067e-04
1.772673784196712631e+03 1.868913751794876177e-03
1.772675173099899666e+03 -7.301199816533987530e-05
1.772676562003319759e+03 6.072688962681649372e-04
1.772677950906506794e+03 -5.854190472871501072e-04
1.772679339809926887e+03 1.311121367619128009e-03
1.772680728713346753e+03 -1.437553341649966399e-04
1.772682117616533787e+03 1.476239455579397841e-03
1.772683506519953653e+03 1.765669621531795741e-04
1.772684895423374428e+03 -4.975671633218325951e-04
1.772686284326562145e+03 6.126425039842953169e-04
1.772687673229982693e+03 1.051465095802894822e-03
1.772689062133170637e+03 1.160031767599711827e-04
1.772690451036590503e+03 8.032515836340348159e-04
1.772691839940010368e+03 1.521858318427327106e-03
1.772693228843197403e+03 -5.396362133944787587e-04
1.772694617746617496e+03 1.024586215803147127e-03
1.772696006649805213e+03 4.182667439067699888e-04
1.772697395553225988e+03 1.170143368058873534e-03
1.772698784456413023e+03 1.047441746109267768e-03
1.772700173359832888e+03 9.489304613201632321e-04
1.772701562263019923e+03 7.404363927441259818e-04
1.772702951166440016e+03 2.141168104325297250e-03
1.772704340069859882e+03 2.036024828587779112e-03
1.772705728973047144e+03 1.830243070245485271e-03
1.772707117876467692e+03 -1.512488549104684665e-04
1.772708506779655409e+03 8.338831890670750369e-04
1.772709895683075274e+03 8.284916084946303272e-04
1.772711284586263218e+03 9.014703855141359412e-04
1.772712673489683766e+03 -2.423746035009610722e-04
1.772714062392871028e+03 1.866531278270189276e-03
1.772715451296290894e+03 -7.236943879540547186e-05
1.772716840199477929e+03 1.207554923431830574e-03
1.772718229102898704e+03 7.419434767499399896e-04
1.772719618006086421e+03 2.379720090483816719e-03
1.772721006909506286e+03 6.902907110182265882e-04
1.772722395812693549e+03 1.944491092466638094e-03
1.772723784715880583e+03 3.211628029976765220e-03
1.772725173619300449e+03 1.665531825588484338e-03
1.772726562522487484e+03 5.236406563913220680e-05
1.772727951425907349e+03 2.073660178828262701e-03
1.772729340329094612e+03 5.461138330664638829e-04
1.772730729232515159e+03 9.203246733315850747e-04
1.772732118135703104e+03 2.908579581166748085e-04
1.772733507038890139e+03 8.874831412368777706e-04
1.772734895942310686e+03 -5.156729636683898832e-04
1.772736284845498403e+03 3.585794693730104399e-04
1.772737673748918496e+03 2.633530858935806407e-03
1.772739062652105531e+03 2.435828955812846530e-03
1.772740451555292793e+03 -4.878036865163526414e-04
1.772741840458713341e+03 5.496033476872774770e-04
1.772743229361901058e+03 1.700977912690637694e-03
1.772744618265320923e+03 1.254734305310201137e-03
1.772746007168508186e+03 4.510526973700024200e-06
1.772747396071695221e+03 2.255498286166668365e-03
1.772748784975115314e+03 2.706259774483132929e-04
1.772750173878302348e+03 2.217673579405499140e-04
1.772751562781489383e+03 1.454649695590060077e-03
1.772752951684910158e+03 6.534138064155925463e-04
1.772754340588097875e+03 2.165192505017676794e-03
1.772755729491284910e+03 1.142465997570507596e-03
1.772757118394705003e+03 4.892427959521938874e-04
1.772758507297892720e+03 4.718204031675110599e-04
1.772759896201080437e+03 8.738729418613644384e-04
1.772761285104500303e+03 7.790098405179302077e-04
1.772762674007687565e+03 1.699685422335894813e-03
1.772764062910875282e+03 1.445603257752225979e-03
1.772765451814063226e+03 -4.199047407013045685e-04
1.772766840717483092e+03 8.324230742440263953e-04
1.772768229620670127e+03 7.682387271198409806e-04
1.772769618523857162e+03 2.134206208455058373e-03
1.772771007427044196e+03 8.477070208973147558e-04
1.772772396330464289e+03 1.728809600360037280e-03
1.772773785233651324e+03 6.500965283744442047e-04
1.772775174136838586e+03 2.351643935627700799e-03
1.772776563040026303e+03 2.389572671542272708e-03
1.772777951943446851e+03 1.134580198125956230e-03
1.772779340846633886e+03 2.487402186043707886e-03
1.772780729749821148e+03 1.956888889582453217e-03
1.772782118653008865e+03 8.932376020343024692e-04
1.772783507556429640e+03 6.544173907336858775e-04
1.772784896459616675e+03 4.853938823308201478e-04
1.772786285362803710e+03 3.030826608912962072e-03
1.772787674265991654e+03 1.324262334477799286e-03
1.772789063169179371e+03 7.672213849254649887e-04
1.772790452072599237e+03 1.943183336894693802e-03
1.772791840975786499e+03 2.599912749216559682e-03
1.772793229878973534e+03 7.635198974332846333e-04
1.772794618782160569e+03 2.545551768539433546e-03
1.772796007685347604e+03 1.881786553715625310e-03
1.772797396588534639e+03 2.061741770334135637e-03
1.772798785491955414e+03 2.662927617137267333e-03
1.772800174395143131e+03 1.902419909412089716e-03
1.772801563298330393e+03 1.806299547051914978e-03
1.772802952201517428e+03 3.028286578150685138e-03
1.772804341104704463e+03 1.123487077687279623e-03
1.772805730007892407e+03 2.595785575501330378e-03
1.772807118911080124e+03 2.191337607330479109e-03
1.772808507814267159e+03 2.673957379256242106e-03
1.772809896717687707e+03 3.457544531558776058e-04
1.772811285620875651e+03 1.268221049067985717e-03
1.772812674524062686e+03 1.678619273836390313e-03
1.772814063427249721e+03 1.662800259333185871e-03
1.772815452330436983e+03 2.853514294344550173e-03
1.772816841233624018e+03 1.357517128308671772e-03
1.772818230136811280e+03 4.010939874702135199e-03
1.772819619039998315e+03 2.254038338872721425e-03
1.772821007943185350e+03 1.899414036056423782e-03
1.772822396846373294e+03 3.035700659966278359e-03
1.772823785749561011e+03 2.873638396978184240e-03
1.772825174652748046e+03 2.728035346164836561e-03
1.772826563555935309e+03 3.398771021010826843e-03
1.772827952459123026e+03 3.542932871302362230e-03
1.772829341362310743e+03 2.123288746329943244e-03
1.772830730265497778e+03 3.862370109749213576e-03
1.772832119168685040e+03 2.077849396234343615e-03
1.772833508072105587e+03 2.820360896800933048e-03
1.772834896975293532e+03 3.216484971426236683e-03
1.772836285878480567e+03 2.640092352971135092e-03
1.772837674781667602e+03 1.809600858458604300e-03
1.772839063684854636e+03 1.898209887254864725e-03
1.772840452587808841e+03 2.573877598354257223e-03
1.772841841490996103e+03 2.312000246025291972e-03
1.772843230394183138e+03 2.220986262727597804e-03
1.772844619297370855e+03 2.843198073663733005e-03
1.772846008200558799e+03 1.991295913424395714e-03
1.772847397103745834e+03 1.095801694664277903e-03
1.772848786006932869e+03 2.332368819550345584e-03
1.772850174910120131e+03 3.893758428745730527e-03
1.772851563813307848e+03 2.094161911388559005e-03
1.772852952716495793e+03 5.275588961793920006e-04
1.772854341619682828e+03 3.305660597160087200e-03
1.772855730522870545e+03 4.019831729092260275e-03
1.772857119426058262e+03 2.567735608029697580e-03
1.772858508329245524e+03 1.471954042005063634e-03
1.772859897232432559e+03 2.054252889478247468e-03
1.772861286135619821e+03 2.591063996924214408e-03
1.772862675038574025e+03 1.151921362558261386e-03
1.772864063941761060e+03 1.667806285288064849e-03
1.772865452844948095e+03 1.155518675736266765e-03
1.772866841748136039e+03 2.042105158451712477e-03
1.772868230651323756e+03 1.978332339853894339e-03
1.772869619554510791e+03 8.112939013515951814e-04
1.772871008457698053e+03 8.635192761062837619e-04
1.772872397360885088e+03 1.205116430247898940e-03
1.772873786263839293e+03 7.392264418251137670e-04
1.772875175167027237e+03 1.509680357709264342e-03
1.772876564070214954e+03 -2.840914342372435897e-04
1.772877952973401989e+03 -1.768945935371579736e-03
1.772879341876589706e+03 6.668576993421604371e-04
1.772880730779777650e+03 -1.030674375471885007e-03
1.772882119682731854e+03 4.689481838734410601e-04
1.772883508585918889e+03 1.944264991057598202e-03
1.772884897489106152e+03 -5.993822418030037014e-04
1.772886286392293187e+03 -7.272148399897204740e-04
1.772887675295480449e+03 4.585849340581482636e-04
1.772889064198667484e+03 2.752113918984555596e-04
1.772890453101622370e+03 -1.637596361676929568e-03
1.772891842004810087e+03 9.156994917820515667e-04
1.772893230907997349e+03 6.669717746935477365e-04
1.772894619811184384e+03 5.564643482935949237e-05
1.772896008714138816e+03 4.811492309982901006e-04
1.772897397617326533e+03 -2.310575463788655526e-04
1.772898786520514250e+03 -5.365270844355229940e-04
1.772900175423701285e+03 6.610925749553908659e-04
1.772901564326656398e+03 1.338228821005094105e-04
1.772902953229844115e+03 8.683303728339586414e-04
1.772904342133031378e+03 4.497719320878390548e-04
1.772905731036218413e+03 6.570331847687294058e-04
1.772907119939172617e+03 -2.356018857470054684e-04
1.772908508842359652e+03 -4.020283297272442269e-04
1.772909897745546687e+03 6.762279529772818876e-04
1.772911286648501118e+03 9.620923817335036432e-04
1.772912675551688835e+03 1.796092652010750079e-03
1.772914064454876780e+03 3.525557034347315266e-04
1.772915453358063814e+03 1.529167668120279266e-03
1.772916842261018019e+03 4.563866587099507655e-04
1.772918231164205054e+03 -1.215798635824993923e-03
1.772919620067392316e+03 8.208132990639160909e-05
1.772921008970347202e+03 -7.357876416329567348e-04
1.772922397873535147e+03 2.179449990821757943e-03
1.772923786776722181e+03 -7.870547602336630533e-04
1.772925175679677068e+03 -1.425212285337651430e-03
1.772926564582864785e+03 -1.350996156846528962e-03
1.772927953486052047e+03 -7.218589374829997851e-04
1.772929342389006251e+03 -6.228781822047446681e-04
1.772930731292193514e+03 -1.333402166687314150e-03
1.772932120195147718e+03 -1.124414850831589874e-04
1.772933509098334753e+03 -1.357809067921711410e-03
1.772934898001521788e+03 -7.053840462036831127e-04
1.772936286904476901e+03 -9.511326900009109409e-04
1.772937675807664618e+03 -1.635631832970663169e-03
1.772939064710619050e+03 -2.242149953487482250e-03
1.772940453613806085e+03 -2.719147241072472632e-03
1.772941842516993120e+03 -1.890504615472354821e-03
1.772943231419947324e+03 -1.457054017498404797e-03
1.772944620323135268e+03 -1.592324583529869386e-03
1.772946009226090155e+03 -1.956552302619929407e-04
1.772947398129277872e+03 -1.473745798533987461e-03
1.772948787032232985e+03 -4.868276502777435510e-04
1.772950175935420020e+03 -3.709655654112742340e-04
1.772951564838607055e+03 -1.423357806049962981e-03
1.772952953741561259e+03 -1.072079125135627642e-03
1.772954342644748522e+03 -2.120167696639918553e-03
1.772955731547702726e+03 -2.342550457764658312e-03
1.772957120450889988e+03 -2.555739590239247683e-03
1.772958509353844875e+03 -2.829095293424566115e-03
1.772959898257032592e+03 -2.545280783598724561e-03
1.772961287159986796e+03 -8.273834991826545249e-04
1.772962676063174058e+03 -1.987166899332981629e-03
1.772964064966128262e+03 -1.365319605813319903e-03
1.772965453869315525e+03 -1.729399113728491422e-03
1.772966842772270411e+03 -2.196978573884456054e-03
1.772968231675458128e+03 -1.342637540750257763e-03
1.772969620578412332e+03 -2.564843148127882166e-03
1.772971009481600277e+03 -1.261006782367957157e-03
1.772972398384555163e+03 -1.919315035929458624e-03
1.772973787287742425e+03 -1.875839612986540672e-03
1.772975176190696629e+03 -2.747491650830435894e-03
1.772976565093883664e+03 -2.292012432371315356e-03
1.772977953996837869e+03 -1.409141018850368354e-03
1.772979342899792073e+03 -2.485982742226888753e-03
1.772980731802979335e+03 -1.354015145649478669e-03
1.772982120705934221e+03 -1.733564806591036955e-03
1.772983509609122166e+03 -2.548101332454977275e-03
1.772984898512076370e+03 -1.576197661311007359e-03
1.772986287415263405e+03 -1.462930469891432494e-03
1.772987676318217609e+03 -1.655989700105497953e-03
1.772989065221172041e+03 -5.131807779760189092e-04
1.772990454124359758e+03 -1.354426632948380060e-03
1.772991843027314872e+03 -7.248440124248967109e-04
1.772993231930502589e+03 -4.823793433316181378e-04
1.772994620833457475e+03 -5.308234124015154265e-04
1.772996009736411679e+03 -1.107599054155139484e-03
1.772997398639598941e+03 -1.594218220672405373e-03
1.772998787542553146e+03 -4.422545659720222844e-04
1.773000176445507577e+03 -1.299479636228673129e-04
1.773001565348694612e+03 -1.154551146158921959e-03
1.773002954251648816e+03 -1.502765802764427505e-03
1.773004343154836761e+03 -6.802453722383194901e-04
1.773005732057791647e+03 -9.510381977602122561e-04
1.773007120960745851e+03 -6.552057087025886517e-04
1.773008509863933114e+03 -1.450493453147183587e-03
1.773009898766887318e+03 -8.009506156202439442e-04
1.773011287669841522e+03 -7.508646398934892829e-04
1.773012676572796636e+03 -8.825117938231485937e-04
1.773014065475984353e+03 6.687065295554184274e-04
1.773015454378938557e+03 4.348704858542218332e-04
1.773016843281893443e+03 -7.607230329269576430e-04
1.773018232185081388e+03 -1.228489252554365585e-03
1.773019621088035592e+03 -4.264650986481877126e-04
1.773021009990989796e+03 -7.656163483039657436e-04
1.773022398894176831e+03 -5.401859885987292387e-04
1.773023787797131263e+03 4.412661617784197077e-04
1.773025176700085467e+03 6.390677953340695439e-04
1.773026565603039899e+03 -3.330487973032258964e-04
1.773027954506227616e+03 7.428906540586366347e-04
1.773029343409182502e+03 -2.620552151655353157e-05
1.773030732312136706e+03 3.993779826473309313e-04
1.773032121215091138e+03 -6.507684963149573676e-04
1.773033510118278173e+03 1.387903346646179870e-03
1.773034899021233059e+03 -7.568376956702538294e-04
1.773036287924188173e+03 1.526203850121921057e-03
1.773037676827142377e+03 1.446474886133142235e-04
1.773039065730097491e+03 5.101199174217807553e-04
1.773040454633285208e+03 -9.838331602542993437e-04
1.773041843536239412e+03 1.535925012257077782e-04
1.773043232439193844e+03 -2.146710667776385861e-04
1.773044621342148048e+03 -1.417092233315653260e-04
1.773046010245102252e+03 2.905713125116449191e-04
1.773047399148289287e+03 5.121229281612738049e-04
1.773048788051243719e+03 -3.820641603469177028e-04
1.773050176954198605e+03 4.574888985362512983e-04
1.773051565857153719e+03 2.678766237702800979e-03
1.773052954760107923e+03 1.176135167554992478e-03
1.773054343663294958e+03 1.149986972452277101e-03
1.773055732566249162e+03 6.308759155326804091e-05
1.773057121469203366e+03 3.232218262054775693e-04
1.773058510372158480e+03 8.384702846202518600e-04
1.773059899275113366e+03 4.927340931384360800e-04
1.773061288178067798e+03 8.636348629118550946e-04
1.773062677081022684e+03 1.680697357186566876e-03
1.773064065983977571e+03 3.439421520354812856e-04
1.773065454887164606e+03 2.693729944447387226e-04
1.773066843790119037e+03 -2.844205590797344030e-04
1.773068232693073242e+03 1.118817176030129090e-03
1.773069621596027673e+03 -1.380982976185274325e-03
1.773071010498981877e+03 9.210940813924040071e-04
1.773072399401936082e+03 3.266725884749632769e-04
1.773073788304891195e+03 -1.436775972545767388e-03
1.773075177207846082e+03 -1.138478410940280128e-04
1.773076566110800286e+03 -6.935358112329925717e-04
1.773077955013754718e+03 9.675481038806665879e-06
1.773079343916708922e+03 8.310788183463202472e-04
1.773080732819896639e+03 1.748755836823434606e-04
1.773082121722851525e+03 6.148429929830889762e-05
1.773083510625805957e+03 4.331501518186620103e-04
1.773084899528760843e+03 -4.450256360963855684e-04
1.773086288431715957e+03 -2.868806543749879978e-04
1.773087677334670161e+03 -2.000544392728453857e-04
1.773089066237624365e+03 -1.061602169420972075e-04
1.773090455140578570e+03 -1.084294513815642347e-04
1.773091844043532774e+03 -3.899846249204586002e-04
1.773093232946487205e+03 -2.501180625626986398e-04
1.773094621849441410e+03 -2.458577472281842091e-04
1.773096010752396296e+03 -2.928052695374550041e-04
1.773097399655351410e+03 1.277408264758195244e-03
1.773098788558305614e+03 1.205281068118679855e-03
1.773100177461259818e+03 -3.464709046041569707e-04
1.773101566364214250e+03 2.044088998115922706e-03
1.773102955267168454e+03 1.603051787446574394e-05
1.773104344170123341e+03 1.225579821894973165e-03
1.773105733073078454e+03 -1.100119259471732391e-04
1.773107121976032658e+03 -7.376339436460099819e-04
1.773108510878987772e+03 -5.745520729552033856e-04
1.773109899781942659e+03 -2.681351988174096590e-04
1.773111288684896863e+03 1.007035568325820307e-03
1.773112677587618464e+03 5.345182231786260729e-04
1.773114066490572668e+03 -4.436234653861781396e-04
1.773115455393526872e+03 -9.350776672363281250e-04
1.773116844296481077e+03 1.242756843566894531e-03
1.773118233199435508e+03 -9.717067223227182637e-04
1.773119622102390395e+03 3.722967056281056841e-04
1.773121011005345508e+03 -1.020947654366555213e-04
1.773122399908299712e+03 -2.298713686577080750e-05
1.773123788811253917e+03 9.221589170127497681e-04
1.773125177714208121e+03 1.749227825027510619e-04
1.773126566617163235e+03 7.156352881128036358e-04
1.773127955519885290e+03 7.064360731698915430e-04
1.773129344422839495e+03 2.469308183950857938e-03
1.773130733325794381e+03 2.148820543019791529e-04
1.773132122228749495e+03 -3.762264363067480133e-04
1.773133511131703699e+03 -9.585477990561308559e-04
1.773134900034657903e+03 -5.455745808304879318e-04
1.773136288937612335e+03 1.914752092391225347e-04
1.773137677840333708e+03 2.375885502465813204e-04
1.773139066743288140e+03 -9.321247092315410043e-04
1.773140455646242344e+03 2.429425482830538385e-05
1.773141844549197231e+03 -1.585874467346926053e-05
1.773143233452152117e+03 2.750755284020023339e-04
1.773144622355106549e+03 -5.799757054636422993e-04
1.773146011257827922e+03 -4.784362830445587633e-05
1.773147400160782354e+03 -1.883475319326421982e-03
1.773148789063737240e+03 -8.379862436482810040e-04
1.773150177966692127e+03 7.428669990883207674e-04
1.773151566869646331e+03 -8.218216881716866595e-04
1.773152955772367932e+03 6.740790818413611163e-04
1.773154344675322818e+03 -4.919353565457917909e-05
1.773155733578277932e+03 6.402687291695574601e-04
1.773157122481232136e+03 5.562169251207560450e-04
1.773158511384186340e+03 -3.412537840352669605e-04
1.773159900286907714e+03 1.528347433954024837e-03
1.773161289189861918e+03 7.091109067332013183e-04
1.773162678092816350e+03 4.834917871727739680e-04
1.773164066995770554e+03 2.195833030457228219e-03
1.773165455898492610e+03 -1.340033718695732290e-03
1.773166844801447724e+03 3.449486350792785316e-04
1.773168233704401928e+03 6.729160118552623970e-04
1.773169622607356132e+03 -1.324654253595847209e-03
1.773171011510078415e+03 -9.892670597440034186e-04
1.773172400413033301e+03 1.497599609367794571e-03
1.773173789315987733e+03 7.583174857730412555e-04
1.773175178218709107e+03 1.138346994096872677e-03
1.773176567121663993e+03 1.135599570656120605e-03
1.773177956024618879e+03 1.080623006806780140e-03
1.773179344927573311e+03 6.535189337819602429e-05
1.773180733830294685e+03 -7.822749079187119037e-04
1.773182122733249116e+03 -1.038786787408430001e-03
1.773183511636203320e+03 5.494736743634209830e-04
1.773184900538924694e+03 1.826400228435165474e-04
1.773186289441878898e+03 -1.567736231426586357e-03
1.773187678344834012e+03 6.083238955061354147e-04
1.773189067247556068e+03 6.847020993923091936e-04
1.773190456150510499e+03 1.182421899004859611e-03
1.773191845053464704e+03 1.283603789059561961e-03
1.773193233956186759e+03 -5.054922166838338171e-04
1.773194622859141646e+03 4.422362216909281329e-04
1.773196011762096077e+03 7.601748611389957944e-04
1.773197400664817451e+03 3.362138463185448956e-04
1.773198789567771655e+03 -2.781268475799958395e-04
1.773200178470493711e+03 1.053135747600908445e-03
1.773201567373448825e+03 2.201637721810367765e-04
1.773202956276403029e+03 2.613751548070863961e-03
1.773204345179124402e+03 -4.232529570717957768e-04
1.773205734082078834e+03 9.242217447420486565e-04
1.773207122984800208e+03 2.524724297692237940e-04
1.773208511887754639e+03 5.959680422522595222e-04
1.773209900790708843e+03 3.997017665000601738e-04
1.773211289693430899e+03 -1.614845607100789948e-04
1.773212678596385786e+03 6.854098271713571222e-04
1.773214067499107387e+03 9.794400347444831567e-04
1.773215456402061591e+03 1.640124317091817829e-03
1.773216845304783646e+03 -4.736801867295525881e-04
1.773218234207738760e+03 9.921720430856595385e-04
1.773219623110692964e+03 -4.221048477117683717e-04
1.773221012013414338e+03 -9.280205122874640722e-04
1.773222400916369452e+03 2.003778340045059281e-04
1.773223789819091508e+03 9.956623538016629027e-04
1.773225178722045939e+03 -8.866072478284081626e-04
1.773226567624767313e+03 -5.859455839005711653e-04
1.773227956527721517e+03 3.263405173667965897e-04
1.773229345430442891e+03 -6.927822414690698594e-04
1.773230734333397322e+03 4.540119207767645548e-04
1.773232123236118696e+03 3.577039745739085674e-05
1.773233512139073582e+03 -1.150103000510549478e-03
1.773234901041795865e+03 6.163761717876692359e-04
1.773236289944750069e+03 -1.072825477187677734e-03
1.773237678847471443e+03 5.880152615933553761e-05
1.773239067750426557e+03 8.894381082840130404e-04
1.773240456653148613e+03 8.652209276895916901e-04
1.773241845556102817e+03 9.045443184225732125e-04
1.773243234458824418e+03 7.840721981362541726e-04
1.773244623361778622e+03 -3.592817780524448779e-04
1.773246012264500678e+03 1.463833506343048541e-03
1.773247401167222733e+03 -8.310864118790117772e-04
1.773248790070177165e+03 -1.605482682505154912e-04
1.773250178972898539e+03 -5.411956050098698512e-04
1.773251567875852970e+03 1.414877559557936593e-06
1.773252956778574344e+03 1.481448702111975990e-04
1.773254345681528548e+03 -4.256408616500895192e-04
1.773255734584249922e+03 4.487120426983626231e-04
1.773257123487205035e+03 2.893799777818895080e-04
1.773258512389927091e+03 -5.922211238207353290e-04
1.773259901292648692e+03 -1.242478535706137421e-03
1.773261290195603578e+03 -4.676093761428745665e-04
1.773262679098325634e+03 -1.299292263624796107e-03
1.773264068001279838e+03 -1.334692138346804668e-03
1.773265456904001439e+03 -1.947162840457261623e-03
1.773266845806722813e+03 -1.268233555233644339e-03
1.773268234709677699e+03 -2.084204889249985371e-03
1.773269623612399982e+03 -2.302671722019145051e-03
1.773271012515121356e+03 -1.338630119757766579e-03
1.773272401418075560e+03 -7.877411729946270924e-04
1.773273790320796934e+03 1.298055536165243495e-04
1.773275179223518535e+03 -2.135304685968231198e-03
1.773276568126472739e+03 -1.688466154501355732e-03
1.773277957029194340e+03 -8.698262718993543530e-04
1.773279345932149226e+03 -2.479083261217374101e-03
1.773280734834871282e+03 -2.497081006268553338e-03
1.773282123737592656e+03 -2.128657086129193132e-03
1.773283512640314939e+03 -9.156151451217287018e-04
1.773284901543269825e+03 -2.521366637177724357e-03
1.773286290445991426e+03 -2.228845802062950909e-03
1.773287679348712800e+03 -2.061335023247234943e-03
1.773289068251667004e+03 -3.848621452936518139e-03
1.773290457154388378e+03 -2.651774701670772671e-03
1.773291846057110661e+03 -3.383808256690823413e-03
1.773293234960065547e+03 -3.524320874529474068e-03
1.773294623862787148e+03 -2.951115277884497345e-03
1.773296012765508522e+03 -2.846220759226136821e-03
1.773297401668229895e+03 -2.434460957002171355e-03
1.773298790571184099e+03 -4.230324975311283708e-03
1.773300179473905700e+03 -4.302915620587377532e-03
1.773301568376627074e+03 -2.862174623096347403e-03
1.773302957279349130e+03 -3.135591976719309670e-03
1.773304346182304243e+03 -2.589649658979231717e-03
1.773305735085026299e+03 -3.418435211168802113e-03
1.773307123987748355e+03 -2.552922950517233502e-03
1.773308512890469956e+03 -3.315116869620826634e-03
1.773309901793424160e+03 -3.791698605737803263e-03
1.773311290696145534e+03 -4.786374747567601062e-03
1.773312679598867135e+03 -5.132102740360577897e-03
1.773314068501589190e+03 -3.860053801418183994e-03
1.773315457404544077e+03 -3.293453481371555469e-03
1.773316846307265450e+03 -5.744707847976870951e-03
1.773318235209987051e+03 -4.393026236479080637e-03
1.773319624112708425e+03 -4.774126128145761427e-03
1.773321013015430026e+03 -5.388218155883528482e-03
1.773322401918384230e+03 -3.865421917076616865e-03
1.773323790821105604e+03 -4.264797562061772851e-03
1.773325179723827887e+03 -5.115855113717149294e-03
1.773326568626549943e+03 -5.292667549524510129e-03
1.773327957529271998e+03 -1.781562704985417689e-03
1.773329346431994281e+03 -4.250861478001466409e-03
1.773330735334948486e+03 -4.179049468901352427e-03
1.773332124237669859e+03 -2.166540346544842954e-03
1.773333513140391233e+03 -4.019645836818352969e-03
1.773334902043112834e+03 -4.751905685875468244e-03
1.773336290945834207e+03 -5.169338841971127252e-03
1.773337679848556263e+03 -3.792587001665848057e-03
1.773339068751278546e+03 -4.167452978408148212e-03
1.773340457654232750e+03 -5.956742519686031301e-03
1.773341846556954124e+03 -4.533050340814748225e-03
1.773343235459675498e+03 -4.132544921122471848e-03
1.773344624362397099e+03 -4.646081871450213896e-03
1.773346013265118472e+03 -4.798927037145905850e-03
1.773347402167840073e+03 -4.239568329037046723e-03
1.773348791070562129e+03 -3.221093216069781384e-03
1.773350179973284867e+03 -4.782803889308628875e-03
1.773351568876006922e+03 -5.309913609611971452e-03
1.773352957778728523e+03 -4.778229395508315491e-03
1.773354346681682728e+03 -4.690701697130816861e-03
1.773355735584404329e+03 -4.046788560039704663e-03
1.773357124487125702e+03 -4.427078981212195785e-03
1.773358513389847076e+03 -3.624002464356457232e-03
1.773359902292569359e+03 -5.433918841331708549e-03
1.773361291195291415e+03 -4.470307868912559712e-03
1.773362680098012788e+03 -4.478764652794509082e-03
1.773364069000734389e+03 -4.705735395102883523e-03
1.773365457903455763e+03 -4.406741970698013766e-03
1.773366846806177136e+03 -3.886342086779626115e-03
1.773368235708898510e+03 -4.858519111095138676e-03
1.773369624611620111e+03 -5.410612071451104121e-03
1.773371013514342167e+03 -4.250324479175615622e-03
1.773372402417064905e+03 -5.299599025445189682e-03
1.773373791319787188e+03 -4.331029644481509955e-03
1.773375180222508561e+03 -3.964292571384087083e-03
1.773376569125229935e+03 -4.251210563048779534e-03
1.773377958027951536e+03 -4.362335585136101201e-03
1.773379346930672909e+03 -3.017629473015759345e-03
1.773380735833394283e+03 -3.169652967000557986e-03
1.773382124736116339e+03 -4.468288081459048655e-03
1.773383513638838622e+03 -4.656862764361613394e-03
1.773384902541559995e+03 -4.353027564119038573e-03
1.773386291444281369e+03 -3.886913876249731281e-03
1.773387680347002970e+03 -4.546939435256969197e-03
1.773389069249724344e+03 -3.354758428083082222e-03
1.773390458152445945e+03 -4.249344064422011513e-03
1.773391847055167318e+03 -1.680011479750720405e-03
1.773393235957888692e+03 -2.111727051953504741e-03
1.773394624860611430e+03 -3.587185565718131741e-03
1.773396013763334395e+03 -2.964445542018689927e-03
1.773397402666055768e+03 -3.499595284125023298e-03
1.773398791568544539e+03 -3.638408429579631509e-03
1.773400180471265912e+03 -2.338705763396786708e-03
1.773401569373987286e+03 -2.999321185016334823e-03
1.773402958276708659e+03 -2.396534371378100658e-03
1.773404347179430260e+03 -2.666902571581863945e-03
1.773405736082152316e+03 -2.949593840086528473e-03
1.773407124984874599e+03 -2.609459099820354844e-03
1.773408513887595973e+03 -2.406603074520341501e-03
1.773409902790317346e+03 -3.014038881061997799e-03
1.773411291693038720e+03 -7.424166570908496965e-04
1.773412680595527490e+03 -2.269288504250344118e-03
1.773414069498248864e+03 -1.181120045055550349e-03
1.773415458400970238e+03 -9.221630647814338388e-04
1.773416847303693203e+03 -2.607696995022834585e-03
1.773418236206415941e+03 -2.933869295143054501e-03
1.773419625109137314e+03 -2.497087720652380050e-03
1.773421014011858915e+03 -1.671613111360770176e-03
1.773422402914580289e+03 -1.139154137375086862e-03
1.773423791817068832e+03 -2.003822020415158001e-03
1.773425180719790433e+03 -2.254549143375972342e-03
1.773426569622511806e+03 -3.856785695050546359e-03
1.773427958525233862e+03 -2.974524305484727016e-03
1.773429347427955918e+03 -2.065902343751591097e-03
1.773430736330444688e+03 -2.831316629010927066e-03
1.773432125233166062e+03 -1.638463537678824800e-03
1.773433514135887663e+03 -1.435092074119515004e-03
1.773434903038609036e+03 -1.347093717330771767e-03
1.773436291941330410e+03 1.877521408015669913e-03
1.773437680844052693e+03 -4.480473620845915050e-04
1.773439069746541918e+03 -3.759911799214865624e-04
1.773440458649263974e+03 -1.029981296781889988e-03
1.773441847551986257e+03 -4.538035247716454279e-04
1.773443236454707630e+03 2.301808196653043481e-04
1.773444625357196173e+03 2.372488658699545283e-04
1.773446014259917547e+03 -8.717202431255399731e-04
1.773447403162639148e+03 7.555753861404612692e-04
1.773448792065360522e+03 -1.440999873534076769e-03
1.773450180967849064e+03 nan
1.773451569870571120e+03 nan
1.773452958773293403e+03 -7.868545593747722222e-05
1.773454347676014777e+03 -2.141277410824260485e-04
1.773455736578503320e+03 6.506211028165509447e-04
1.773457125481224921e+03 -1.275911445599131611e-03
1.773458514383946294e+03 -1.196654933985796809e-03
1.773459903286668350e+03 -3.707798188068434087e-04
1.773461292189157803e+03 1.219324014919975774e-03
1.773462681091879858e+03 6.206875901203501300e-04
1.773464069994601914e+03 -5.288256234925459154e-04
1.773465458897090684e+03 1.908332147435576331e-04
1.773466847799812058e+03 1.044668219750688465e-03
1.773468236702533659e+03 1.438346542785962079e-03
1.773469625605255032e+03 -5.436258408431093869e-05
1.773471014507743575e+03 4.503349122164657103e-05
1.773472403410464949e+03 5.603084759120413594e-05
1.773473792313187232e+03 -2.868151053676548656e-04
1.773475181215676457e+03 1.650245159622865110e-03
1.773476570118398058e+03 -9.067790924742746839e-04
1.773477959021119432e+03 -2.611886792847073480e-04
1.773479347923607975e+03 -5.692464031563648774e-04
1.773480736826329348e+03 -9.463884456215598817e-04
1.773482125729051631e+03 -1.211592967646057950e-03
1.773483514631540856e+03 -9.783064404688124327e-04
1.773484903534262457e+03 -6.239309721089991712e-05
1.773486292436751683e+03 -5.016660688424989800e-04
1.773487681339473738e+03 -7.390823720040406997e-04
1.773489070242195112e+03 -2.712229223025275360e-04
1.773490459144683882e+03 -9.240522299303055576e-05
1.773491848047405256e+03 -8.519322574777055124e-04
1.773493236950126629e+03 -2.310202518142068229e-04
1.773494625852615400e+03 9.737302773826783664e-05
1.773496014755336773e+03 8.318720920877931135e-04
1.773497403657825998e+03 -1.410549021000129244e-03
1.773498792560548054e+03 -1.175481159797486796e-04
1.773500181463269655e+03 -8.339756499046169225e-04
1.773501570365758198e+03 -2.344250337212971935e-03
1.773502959268479799e+03 -1.630942051778938584e-03
1.773504348170969024e+03 -1.837410892675528373e-03
1.773505737073691080e+03 -4.030802048741177757e-04
1.773507125976179623e+03 -9.181890446942064798e-04
1.773508514878901906e+03 -6.522326217494045508e-04
1.773509903781623962e+03 -6.745899810404187846e-04
1.773511292684112732e+03 -8.740008122776199428e-04
1.773512681586834105e+03 1.677530088362022553e-04
1.773514070489322648e+03 -5.052021596305689144e-04
1.773515459392044022e+03 3.684068264098172563e-04
1.773516848294532792e+03 -7.163682485844535819e-04
1.773518237197254166e+03 -2.403318943605903257e-03
1.773519626099743391e+03 -1.119193902591075762e-03
1.773521015002465674e+03 -1.614219838619090908e-03
1.773522403904954217e+03 9.734809749839534732e-05
1.773523792807675591e+03 -1.459488828518540338e-03
1.773525181710165043e+03 -7.464681191228228485e-04
1.773526570612887099e+03 -8.720102477438596011e-04
1.773527959515375642e+03 -9.556592134121189019e-04
1.773529348418097243e+03 -8.328978573035605848e-04
1.773530737320585786e+03 -1.040843708761340913e-03
1.773532126223307841e+03 -6.582068861660239634e-04
1.773533515125797067e+03 -2.188094802535456296e-05
1.773534904028518667e+03 -2.114376613828850004e-03
1.773536292931007210e+03 -8.147050261262389625e-04
1.773537681833728811e+03 -3.302700166571970186e-04
1.773539070736217354e+03 -5.398394625213409626e-04
1.773540459638938728e+03 -8.641919021643573728e-04
1.773541848541427271e+03 2.236289949305581004e-04
1.773543237444149554e+03 3.074547658502568837e-04
1.773544626346638779e+03 -4.937763466086320108e-04
1.773546015249360380e+03 -9.689025419812313800e-05
1.773547404151849605e+03 -2.364273003358174918e-03
1.773548793054338830e+03 1.024129035073539917e-03
1.773550181957060204e+03 5.238414327703999618e-04
1.773551570859548974e+03 -5.637357547269017388e-04
1.773552959762270348e+03 -9.902384419381293768e-04
1.773554348664759573e+03 -1.329788858451252942e-03
1.773555737567249025e+03 -4.609332008523869817e-04
1.773557126469970399e+03 -1.349689292411082597e-03
1.773558515372458942e+03 -1.614848922002254383e-03
1.773559904275180543e+03 -5.165417874941624632e-04
1.773561293177669086e+03 -2.899476764458563949e-04
1.773562682080157629e+03 -1.150362659410819610e-03
1.773564070982879230e+03 -3.271954217977102175e-04
1.773565459885368455e+03 -1.088341529508873862e-03
1.773566848788090510e+03 -1.287236272815572846e-03
1.773568237690579053e+03 -6.659058183949850829e-04
1.773569626593068506e+03 -3.735098846774365100e-04
1.773571015495790562e+03 6.529403768037456146e-04
1.773572404398279332e+03 3.408337365258251594e-04
1.773573793300767875e+03 -9.068613689477977857e-05
1.773575182203489248e+03 1.133470042281592427e-03
1.773576571105977791e+03 4.450564863149875094e-04
1.773577960008467244e+03 1.086443704678918820e-03
1.773579348911189300e+03 4.646325845079068984e-04
1.773580737813678070e+03 2.062900987119142826e-03
1.773582126716166613e+03 1.381252609534255882e-03
1.773583515618887986e+03 7.798505277865075414e-04
1.773584904521376529e+03 9.991572818019989199e-04
1.773586293423865300e+03 1.262276800689576817e-03
1.773587682326586673e+03 1.227254421283463515e-03
1.773589071229075898e+03 1.122093875016938469e-03
1.773590460131566033e+03 5.033222894470501529e-04
1.773591849034288089e+03 8.223743641753156197e-04
1.773593237936776632e+03 8.646202434858807351e-05
1.773594626839265402e+03 7.025955739365929986e-04
1.773596015741986776e+03 1.271611980270703768e-03
1.773597404644475546e+03 1.490439364426610069e-03
1.773598793546964089e+03 2.747426055599078154e-03
1.773600182449453314e+03 1.522369381921073739e-03
1.773601571352175370e+03 8.705785085278971991e-04
1.773602960254664140e+03 1.427038114240941624e-03
1.773604349157152683e+03 1.387664176550895689e-03
1.773605738059641226e+03 1.315994739064629826e-03
1.773607126962362827e+03 1.327558746619939001e-03
1.773608515864851370e+03 1.533995467338344909e-03
1.773609904767339913e+03 8.004534550742903320e-04
1.773611293669829365e+03 2.147428279988261579e-04
1.773612682572552103e+03 8.684372322305122793e-04
1.773614071475041328e+03 1.478183185699144531e-04
1.773615460377530098e+03 2.682117271597395103e-04
1.773616849280018641e+03 9.730217416672459763e-04
1.773618238182507184e+03 2.538764785546376856e-03
1.773619627085228558e+03 2.416955412485100041e-03
1.773621015987717328e+03 3.059910833387302631e-03
1.773622404890205871e+03 -5.380103994383489407e-04
1.773623793792695096e+03 9.173754226141639379e-04
1.773625182695417379e+03 2.466582898846381156e-03
1.773626571597905922e+03 9.105222994227890609e-04
1.773627960500394465e+03 8.794877937035039395e-05
1.773629349402883236e+03 3.334158763137473613e-04
1.773630738305371779e+03 8.630862267957617462e-04
1.773632127207860322e+03 5.663324993960827669e-04
1.773633516110581922e+03 1.861960927629358054e-04
1.773634905013071830e+03 1.738748328597328197e-03
1.773636293915561737e+03 6.506271778248251536e-04
1.773637682818050507e+03 1.912230499483857926e-03
1.773639071720539050e+03 -2.348972369279334060e-04
1.773640460623027593e+03 1.103073420331668331e-03
1.773641849525749194e+03 1.317668381402015143e-03
1.773643238428237737e+03 9.482161844360792458e-04
1.773644627330726280e+03 1.971742104844853571e-03
1.773646016233215732e+03 1.020708696005678817e-03
1.773647405135704958e+03 1.793963074052662421e-04
1.773648794038193500e+03 1.895770780352412643e-03
1.773650182940682271e+03 3.737353416175537291e-04
1.773651571843170814e+03 2.007518164761634694e-04
1.773652960745892187e+03 -2.203043114068492514e-04
1.773654349648380730e+03 8.684404553986890818e-04
1.773655738550870183e+03 1.906678623360136271e-04
1.773657127453360090e+03 7.100830098618615693e-04
1.773658516355849542e+03 -1.720287024089994787e-03
1.773659905258338085e+03 1.016874775213505444e-03
1.773661294160826628e+03 2.196455871550373473e-04
1.773662683063315171e+03 -9.134629930329651870e-05
1.773664071965803942e+03 -2.494192923561122655e-04
1.773665460868292485e+03 9.954676899193160011e-05
1.773666849770781255e+03 1.374844882944925573e-03
1.773668238673269798e+03 -1.158572632519616619e-03
1.773669627575991854e+03 6.385365527372677263e-04
1.773671016478481079e+03 1.439577688510995657e-03
1.773672405380969849e+03 -8.610913679305554069e-04
1.773673794283458392e+03 8.847748366731522651e-04
1.773675183185946935e+03 1.381699431225680286e-03
1.773676572088435705e+03 -3.026699303971813748e-04
1.773677960990924930e+03 2.096831663285225744e-04
1.773679349893414155e+03 -4.821312788794163140e-04
1.773680738795903608e+03 1.943795009568871635e-03
1.773682127698392833e+03 -1.575363914052552161e-05
1.773683516600881376e+03 -3.499489189418003576e-04
1.773684905503370146e+03 -2.566572797584321108e-04
1.773686294405858689e+03 -2.548897650955783689e-04
1.773687683308347232e+03 -2.114199721647835872e-05
1.773689072210835775e+03 1.297074122082353398e-03
1.773690461113324545e+03 -1.298423437481988074e-03
1.773691850015813770e+03 2.290935351354494998e-04
1.773693238918303223e+03 -1.355880394682262846e-04
1.773694627820791766e+03 1.115598158656361250e-04
1.773696016723280309e+03 2.717496419148979214e-04
1.773697405625768852e+03 -8.286990388250980999e-04
1.773698794528258304e+03 -6.469132727178195097e-04
1.773700183430747529e+03 1.128574369360535457e-03
1.773701572333236300e+03 8.003556849232040804e-04
1.773702961235725525e+03 -2.804285107453896586e-04
1.773704350138214750e+03 1.166432352666113559e-03
1.773705739040703293e+03 -2.196369250520024963e-04
1.773707127943192063e+03 5.763068242423674548e-04
1.773708516845680606e+03 -2.149105496607184307e-03
1.773709905747936318e+03 -8.928565927068810026e-04
1.773711294650425089e+03 -1.942804993859237328e-03
1.773712683552913632e+03 9.832201577175680995e-04
1.773714072455402174e+03 8.647316457659481870e-04
1.773715461357891627e+03 -7.120711434382975824e-05
1.773716850260380852e+03 4.182352577759562706e-04
1.773718239162869395e+03 3.002677782002471929e-04
1.773719628065358620e+03 -5.008214411688083345e-04
1.773721016967848072e+03 7.438170496134599574e-04
1.773722405870336615e+03 -4.364484233263521418e-04
1.773723794772825158e+03 4.548196163918216683e-04
1.773725183675313929e+03 2.105376570862294017e-03
1.773726572577570323e+03 1.460221419591345438e-04
1.773727961480059776e+03 9.373426405439033715e-04
1.773729350382548319e+03 7.554220103234143835e-04
1.773730739285036861e+03 1.049567216120150803e-03
1.773732128187525404e+03 1.015900073220166178e-03
1.773733517090014175e+03 7.147181671540714376e-04
1.773734905992502718e+03 3.274735279761298301e-04
1.773736294894991488e+03 2.312434952735920035e-04
1.773737683797247882e+03 -7.057868863271643534e-04
1.773739072699737108e+03 -1.028116004013757134e-04
1.773740461602225650e+03 2.404815022973849636e-04
1.773741850504715103e+03 -1.294357463468287506e-04
1.773743239407204328e+03 5.406489643475786977e-04
1.773744628309693098e+03 1.560440038406829544e-03
1.773746017212181641e+03 1.205145199093538011e-03
1.773747406114437354e+03 1.938776645626916206e-04
1.773748795016926806e+03 6.509709257556117734e-04
1.773750183919416031e+03 1.605424212517414517e-03
1.773751572821904574e+03 1.287048298541204616e-03
1.773752961724393117e+03 1.088663255877309055e-03
1.773754350626649057e+03 4.076173855194209494e-04
1.773755739529137600e+03 5.193210398968250985e-04
1.773757128431626143e+03 -5.536180153400405146e-04
1.773758517334114686e+03 -2.468534334834071586e-04
1.773759906236603456e+03 -8.176457320090424474e-04
1.773761295138859850e+03 -5.539414108925999614e-04
1.773762684041349758e+03 2.071705799719936181e-04
1.773764072943839210e+03 -9.363154600778855752e-04
1.773765461846327753e+03 3.650564838466596740e-04
1.773766850748816296e+03 -1.057864599082636303e-03
1.773768239651072236e+03 2.962581727345980909e-04
1.773769628553560779e+03 -1.132182658913682971e-03
1.773771017456049549e+03 3.149765240586521742e-04
1.773772406358538774e+03 -8.251780490138305169e-04
1.773773795260795168e+03 7.319451357166162353e-04
1.773775184163283711e+03 -4.170453367458026861e-04
1.773776573065772482e+03 -3.381267261290954451e-04
1.773777961968261025e+03 -1.541436612900737302e-03
1.773779350870516964e+03 3.388973532088002116e-04
1.773780739773005507e+03 -5.186324999966185345e-04
1.773782128675494050e+03 1.123051839306832278e-04
1.773783517577983503e+03 -3.423191094363176035e-03
1.773784906480240579e+03 -1.322987759844629352e-03
1.773786295382729804e+03 -2.253849207209279726e-03
1.773787684285218347e+03 -9.872410606643899911e-04
1.773789073187474287e+03 -2.103315426970731039e-03
1.773790462089962830e+03 -1.152317422252746582e-03
1.773791850992451373e+03 -3.991315244933346662e-04
1.773793239894939916e+03 -4.720955849757402234e-04
1.773794628797196538e+03 -5.195732306435552061e-04
1.773796017699685763e+03 -3.712497382086787923e-04
1.773797406602174533e+03 -4.976221830279570213e-04
1.773798795504430245e+03 -1.890345451623476336e-03
1.773800184406918788e+03 -3.952587974020982386e-04
1.773801573309407331e+03 -3.896189937244720625e-04
1.773802962211663271e+03 1.015513660846512067e-03
1.773804351114151814e+03 -2.429915196200393979e-04
1.773805740016641039e+03 -2.389399830366123467e-03
1.773807128918898343e+03 -6.326052369953760746e-04
1.773808517821387568e+03 -5.645058564516247657e-04
1.773809906723876111e+03 -9.696383024864196898e-04
1.773811295626132051e+03 -4.661105289913702876e-04
1.773812684528620593e+03 1.422654835567804810e-04
1.773814073431109364e+03 -1.167187987480389211e-03
1.773815462333365076e+03 7.336170665963592796e-04
1.773816851235853619e+03 -2.741247821211878488e-04
1.773818240138343072e+03 -8.092029269253231405e-04
1.773819629040599466e+03 -5.049617715080501057e-05
1.773821017943088009e+03 -3.069848415682141507e-04
1.773822406845343721e+03 -9.220781945462608320e-04
1.773823795747832492e+03 -9.645729061589225495e-04
1.773825184650321034e+03 -3.104683392890716931e-03
1.773826573552577429e+03 -1.043768252101839877e-03
1.773827962455066654e+03 3.364017036018296380e-04
1.773829351357323276e+03 -1.388962468262811001e-04
1.773830740259812501e+03 -2.701667719850808780e-03
1.773832129162301271e+03 -7.175254457005841857e-04
1.773833518064556984e+03 -2.684398981604996237e-04
1.773834906967045526e+03 -1.641984989621425584e-03
1.773836295869301239e+03 -1.618515014714105860e-03
1.773837684771790009e+03 -3.640501978818821982e-04
1.773839073674278552e+03 -1.617664309275124168e-03
1.773840462576534946e+03 -1.069206011668377698e-03
1.773841851479024399e+03 -1.192436557020393195e-04
1.773843240381280111e+03 1.638312469385283521e-04
1.773844629283768654e+03 -5.954260952798495765e-04
1.773846018186024594e+03 -6.928345304320071563e-04
1.773847407088513137e+03 -5.474803310250297983e-04
1.773848795990769531e+03 1.043031450260301085e-03
1.773850184893258984e+03 -4.724644465659011416e-06
1.773851573795748209e+03 2.186445572693873629e-04
1.773852962698004603e+03 -6.606541752567363091e-04
1.773854351600493374e+03 -3.464622502118430702e-04
1.773855740502749086e+03 -7.304192262456155049e-04
1.773857129405237856e+03 -1.359018050471894057e-03
1.773858518307493568e+03 -1.479082766436046192e-03
1.773859907209982111e+03 -2.391133388376154301e-03
1.773861296112237824e+03 1.697576203074646628e-04
1.773862685014726367e+03 -1.177238854120465916e-03
1.773864073916982989e+03 2.960416065423965293e-04
1.773865462819472214e+03 -8.130631968995549741e-04
1.773866851721728153e+03 6.823292520565793495e-04
1.773868240624216696e+03 -1.853154141689961065e-04
1.773869629526473091e+03 -1.044141052612190812e-03
1.773871018428962316e+03 -3.588882311412744386e-04
1.773872407331218255e+03 4.819689915233071886e-04
1.773873796233706798e+03 -5.022113283261742112e-04
1.773875185135963193e+03 2.746361344108105840e-05
1.773876574038452645e+03 1.299791668611605111e-03
1.773877962940708358e+03 -1.718789715915436389e-04
1.773879351843196901e+03 -2.097499180266915175e-04
1.773880740745452840e+03 1.088235958257688374e-03
1.773882129647941383e+03 -6.564365443787467669e-04
1.773883518550197323e+03 1.877272823430642390e-03
1.773884907452453035e+03 4.871398602334098271e-04
1.773886296354942260e+03 9.606052348587468259e-05
1.773887685257198655e+03 1.086139967087507152e-03
1.773889074159687425e+03 -2.779348860428854096e-04
1.773890463061943819e+03 1.164136978953678181e-03
1.773891851964433272e+03 1.182194730986574349e-03
1.773893240866688984e+03 -5.291647121627995887e-04
1.773894629769177527e+03 2.333689257441040610e-04
1.773896018671433239e+03 1.563832673691534225e-03
1.773897407573689861e+03 2.306751887440894322e-04
1.773898796476179086e+03 1.705806590068026374e-03
1.773900185378434799e+03 7.832987455939077748e-04
1.773901574280923569e+03 9.115834358280894278e-04
1.773902963183179281e+03 9.378041084419086459e-04
1.773904352085434994e+03 1.032420153268542862e-04
1.773905740987923537e+03 7.024243788789075182e-04
1.773907129890179476e+03 5.517118476611182487e-04
1.773908518792668019e+03 1.816911552688926790e-04
1.773909907694924414e+03 1.332452827153107755e-03
1.773911296597181718e+03 -6.849184591173340664e-05
1.773912685499670943e+03 8.044287534372251969e-04
1.773914074401926655e+03 -3.017508214655517662e-04
1.773915463304182595e+03 5.127549960062260936e-04
1.773916852206671138e+03 8.319088115997796962e-04
1.773918241108927077e+03 1.867151340214756594e-03
1.773919630011415620e+03 9.781276136265892873e-04
1.773921018913672015e+03 6.109712480197870832e-04
1.773922407815928409e+03 1.471635094855150427e-04
1.773923796718417179e+03 1.270958209970363129e-03
1.773925185620672892e+03 7.567845404740092263e-04
1.773926574522928831e+03 6.302978868069075702e-04
1.773927963425417374e+03 1.444526941585366764e-03
1.773929352327673087e+03 7.878896846360561312e-04
1.773930741229928799e+03 6.639570891240342831e-04
1.773932130132418706e+03 1.516624665061194754e-03
1.773933519034676010e+03 9.287784946185873025e-04
1.773934907936931950e+03 -3.691670728505069832e-04
1.773936296839420493e+03 4.506965327012446565e-04
1.773937685741676205e+03 -2.192853639648717490e-05
1.773939074643931917e+03 1.957695301480932848e-03
1.773940463546420460e+03 1.748712388632389647e-03
1.773941852448676400e+03 2.801616311104426771e-04
1.773943241350932794e+03 1.054858042317863287e-03
1.773944630253189416e+03 3.169382330924230828e-03
1.773946019155677959e+03 1.734915429257077868e-03
1.773947408057933671e+03 1.532514596108702776e-03
1.773948796960189384e+03 1.333924914842743448e-03
1.773950185862678154e+03 -1.548101289667869196e-04
1.773951574764933866e+03 1.677811324557576533e-03
1.773952963667190261e+03 9.404474171367249724e-04
1.773954352569446883e+03 1.242129944708847411e-03
1.773955741471936108e+03 1.896868395115713923e-03
1.773957130374192502e+03 2.455694434004840332e-04
1.773958519276448442e+03 1.448340016138027764e-03
1.773959908178936985e+03 1.131223605341680205e-03
1.773961297081192924e+03 8.280211592434083556e-04
1.773962685983448637e+03 2.314237231392346494e-03
1.773964074885704349e+03 4.288369983123097029e-04
1.773965463788192892e+03 -4.651082257406402576e-04
1.773966852690449514e+03 7.657479588608628873e-04
1.773968241592705908e+03 1.298288577856188120e-03
1.773969630494961848e+03 -7.514041177102415148e-04
1.773971019397217560e+03 7.011880128160452585e-05
1.773972408299706103e+03 1.736411919608715770e-03
1.773973797201961816e+03 1.084250699464273104e-03
1.773975186104218437e+03 3.264386907070204735e-03
1.773976575006474832e+03 2.219090449124716535e-03
1.773977963908964057e+03 8.559347615562096223e-04
1.773979352811220679e+03 -3.843330715339599024e-04
1.773980741713476391e+03 -1.478130019765711012e-03
1.773982130615732103e+03 -5.006527725758269654e-04
1.773983519517987816e+03 5.259954107759146069e-04
1.773984908420476586e+03 2.712943164132619600e-04
1.773986297322732298e+03 -2.525279395488855272e-04
1.773987686224988238e+03 4.944708246645834748e-05
1.773989075127244632e+03 -3.746667800637037971e-04
1.773990464029501027e+03 -1.053839421051305791e-04
1.773991852931989570e+03 -1.219128147084580505e-03
1.773993241834245509e+03 -8.752488422705262394e-04
1.773994630736501222e+03 -1.540647353681090514e-03
1.773996019638757616e+03 2.262134365111911904e-04
1.773997408541014238e+03 -5.199375452187293689e-04
1.773998797443269950e+03 3.359131322179242929e-04
1.774000186345758493e+03 -1.530524756861550983e-03
1.774001575248015115e+03 -9.208814469190418350e-04
1.774002964150271509e+03 -8.945737093229988446e-04
1.774004353052527449e+03 2.728020676509013143e-04
1.774005741954783161e+03 -1.648874868119154513e-03
1.774007130857038874e+03 -8.988549405901657963e-04
1.774008519759294586e+03 -6.578883157818404825e-04
1.774009908661783129e+03 1.318957621273542102e-04
1.774011297564039069e+03 -1.297637759529179924e-03
1.774012686466295463e+03 6.842405435882881193e-04
1.774014075368552085e+03 1.115158481646005839e-04
1.774015464270807797e+03 -8.057938864297620185e-04
1.774016853173064192e+03 -1.547139256809160202e-03
1.774018242075320586e+03 -1.363389169552364777e-03
1.774019630977576526e+03 -6.560011411969046691e-04
1.774021019880065069e+03 -4.425603807258760014e-04
1.774022408782321008e+03 -1.328161905013613975e-03
1.774023797684577403e+03 -5.858172071453449092e-04
1.774025186586833797e+03 -4.447845500554770126e-04
1.774026575489089510e+03 -7.157833594556572976e-04
1.774027964391345449e+03 -1.170873742003086804e-03
1.774029353293601162e+03 -5.085119142221872224e-04
1.774030742195857101e+03 -4.293787032937368409e-04
1.774032131098112814e+03 -2.231488480085030979e-03
1.774033520000368526e+03 -1.769991895974265539e-03
1.774034908902857978e+03 -1.615982075835242782e-03
1.774036297805114373e+03 -2.132707796975386039e-03
1.774037686707370767e+03 -2.576826018159006360e-03
1.774039075609627389e+03 -9.909668011124361797e-04
1.774040464511883101e+03 -2.135874428601525210e-03
1.774041853414138814e+03 -2.282508103040870040e-03
1.774043242316394526e+03 -1.450029840799893499e-03
1.774044631218650466e+03 -3.240179566465162253e-03
1.774046020120906178e+03 -2.396468100118842592e-03
1.774047409023162572e+03 -4.438153034567182686e-04
1.774048797925419194e+03 -2.936983375178336964e-03
1.774050186827674906e+03 -2.316690504973517584e-03
1.774051575729930619e+03 -2.797853886983281413e-03
1.774052964632186331e+03 -2.846610055274645390e-03
1.774054353534442271e+03 -2.239719402415296656e-03
1.774055742436697983e+03 -1.817119720147308826e-03
1.774057131338953923e+03 -2.651766220222562254e-03
1.774058520241210999e+03 -1.938418067191638450e-03
1.774059909143468076e+03 -3.278588365439372154e-03
1.774061298045723788e+03 -1.973904026939643508e-03
1.774062686947979728e+03 -1.815187012358054908e-03
1.774064075850235440e+03 -2.197108141628767441e-03
1.774065464752491380e+03 -1.659483978698528261e-03
1.774066853654747092e+03 -1.127617335499042639e-03
1.774068242557002804e+03 -2.825795612324211170e-03
1.774069631459259426e+03 -1.692261190257338122e-03
1.774071020361515821e+03 -2.676236565541834089e-03
1.774072409263771533e+03 -2.247103294193864009e-03
1.774073798166027473e+03 -1.914117255864322686e-03
1.774075187068283185e+03 -2.470706943713096848e-03
1.774076575970538897e+03 -5.073190347687495105e-04
1.774077964872794610e+03 -1.832350699184304155e-03
1.774079353775051231e+03 -2.917344119489961862e-03
1.774080742677308308e+03 -2.300339391311356785e-03
1.774082131579564930e+03 -2.199711760600742139e-03
1.774083520481820642e+03 -2.632812207561396889e-03
1.774084909384076354e+03 -1.452383882490360101e-03
1.774086298286332067e+03 -1.483275830768904235e-03
1.774087687188587779e+03 -2.033255996562455259e-03
1.774089076090843719e+03 -3.316060827812106204e-03
1.774090464993099431e+03 -2.083917691270031902e-03
1.774091853895355371e+03 -1.626469839138611206e-03
1.774093242797611765e+03 -2.554675992554544806e-03
1.774094631699868160e+03 -1.858238178217397341e-03
1.774096020602123872e+03 -3.552378758375773771e-04
1.774097409504379812e+03 -1.801405432141800489e-03
1.774098798406635524e+03 -1.523763374105646662e-03
1.774100187308891918e+03 -1.539476976821330112e-03
1.774101576211148540e+03 -1.420787831030945192e-03
1.774102965113171422e+03 -1.957330879332030982e-03
1.774104354015428044e+03 -3.014504294450937039e-03
1.774105742917684438e+03 -1.017790473791913008e-03
1.774107131819940150e+03 -2.659641200397633298e-03
1.774108520722196090e+03 -1.930351782231998214e-03
1.774109909624451802e+03 -1.555048564300554048e-03
1.774111298526707515e+03 -2.944732797585114525e-03
1.774112687428963227e+03 -1.599851381066552669e-03
1.774114076331219167e+03 -1.697571123328245335e-03
1.774115465233475561e+03 -1.595596722738013007e-03
1.774116854135732183e+03 -1.927715805563168239e-03
1.774118243037755065e+03 -2.414708279309007999e-03
1.774119631940010777e+03 -1.816922065815962384e-04
1.774121020842267399e+03 -2.221087172166180679e-03
1.774122409744523793e+03 -1.101466775259685171e-03
1.774123798646779505e+03 -1.132531089140798031e-03
1.774125187549035218e+03 -2.065704460118444885e-03
1.774126576451291612e+03 -2.155111922190200424e-03
1.774127965353548234e+03 -3.262255360105825730e-04
1.774129354255571116e+03 -1.947399399080285143e-03
1.774130743157826828e+03 -1.839552534900534830e-03
1.774132132060082768e+03 -1.897308097288719075e-03
1.774133520962338480e+03 -3.069917546705602795e-03
1.774134909864594420e+03 -1.094712219307458767e-03
1.774136298766850132e+03 -1.261797992878621599e-03
1.774137687669105844e+03 -2.195062963991856186e-03
1.774139076571129635e+03 -6.054646981631384151e-04
1.774140465473386712e+03 -1.241381671519881102e-03
1.774141854375643106e+03 -1.188998639347516040e-03
1.774143243277899046e+03 2.257401129598379796e-04
1.774144632180154758e+03 -1.010238010359598704e-03
1.774146021082410471e+03 -2.134908526437051535e-03
1.774147409984433352e+03 -1.040667411974727230e-03
1.774148798886689292e+03 -2.545411435017186363e-03
1.774150187788945686e+03 3.648647028879903331e-04
1.774151576691202308e+03 -1.613668303133364290e-03
1.774152965593458021e+03 -2.010791358975083654e-03
1.774154354495713733e+03 3.920233885112978101e-04
1.774155743397736614e+03 -3.457213631155031663e-04
1.774157132299992327e+03 5.704061847833230559e-05
1.774158521202248266e+03 -7.586187062349480925e-04
1.774159910104503979e+03 -1.069186372850472466e-03
1.774161299006761283e+03 -7.682201963585821858e-04
1.774162687908785529e+03 -1.259791163015444582e-03
1.774164076811041241e+03 -6.474580036259780513e-04
1.774165465713296953e+03 -3.805375658387788462e-04
1.774166854615552893e+03 -5.683890062431196100e-04
1.774168243517808605e+03 -2.030214054906442911e-03
1.774169632419831714e+03 -5.182441829587602911e-04
1.774171021322087427e+03 -8.839218733454057286e-04
1.774172410224343821e+03 -1.436537658288550290e-03
1.774173799126600215e+03 -1.320121070934154872e-03
1.774175188028623324e+03 -2.586080016575786900e-03
1.774176576930879037e+03 -1.745180594631356996e-03
1.774177965833134976e+03 -6.586562013422003758e-04
1.774179354735390689e+03 -1.073468967324631151e-03
1.774180743637413570e+03 6.898252509501823226e-05
1.774182132539670192e+03 1.166841802787255133e-03
1.774183521441926587e+03 1.012643145316571847e-03
1.774184910344182981e+03 1.212202211713364619e-04
1.774186299246206772e+03 1.833985351706868272e-04
1.774187688148462485e+03 -6.088214256809720837e-04
1.774189077050718197e+03 2.571099901649276376e-05
1.774190465952973909e+03 -5.376255864935064466e-04
1.774191854854997018e+03 -1.994495623544478846e-03
1.774193243757252731e+03 5.781732112630777465e-05
1.774194632659508443e+03 -4.263316678738693355e-04
1.774196021561764837e+03 -1.507291418999967547e-03
1.774197410463788628e+03 -1.164950130164044140e-03
1.774198799366044341e+03 -1.419984224873438450e-03
1.774200188268300053e+03 -1.004075117425395902e-03
1.774201577170555993e+03 4.066956590882409017e-04
1.774202966072579557e+03 -1.965602053344950306e-03
1.774204354974836178e+03 6.711548108833120807e-04
1.774205743877091891e+03 1.338711449147655941e-03
1.774207132779115454e+03 -5.612570037696329450e-04
1.774208521681371849e+03 2.455432583996497442e-04
1.774209910583627789e+03 6.941447380204301965e-05
1.774211299485650670e+03 4.364740211830753225e-04
1.774212688387906610e+03 3.020351052067660191e-04
1.774214077290162322e+03 -6.486687042051020313e-04
1.774215466192418035e+03 -5.398677236798654633e-04
1.774216855094440916e+03 -7.946349367335958647e-04
1.774218243996697538e+03 1.009600984549496872e-04
1.774219632898953932e+03 3.690719604492187500e-04
1.774221021800977041e+03 -5.872249603271484375e-04
1.774222410703232754e+03 -4.916113512956066245e-04
1.774223799605489148e+03 -1.221064173047903267e-03
1.774225188507512712e+03 -9.328885085801985610e-05
1.774226577409768652e+03 5.148177028115874521e-04
1.774227966312024364e+03 -2.410307778479836571e-04
1.774229355214047473e+03 1.009649281191293824e-03
1.774230744116303867e+03 -5.846557588511380743e-04
1.774232133018560262e+03 5.221175019665125205e-06
1.774233521920583144e+03 4.471557355398836364e-04
1.774234910822839083e+03 5.614949356469445263e-04
1.774236299725094796e+03 4.794021373442092226e-04
1.774237688627117677e+03 4.939305599676035996e-04
1.774239077529373617e+03 3.121298348898182695e-04
1.774240466431629329e+03 1.136547282592159647e-03
1.774241855333652893e+03 -5.759265777660615981e-05
1.774243244235909287e+03 1.643874297263536732e-03
1.774244633137933079e+03 6.690639140460863388e-04
1.774246022040189473e+03 9.814533460208441085e-04
1.774247410942445413e+03 1.857087164258919287e-03
1.774248799844468294e+03 8.511605315422166029e-04
1.774250188746724007e+03 2.688417257794561976e-03
1.774251577648979719e+03 8.788030163797699856e-04
1.774252966551003510e+03 7.892203479595849558e-04
1.774254355453259905e+03 2.059759935741922732e-04
1.774255744355283014e+03 7.576888025646599800e-04
1.774257133257538726e+03 -3.462904398359167857e-04
1.774258522159794438e+03 7.272211912514592314e-04
1.774259911061817320e+03 7.247666550462827928e-04
1.774261299964073260e+03 5.615199440607288039e-04
1.774262688866096141e+03 -3.769323394320345244e-05
1.774264077768353445e+03 1.097467934862983441e-05
1.774265466670610522e+03 5.145548938312316523e-04
1.774266855572633403e+03 6.155678342834036698e-04
1.774268244474889116e+03 1.669527937742110169e-05
1.774269633376912225e+03 -6.587467530350110678e-06
1.774271022279167937e+03 1.280606982509979730e-04
1.774272411181423649e+03 1.322276116957343817e-04
1.774273800083446758e+03 1.170051526717452717e-03
1.774275188985702471e+03 2.705175802126813522e-04
1.774276577887726035e+03 -9.165300788851471481e-04
1.774277966789982429e+03 2.200069381863567486e-04
1.774279355692238369e+03 1.861481157162891975e-03
1.774280744594261250e+03 -4.910670630222657707e-04
1.774282133496517190e+03 -3.254260668996700190e-04
1.774283522398540072e+03 -7.762538204343361059e-04
1.774284911300796466e+03 8.553742889245707914e-04
1.774286300202820030e+03 -8.276135622442559736e-05
1.774287689105076652e+03 1.193070924698558244e-03
1.774289078007100215e+03 4.163691731404739471e-04
1.774290466909356155e+03 1.226543763248821861e-03
1.774291855811611867e+03 3.845794691659243369e-05
1.774293244713634749e+03 6.235898140569684500e-04
1.774294633615890461e+03 -1.523541351807100597e-03
1.774296022517913570e+03 3.760239151306965510e-04
1.774297411420169283e+03 7.222617002191622504e-04
1.774298800322192847e+03 1.770711922874257382e-03
1.774300189224449468e+03 8.422353572012930556e-05
1.774301578126472350e+03 8.641187191631427567e-04
1.774302967028728062e+03 7.207415118255511288e-04
1.774304355930751171e+03 -1.039440009031888934e-04
1.774305744833007566e+03 -1.732218557815023985e-04
1.774307133735031357e+03 -3.275898233168206275e-05
1.774308522637287069e+03 -4.601838592952489648e-04
1.774309911539310633e+03 1.175140663010054709e-04
1.774311300441567028e+03 3.611720061602596843e-05
1.774312689343822967e+03 1.806170488382941031e-03
1.774314078245845849e+03 -9.565678806726651828e-04
1.774315467148101561e+03 1.508179143014931611e-03
1.774316856050124670e+03 1.729845260721285527e-03
1.774318244952380383e+03 -4.676232844600392013e-04
1.774319633854403264e+03 5.666729145312743299e-04
1.774321022756658977e+03 1.125242318638974837e-03
1.774322411658682768e+03 -1.696715637822254763e-04
1.774323800560939162e+03 7.115700818773884606e-04
1.774325189462962726e+03 5.896212843259363012e-05
1.774326578365219348e+03 4.841699058000248357e-04
1.774327967267242229e+03 7.086879137767621017e-04
1.774329356169497942e+03 8.505489225907325590e-05
1.774330745071521051e+03 2.063638582081583905e-04
1.774332133973543932e+03 6.217644072270545053e-05
1.774333522875800327e+03 9.627099597415700316e-04
1.774334911777824118e+03 -2.099966162412147952e-04
1.774336300680079830e+03 3.276466129835675645e-04
1.774337689582102712e+03 -4.742370664867490149e-04
1.774339078484358652e+03 4.676890853119175517e-04
1.774340467386381533e+03 1.119718219190879438e-03
1.774341856288637246e+03 2.453217006743724227e-04
1.774343245190660355e+03 1.702321767107273232e-03
1.774344634092916749e+03 -2.774768757236589778e-04
1.774346022994941222e+03 9.944162823338764667e-05
1.774347411897197617e+03 1.900259651794966587e-03
1.774348800799220498e+03 7.245943182179193087e-04
1.774350189701476211e+03 4.632781646007888554e-04
1.774351578603499320e+03 5.411254542149190883e-04
1.774352967505522201e+03 6.793094038564095882e-04
1.774354356407777914e+03 7.039059233933109283e-04
1.774355745309801705e+03 4.126861458616515321e-03
1.774357134212058099e+03 1.515400642051467628e-03
1.774358523114080981e+03 7.725792453370239343e-04
1.774359912016336921e+03 1.237336785419262952e-03
1.774361300918359802e+03 1.321767728278855358e-03
1.774362689820615515e+03 1.386379023407657840e-03
1.774364078722638396e+03 2.271153716391083321e-03
1.774365467624661505e+03 4.217137672017923222e-04
1.774366856526918582e+03 2.459738814462486545e-03
1.774368245428943055e+03 -5.094709780910644525e-04
1.774369634331198768e+03 1.544087154144113683e-03
1.774371023233221649e+03 7.781602287149080865e-04
1.774372412135244531e+03 9.777334907821177978e-04
1.774373801037500471e+03 1.260010064321637202e-03
1.774375189939523352e+03 3.198251394352480403e-03
1.774376578841779292e+03 5.873218285872283673e-04
1.774377967743802174e+03 1.526077196408515135e-03
1.774379356646058568e+03 1.675075333043896109e-03
1.774380745548082132e+03 4.873323045948563248e-04
1.774382134450105241e+03 2.798607945466713431e-03
1.774383523352360953e+03 1.140562268397316004e-03
1.774384912254383835e+03 1.582180456522364054e-03
1.774386301156640229e+03 2.071688218806322368e-03
1.774387690058664020e+03 1.068251732942115950e-03
1.774389078960686902e+03 1.001721171068448157e-03
1.774390467862943524e+03 1.255471239436145581e-03
1.774391856764967088e+03 1.036772796059848289e-03
1.774393245667222800e+03 1.476057817678455564e-03
1.774394634569245909e+03 3.014730080976413262e-03
1.774396023471268791e+03 1.712064470113183745e-03
1.774397412373524503e+03 1.901690463206984205e-03
1.774398801275547385e+03 2.546996006360879861e-03
1.774400190177570494e+03 1.484226656465859051e-03
1.774401579079826888e+03 1.386147419195626895e-04
1.774402967981850679e+03 7.260961062311999115e-04
1.774404356884106392e+03 9.607279947900781991e-04
1.774405745786129273e+03 4.696111873765396183e-04
1.774407134688153064e+03 4.255353186053412173e-04
1.774408523590409459e+03 1.557788095462253608e-03
1.774409912492432341e+03 3.925549944505668520e-05
1.774411301394455450e+03 -5.982321926323308503e-05
1.774412690296711844e+03 3.048908339047251559e-04
1.774414079198735408e+03 6.810912497696719470e-04
1.774415468100758289e+03 1.245186132115438937e-03
1.774416857003014229e+03 7.659358308420571859e-04
1.774418245905037111e+03 1.855618635417499718e-03
1.774419634807292823e+03 1.246624834312148877e-03
1.774421023709315932e+03 1.015019833259245274e-03
1.774422412611338814e+03 4.003972529214028242e-04
1.774423801513594526e+03 3.245205933669170761e-03
1.774425190415618317e+03 4.544508422310578055e-04
1.774426579317642563e+03 1.672811426062903450e-03
1.774427968219898958e+03 2.248392163385348752e-03
1.774429357121922067e+03 6.911657227133272130e-04
1.774430746023944948e+03 2.087869011993870316e-03
1.774432134926200661e+03 1.305899118303144313e-03
1.774433523828223542e+03 5.737969530640318894e-04
1.774434912730246651e+03 2.251017089140772143e-03
1.774436301632503046e+03 1.699078910782914065e-03
1.774437690534526837e+03 1.448530866557051766e-03
1.774439079436549719e+03 2.792576189188600289e-03
1.774440468338805431e+03 1.412204707727959807e-03
1.774441857240828313e+03 2.348755370207067372e-03
1.774443246142851422e+03 2.667791957650322843e-03
1.774444635045107134e+03 3.766640418141342650e-03
1.774446023947130243e+03 2.689032780851641213e-03
1.774447412849154489e+03 1.193767958996283518e-03
1.774448801751178735e+03 2.461694356873489475e-03
1.774450190653434447e+03 2.414349182673025673e-03
1.774451579555457556e+03 4.940639507669764008e-03
1.774452968457480438e+03 2.507123485667617224e-03
1.774454357359736377e+03 3.003822759574004131e-03
1.774455746261759259e+03 1.809316931989823907e-03
1.774457135163782141e+03 2.461810376331863282e-03
1.774458524066038763e+03 2.235731919398520340e-03
1.774459912968062326e+03 3.243845427844060936e-03
1.774461301870085208e+03 1.659137946828592725e-03
1.774462690772108090e+03 1.893002808134980341e-03
1.774464079674364029e+03 2.764676778990615702e-03
1.774465468576386911e+03 1.294130982204877434e-03
1.774466857478410475e+03 1.901429584980185439e-03
1.774468246380666869e+03 1.363815763577025386e-03
1.774469635282689978e+03 2.213094979757634917e-03
1.774471024184713542e+03 2.630413048906765638e-03
1.774472413086737333e+03 3.481484388127786822e-03
1.774473801988993046e+03 2.475273091401053449e-03
1.774475190891015927e+03 3.446288968461330704e-03
1.774476579793038809e+03 1.902279343380386400e-03
1.774477968695294749e+03 1.077044495087275955e-03
1.774479357597317630e+03 1.759632991021886639e-03
1.774480746499340739e+03 2.338400250124772484e-03
1.774482135401364303e+03 5.435797348716242539e-04
1.774483524303620698e+03 2.084208734241865812e-03
1.774484913205643579e+03 2.187660976782246358e-03
1.774486302107666688e+03 2.114591893269346379e-03
1.774487691009690252e+03 2.273820043013574654e-03
1.774489079911946874e+03 8.046232892958693483e-04
1.774490468813969756e+03 4.853147972349036721e-04
1.774491857715992637e+03 3.195039685591094525e-03
1.774493246618016428e+03 1.927676379842702126e-03
1.774494635520272823e+03 1.779285029936961138e-03
1.774496024422295704e+03 1.242346775025882089e-03
1.774497413324318813e+03 2.428521538300087990e-03
1.774498802226574526e+03 2.017546271008918701e-03
1.774500191128597407e+03 1.337562140524495291e-03
1.774501580030620289e+03 1.197577641344649280e-03
1.774502968932643171e+03 1.995426315766435366e-03
1.774504357834666962e+03 1.390754286403339535e-03
1.774505746736923356e+03 1.585824845095062940e-03
1.774507135638946920e+03 2.753433672232352691e-04
1.774508524540970711e+03 1.353287355927879076e-03
1.774509913442993593e+03 2.937105517235583108e-04
1.774511302345249305e+03 2.707122340344092493e-03
1.774512691247272414e+03 5.059306870512925158e-04
1.774514080149295296e+03 1.244591716265119885e-03
1.774515469051318405e+03 8.200383521994591973e-05
1.774516857953574799e+03 1.537479131900609808e-03
1.774518246855598363e+03 9.764878352362948988e-04
1.774519635757621245e+03 1.095868891259010880e-03
1.774521024659644354e+03 6.794717969654806566e-04
1.774522413561900066e+03 3.052598222222924207e-04
1.774523802463923175e+03 5.564372873513301343e-04
1.774525191365946057e+03 1.664700528356988229e-03
1.774526580267968939e+03 1.477657595121639744e-03
1.774527969169993185e+03 1.157396436800239847e-03
1.774529358072250488e+03 2.404578832062576055e-04
1.774530746974273370e+03 -8.726817506121697932e-05
1.774532135876296479e+03 -7.873366397981307330e-05
1.774533524778319361e+03 3.539827990359789567e-04
1.774534913680342243e+03 1.253131126891293690e-03
1.774536302582597955e+03 5.575411764456861263e-04
1.774537691484620836e+03 1.219570553724236284e-03
1.774539080386644628e+03 2.188271634585570169e-04
1.774540469288668191e+03 2.028043864441553268e-04
1.774541858190924131e+03 1.015419996954092241e-03
1.774543247092947013e+03 4.546156909260856693e-04
1.774544635994969894e+03 -2.917540670412943626e-04
1.774546024896992776e+03 -5.508680200219107093e-04
1.774547413799016567e+03 2.337059075814718057e-03
1.774548802701272962e+03 2.355661114008533730e-04
1.774550191603296525e+03 -5.830821243171246948e-04
1.774551580505320317e+03 1.491998431953134308e-03
1.774552969407343198e+03 5.452587028907940336e-04
1.774554358309366080e+03 nan
1.774555747211389189e+03 nan
1.774557136113644901e+03 4.575628778338280966e-04
1.774558525015668010e+03 7.390286607766860527e-05
1.774559913917690892e+03 2.884054474531216883e-04
1.774561302819713774e+03 3.910316771504884770e-04
1.774562691721737565e+03 -7.858015065784762498e-04
1.774564080623993959e+03 1.815832435534070477e-03
1.774565469526016841e+03 2.555691455528030787e-04
1.774566858428040405e+03 6.062392807378857995e-04
1.774568247330064196e+03 4.421665434436450326e-04
1.774569636232087078e+03 6.827830784112975948e-04
1.774571025134342790e+03 -2.190981547308679112e-04
1.774572414036365899e+03 2.274509692056225774e-04
1.774573802938389463e+03 -1.300845557264951324e-04
1.774575191840413254e+03 -3.247727522535104328e-04
1.774576580742436136e+03 5.686167200222858042e-04
1.774577969644459017e+03 4.983361118811036050e-04
1.774579358546714730e+03 -1.137142434968319016e-03
1.774580747448737611e+03 4.038852301004869361e-04
1.774582136350760720e+03 -1.523266795047106825e-03
1.774583525252783602e+03 -4.684688775682399609e-04
1.774584914154807166e+03 -6.108862017296656788e-04
1.774586303056830957e+03 -3.588026044837322459e-04
1.774587691959087351e+03 -2.311416593395732022e-04
1.774589080861110915e+03 -8.890580957676696983e-04
1.774590469763134024e+03 -3.421680366081369939e-04
1.774591858665156906e+03 -1.022073638933584938e-03
1.774593247567180015e+03 -1.833096355286611967e-03
1.774594636469202896e+03 -1.127538549299256232e-03
1.774596025371226460e+03 -9.565941180785797471e-04
1.774597414273482855e+03 -2.480162346394032546e-03
1.774598803175505964e+03 -1.837677226696921018e-03
1.774600192077528845e+03 -2.011436943878730510e-03
1.774601580979551954e+03 -1.328367609918612580e-03
1.774602969881574836e+03 -1.985787051131171488e-03
1.774604358783597718e+03 -1.371754985204365340e-04
1.774605747685853430e+03 -2.104948824356411841e-03
1.774607136587877221e+03 -1.604868493165767518e-03
1.774608525489901467e+03 -1.776697553149908515e-03
1.774609914391925258e+03 -1.270815164726268875e-03
1.774611303293948140e+03 -1.732542891366262161e-03
1.774612692195971022e+03 -2.307396481324719417e-03
1.774614081097993903e+03 -1.795716387305246187e-03
1.774615470000249616e+03 -9.440038192300992392e-04
1.774616858902272725e+03 -7.309990397731391809e-04
1.774618247804295606e+03 -1.039927741237400838e-03
1.774619636706319170e+03 -1.543835813653582356e-03
1.774621025608342961e+03 -1.164342642571813968e-03
1.774622414510365843e+03 -1.632377381288852014e-03
1.774623803412388725e+03 -1.422319644417968654e-03
1.774625192314644664e+03 -4.793715194139069879e-04
1.774626581216668228e+03 -1.753875906041368893e-03
1.774627970118692019e+03 -1.155710364881934460e-03
1.774629359020714901e+03 -1.691205891916069959e-04
1.774630747922738465e+03 -2.272291150240302038e-03
1.774632136824762028e+03 -9.665837691910095231e-04
1.774633525726785138e+03 -2.205057197342319419e-03
1.774634914628808019e+03 -3.988854006282682718e-04
1.774636303531063959e+03 -1.001810825410842654e-03
1.774637692433086841e+03 -4.727844392130586826e-04
1.774639081335109722e+03 -5.139967766916164749e-04
1.774640470237132604e+03 -1.403077083767856337e-03
1.774641859139156395e+03 -1.742660716731458947e-03
1.774643248041179959e+03 -1.258490176960891382e-03
1.774644636943203068e+03 -2.675807294089116439e-04
1.774646025845225950e+03 -6.066248844412980290e-04
1.774647414747482344e+03 -2.069055334521618938e-03
1.774648803649505908e+03 -1.419101497864061479e-03
1.774650192551529017e+03 -5.528719975441687140e-04
1.774651581453551898e+03 -2.258739182120828026e-03
1.774652970355574780e+03 -6.934659280368737910e-04
1.774654359257598344e+03 -4.528858156293003034e-04
1.774655748159622135e+03 -8.736748111135561601e-04
1.774657137061645017e+03 -2.281386996784484644e-03
1.774658525963667898e+03 -2.004985556497529409e-03
1.774659914865923838e+03 -9.396495114293301754e-04
1.774661303767946720e+03 -3.220205245624274681e-04
1.774662692669969829e+03 -1.716333659165125702e-03
1.774664081571992710e+03 -1.354441344837198358e-03
1.774665470474016274e+03 -2.098583241887275186e-03
1.774666859376040748e+03 -1.316511413556487042e-03
1.774668248278064311e+03 -4.888905489808248461e-05
1.774669637180087193e+03 -1.590852392708508312e-03
1.774671026082110302e+03 2.218497741207636764e-04
1.774672414984366014e+03 -1.039402780327103315e-03
1.774673803886388896e+03 -1.377724130708246619e-03
1.774675192788411778e+03 -4.554362696951308465e-05
1.774676581690435569e+03 -7.089257459488296220e-04
1.774677970592459133e+03 -5.808729237013476876e-04
1.774679359494482242e+03 -1.773572987451732530e-03
1.774680748396505123e+03 -5.375885625840126636e-04
1.774682137298528005e+03 -1.095752959962004169e-03
1.774683526200550887e+03 -5.185729317283005457e-04
1.774684915102573996e+03 -5.011116618227617892e-04
1.774686304004830390e+03 6.721716728366189386e-04
1.774687692906854636e+03 -1.892078918517281494e-04
1.774689081808878427e+03 -1.344248067144837577e-03
1.774690470710901309e+03 -5.368507858778404085e-04
1.774691859612924191e+03 -5.458098723618576287e-04
1.774693248514947072e+03 3.268168955385952756e-04
1.774694637416970181e+03 1.558193667444252029e-03
1.774696026318993063e+03 5.447501940647470065e-07
1.774697415221016172e+03 1.021455440212371002e-03
1.774698804123039054e+03 9.518405858335299285e-04
1.774700193025295448e+03 1.807291170693670068e-03
1.774701581927319012e+03 5.757420448200267771e-04
1.774702970829342121e+03 -1.600406179513846894e-03
1.774704359731365003e+03 -5.392534531032389111e-04
1.774705748633388566e+03 4.768844942781846896e-05
1.774707137535412357e+03 -1.830463675394078393e-04
1.774708526437435239e+03 -1.963422615277599093e-03
1.774709915339458121e+03 2.600633632235505033e-03
1.774711304241481912e+03 3.899424921318672688e-04
1.774712693143505476e+03 1.175938150464128640e-03
1.774714082045528585e+03 9.207841386082993296e-04
1.774715470947784297e+03 1.151088413015921574e-03
1.774716859849807179e+03 -1.930872634250402342e-04
1.774718248751830060e+03 -4.875494121674428527e-04
1.774719637653853169e+03 -6.671843168404301139e-05
1.774721026555876051e+03 -1.352941559747966593e-03
1.774722415457899615e+03 -1.281874643279667936e-04
1.774723804359923406e+03 -4.310647463237060606e-04
1.774725193261946288e+03 3.693626149356976640e-04
1.774726582163970079e+03 -1.046704024548095191e-03
1.774727971065993643e+03 9.107357172219998631e-04
1.774729359968016524e+03 7.209248401274237494e-04
1.774730748870039406e+03 -1.158154812828104951e-03
1.774732137772295346e+03 -1.098749882139093970e-03
1.774733526674318909e+03 -8.216223146133572186e-04
1.774734915576342473e+03 3.818624711415807838e-04
1.774736304478365355e+03 -6.046706172553317771e-04
1.774737693380388464e+03 -8.956243794255858148e-04
1.774739082282411346e+03 2.838871130078857163e-03
1.774740471184434455e+03 6.382122380474974932e-04
1.774741860086457336e+03 -1.105367586187178119e-03
1.774743248988480218e+03 1.587776117442096790e-04
1.774744637890503100e+03 -2.680328130091336192e-04
1.774746026792527573e+03 -5.983762460535224648e-04
1.774747415694551819e+03 1.542545936322747835e-03
1.774748804596574928e+03 -2.138795279177374553e-03
1.774750193498830640e+03 4.890776050503475858e-05
1.774751582400853522e+03 9.987064985266247419e-04
1.774752971302876404e+03 7.551140928607757985e-04
1.774754360204899513e+03 9.391901757451748267e-04
1.774755749106922394e+03 1.559717279974393023e-03
1.774757138008945958e+03 4.191302150213793709e-05
1.774758526910969749e+03 1.735432033518335970e-04
1.774759915812992631e+03 -7.184692724817587361e-04
1.774761304715015513e+03 -2.355438259418196623e-04
1.774762693617038622e+03 2.062961234070348482e-03
1.774764082519061503e+03 2.580404004973502197e-03
1.774765471421085067e+03 1.267145215658072033e-03
1.774766860323108858e+03 8.357424149763037491e-04
1.774768249225365253e+03 5.835017149089516408e-04
1.774769638127388816e+03 5.699202866162877967e-04
1.774771027029411698e+03 1.321582593013737039e-03
1.774772415931434807e+03 6.712057829123541097e-04
1.774773804833457689e+03 1.190204641504655214e-03
1.774775193735480798e+03 8.820770501380970074e-04
1.774776582637503680e+03 1.615042499133467757e-03
1.774777971539526561e+03 1.624902106520442757e-03
1.774779360441550352e+03 7.756513863199643311e-06
1.774780749343573916e+03 1.243700812072479067e-03
1.774782138245596798e+03 4.630244251782045239e-04
1.774783527147619907e+03 2.461495444661121468e-04
1.774784916049643471e+03 1.989914123199820750e-03
1.774786304951667034e+03 1.908015792928541288e-03
1.774787693853922747e+03 2.633496197599782818e-03
1.774789082755945856e+03 1.615983328277836861e-03
1.774790471657968737e+03 1.037570245926433543e-03
1.774791860559992301e+03 1.076941605793635404e-03
1.774793249462016092e+03 2.214160786682128901e-04
1.774794638364038974e+03 4.011019840419738358e-04
1.774796027266061856e+03 -8.703933095777216522e-05
1.774797416168084965e+03 1.306874542008396034e-03
1.774798805070107846e+03 -8.320929587357639434e-05
1.774800193972130728e+03 1.507828644793596240e-03
1.774801582874153837e+03 1.422349427964819668e-03
1.774802971776177401e+03 8.557799581674352396e-04
1.774804360678201874e+03 4.917917697309093228e-04
1.774805749580458269e+03 -1.278038430155614691e-03
1.774807138482481150e+03 1.697270725582011863e-03
1.774808527384504032e+03 3.384329202989366792e-03
1.774809916286527141e+03 1.740066055992528504e-03
1.774811305188550023e+03 1.108791148962229300e-03
1.774812694090572904e+03 5.893791690205762990e-04
1.774814082992596695e+03 2.925129533841497320e-03
1.774815471894620259e+03 1.010541955000388015e-03
1.774816860796643141e+03 1.397134600148453032e-03
1.774818249698666250e+03 2.420464106898112533e-03
1.774819638600689132e+03 4.460590969586064602e-04
1.774821027502712013e+03 8.181818908157278969e-04
1.774822416404734895e+03 1.411874990755235260e-03
1.774823805306758686e+03 9.854556579096396263e-04
1.774825194209015763e+03 1.700249663742381401e-03
1.774826583111039554e+03 8.478021132907187507e-06
1.774827972013062436e+03 2.479668725148265196e-03
1.774829360915085317e+03 1.601285610279834515e-04
1.774830749817108199e+03 1.567522120868192204e-03
1.774832138719131308e+03 8.235141707391147037e-04
1.774833527621154190e+03 3.253599625855141397e-03
1.774834916523177299e+03 1.436054315486545718e-03
1.774836305425200180e+03 1.318629761405176737e-03
1.774837694327223744e+03 1.894531367235607888e-03
1.774839083229247308e+03 2.372701891851347611e-03
1.774840472131270417e+03 3.193990241734390167e-05
1.774841861033293299e+03 1.406885688857606453e-03
1.774843249935549693e+03 2.897385104205341122e-03
1.774844638837573484e+03 3.666624873953638897e-03
1.774846027739596366e+03 1.369322725687460718e-03
1.774847416641619247e+03 1.778112049567237563e-03
1.774848805543643039e+03 2.414086362083844861e-03
1.774850194445666602e+03 1.105728278057327429e-03
1.774851583347689484e+03 6.677304510065429355e-04
1.774852972249712593e+03 1.214984296340704262e-03
1.774854361151735475e+03 2.126814436831159227e-03
1.774855750053758356e+03 1.712925204671256196e-03
1.774857138955781238e+03 1.293381571140672648e-03
1.774858527857804347e+03 3.283847494994329708e-03
1.774859916759827911e+03 1.039628192422981101e-03
1.774861305662084533e+03 2.466565461785918956e-03
1.774862694564108097e+03 1.348921698981930817e-03
1.774864083466131660e+03 1.598013912462281638e-03
1.774865472368154542e+03 2.257428660509264162e-03
1.774866861270177651e+03 1.493514303900544959e-03
1.774868250172200533e+03 1.244482561251425423e-03
1.774869639074223642e+03 -4.513604346900734754e-05
1.774871027976247206e+03 1.323496289876935350e-03
1.774872416878270769e+03 2.824893143933637774e-03
1.774873805780293651e+03 2.211851232774231235e-03
1.774875194682316760e+03 2.303484872370198389e-03
1.777733559550695645e+03 1.649088514703578312e-04
1.777734948451788796e+03 3.575226467731340563e-04
1.777736337352647524e+03 -8.505595382215513922e-04
1.777737726253739083e+03 4.282759582481254768e-04
1.777739115154597812e+03 -2.590940054807422399e-04
1.777740504055689371e+03 -7.726439847965949070e-05
1.777741892956548327e+03 -3.466256514996768345e-04
1.777743281857639886e+03 8.648924276803970912e-04
1.777744670758498842e+03 1.580359672694875428e-03
1.777746059659358252e+03 -8.661143583041930327e-04
1.777747448560217663e+03 1.190601651782086101e-03
1.777748837461309222e+03 1.056303220678733723e-03
1.777750226362168860e+03 1.912632632740107752e-04
1.777751615263028270e+03 -4.906627532831331351e-04
1.777753004163887226e+03 5.479265228292007350e-05
1.777754393064745955e+03 -4.410063032181943399e-04
1.777755781965604683e+03 9.604959767699483564e-04
1.777757170866464321e+03 2.600427222494428037e-04
1.777758559767323732e+03 5.525331737998850912e-04
1.777759948667949629e+03 2.085351902563203907e-04
1.777761337568808585e+03 4.022916582075986014e-04
1.777762726469667314e+03 -1.413271255934711590e-03
1.777764115370526042e+03 6.927602866374504842e-04
1.777765504271152849e+03 -2.691618213348512256e-04
1.777766893172012260e+03 5.177764178256882843e-04
1.777768282072638840e+03 -9.960199012223336368e-04
1.777769670973498478e+03 -2.714093875657574984e-04
1.777771059874124376e+03 -3.248977155266841166e-04
1.777772448774983104e+03 -1.100278457363268458e-04
1.777773837675609002e+03 -1.908563266023621807e-03
1.777775226576467958e+03 6.842161599125429206e-04
1.777776615477093856e+03 3.092232464380062495e-04
1.777778004377719753e+03 -3.138575965062617712e-04
1.777779393278346333e+03 5.275756805441789155e-04
1.777780782179206653e+03 5.797032955259240339e-04
1.777782171079833233e+03 -1.013225699585951212e-03
1.777783559980459358e+03 -8.401750032284160952e-04
1.777784948881085256e+03 -1.200024911635066971e-04
1.777786337781711154e+03 -1.645389432838317845e-04
1.777787726682337279e+03 -1.742643482061878579e-03
1.777789115582963177e+03 6.132988279555773303e-04
1.777790504483589075e+03 -8.293134721416572930e-04
1.777791893384215882e+03 -1.812508130418333252e-03
1.777793282284609631e+03 -1.325684164992235736e-04
1.777794671185235529e+03 1.412161000033496094e-03
1.777796060085861654e+03 1.445194116380443816e-03
1.777797448986488234e+03 1.093930030593437408e-05
1.777798837886881984e+03 6.823903126367270033e-04
1.777800226787507881e+03 -2.652392096191835691e-04
1.777801615687901176e+03 2.112547970102296446e-04
1.777803004588527756e+03 1.105475275151701631e-03
1.777804393489154563e+03 -2.259412153281514790e-04
1.777805782389547630e+03 -1.630867650189493645e-03
1.777807171289940698e+03 2.799287096078018067e-04
1.777808560190566595e+03 -1.139015638511042816e-03
1.777809949090959890e+03 -1.447849530556988285e-04
1.777811337991352957e+03 -4.685810756374086949e-04
1.777812726891979537e+03 -1.318826010699547524e-03
1.777814115792374196e+03 2.548390107920406322e-04
1.777815504692767945e+03 1.892115550187201123e-04
1.777816893593161012e+03 1.723566983489188686e-04
1.777818282493554307e+03 -2.295593696863829081e-04
1.777819671393947374e+03 -6.911576253815221449e-04
1.777821060294340441e+03 -9.624073722580561707e-05
1.777822449194733736e+03 -4.669114913214977847e-04
1.777823838095126803e+03 -1.476102210054675012e-03
1.777825226995520552e+03 -1.088414530792114476e-03
1.777826615895914301e+03 -5.233533144625157618e-04
1.777828004796307596e+03 -5.626124527674525311e-04
1.777829393696468514e+03 3.649860506722557574e-04
1.777830782596862491e+03 -1.927541629630047382e-03
1.777832171497255558e+03 -5.403459979487212905e-04
1.777833560397415795e+03 2.915546088578802042e-04
1.777834949297808862e+03 8.010264351214768652e-04
1.777836338198202156e+03 -2.795332830165531135e-04
1.777837727098363075e+03 6.272260744222268869e-05
1.777839115998757052e+03 -1.364009180514824671e-03
1.777840504898917288e+03 -9.074395868279294675e-04
1.777841893799077525e+03 -1.101705947074371750e-03
1.777843282699470592e+03 -1.736407668609163402e-03
1.777844671599631738e+03 1.213803215054820583e-03
1.777846060499792657e+03 -1.525423238015743976e-03
1.777847449400185951e+03 9.710124418405019497e-04
1.777848838300346870e+03 -1.089771118277793605e-03
1.777850227200507788e+03 4.232828140896538471e-04
1.777851616100668025e+03 -1.307145445013424556e-03
1.777853005000828489e+03 -7.806885303357491424e-04
1.777854393900988725e+03 -1.961086326482841535e-03
1.777855782801149189e+03 -1.002908807584690365e-04
1.777857171701309426e+03 -1.085464701008787003e-03
1.777858560601469662e+03 -3.839382073445030130e-05
1.777859949501631263e+03 -1.362852193814489965e-03
1.777861338401793091e+03 7.830596854434546117e-04
1.777862727301953328e+03 1.326560004103471968e-04
1.777864116202113792e+03 -5.225071210083198636e-04
1.777865505102274028e+03 -6.323824558085444636e-04
1.777866894002201434e+03 6.513443311939592917e-05
1.777868282902361670e+03 nan
1.777869671802521907e+03 nan
1.777871060702450222e+03 -1.135393335515710866e-03
1.777872449602611141e+03 -1.225130639919358444e-03
1.777873838502538774e+03 -1.365632529336302525e-03
1.777875227402699011e+03 1.561109498300350396e-04
1.777876616302627099e+03 -5.024338844725750874e-04
1.777878005202788017e+03 -1.998098033718642696e-04
1.777879394102715651e+03 -2.318852556833173040e-03
1.777880783002643057e+03 -4.384029087022289772e-04
1.777882171902803520e+03 -1.379083447922591077e-03
1.777883560802731608e+03 -5.817111133623598107e-04
1.777884949702659696e+03 -7.916772630028878766e-04
1.777886338602587102e+03 -1.699920872481830436e-03
1.777887727502747566e+03 -1.761319881417922062e-03
1.777889116402674972e+03 -2.257339880279984889e-03
1.777890505302602605e+03 -7.429693725991004527e-04
1.777891894202530693e+03 -1.122225408793031676e-03
1.777893283102458781e+03 -1.564917934176568437e-03
1.777894672002387097e+03 -2.218756646582775716e-03
1.777896060902315185e+03 -9.414294070556605831e-04
1.777897449802242591e+03 -2.359255300424467627e-03
1.777898838702170224e+03 1.270309622516396786e-04
1.777900227601864799e+03 -2.182005381054841209e-03
1.777901616501792205e+03 -2.483306068308599457e-03
1.777903005401719611e+03 -2.239586117404379628e-03
1.777904394301647017e+03 -1.533346661411583156e-03
1.777905783201342501e+03 -1.301405077301254209e-03
1.777907172101271271e+03 -9.885971208238863994e-04
1.777908561001199587e+03 7.726541604591297130e-05
1.777909949900894162e+03 -1.540114293235306242e-03
1.777911338800821568e+03 -1.320221555840328520e-03
1.777912727700516143e+03 -1.782678735433362860e-03
1.777914116600443776e+03 -1.243573544704501543e-03
1.777915505500138352e+03 -2.102986475311374726e-03
1.777916894399833609e+03 -1.091714155146195075e-03
1.777918283299761924e+03 -1.948925566044534818e-03
1.777919672199456500e+03 -1.760500808324017008e-03
1.777921061099151075e+03 6.194525127076300208e-03
1.777922449999078708e+03 -2.811854619519937870e-03
1.777923838898773965e+03 -2.010812714199450291e-03
1.777925227798469450e+03 7.253094111553393120e-04
1.777926616698164025e+03 -1.811662424110349612e-03
1.777928005597859283e+03 -1.889060279764098738e-03
1.777929394497554540e+03 -1.000012791603221984e-03
1.777930783397482173e+03 -9.881584108706320535e-04
1.777932172297176749e+03 -1.150478379541630680e-03
1.777933561196871551e+03 -8.827296516232818746e-04
1.777934950096333296e+03 -7.687061137431339120e-04
1.777936338996027871e+03 -6.595781863630856279e-04
1.777937727895722446e+03 -2.570332550017484508e-03
1.777939116795417931e+03 -3.026420951189212616e-03
1.777940505695113870e+03 -1.492304526241161611e-03
1.777941894594809355e+03 -1.140431856503809627e-03
1.777943283494271100e+03 -6.863474503659983128e-04
1.777944672393965675e+03 -1.306335155304094719e-03
1.777946061293660250e+03 -2.146967878574490562e-03
1.777947450193122222e+03 -1.293444295707657510e-03
1.777948839092816797e+03 -1.141240430139189854e-03
1.777950227992278542e+03 -1.606455674139195544e-03
1.777951616891973799e+03 8.804163545461651807e-05
1.777953005791669284e+03 -1.036759107588491879e-03
1.777954394691131711e+03 -3.594515926765851077e-04
1.777955783590594137e+03 -9.687305723012906711e-04
1.777957172490288940e+03 -9.478428067571931237e-04
1.777958561389750685e+03 -1.205018136507751692e-03
1.777959950289212657e+03 -9.448848867518178096e-04
1.777961339188907232e+03 -2.015734325180984499e-03
1.777962728088369659e+03 -8.607115914369689591e-04
1.777964116987832085e+03 -2.258520181814716032e-03
1.777965505887294057e+03 -9.520312081519044511e-04
1.777966894786988632e+03 -2.170672117713934313e-03
1.777968283686450604e+03 -6.540036058529929974e-04
1.777969672585912349e+03 1.113856601249185729e-04
1.777971061485374776e+03 -3.468178216557982196e-04
1.777972450384837202e+03 -7.936588753058027024e-04
1.777973839284299856e+03 -4.790372729625014259e-04
1.777975228183762283e+03 2.880312717152833102e-04
1.777976617083224255e+03 5.492973006968049354e-03
1.777978005982686000e+03 -1.347686965761596412e-03
1.777979394881914914e+03 -2.032775483957083296e-03
1.777980783781376658e+03 -1.253576972827241676e-04
1.777982172680838630e+03 -8.253936989170984617e-04
1.777983561580300375e+03 -1.493373028344513465e-03
1.777984950479529289e+03 -8.891041505104668730e-04
1.777986339378992625e+03 -8.103460801718309625e-04
1.777987728278455734e+03 -1.127541009651622517e-03
1.777989117177684648e+03 2.092780867746224516e-04
1.777990506077146620e+03 8.570528385354325707e-04
1.777991894976608364e+03 8.154909319475489582e-04
1.777993283875837278e+03 7.594296632653652068e-04
1.777994672775299250e+03 2.196279312523863325e-03
1.777996061674528164e+03 5.604300584345356384e-04
1.777997450573757760e+03 -1.490435035896631177e-03
1.777998839473220187e+03 5.672476029721096324e-04
1.778000228372449328e+03 1.336549381201201925e-04
1.778001617271911755e+03 -1.590246750891033400e-04
1.778003006171141578e+03 -2.973672422956763484e-04
1.778004395070370492e+03 -2.458340669286851465e-03
1.778005783969599406e+03 -2.920545383287009855e-04
1.778007172869061151e+03 -7.907653097971589773e-05
1.778008561768290974e+03 -1.158755985790183018e-03
1.778009950667520570e+03 -1.274550402522223180e-03
1.778011339566749712e+03 -1.812998774658458601e-03
1.778012728465978626e+03 6.881132172507076206e-04
1.778014117365207539e+03 -1.164906746887073297e-03
1.778015506264436453e+03 -1.711799174401118506e-03
1.778016895163666277e+03 -7.487617469914553681e-05
1.778018284062895873e+03 2.654973113647152161e-04
1.778019672962125469e+03 -3.934682914912279728e-04
1.778021061861355292e+03 1.647224782629574946e-03
1.778022450760584206e+03 -6.205183814325110347e-04
1.778023839659580290e+03 1.381893520253640872e-04
1.778025228558809431e+03 -8.746014636427101863e-04
1.778026617458038345e+03 -1.808306947184146196e-04
1.778028006357267486e+03 6.647068248237797405e-04
1.778029395256263570e+03 -2.490853800611869673e-04
1.778030784155492483e+03 2.754928595813943559e-04
1.778032173054722080e+03 -1.218880522189325077e-03
1.778033561953719754e+03 -7.733976705304179688e-04
1.778034950852949351e+03 1.856556001195386330e-03
1.778036339751945434e+03 1.730057294966336201e-04
1.778037728651174575e+03 -5.048132420470974324e-04
1.778039117550170658e+03 1.042021127982017958e-03
1.778040506449399572e+03 -4.816116346151311234e-05
1.778041895348395656e+03 -8.746602493736599371e-04
1.778043284247392648e+03 -5.336098064390171203e-05
1.778044673146622245e+03 -2.676755762402338590e-03
1.778046062045618555e+03 -2.199027364061745260e-03
1.778047450944614639e+03 -1.835929444107264885e-04
1.778048839843844235e+03 -8.554914990455131374e-04
1.778050228742841000e+03 -5.504564429286151750e-04
1.778051617641837311e+03 9.533947606943371511e-06
1.778053006540833394e+03 -5.212197023920506211e-04
1.778054395439830159e+03 -1.234003323020482767e-03
1.778055784338827152e+03 -2.090680059034788485e-04
1.778057173237823235e+03 -2.188868520642150983e-03
1.778058562136819319e+03 -2.421103161005522253e-04
1.778059951035815629e+03 2.761227675727173647e-04
1.778061339934811713e+03 -1.015468168845012897e-03
1.778062728833808023e+03 9.253602000902638736e-05
1.778064117732804789e+03 5.041380172408072013e-04
1.778065506631802236e+03 -1.450826754347378511e-03
1.778066895530799002e+03 -5.738962815133863415e-04
1.778068284429795312e+03 5.306787090477715907e-04
1.778069673328791396e+03 -8.469252637055557642e-04
1.778071062227554876e+03 -5.233904438155523309e-04
1.778072451126550959e+03 -1.107961953680236533e-03
1.778073840025547042e+03 6.954832573093927550e-04
1.778075228924543126e+03 1.366991908103409870e-03
1.778076617823306378e+03 -6.327451595633526438e-04
1.778078006722303371e+03 8.986209667682931723e-04
1.778079395621067988e+03 -1.299356088616310245e-03
1.778080784520064981e+03 -1.394121419086902236e-03
1.778082173418828233e+03 6.451853270572627252e-05
1.778083562317824317e+03 -3.656186679057427114e-05
1.778084951216587569e+03 -1.333888747299338817e-03
1.778086340115583880e+03 -1.039642043805022453e-03
1.778087729014347133e+03 -1.626366526454203765e-03
1.778089117913343898e+03 -6.502559570480404005e-04
1.778090506812108060e+03 3.829884552450923962e-04
1.778091895710871313e+03 -1.263132499849106694e-04
1.778093284609867396e+03 -1.077551888543748504e-03
1.778094673508631558e+03 -2.372405030093061029e-03
1.778096062407395493e+03 -1.101529845056292700e-03
1.778097451306158973e+03 -7.753335693732044120e-04
1.778098840204922226e+03 -1.890086804905433127e-03
1.778100229103918991e+03 -5.255612941588161391e-04
1.778101618002682926e+03 -1.122843748470492287e-03
1.778103006901446406e+03 -9.111528879686137117e-04
1.778104395800209659e+03 3.372055571522203365e-04
1.778105784698973139e+03 -2.335344433834762867e-06
1.778107173597736391e+03 5.685726239785804381e-04
1.778108562496499644e+03 8.993082070636315706e-04
1.778109951395262897e+03 2.983101282942879351e-04
1.778111340294027741e+03 -1.296714472987625655e-03
1.778112729192792358e+03 8.846415963958964568e-04
1.778114118091323007e+03 -1.748675079293215973e-03
1.778115506990086260e+03 -6.619299086085828066e-04
1.778116895888849513e+03 5.793956172628345058e-04
1.778118284787612765e+03 1.164065008387282774e-03
1.778119673686376018e+03 -1.065391460136622115e-03
1.778121062584906667e+03 -5.454709152508119274e-04
1.778122451483669920e+03 1.232416232491928554e-03
1.778123840382433855e+03 -1.011010201086293137e-04
1.778125229280965186e+03 4.229042516425973730e-04
1.778126618179729121e+03 2.934410911825668933e-04
1.778128007078260225e+03 4.987394453694893315e-04
1.778129395977023705e+03 7.697433012754384407e-04
1.778130784875554127e+03 4.518698856048608548e-04
1.778132173774317607e+03 9.939986231237707415e-04
1.778133562672848029e+03 4.606225230301408402e-04
1.778134951571611964e+03 4.818705166333980827e-04
1.778136340470143068e+03 -2.449919485902896099e-05
1.778137729368673718e+03 2.727527020396358637e-05
1.778139118267436970e+03 -8.049319764245055353e-04
1.778140507165967620e+03 1.248221199645405122e-03
1.778141896064498724e+03 -7.063772497044595866e-04
1.778143284963262658e+03 7.009820315206916064e-04
1.778144673861793081e+03 1.437224246247925663e-04
1.778146062760324412e+03 -4.272459426029051599e-04
1.778147451658855516e+03 1.639023523026583717e-03
1.778148840557386166e+03 -4.371360750654584848e-04
1.778150229456149418e+03 8.976516411918211702e-04
1.778151618354679840e+03 9.953935268243174761e-04
1.778153007253210262e+03 -7.962494050941515411e-04
1.778154396151740912e+03 -1.085348302181765590e-03
1.778155785050271334e+03 -5.662026124326757781e-04
1.778157173948803347e+03 -2.514680595795404372e-04
1.778158562847335133e+03 2.027947498384419234e-03
1.778159951745865555e+03 1.053031196402987035e-04
1.778161340644163147e+03 3.954816505213898381e-04
1.778162729542693796e+03 2.013191688324367234e-03
1.778164118441224218e+03 8.901878561782261556e-04
1.778165507339754640e+03 -3.074695501439350664e-04
1.778166896238285290e+03 -7.015018815148543752e-05
1.778168285136815712e+03 9.912650556298530091e-05
1.778169674035113985e+03 -5.917240310071569809e-05
1.778171062933645089e+03 1.517107869444922486e-03
1.778172451832176421e+03 -2.363734257472271949e-03
1.778173840730474694e+03 -7.369338298839345214e-04
1.778175229629005344e+03 -3.911868500607873500e-04
1.778176618527302935e+03 1.168376548250638081e-04
1.778178007425833357e+03 -3.450384669505535129e-04
1.778179396324363779e+03 1.172375550969162461e-03
1.778180785222662280e+03 -1.445348648689170901e-03
1.778182174121193384e+03 -1.635760252058027220e-03
1.778183563019491203e+03 -2.897720655397062473e-04
1.778184951917788794e+03 1.983408775487749409e-04
1.778186340816319216e+03 -1.284036497080087713e-04
1.778187729714617717e+03 -1.528912160412954080e-03
1.778189118613148821e+03 2.345587441616725499e-04
1.778190507511446413e+03 -2.677728615634311637e-04
1.778191896409744686e+03 -1.733598668729463554e-05
1.778193285308043187e+03 2.752744649963112522e-04
1.778194674206573609e+03 -6.062024000996757422e-04
1.778196063104871200e+03 -1.179392992168848409e-03
1.778197452003169019e+03 4.080255528078335914e-04
1.778198840901466610e+03 7.688181889897727217e-05
1.778200229799764202e+03 -1.657009171012191473e-04
1.778201618698294851e+03 9.434123783425008014e-05
1.778203007596593807e+03 -1.316529842414260187e-03
1.778204396494892762e+03 -9.947452212566432195e-04
1.778205785393190581e+03 -3.100482441247276455e-04
1.778207174291488172e+03 -6.646048989338293467e-04
1.778208563189785764e+03 -2.397238566760329093e-03
1.778209952088083583e+03 4.162392114621660255e-04
1.778211340986381174e+03 -2.078500301546881701e-03
1.778212729884445935e+03 -1.086060874299965562e-03
1.778214118782743526e+03 -3.532269873802729165e-04
1.778215507681042027e+03 -1.176139910958218238e-03
1.778216896579340300e+03 -4.511404192411028191e-04
1.778218285477638574e+03 -1.791427297797021367e-04
1.778219674375937075e+03 -1.210537927205601605e-03
1.778221063274001835e+03 -2.357307970951350029e-03
1.778222452172299427e+03 -9.987015210084493333e-04
1.778223841070597246e+03 -8.373985999199362595e-04
1.778225229968662006e+03 -1.411505028120263461e-03
1.778226618866960280e+03 2.619100134955143488e-04
1.778228007765258781e+03 -1.455008117510203647e-04
1.778229396663323541e+03 -2.981676959982415553e-03
1.778230785561621133e+03 -9.019439610260526763e-04
1.778232174459686121e+03 -5.425334678388349374e-04
1.778233563357983712e+03 -1.794310990025804742e-03
1.778234952256049155e+03 -2.586180604147170214e-04
1.778236341154347656e+03 -2.055616039130736539e-03
1.778237730052413099e+03 3.025948757269247835e-04
1.778239118950711372e+03 -4.708917573661430822e-04
1.778240507848776360e+03 -1.120626569183880150e-03
1.778241896746841121e+03 -1.631516049747094854e-03
1.778243285645138940e+03 -9.063927286483419721e-04
1.778244674543203701e+03 -2.038997410469534088e-04
1.778246063441268461e+03 -1.892404537122915897e-03
1.778247452339566053e+03 -6.564952523238076765e-04
1.778248841237631723e+03 -1.250790963019943192e-03
1.778250230135697848e+03 -1.708349577301593314e-03
1.778251619033763518e+03 -1.985705026553263863e-03
1.778253007931828279e+03 -4.832982005833486028e-04
1.778254396829893039e+03 -1.322257395639958588e-03
1.778255785728190631e+03 -1.282528721880726863e-03
1.778257174626255392e+03 -7.260591782616288015e-04
1.778258563524320380e+03 -6.848457200268054379e-04
1.778259952422385140e+03 -1.497816550846797767e-03
1.778261341320450583e+03 -1.471127934836724549e-03
1.778262730218516253e+03 -1.765237299630628698e-03
1.778264119116581014e+03 -2.602494023584922545e-03
1.778265508014646684e+03 -1.724119298696757951e-03
1.778266896912479297e+03 -4.483891091355829417e-05
1.778268285810544057e+03 -1.653953526119078532e-03
1.778269674708609045e+03 -1.306085914017707239e-03
1.778271063606673806e+03 -1.131203534223690355e-04
1.778272452504739249e+03 -1.265544624054149025e-03
1.778273841402804692e+03 -2.574055172334333008e-03
1.778275230300636849e+03 -1.748818354766701333e-03
1.778276619198701610e+03 -1.820472290866237408e-03
1.778278008096766598e+03 -2.957372149245962589e-04
1.778279396994598528e+03 -2.238395474747467695e-03
1.778280785892663971e+03 -4.185016329257829071e-04
1.778282174790729414e+03 -7.167960076797097457e-04
1.778283563688562253e+03 -1.382419561064329727e-03
1.778284952586627696e+03 -1.371383683203220016e-03
1.778286341484692684e+03 -7.050592165848135195e-04
1.778287730382524614e+03 -3.663611093429608445e-04
1.778289119280589375e+03 5.635699399767490902e-04
1.778290508178421305e+03 -1.839604973369435292e-03
1.778291897076486066e+03 -2.314479423798809776e-03
1.778293285974318223e+03 1.723450977655360816e-04
1.778294674872150836e+03 -2.065877140351224384e-03
1.778296063770216961e+03 -9.803313010665615224e-04
1.778297452668049800e+03 -1.002046525195088300e-03
1.778298841565881730e+03 9.413562198812286397e-05
1.778300230463946491e+03 -3.675025448290347718e-03
1.778301619361778648e+03 -3.236277869240078431e-03
1.778303008259610579e+03 -2.138650888611759449e-03
1.778304397157675567e+03 -1.639451371097111476e-03
1.778305786055507497e+03 -1.274589699024830658e-03
1.778307174953340109e+03 -1.087801503795393643e-03
1.778308563851172721e+03 -7.720488389377777594e-04
1.778309952749004879e+03 -1.313325512549146090e-03
1.778311341646837491e+03 -8.534896892243848399e-04
1.778312730544670330e+03 -1.010487334223597600e-03
1.778314119442735091e+03 -1.465074957607170880e-03
1.778315508340567021e+03 -2.443025487293692954e-03
1.778316897238398951e+03 -1.762763638794573318e-03
1.778318286136231791e+03 -1.061445926530679706e-03
1.778319675034064403e+03 -2.170510590875140977e-03
1.778321063931896560e+03 -2.491645967039879395e-03
1.778322452829495660e+03 -1.642899289026500398e-03
1.778323841727327590e+03 -8.431818299501347980e-04
1.778325230625159520e+03 -1.213269499200864132e-03
1.778326619522992360e+03 -3.164887706277652590e-03
1.778328008420824972e+03 -1.854020397723865621e-03
1.778329397318657584e+03 -1.191693623680101233e-03
1.778330786216490424e+03 -1.418497466313839439e-03
1.778332175114089523e+03 -2.173434589339495737e-03
1.778333564011921453e+03 -1.402089652944860099e-03
1.778334952909753611e+03 -1.499978915163735493e-03
1.778336341807352710e+03 -1.207286387571282482e-03
1.778337730705184640e+03 -2.195190741761332553e-03
1.778339119603016798e+03 -1.736714075873391216e-03
1.778340508500616579e+03 -3.225728633007185486e-03
1.778341897398449873e+03 -2.799425556937018555e-03
1.778343286296282486e+03 -1.452535605914073713e-03
1.778344675193881812e+03 -2.666225079703599121e-03
1.778346064091713743e+03 -3.029196587422067211e-03
1.778347452989313069e+03 -2.224745791380322579e-03
1.778348841887144999e+03 -3.969783572384533166e-03
1.778350230784744099e+03 -8.399533341750808901e-04
1.778351619682343198e+03 -2.604188050120637143e-03
1.778353008580176038e+03 5.762594614058369480e-03
1.778354397477775819e+03 2.968258819203706267e-04
1.778355786375607977e+03 -2.982767894121218788e-03
1.778357175273207758e+03 -9.321126172381344333e-04
1.778358564170807540e+03 -1.275365871408862262e-03
1.778359953068639470e+03 -6.700991636977571275e-04
1.778361341966238797e+03 -2.929346269667010283e-03
1.778362730863837896e+03 -4.979519458392367426e-05
1.778364119761437678e+03 -2.579475695121846712e-03
1.778365508659270517e+03 -1.585338203578201544e-03
1.778366897556869617e+03 -2.040473677930698670e-03
1.778368286454468716e+03 -9.451701564053838212e-04
1.778369675352068043e+03 -3.390188411752648179e-04
1.778371064249667143e+03 -1.338027990639534259e-03
1.778372453147266924e+03 -1.737416242337586070e-03
1.778373842044866933e+03 -8.877350886762336302e-04
1.778375230942466715e+03 -1.582170518158898531e-03
1.778376619840066496e+03 -1.231656787283985643e-03
1.778378008737665823e+03 -1.320323144782031832e-03
1.778379397635264922e+03 -2.215463593782773799e-03
1.778380786532864022e+03 -2.029856546050701205e-03
1.778382175430463349e+03 -1.342309384946616113e-03
1.778383564328062448e+03 -9.151330653331957166e-04
1.778384953225661548e+03 -1.659254147470146101e-03
1.778386342123261556e+03 5.775619902670392491e-06
1.778387731020862020e+03 -7.591759184342183886e-04
1.778389119918228971e+03 -9.226591009017237610e-04
1.778390508815828298e+03 -6.496057044471648112e-04
1.778391897713427397e+03 -1.666268756145394825e-03
1.778393286611026497e+03 -1.660003369713503041e-03
1.778394675508625596e+03 -1.368661075625943191e-03
1.778396064405992092e+03 -1.357148201767355289e-03
1.778397453303591192e+03 -8.754838428939315520e-04
1.778398842201190973e+03 -8.075144080120777446e-04
1.778400231098558152e+03 -1.403116648000080069e-03
1.778401619996157251e+03 -7.691260730022797532e-04
1.778403008893524429e+03 -1.507468018468904880e-03
1.778404397791124211e+03 -1.908836046564887923e-03
1.778405786688723310e+03 1.457456591659189726e-04
1.778407175586089807e+03 2.593716719662131354e-04
1.778408564483688906e+03 -2.501307471302505192e-03
1.778409953381055857e+03 -1.858949115526087326e-03
1.778411342278422808e+03 -1.140317682841729408e-03
1.778412731176022135e+03 -1.103427710737792111e-03
1.778414120073388403e+03 -6.114290520322640532e-04
1.778415508970987503e+03 -1.152232133706299066e-03
1.778416897868353999e+03 -1.181241798882126659e-03
1.778418286765720950e+03 -3.242933137223014128e-03
1.778419675663320731e+03 -2.015099342771997648e-03
1.778421064560687910e+03 -1.415330712182694128e-03
1.778422453458054861e+03 -1.465879113726753502e-05
1.778423842355653960e+03 -1.793817566856148460e-03
1.778425231253020456e+03 -1.312339370884485490e-03
1.778426620150386725e+03 -1.902376713983855439e-03
1.778428009047752994e+03 -9.816690571223807282e-04
1.778429397945119263e+03 -1.705989586212153242e-03
1.778430786842718589e+03 -1.764817687534003809e-04
1.778432175740085540e+03 -1.163923330415261859e-03
1.778433564637453173e+03 -1.864813562857281504e-03
1.778434953534820352e+03 -1.198520953886395013e-03
1.778436342432186620e+03 -1.362608518938990265e-03
1.778437731329552889e+03 -2.104628094803384641e-04
1.778439120226919385e+03 7.173286200338191421e-04
1.778440509124285654e+03 -1.763578973162926999e-03
1.778441898021652150e+03 -1.846159267703706419e-03
1.778443286919019101e+03 -1.035373419561835817e-03
1.778444675816386052e+03 -7.049951725134340208e-04
1.778446064713752321e+03 -6.842248711874665545e-04
1.778447453611118817e+03 -1.018939690628162253e-03
1.778448842508485768e+03 -1.191078177657844961e-03
1.778450231405620116e+03 -2.156109378644854857e-03
1.778451620302986385e+03 2.776091516308865081e-04
1.778453009200352653e+03 -1.158295527718511408e-03
1.778454398097718922e+03 -1.190996011446676661e-03
1.778455786995086100e+03 -1.421676474746780272e-03
1.778457175892220221e+03 -2.277592924460503099e-03
1.778458564789586717e+03 -1.313176581864583525e-03
1.778459953686952986e+03 -1.877500126988174145e-03
1.778461342584086424e+03 -1.006359231002784682e-03
1.778462731481452693e+03 -1.206855711606724668e-03
1.778464120378819871e+03 -1.739367425123039546e-03
1.778465509275953991e+03 -8.423655792176854007e-04
1.778466898173320942e+03 -1.906533815603572712e-03
1.778468287070455290e+03 -1.660729993421816708e-03
1.778469675967821559e+03 -1.412003427754604523e-03
1.778471064864954997e+03 -3.441452428984970169e-04
1.778472453762321265e+03 -8.978325816232368695e-04
1.778473842659454931e+03 -9.496125133638955162e-04
1.778475231556821200e+03 -6.437032013428822808e-04
1.778476620453954865e+03 -7.895126141125308195e-04
1.778478009351321816e+03 -1.683385505077628075e-03
1.778479398248456619e+03 -7.787804515895224711e-04
1.778480787145823570e+03 -1.415487406334459131e-03
1.778482176042957235e+03 -1.223492057165431746e-03
1.778483564940090673e+03 -2.471776411893888969e-03
1.778484953837457169e+03 -1.450853427148346420e-03
1.778486342734590608e+03 -1.835973166043558535e-03
1.778487731631724046e+03 -1.743684051752514286e-03
1.778489120528858393e+03 -8.641406941415352705e-04
1.778490509426225344e+03 -1.316796686166576968e-03
1.778491898323358782e+03 -1.324421169634049100e-03
1.778493287220492448e+03 -1.933147690104108918e-03
1.778494676117626568e+03 -8.064254081164845545e-04
1.778496065014760688e+03 -1.411559183313704224e-03
1.778497453911894127e+03 -1.578679826629625360e-03
1.778498842809260623e+03 -3.008206387100642587e-04
1.778500231706394061e+03 -3.086373193316171992e-04
1.778501620603528181e+03 -2.528148045339406735e-03
1.778503009500662529e+03 -1.203535873951611102e-03
1.778504398397795967e+03 -1.712618610486882353e-03
1.778505787294929405e+03 -1.984517790290518668e-03
1.778507176192062843e+03 -1.532840464376516998e-03
1.778508565089197191e+03 -2.281079484553139025e-03
1.778509953986331311e+03 -1.295405672479432724e-03
1.778511342883464977e+03 -6.259807625951241405e-04
1.778512731780599097e+03 -2.062804206974910848e-03
1.778514120677500387e+03 -4.928002753394888913e-04
1.778515509574633825e+03 -1.721749656224957903e-04
1.778516898471767490e+03 -6.184226760989064431e-04
1.778518287368900928e+03 -8.704886648623899603e-04
1.778519676266034594e+03 -6.726456981770434496e-04
1.778521065162935201e+03 -7.246906631529492770e-04
1.778522454060068640e+03 -1.107838530313931535e-03
1.778523842957203442e+03 -8.992563851932811048e-04
1.778525231854338472e+03 -6.028617743254471861e-04
1.778526620751239079e+03 -1.341907427427457833e-03
1.778528009648372745e+03 2.133618209363419282e-04
1.778529398545506183e+03 -7.175958954954708702e-04
1.778530787442406790e+03 -6.240455984892756547e-04
1.778532176339540229e+03 1.093371148430666295e-05
1.778533565236673894e+03 -3.631302773622335778e-04
1.778534954133575184e+03 -2.279924257579946101e-04
1.778536343030709531e+03 -9.509929175398612600e-04
1.778537731927610139e+03 -2.089339088071739958e-03
1.778539120824744259e+03 -1.129815516270449294e-03
1.778540509721645549e+03 -1.256565267005127495e-03
1.778541898618779214e+03 1.659062882164441532e-05
1.778543287515679822e+03 8.769690693604115239e-04
1.778544676412813487e+03 -4.202153161990684893e-04
1.778546065309714095e+03 -1.900201022152825381e-03
1.778547454206615384e+03 -1.027543995476776217e-03
1.778548843103749505e+03 -8.802347057196291402e-04
1.778550232000650340e+03 -9.024009485614215009e-04
1.778551620897550947e+03 -9.745040181636799304e-04
1.778553009794684385e+03 -1.397878037613375923e-03
1.778554398691585675e+03 6.336045282895330644e-05
1.778555787588487192e+03 -7.159286543518827983e-04
1.778557176485620630e+03 1.161246847147801020e-04
1.778558565382522147e+03 3.094133318470859706e-04
1.778559954279423437e+03 -1.742322768180426529e-03
1.778561343176324044e+03 -1.771788608818103405e-03
1.778562732073224879e+03 -5.920455764731880066e-04
1.778564120970358317e+03 -3.830746889372793618e-04
1.778565509867258925e+03 -1.083522729319996714e-03
1.778566898764159532e+03 -1.074359913076916584e-03
1.778568287661060367e+03 9.208721609035297462e-04
1.778569676557962339e+03 -1.339803613199963550e-03
1.778571065454864538e+03 8.400417788982927902e-04
1.778572454351765145e+03 -2.218554946447737208e-03
1.778573843248665753e+03 1.611569993253958444e-03
1.778575232145566360e+03 -1.854343408010272753e-03
1.778576621042467195e+03 -1.241038938370797595e-03
1.778578009939367803e+03 -9.365000383263488715e-04
1.778579398836268638e+03 8.540959470559883471e-05
1.778580787733169927e+03 -1.588915595771567268e-04
1.778582176630071217e+03 1.654029493878272916e-04
1.778583565526971825e+03 -1.566003413528749277e-03
1.778584954423640511e+03 -1.176569609248279136e-03
1.778586343320541800e+03 -3.659831849125438907e-04
1.778587732217442635e+03 7.607639938433941040e-04
1.778589121114343243e+03 -6.146361315053638918e-04
1.778590510011243850e+03 -2.281982881711108746e-03
1.778591898907911627e+03 -1.439821616092684664e-03
1.778593287804813144e+03 -1.195019131291719106e-03
1.778594676701714434e+03 -8.473827523240995419e-04
1.778596065598615041e+03 -1.108056526794909402e-03
1.778597454495283046e+03 -1.159918957547523277e-03
1.778598843392183653e+03 -1.945112234454260403e-03
1.778600232289084943e+03 -7.204686246455871412e-04
1.778601621185753402e+03 -1.100713672517850128e-03
1.778603010082654237e+03 -1.171052626546931208e-03
1.778604398979322696e+03 -6.808112137699495747e-04
1.778605787876224213e+03 -1.818950126265983513e-03
1.778607176772891989e+03 -7.025317184021773187e-04
1.778608565669792597e+03 -1.647326373382718145e-03
1.778609954566693204e+03 -7.350718807255240961e-04
1.778611343463361209e+03 -2.105119328668081380e-04
1.778612732360028986e+03 -2.755389914026684650e-03
1.778614121256929820e+03 -1.061491247168921959e-03
1.778615510153598962e+03 -1.736311969707360348e-03
1.778616899050500933e+03 4.520262493605819998e-04
1.778618287947168710e+03 -7.699245383707697954e-04
1.778619676844069545e+03 -2.606190867945779033e-03
1.778621065740737322e+03 -1.224747413799187612e-03
1.778622454637405326e+03 -1.767296700695419887e-03
1.778623843534305934e+03 -3.024205650908662335e-03
1.778625232430973711e+03 -7.590835928561467938e-04
1.778626621327642397e+03 -2.474002709649925080e-03
1.778628010224310856e+03 -1.121204950761178765e-03
1.778629399121212145e+03 -1.182755611344843416e-03
1.778630788017880832e+03 -1.160524415067420989e-03
1.778632176914548609e+03 -8.860822085665631676e-05
1.778633565811216386e+03 -1.057083630054522772e-03
1.778634954707884162e+03 -1.355296143455753111e-03
1.778636343604552167e+03 -1.299652804411355334e-03
1.778637732501452774e+03 -1.680196615695628282e-03
1.778639121398121233e+03 -1.381754875183105469e-03
1.778640510294789919e+03 -1.191377639770507812e-03
1.778641899191457696e+03 -4.825414139881800679e-04
1.778643288088125473e+03 -1.528803357118801998e-03
1.778644676984794160e+03 -9.302410676188532790e-04
1.778646065881462619e+03 -2.382856561415014340e-03
1.778647454778130395e+03 -1.319156053205539081e-03
1.778648843674798400e+03 -1.955603061952748689e-03
1.778650232571466859e+03 -1.707636442782156649e-03
1.778651621468135318e+03 -1.578095715979221936e-03
1.778653010364803094e+03 -8.899686968018016842e-04
1.778654399261471099e+03 8.874674853294184373e-04
1.778655788158138876e+03 -1.522738017462499371e-03
1.778657177054574049e+03 -2.008005156372449918e-03
1.778658565951241826e+03 4.627254768854172085e-04
1.778659954847910285e+03 -1.305547107162796650e-03
1.778661343744579654e+03 2.480438129854878326e-04
1.778662732641248112e+03 -1.235868778161730575e-03
1.778664121537683059e+03 -1.197982794515661809e-03
1.778665510434351063e+03 -2.096156648598856975e-03
1.778666899331018840e+03 -2.200075147268609754e-03
1.778668288227686617e+03 -2.498544325797436017e-03
1.778669677124121563e+03 -1.743512771916755355e-04
1.778671066020789567e+03 -2.467970160874743968e-03
1.778672454917458026e+03 -7.684692730607345368e-04
1.778673843813893882e+03 -9.624376079131469197e-04
1.778675232710562341e+03 -1.678601384724975887e-03
1.778676621607230800e+03 -1.898626416738213862e-03
1.778678010503665746e+03 -1.421619018295627868e-03
1.778679399400333750e+03 -1.617941499942876504e-04
1.778680788296768696e+03 -1.710522797665925410e-03
1.778682177193436473e+03 -1.041951482558811648e-03
1.778683566089871647e+03 -1.761603821013979498e-03
1.778684954986540106e+03 -1.416800927929839915e-03
1.778686343882975734e+03 -2.265545381347378040e-03
1.778687732779643511e+03 -8.913845212379367666e-04
1.778689121676078685e+03 -5.351550880252631259e-04
1.778690510572747144e+03 -7.265952280732790314e-04
1.778691899469182999e+03 -1.159503210883316981e-03
1.778693288365617946e+03 -1.495544252701153098e-03
1.778694677262285722e+03 -8.330698799088320783e-04
1.778696066158721578e+03 1.469932229798187606e-03
1.778697455055157207e+03 -1.283350535201233100e-03
1.778698843951824983e+03 -2.077530793526127795e-03
1.778700232848260157e+03 -1.268074481758807437e-03
1.778701621744695103e+03 -7.932314311798194240e-04
1.778703010641130049e+03 -1.508782176208534054e-03
1.778704399537798736e+03 4.992646258235033940e-04
1.778705788434234364e+03 -4.980172757571565967e-04
1.778707177330669992e+03 -7.609192917577001225e-04
1.778708566227105848e+03 5.160753575577103902e-04
1.778709955123540794e+03 -4.074120929022928550e-04
1.778711344020208571e+03 2.171863812305829811e-05
1.778712732916643517e+03 -5.879520354694633966e-04
1.778714121813078691e+03 -9.328229309948365966e-04
1.778715510709513637e+03 -1.141203312080785182e-03
1.778716899605948811e+03 -1.678722658728926120e-04
1.778718288502384439e+03 -1.526594096576072701e-03
1.778719677398820750e+03 -6.088719252110852409e-04
1.778721066295256378e+03 -1.837114387926552794e-03
1.778722455191691552e+03 -1.498038933190448674e-03
1.778723844088126498e+03 -9.112346423143513618e-04
1.778725232984561444e+03 -2.202005394311035147e-03
1.778726621880996618e+03 -5.359541489029506778e-04
1.778728010777431564e+03 -2.342883160366016071e-03
1.778729399673866510e+03 -8.460407922867840824e-04
1.778730788570302366e+03 -3.107164384366090104e-04
1.778732177466737994e+03 -4.080735315488137616e-04
1.778733566363172940e+03 -1.752511803359890763e-03
1.778734955259375738e+03 5.339359087550565874e-04
1.778736344155811594e+03 -4.376257221234691741e-04
1.778737733052246540e+03 -1.862274914898209843e-03
1.778739121948681486e+03 -1.728538288371828102e-03
1.778740510845116660e+03 1.172334883521308768e-04
1.778741899741319457e+03 -2.661042720710105058e-03
1.778743288637755313e+03 -3.033786136743543693e-04
1.778744677534190259e+03 3.765474420718284421e-04
1.778746066430392375e+03 -1.410687278545541545e-03
1.778747455326827321e+03 -1.690389214412224561e-03
1.778748844223262495e+03 -6.511374352282661704e-04
1.778750233119465292e+03 -1.195937057236751144e-04
1.778751622015901148e+03 -1.168509934410533191e-03
1.778753010912336777e+03 -3.554046010882938589e-04
1.778754399808539574e+03 -1.567312318141222960e-03
1.778755788704974520e+03 3.651583491903753753e-04
1.778757177601176863e+03 -7.715104724910215594e-04
1.778758566497611810e+03 -7.431301113360877508e-04
1.778759955393814153e+03 -4.047975380712109938e-04
1.778761344290249099e+03 -7.583954414709381808e-04
1.778762733186451214e+03 1.154263496465413041e-03
1.778764122082887525e+03 -1.011816556505618081e-03
1.778765510979091232e+03 -9.736083681792795375e-04
1.778766899875526178e+03 4.767791605835292046e-04
1.778768288771728521e+03 -3.204505717722128111e-04
1.778769677668163467e+03 -1.031806880240626612e-03
1.778771066564365583e+03 -3.748604087254747697e-04
1.778772455460567699e+03 -1.536547775228491730e-03
1.778773844357002645e+03 -1.302541158646919328e-03
1.778775233253204988e+03 -1.267080594543168459e-03
1.778776622149407785e+03 -8.464023030021472493e-04
1.778778011045843641e+03 -1.972763716016068258e-04
1.778779399942046439e+03 -8.086803800726460878e-04
1.778780788838249237e+03 3.354574962806111671e-04
1.778782177734451352e+03 -4.060927649789380922e-04
1.778783566630886526e+03 -5.660174332542400322e-04
1.778784955527088641e+03 -3.237516962375508456e-04
1.778786344423290984e+03 -1.718754466537131265e-03
1.778787733319493782e+03 -6.426230923248787974e-04
1.778789122215696580e+03 -2.608299229849508905e-03
1.778790511111898695e+03 -3.430381681024385898e-05
1.778791900008333869e+03 3.444473230205247205e-04
1.778793288904535984e+03 -1.376924935340362310e-03
1.778794677800738782e+03 -6.302716970350008552e-04
1.778796066696941807e+03 -4.660460147751788185e-04
1.778797455593143923e+03 -5.070563723148513446e-04
1.778798844489346948e+03 -5.808072392188279309e-05
1.778800233385549745e+03 -1.091727664332520220e-03
1.778801622281751861e+03 -4.265964325389504097e-04
1.778803011177954204e+03 -7.400964247950003738e-04
1.778804400074156320e+03 1.007292290284844682e-03
1.778805788970358435e+03 -8.303596757914810667e-04
1.778807177866560551e+03 -1.350916539387903015e-03
1.778808566762762666e+03 -3.974527208772116182e-04
1.778809955658966373e+03 6.065597394333543946e-05
1.778811344555170081e+03 -6.849969351374607385e-04
1.778812733451139366e+03 4.327872492577711228e-04
1.778814122347341481e+03 2.787377350921271812e-04
1.778815511243543597e+03 2.085506434590378433e-05
1.778816900139745712e+03 9.092560668433335991e-05
1.778818289035948055e+03 1.378181866561911662e-03
1.778819677931917340e+03 -7.053163415426944027e-05
1.778821066828119683e+03 -2.579598728105203520e-04
1.778822455724322481e+03 -2.906367270416598814e-04
1.778823844620525961e+03 -4.425082828583004613e-04
1.778825233516495928e+03 -5.701611418091889760e-04
1.778826622412698271e+03 -1.255537195565814557e-05
1.778828011308900386e+03 -1.064442388410302698e-03
1.778829400204869899e+03 1.010535259601708091e-03
1.778830789101072014e+03 -1.493150460838643667e-03
1.778832177997274130e+03 -1.401847912678055863e-03
1.778833566893244324e+03 1.926362759732125340e-04
1.778834955789447122e+03 -7.829408363453360664e-04
1.778836344685416407e+03 9.356066483823255453e-05
1.778837733581618750e+03 4.789415963475374127e-04
1.778839122477821547e+03 -2.178965853967262944e-04
1.778840511373791514e+03 -1.091848482889234973e-03
1.778841900269993630e+03 2.270102793526795892e-04
1.778843289165963142e+03 7.024089482940976126e-04
1.778844678062165940e+03 6.582913511443688748e-04
1.778846066958136134e+03 4.367754530520961964e-05
1.778847455854105419e+03 1.156040400374092059e-04
1.778848844750307535e+03 1.733487826447444036e-03
1.778850233646276820e+03 5.646419292441029469e-04
1.778851622542479163e+03 -6.217079881929432617e-04
1.778853011438448448e+03 -5.672801936161819825e-04
1.778854400334418415e+03 -6.662688459171395294e-04
1.778855789230622122e+03 9.154798744017700329e-04
1.778857178126592089e+03 9.004100855813934601e-04
1.778858567022561374e+03 1.146052005362219184e-03
1.778859955918763717e+03 1.112301896445733185e-03
1.778861344814733002e+03 1.346631962069189115e-03
1.778862733710702287e+03 4.973336145525086849e-04
1.778864122606671799e+03 1.658842503264867929e-04
1.778865511502873915e+03 8.322598516893320308e-04
1.778866900398843200e+03 2.184733329896548781e-03
1.778868289294813849e+03 1.397964310410060307e-03
1.778869678190784725e+03 -1.396169268202962499e-04
1.778871067086754010e+03 1.159568681282641123e-03
1.778872455982956353e+03 1.274605005004758596e-03
1.778873844878925638e+03 9.504520031412555525e-04
1.778875233774894923e+03 1.401716928882912327e-03
1.778876622670864208e+03 3.062446383904626757e-04
1.778878011566833720e+03 -5.605698381239143657e-05
1.778879400462803687e+03 2.338425176749758805e-03
1.778880789358773882e+03 1.064951876662001418e-03
1.778882178254743167e+03 7.516952702933954455e-04
1.778883567150713134e+03 6.438410804250338515e-04
1.778884956046683101e+03 4.726806028324537223e-04
1.778886344942652613e+03 8.408876655251473764e-04
1.778887733838621898e+03 2.404977948726405579e-03
1.778889122734591410e+03 2.048604446711399518e-03
1.778890511630561377e+03 3.731990882517299823e-04
1.778891900526531344e+03 1.031530895689636296e-03
1.778893289422500629e+03 1.143248720536393925e-03
1.778894678318470142e+03 7.080453978621781275e-04
1.778896067214206596e+03 8.485525173730357196e-04
1.778897456110175881e+03 1.797980613788330295e-03
1.778898845006145848e+03 4.080984416936495052e-04
1.778900233902116042e+03 5.221309297172016528e-04
1.778901622798086237e+03 5.696283565824744599e-04
1.778903011694056204e+03 -5.805696048750697003e-04
1.778904400589792658e+03 1.637893665043299585e-03
1.778905789485761943e+03 1.257055795356731842e-03
1.778907178381731455e+03 -6.263526345140491003e-06
1.778908567277467910e+03 1.125268271499058059e-03
1.778909956173437195e+03 6.061095775522495899e-04
1.778911345069406480e+03 9.612778270909894118e-04
1.778912733965376674e+03 3.056348921686158349e-04
1.778914122861114492e+03 1.147749662316233099e-03
1.778915511757084687e+03 -1.711523766434464022e-03
1.778916900652821141e+03 6.676722439814541943e-04
1.778918289548790426e+03 -2.993970664526557357e-04
1.778919678444759711e+03 1.477985060484576785e-03
1.778921067340496393e+03 2.332706898917624727e-04
1.778922456236465678e+03 2.176489575790196973e-03
1.778923845132202359e+03 4.604722112625525554e-04
1.778925234028172326e+03 -5.496957404036439954e-04
1.778926622923909463e+03 1.374759518561585736e-03
1.778928011819879657e+03 1.946624182976086637e-03
1.778929400715616794e+03 8.592104577362924545e-04
1.778930789611586079e+03 9.348921755270023226e-05
1.778932178507322760e+03 3.573405540601148900e-04
1.778933567403292045e+03 1.542187532947436601e-03
1.778934956299028499e+03 7.443016761733423081e-04
1.778936345194765863e+03 5.210049873667355058e-04
1.778937734090735830e+03 -1.787768284887469861e-03
1.778939122986472285e+03 6.082754228147191355e-04
1.778940511882208739e+03 8.663543825982999991e-04
1.778941900778178251e+03 1.625018309713732734e-03
1.778943289673915388e+03 -6.128102618563335824e-05
1.778944678569652524e+03 2.107246952143260188e-04
1.778946067465621809e+03 7.459788088122198957e-04
1.778947456361359173e+03 -1.059876395477110655e-03
1.778948845257096309e+03 3.902597439204846808e-04
1.778950234152832991e+03 9.757558612049077595e-04
1.778951623048802276e+03 -3.200383013061136595e-04
1.778953011944538730e+03 -1.686620697372021027e-05
1.778954400840275184e+03 1.023120656020726216e-03
1.778955789736011866e+03 6.978256584033726284e-05
1.778957178631749002e+03 -5.084485253883386235e-04
1.778958567527719651e+03 2.370071496430314895e-04
1.778959956423457015e+03 3.398459931924779909e-04
1.778961345319193470e+03 5.323973182316255048e-04
1.778962734214929924e+03 4.324956297966364716e-04
1.778964123110666605e+03 1.393603773337859231e-03
1.778965512006403060e+03 3.486871670121960420e-05
1.778966900902139741e+03 -5.473609494687226018e-04
1.778968289797876196e+03 6.498542905830628769e-05
1.778969678693612650e+03 4.455885684488958276e-04
1.778971067589350014e+03 1.264260451581455946e-03
1.778972456485087832e+03 -3.915138098985471160e-04
1.778973845380824969e+03 nan
1.778975234276561650e+03 nan
1.778976623172298105e+03 4.734475586604114383e-04
1.778978012068034559e+03 -1.136415263455203828e-04
1.778979400963771013e+03 3.836889623763939383e-04
1.778980789859507695e+03 -1.071191623069012167e-03
1.778982178755012001e+03 6.258362620906732232e-04
1.778983567650749364e+03 -7.875694380521380822e-05
1.778984956546485819e+03 3.150154527288284712e-04
1.778986345442222955e+03 1.158200137898024451e-03
1.778987734337960092e+03 4.836765599608439103e-04
1.778989123233696773e+03 -1.493189338050870951e-03
1.778990512129200397e+03 1.216000621630186629e-03
1.778991901024936851e+03 -4.018743250312484250e-04
1.778993289920673988e+03 5.497115476236213993e-04
1.778994678816411351e+03 -8.493930857357279152e-04
1.778996067711914975e+03 -8.066566778461847775e-04
1.778997456607651429e+03 1.176934659892658885e-03
1.778998845503388111e+03 -1.565717627904916753e-05
1.779000234398891735e+03 1.034328826856056871e-03
1.779001623294628871e+03 1.320589054950360719e-03
1.779003012190366235e+03 -1.117356297909322116e-03
1.779004401085870541e+03 3.255612311536815184e-04
1.779005789981607677e+03 -1.039538453201149792e-03
1.779007178877111528e+03 1.111403527536247715e-03
1.779008567772847982e+03 2.205286674352713305e-04
1.779009956668584664e+03 1.800529546189588714e-03
1.779011345564088288e+03 1.169212810837816363e-03
1.779012734459824742e+03 -3.529592943531945082e-04
1.779014123355328366e+03 -4.448024083458790301e-05
1.779015512251065047e+03 1.208571681261982889e-03
1.779016901146570035e+03 -1.010744886379533192e-03
1.779018290042308081e+03 -1.565284898172647488e-03
1.779019678937811705e+03 -9.525466824539252642e-04
1.779021067833548159e+03 -1.423853515904571765e-03
1.779022456729051783e+03 -3.175202879696081837e-04
1.779023845624555634e+03 -3.338771487771952096e-04
1.779025234520292088e+03 -1.368658191626126452e-03
1.779026623415795711e+03 -4.330961654552822893e-04
1.779028012311300017e+03 8.505307893323932333e-04
1.779029401207037381e+03 1.741214229401544245e-04
1.779030790102541914e+03 1.749405748416865691e-04
1.779032178998046220e+03 -7.143085694749640169e-04
1.779033567893782674e+03 -1.486503159098262472e-04
1.779034956789286298e+03 7.702761305072858278e-04
1.779036345684790149e+03 -1.056330401177141276e-03
1.779037734580526603e+03 1.051134854102242500e-03
1.779039123476030909e+03 -2.345001707809823976e-03
1.779040512371535215e+03 -1.329517567371318876e-03
1.779041901267039066e+03 -8.764822660839444168e-04
1.779043290162542689e+03 -4.413413757424766715e-04
1.779044679058279371e+03 -7.606304948025721657e-04
1.779046067953783677e+03 -6.117593755312622505e-04
1.779047456849287983e+03 -7.170807664215184118e-04
1.779048845744791606e+03 -6.415930395349267457e-04
1.779050234640296139e+03 1.151198511411322123e-03
1.779051623535800445e+03 4.104655101125898042e-04
1.779053012431304296e+03 7.714013084347826066e-05
1.779054401326807920e+03 -3.872065492880327753e-04
1.779055790222311543e+03 4.067289840975485404e-04
1.779057179117815167e+03 5.119954354632083593e-04
1.779058568013551849e+03 -7.478334061777891506e-04
1.779059956909056154e+03 -8.781764612264542080e-05
1.779061345804560688e+03 -5.455107507786882692e-04
1.779062734699832163e+03 1.375852284957179705e-04
1.779064123595336468e+03 -1.257029104138052134e-03
1.779065512490840092e+03 -1.505794297689821981e-03
1.779066901386343943e+03 -1.813760270247044559e-03
1.779068290281847567e+03 1.172625164352902871e-04
1.779069679177351418e+03 3.161575660385329556e-04
1.779071068072855041e+03 -8.456792149431624495e-04
1.779072456968358665e+03 -1.623963197672217973e-04
1.779073845863863198e+03 -8.510982307607939390e-05
1.779075234759368186e+03 -1.637461470211931669e-03
1.779076623654639661e+03 4.574630679728963756e-04
1.779078012550143512e+03 1.323609841099582241e-04
1.779079401445647136e+03 4.652090400641961665e-04
1.779080790341150760e+03 -1.549775531893837766e-04
1.779082179236654383e+03 -1.315817504628058465e-03
1.779083568131925176e+03 6.359827373688675678e-04
1.779084957027429709e+03 -8.691187710617720441e-04
1.779086345922934015e+03 7.959076424147726314e-04
1.779087734818437866e+03 -2.082666387426268528e-05
1.779089123713709341e+03 -1.009707483165200870e-03
1.779090512609213647e+03 -5.009636829215180498e-04
1.779091901504717271e+03 1.832672491418607663e-04
1.779093290399988291e+03 9.285769790934317314e-05
1.779094679295491915e+03 -2.286839069677304437e-04
1.779096068190763390e+03 -7.944212384896065515e-04
1.779097457086267923e+03 -1.172409549927699857e-04
1.779098845981771547e+03 -1.708235296521420921e-03
1.779100234877042340e+03 -1.274569579671869235e-03
1.779101623772546191e+03 2.008455026705213697e-04
1.779103012667816984e+03 -4.531741136630795808e-04
1.779104401563321289e+03 -2.685142456202438410e-04
1.779105790458592992e+03 2.422225191629490126e-04
1.779107179354096615e+03 8.659693843504623345e-04
1.779108568249368318e+03 -6.675222522996016039e-04
1.779109957144872624e+03 1.830065633066091380e-04
1.779111346040143417e+03 8.209645122589925847e-04
1.779112734935647268e+03 1.675968590648668766e-04
1.779114123830918061e+03 5.808738903678722920e-05
1.779115512726421684e+03 -6.318760694399294664e-04
1.779116901621692477e+03 -1.065490137829749884e-03
1.779118290516964180e+03 1.332933537502745125e-03
1.779119679412469168e+03 1.301583944626205636e-04
1.779121068307740870e+03 -1.499744384360512939e-03
1.779122457203011663e+03 -7.133024672416610201e-04
1.779123846098515287e+03 4.555140683386582623e-04
1.779125234993786080e+03 -7.339300958981720413e-04
1.779126623889056873e+03 3.059580058426547566e-04
1.779128012784560724e+03 -3.232084783224564717e-04
1.779129401679831517e+03 -9.297794168849904395e-05
1.779130790575102992e+03 -8.369078221241998961e-04
1.779132179470374695e+03 1.127974844495005513e-03
1.779133568365879000e+03 1.222281975450378866e-04
1.779134957261150475e+03 9.013470067988915702e-04
1.779136346156421496e+03 -2.796196417857998995e-04
1.779137735051692289e+03 -6.917118908749131378e-04
1.779139123946963309e+03 3.309361607455318932e-04
1.779140512842234102e+03 4.661935193381872011e-04
1.779141901737738408e+03 -4.141438324682944483e-04
1.779143290633009883e+03 -3.061573539842044056e-04
1.779144679528280903e+03 8.514778808330625282e-04
1.779146068423551696e+03 -6.209060924717846319e-04
1.779147457318823172e+03 -7.984990927989432663e-04
1.779148846214094874e+03 1.540976887051126454e-04
1.779150235109365667e+03 3.885764572952865592e-05
1.779151624004636460e+03 5.187301767262120222e-04
1.779153012899907480e+03 -5.735469088419264949e-04
1.779154401795178956e+03 5.107103424917269763e-05
1.779155790690450658e+03 -1.056811519135392174e-03
1.779157179585721451e+03 4.731712568233348293e-04
1.779158568480992244e+03 7.581442917414804583e-05
1.779159957376263037e+03 2.499651977392325364e-04
1.779161346271534057e+03 5.447498353687851846e-04
1.779162735166805533e+03 1.749326074422574706e-03
1.779164124062077008e+03 1.328667262426641571e-03
1.779165512957348483e+03 -4.715560378583116830e-04
1.779166901852620185e+03 -4.821756801529630820e-04
1.779168290747658148e+03 2.951660785710519264e-04
1.779169679642928941e+03 6.501460040420070641e-05
1.779171068538199961e+03 2.287443422899215761e-04
1.779172457433470754e+03 6.553270166984592748e-04
1.779173846328741774e+03 3.660999100496553638e-04
1.779175235223779737e+03 -1.050044897029422941e-03
1.779176624119051894e+03 1.165279911754524278e-04
1.779178013014324051e+03 -6.126435787836559399e-04
1.779179401909595072e+03 9.330610158395646891e-04
1.779180790804633034e+03 1.081750708331608024e-04
1.779182179699904054e+03 -2.545455635449833665e-04
1.779183568595174847e+03 8.479154044183090377e-04
1.779184957490445640e+03 2.459045784528601786e-04
1.779186346385483603e+03 -1.741178743281945884e-04
1.779187735280755305e+03 -9.787583015663514630e-05
1.779189124176026780e+03 5.983867359151684440e-04
1.779190513071064970e+03 7.468329475057711164e-04
1.779191901966336445e+03 1.521089691673971345e-04
1.779193290861375090e+03 3.429377395038901710e-04
1.779194679756645883e+03 -3.331600452227689857e-04
1.779196068651916903e+03 -2.300999753619414889e-04
1.779197457546954865e+03 -8.109591097624768707e-04
1.779198846442225886e+03 7.655674428266312503e-04
1.779200235337264530e+03 3.297833132498428910e-04
1.779201624232536005e+03 1.597346005224320464e-03
1.779203013127573968e+03 -9.192116369496350359e-04
1.779204402022844988e+03 5.806152297287425768e-04
1.779205790917883633e+03 4.781396191684272878e-04
1.779207179813155335e+03 -6.536464426301069608e-04
1.779208568708193297e+03 -1.920998692612752023e-04
1.779209957603231260e+03 -2.107075453154916289e-04
1.779211346498502962e+03 8.134691868599830400e-05
1.779212735393541607e+03 8.296961201330610436e-04
1.779214124288812400e+03 9.168399472967436736e-04
1.779215513183850362e+03 -7.683182504898411480e-04
1.779216902078888552e+03 -7.463908309623956683e-04
1.779218290974159345e+03 -1.006196206041032326e-03
1.779219679869197307e+03 3.575016497392446979e-04
1.779221068764236179e+03 2.200411051105355398e-04
1.779222457659508336e+03 7.973281895139461284e-04
1.779223846554546981e+03 2.249003767676338583e-03
1.779225235449585170e+03 4.212827810985420030e-04
1.779226624344623133e+03 2.187042710353415131e-03
1.779228013239893926e+03 -6.716492008393970536e-04
1.779229402134931888e+03 2.071684745901025693e-03
1.779230791029970078e+03 1.223600825820625460e-03
1.779232179925008040e+03 1.747824711805678888e-03
1.779233568820279515e+03 1.704674971792830007e-03
1.779234957715319069e+03 -1.485037721495885421e-04
1.779236346610357714e+03 1.140654777727290181e-03
1.779237735505395676e+03 1.138104281894536385e-03
1.779239124400433866e+03 1.661665204884643643e-03
1.779240513295471828e+03 6.113752065768363053e-04
1.779241902190510018e+03 3.527532519893572527e-04
1.779243291085547980e+03 1.101908911025351046e-03
1.779244679980818773e+03 4.568280282655212687e-04
1.779246068875857645e+03 1.977249290841420759e-03
1.779247457770896290e+03 6.819127776447331257e-04
1.779248846665934252e+03 9.600642665463787750e-04
1.779250235560972897e+03 2.233701690730338640e-04
1.779251624456011768e+03 9.806805748073799123e-04
1.779253013351049731e+03 1.697247649206534703e-03
1.779254402246087693e+03 3.729186230605474606e-04
1.779255791141125655e+03 1.519211179057400329e-03
1.779257180036164527e+03 5.567682878631075027e-04
1.779258568930970341e+03 1.584935311403468106e-03
1.779259957826008531e+03 6.853643520789987065e-04
1.779261346721046493e+03 9.170106417522028153e-04
1.779262735616084456e+03 5.290454069475369892e-04
1.779264124511123327e+03 1.848993480011218438e-03
1.779265513406161972e+03 1.644424107870134932e-03
1.779266902301199934e+03 1.738928775646408909e-03
1.779268291196238579e+03 2.129035774955934102e-04
1.779269680091044620e+03 1.304217475040614360e-03
1.779271068986082582e+03 2.367654702857491245e-03
1.779272457881120545e+03 2.618091517022191894e-03
1.779273846776158734e+03 5.223728627459234275e-04
1.779275235671196697e+03 1.431199073661959531e-03
1.779276624566002056e+03 4.131842347601111243e-04
1.779278013461040700e+03 3.203971221706902739e-03
1.779279402356080027e+03 2.920241484785979225e-03
1.779280791251118671e+03 9.455909726199251963e-04
1.779282180145924031e+03 1.327228193958251978e-03
1.779283569040961993e+03 7.286106196637831545e-04
1.779284957936000183e+03 9.840678349810616510e-04
1.779286346830805314e+03 6.348591476696974212e-04
1.779287735725843277e+03 1.599785459213354244e-03
1.779289124620881239e+03 -8.311020911846433989e-04
1.779290513515686598e+03 -5.277183471827928685e-04
1.779291902410725243e+03 1.474835570125287987e-03
1.779293291305531739e+03 1.242320335550717303e-03
1.779294680200570610e+03 1.213026563963603977e-03
1.779296069095375742e+03 7.568516068121589058e-04
1.779297457990413704e+03 1.978081859633329387e-03
1.779298846885451894e+03 2.197517253909042623e-03
1.779300235780257026e+03 1.796182905161147758e-03
1.779301624675294988e+03 2.092930546554905291e-03
1.779303013570100802e+03 2.636807863417800490e-03
1.779304402465139674e+03 2.169822479142879956e-03
1.779305791359944806e+03 1.111624014971335228e-03
1.779307180254750847e+03 8.653973577237294990e-04
1.779308569149789491e+03 1.714868580074746518e-03
1.779309958044594623e+03 -2.063984592617362779e-04
1.779311346939632813e+03 1.084041718300898793e-03
1.779312735834437945e+03 2.589365961429335172e-03
1.779314124729476589e+03 2.149974985694802498e-03
1.779315513624282403e+03 9.698697359228347636e-05
1.779316902519087762e+03 1.266840402434965540e-03
1.779318291414125724e+03 2.507623015506332820e-04
1.779319680308931083e+03 1.682344246373368435e-03
1.779321069203736215e+03 1.734103221998850586e-03
1.779322458098774860e+03 2.073863594293623436e-03
1.779323846993580673e+03 1.927231218013414349e-03
1.779325235888386715e+03 1.698371167736079101e-03
1.779326624783192528e+03 9.113659258597195389e-04
1.779328013678230718e+03 2.949299763526092022e-04
1.779329402573035850e+03 1.768302937111165818e-03
1.779330791467840982e+03 4.882416776441633743e-04
1.779332180362646113e+03 2.239180285156017192e-03
1.779333569257451472e+03 7.303155538695982330e-04
1.779334958152489435e+03 6.513074269403062999e-04
1.779336347047295249e+03 2.234518970745558164e-03
1.779337735942101972e+03 1.867263798777329953e-03
1.779339124836907786e+03 7.908698773408939786e-04
1.779340513731712917e+03 8.676135700698139885e-04
1.779341902626518277e+03 4.553498893005158976e-04
1.779343291521323408e+03 5.756697756791329113e-04
1.779344680416361371e+03 1.564387732244654217e-06
1.779346069311166730e+03 1.430472228222567921e-03
1.779347458205971861e+03 3.869220040886300893e-04
1.779348847100777675e+03 1.364010328427145424e-03
1.779350235995584399e+03 1.212756232159550862e-03
1.779351624890390212e+03 4.165761865764228133e-04
1.779353013785195344e+03 -7.112875363906034920e-04
1.779354402680000703e+03 2.031279332231017420e-03
1.779355791574805835e+03 1.669054523244062338e-03
1.779357180469610967e+03 5.814504306191903282e-04
1.779358569364416098e+03 -1.377306864558391908e-04
1.779359958259222140e+03 8.597606020608328237e-04
1.779361347153795123e+03 1.201184929652265865e-03
1.779362736048600482e+03 7.572535587743178809e-04
1.779364124943405614e+03 4.133820289524692271e-04
1.779365513838211427e+03 9.751882873374473348e-04
1.779366902733017241e+03 -1.334966489394684430e-04
1.779368291627822600e+03 6.995558064930573750e-04
1.779369680522627732e+03 1.186489141853375173e-03
1.779371069417433546e+03 7.144035631654332974e-04
1.779372458312006756e+03 5.538607646222715175e-04
1.779373847206811888e+03 1.271299423125871186e-03
1.779375236101617020e+03 1.795810548717025057e-04
1.779376624996422379e+03 1.443129809556298326e-03
1.779378013890994680e+03 -3.797504239764215583e-04
1.779379402785800494e+03 1.268462669209435845e-04
1.779380791680606535e+03 5.379455609300087815e-04
1.779382180575411667e+03 6.672795457107749684e-04
1.779383569469984877e+03 7.184539795968003517e-05
1.779384958364790691e+03 1.363200326922497929e-03
1.779386347259595823e+03 -1.143839162947024590e-04
1.779387736154168124e+03 1.330772829883697383e-03
1.779389125048973483e+03 1.691360135580577406e-03
1.779390513943778615e+03 8.804210572554982406e-05
1.779391902838350916e+03 6.675183718329869009e-06
1.779393291733156957e+03 -1.381949982450780823e-03
1.779394680627963453e+03 -4.424563429714645224e-04
1.779396069522536436e+03 2.421660719347240587e-04
1.779397458417341795e+03 5.412481861847284748e-04
1.779398847311914096e+03 -3.591317244391323271e-04
1.779400236206719228e+03 -2.080650939555450663e-04
1.779401625101291529e+03 6.505317324151382863e-04
1.779403013996096888e+03 2.538228296651290350e-04
1.779404402890669189e+03 2.335079778240212178e-03
1.779405791785475003e+03 -1.160511088456939177e-03
1.779407180680048214e+03 -4.291200011347084953e-04
1.779408569574854027e+03 1.527939219142515626e-04
1.779409958469427011e+03 -4.045862937951394400e-05
1.779411347364232370e+03 -1.119929730384550126e-03
1.779412736258804671e+03 1.728879451552312041e-03
1.779414125153610030e+03 1.077182838560286626e-04
1.779415514048182331e+03 1.588706160326469607e-03
1.779416902942755314e+03 4.886885219539394143e-04
1.779418291837561128e+03 1.336710122299522574e-03
1.779419680732133656e+03 1.356746746309367424e-04
1.779421069626705957e+03 8.634550670313378973e-04
1.779422458521511771e+03 1.238771240596237000e-03
1.779423847416084982e+03 3.188021400204466005e-04
1.779425236310657283e+03 4.459494916112527463e-04
1.779426625205462415e+03 -3.237353295272304976e-04
1.779428014100035625e+03 1.369698803795338371e-03
1.779429402994608608e+03 8.020208145355089968e-04
1.779430791889413968e+03 1.435418359136408917e-03
1.779432180783986269e+03 -1.298354288853387217e-04
1.779433569678558570e+03 1.169444750379500242e-03
1.779434958573130871e+03 -7.227361277523103311e-04
1.779436347467704081e+03 2.050001106534971029e-06
1.779437736362509895e+03 -2.021312611694137118e-04
1.779439125257082196e+03 -6.328642218544899833e-04
1.779440514151655179e+03 1.709858246343287647e-03
1.779441903046228390e+03 5.595451905716641861e-04
1.779443291940800691e+03 -2.464425162241878908e-04
1.779444680835372992e+03 -7.454731048592844189e-04
1.779446069730178351e+03 3.074817139370189523e-04
1.779447458624750652e+03 7.380109797463507704e-04
1.779448847519323181e+03 6.969740117537259749e-04
1.779450236413895482e+03 -5.886120338187694756e-04
1.779451625308469147e+03 7.562755828285361304e-04
1.779453014203042812e+03 -5.643247808468920823e-04
1.779454403097615341e+03 5.891774189256127059e-04
1.779455791992187642e+03 1.691826121637651781e-03
1.779457180886760170e+03 1.140673777986322968e-03
1.779458569781332471e+03 5.482388608138988317e-04
1.779459958675904772e+03 5.978940330499948885e-04
1.779461347570477074e+03 9.535593245008078256e-04
1.779462736465050284e+03 1.064753296614373568e-03
1.779464125359623267e+03 7.644256312916430929e-04
1.779465514254196250e+03 2.859671194594959331e-04
1.779466903148769461e+03 5.460313244410874844e-04
1.779468292043341762e+03 8.553335494497771307e-04
1.779469680937914063e+03 -1.826720650779378730e-04
1.779471069832253761e+03 -5.388106873646103523e-04
1.779472458726826062e+03 5.806649426670640324e-04
1.779473847621399045e+03 4.347367612640429257e-04
1.779475236515972256e+03 3.121597917891127949e-04
1.779476625410544557e+03 8.978928518205142595e-04
1.779478014305116858e+03 -4.071149202299340075e-04
1.779479403199457238e+03 -4.252959640604903058e-04
1.779480792094030221e+03 2.782624407233758035e-04
1.779482180988602522e+03 2.573593133603502281e-04
1.779483569883175051e+03 -8.552935147193574394e-04
1.779484958777514521e+03 -8.304272556380887238e-06
1.779486347672087504e+03 3.837280839648071762e-04
1.779487736566660487e+03 -6.028368717049259473e-04
1.779489125461233016e+03 -1.329744905118945830e-03
1.779490514355572486e+03 3.161033313270333878e-04
1.779491903250145015e+03 -5.778087727692504671e-04
1.779493292144717316e+03 5.312708351579153998e-06
1.779494681039057468e+03 1.463168284256854967e-03
1.779496069933630451e+03 -8.502369416937272106e-04
1.779497458828203662e+03 -1.609789352698287601e-03
1.779498847722543815e+03 -2.661705255646573676e-06
1.779500236617116343e+03 -1.079518965178771772e-03
1.779501625511455813e+03 -3.825269951436283122e-04
1.779503014406028115e+03 1.005732989537433397e-04
1.779504403300600416e+03 -6.290915120679141381e-04
1.779505792194940113e+03 8.615868111531144180e-04
1.779507181089512414e+03 -1.447100783255161893e-03
1.779508569983853477e+03 -3.042112360555071504e-04
1.779509958878427142e+03 -1.167126981558075371e-03
1.779511347772766612e+03 5.593745029768282251e-04
1.779512736667338913e+03 -6.733433176930869735e-04
1.779514125561678611e+03 1.110042699258295684e-04
1.779515514456250912e+03 5.157521267720177605e-04
1.779516903350590610e+03 -2.637198737709400831e-05
1.779518292245162911e+03 -8.327003247625697213e-04
1.779519681139503064e+03 1.078346003236974049e-03
1.779521070033843216e+03 -1.184534936260583926e-03
1.779522458928416427e+03 -2.865670079233995082e-04
1.779523847822756579e+03 -2.841238806881030143e-04
1.779525236717328880e+03 -1.206982982563720164e-03
1.779526625611668578e+03 -9.867235686343844847e-04
1.779528014506008049e+03 3.030550571129220216e-04
1.779529403400580350e+03 -1.411067764330309338e-03
1.779530792294919820e+03 -5.844478624049687099e-04
1.779532181189260200e+03 -8.231562697924577066e-04
1.779533570083833183e+03 -7.546080091203055673e-05
1.779534958978172881e+03 -5.497438629982198677e-04
1.779536347872512351e+03 -4.026883113251722435e-04
1.779537736767085335e+03 -1.701439479924182763e-04
1.779539125661425487e+03 -9.923668358248205479e-04
1.779540514555765185e+03 1.129771702556903179e-03
1.779541903450104655e+03 -1.288064479099571003e-03
1.779543292344444808e+03 -1.320621225304630109e-03
1.779544681239018018e+03 -4.334303882168599742e-04
1.779546070133357489e+03 -2.393132370168693512e-04
1.779547459027696959e+03 9.361095960346288436e-04
1.779548847922036657e+03 7.526834423138284436e-04
1.779550236816376128e+03 -1.050576990225593477e-03
1.779551625710716280e+03 -9.507329117531826412e-04
1.779553014605289491e+03 8.578267266456940376e-05
1.779554403499629643e+03 -1.227461168708088302e-03
1.779555792393969796e+03 -1.464333076114376908e-03
1.779557181288309494e+03 -4.331271159805361037e-04
1.779558570182648964e+03 -1.433055993804832617e-03
1.779559959076988662e+03 -1.091215347794438628e-03
1.779561347971328132e+03 -1.299859338714459689e-03
1.779562736865667603e+03 -1.121468052700524964e-03
1.779564125760007073e+03 1.177629616833208992e-03
1.779565514654347908e+03 -5.797355455624542131e-04
1.779566903548688970e+03 1.949782122978582777e-04
1.779568292443028668e+03 -5.209088579054554913e-04
1.779569681337368138e+03 -1.501279603023486509e-03
1.779571070231707608e+03 -1.202895197817910322e-03
1.779572459126047079e+03 -1.330191066601926764e-03
1.779573848020386549e+03 -1.062064499334214318e-04
1.779575236914726247e+03 -1.135157089114935403e-03
1.779576625809065717e+03 -6.130564144168904051e-05
1.779578014703405870e+03 -7.045598137337405475e-04
1.779579403597746932e+03 8.599823511994397762e-04
1.779580792491854254e+03 -1.551064243746846927e-03
1.779582181386193724e+03 -9.207806416560160301e-04
1.779583570280533422e+03 3.036899017171412751e-04
1.779584959174872893e+03 -6.698414978554279031e-04
1.779586348069212590e+03 -2.860238448640917142e-04
1.779587736963552061e+03 -1.812756104729862372e-04
1.779589125857659383e+03 8.438668297572338162e-05
1.779590514751999535e+03 -5.043339133158353249e-04
1.779591903646339233e+03 -4.738700224814484940e-04
1.779593292540678704e+03 -1.070837763105791929e-03
1.779594681435018856e+03 -1.176390128775239852e-03
1.779596070329126405e+03 3.657427043526340071e-04
1.779597459223465876e+03 -4.990585418597204281e-04
1.779598848117805346e+03 -1.443018691612563131e-04
1.779600237011912895e+03 -3.929230474051248478e-04
1.779601625906253048e+03 -4.062666982682650030e-04
1.779603014800592746e+03 -8.449716686512731556e-04
1.779604403694699386e+03 -9.689116248878804072e-06
1.779605792589038856e+03 1.387924392526218575e-03
1.779607181483378326e+03 -8.056615542957334952e-04
1.779608570377485876e+03 -4.639903810406131868e-04
1.779609959271826028e+03 -8.117959811309027884e-04
1.779611348166166181e+03 2.323976995843857196e-06
1.779612737060273730e+03 -2.071126222822350371e-04
1.779614125954613201e+03 -1.649004247389340705e-03
1.779615514848719840e+03 -3.112637360992431823e-04
1.779616903743059311e+03 -1.150976155302796400e-03
1.779618292637166178e+03 -1.350474033193882484e-03
1.779619681531505648e+03 -4.859237684988748640e-04
1.779621070425612515e+03 -4.887293035967799071e-04
1.779622459319952668e+03 -9.293700976065188968e-04
1.779623848214060672e+03 -2.856565537527888665e-04
1.779625237108400825e+03 -3.940383037709382918e-04
1.779626626002507692e+03 -1.901114992943320203e-03
1.779628014896847162e+03 -1.298858012229286985e-03
1.779629403790954029e+03 -5.021102628581797234e-04
1.779630792685293500e+03 -3.856046035763949220e-04
1.779632181579400140e+03 -1.011213837515456682e-03
1.779633570473506779e+03 -1.163950467137020439e-03
1.779634959367847159e+03 -2.712731051622840894e-04
1.779636348261955163e+03 -2.316434045980253487e-04
1.779637737156295543e+03 -3.603499804156751196e-04
1.779639126050402183e+03 -4.778174391175671332e-04
1.779640514944508823e+03 -5.969280139965782439e-04
1.779641903838848293e+03 -5.038067153804171028e-04
1.779643292732955160e+03 -1.006919425479146923e-03
1.779644681627061800e+03 -5.082242398465330879e-04
1.779646070521169122e+03 6.315326418900868433e-04
1.779647459415509502e+03 1.156419732110114396e-03
1.779648848309616142e+03 1.344238054427071560e-04
1.779650237203723691e+03 -1.433841912772404470e-04
1.779651626098063844e+03 7.641318477019654054e-04
1.779653014992170483e+03 6.606079659638997015e-04
1.779654403886277350e+03 4.033283738387183348e-04
1.779655792780383990e+03 1.386670156371394569e-04
1.779657181674491312e+03 -7.532807268303409742e-04
1.779658570568831465e+03 -1.011037257364844066e-03
1.779659959462938332e+03 -1.263123081155503868e-04
1.779661348357044972e+03 6.643080872623663424e-04
1.779662737251151611e+03 6.652187602749215500e-04
1.779664126145258479e+03 -7.205801507591536037e-04
1.779665515039365800e+03 -3.314052388168065022e-04
1.779666903933473122e+03 -1.755921518309389029e-05
1.779668292827579762e+03 -1.078612443216941941e-03
1.779669681721920142e+03 -4.319121845555162764e-04
1.779671070616027464e+03 -1.080014946660545760e-03
1.779672459510134331e+03 -6.821464074207028716e-04
1.779673848404240971e+03 2.062693155318040539e-04
1.779675237298347611e+03 2.480329921901169854e-04
1.779676626192454250e+03 -1.533538834771031034e-03
1.779678015086561118e+03 -5.897108573238440954e-05
1.779679403980668440e+03 -1.736199952191430640e-04
1.779680792874776444e+03 -1.010488516437479944e-03
1.779682181768883993e+03 -5.390506362079605651e-05
1.779683570662990633e+03 3.492431388156802541e-04
1.779684959557097272e+03 -1.895650362278011869e-04
1.779686348451204140e+03 -8.137077141043835837e-04
1.779687737345310779e+03 1.313441930106851174e-03
1.779689126239184816e+03 -3.591806904412742085e-05
1.779690515133291456e+03 5.677258829532849660e-04
1.779691904027398778e+03 3.881257469640075897e-06
1.779693292921507009e+03 -2.363476754378979194e-04
1.779694681815614331e+03 -2.407357408324983794e-04
1.779696070709720971e+03 -3.835218930332562337e-04
1.779697459603827838e+03 -7.507599365563777383e-05
1.779698848497701647e+03 3.079975870883266964e-04
1.779700237391808287e+03 -5.278275233391305221e-04
1.779701626285914926e+03 -9.676448105047086301e-04
1.779703015180022476e+03 -1.326113256385985650e-03
1.779704404074129798e+03 -3.056758022454975077e-04
1.779705792968003607e+03 4.504179224145143934e-04
1.779707181862110929e+03 -9.653032787293458483e-04
1.779708570756218478e+03 -1.223109839809666255e-04
1.779709959650325118e+03 1.043054070582805082e-03
1.779711348544198927e+03 -6.213373488543894041e-04
1.779712737438305794e+03 3.176306520515703724e-03
1.779714126332412434e+03 -1.827764790938157802e-04
1.779715515226286925e+03 -6.468231547271940940e-04
1.779716904120394474e+03 6.258380308965527661e-04
1.779718293014501114e+03 8.581974264774139272e-04
1.779719681908374923e+03 -6.297634003271657122e-04
1.779721070802482473e+03 -7.014371936699959065e-04
1.779722459696589794e+03 -1.368160035811305519e-03
1.779723848590463831e+03 5.132531519440597378e-04
1.779725237484570471e+03 -1.139885799928519461e-03
1.779726626378444962e+03 -6.666346324477601115e-04
1.779728015272552284e+03 1.678262165001997985e-03
1.779729404166659151e+03 -6.729748332734430960e-04
1.779730793060532960e+03 4.572255556549720268e-04
1.779732181954639827e+03 -6.098105170839751565e-04
1.779733570848513637e+03 6.589514750858782577e-04
1.779734959742620958e+03 6.169080016813488498e-04
1.779736348636495450e+03 8.102209901872381437e-04
1.779737737530602999e+03 -2.741814351365778890e-04
1.779739126424477490e+03 -1.151828728938930624e-03
1.779740515318584357e+03 8.250920765855429551e-04
1.779741904212458167e+03 -4.236415240259638892e-04
1.779743293106564806e+03 1.873970031738281250e-04
1.779744682000438615e+03 -1.512289047241210938e-03
1.779746070894312652e+03 -1.193638046056433311e-03
1.779747459788419292e+03 4.875256079253098562e-04
1.779748848682293783e+03 -3.289355289104456403e-04
1.779750237576401787e+03 -6.428134572500354693e-04
1.779751626470276506e+03 -2.505300268300647559e-04
1.779753015364150315e+03 -4.548245838114084449e-04
1.779754404258256955e+03 -2.124789416810823894e-04
1.779755793152130991e+03 5.185677248753517432e-04
1.779757182046004800e+03 1.582025791576846530e-03
1.779758570940111667e+03 2.760943040294172590e-04
1.779759959833985477e+03 6.808734324414977834e-05
1.779761348727859968e+03 -1.264904850206916009e-03
1.779762737621734459e+03 1.239981455711802738e-04
1.779764126515842008e+03 -3.070383800132248098e-04
1.779765515409716500e+03 -8.930392901635997305e-04
1.779766904303590536e+03 -5.480783328155602874e-04
1.779768293197464345e+03 -1.058514600768001301e-03
1.779769682091570985e+03 1.009478282118614345e-03
1.779771070985444794e+03 7.905070722435958430e-05
1.779772459879319513e+03 1.815483207664891907e-03
1.779773848773194004e+03 5.651335126874990067e-04
1.779775237667068041e+03 3.713790661974414320e-05
1.779776626561174680e+03 -3.395328931246055504e-04
1.779778015455049172e+03 5.394849715154581560e-04
1.779779404348923663e+03 -6.332091506968673400e-04
1.779780793242797699e+03 1.778188417569381841e-04
1.779782182136671508e+03 -1.148220987778891811e-05
1.779783571030546000e+03 8.490684491357924912e-04
1.779784959924420718e+03 2.904548337021584103e-04
1.779786348818294528e+03 -1.688971993487609069e-04
1.779787737712168337e+03 8.539833269445296082e-04
1.779789126606042373e+03 -2.269332151267899889e-04
1.779790515499916182e+03 -4.488194325236172233e-05
1.779791904393790674e+03 -3.177908792115768932e-04
1.779793293287665392e+03 -1.378123309382806028e-03
1.779794682181539883e+03 -5.146829175353140329e-04
1.779796071075414375e+03 -4.257494261343808262e-04
1.779797459969288411e+03 5.473144446888067449e-04
1.779798848863162220e+03 -5.344394074182634569e-04
1.779800237757036030e+03 4.506417182736921490e-04
1.779801626650910066e+03 1.812589872114633849e-03
1.779803015544783875e+03 -1.412092298965772486e-03
1.779804404438657684e+03 -4.572431581522096167e-04
1.779805793332532403e+03 -2.405153445650398680e-05
1.779807182226407576e+03 -3.544251014240273889e-04
1.779808571120282068e+03 -7.597398910208497114e-06
1.779809960014156104e+03 5.666828831689674217e-04
1.779811348908029913e+03 -1.696739219603227156e-04
1.779812737801670892e+03 5.150999342131701297e-04
1.779814126695544701e+03 -2.203615343414622174e-04
1.779815515589418737e+03 3.340198990477993846e-04
1.779816904483292547e+03 1.172010030701109429e-04
1.779818293377167038e+03 -1.177089341097836694e-04
1.779819682270809608e+03 -7.130891755176005375e-04
1.779821071164684099e+03 -7.497610598710124918e-04
1.779822460058557908e+03 -7.203731324665341162e-04
1.779823848952431945e+03 -1.156952014313983312e-03
1.779825237846072923e+03 -3.576057368739338216e-04
1.779826626739946960e+03 5.253958364646038603e-04
1.779828015633820769e+03 -5.275245371840764363e-04
1.779829404527695260e+03 -1.347649340295520304e-03
1.779830793421336921e+03 -6.991622409477926681e-04
1.779832182315210957e+03 6.150169740433142351e-04
1.779833571209085449e+03 -9.513144531252404335e-04
1.779834960102727337e+03 -4.910903733066351862e-04
1.779836348996601146e+03 6.558276214958524974e-04
1.779837737890474955e+03 1.634496694224996105e-03
1.779839126784115933e+03 -1.672559509406479350e-03
1.779840515677990652e+03 -4.707638216292497901e-04
1.779841904571632313e+03 -1.932878811905514027e-03
1.779843293465506122e+03 -2.910842520913448084e-04
1.779844682359380158e+03 9.974241639976177964e-04
1.779846071253021137e+03 -2.330722390009309919e-04
1.779847460146895628e+03 -9.110929741018569672e-04
1.779848849040537289e+03 9.554615236404551126e-04
1.779850237934411325e+03 -4.303471243840562011e-04
1.779851626828052304e+03 -4.416794402104518014e-04
1.779853015721926795e+03 4.395486714199314804e-04
1.779854404615568683e+03 -1.966100995953734554e-04
1.779855793509442492e+03 -5.921436194891160909e-04
1.779857182403083470e+03 -8.619002114447216201e-04
1.779858571296957507e+03 -1.768217181451259279e-03
1.779859960190598485e+03 7.600643538596685289e-05
1.779861349084472977e+03 -1.730230883232319883e-03
1.779862737978114865e+03 -1.701611010606951524e-03
1.779864126871989356e+03 1.308910883679459403e-06
1.779865515765631017e+03 -1.271112444193089885e-03
1.779866904659272222e+03 -3.406721329819450972e-04
1.779868293553146032e+03 7.142337442045398888e-04
1.779869682446787237e+03 2.239906218195475418e-04
1.779871071340428216e+03 7.656365048092084180e-05
1.779872460234302025e+03 4.107787055196432391e-05
1.779873849127943004e+03 6.185256170845310209e-04
1.779875238021585574e+03 -2.494427859389691804e-04
1.779876626915460747e+03 -1.429728828031606724e-03
1.779878015809101953e+03 -3.803174272627440899e-04
1.779879404702742931e+03 -2.139328773104853809e-03
1.779880793596616741e+03 -5.957731446200043024e-04
1.779882182490257719e+03 -6.105270431953080390e-04
1.779883571383898925e+03 3.470218885448517199e-04
1.779884960277539903e+03 -1.235237463305560723e-03
1.779886349171414395e+03 -9.545923356779617563e-05
1.779887738065056283e+03 1.272500898587436424e-03
1.779889126958697261e+03 -1.870518357478534455e-04
1.779890515852338922e+03 7.536616220122915877e-04
1.779891904745980582e+03 -5.592626239117048925e-04
1.779893293639854619e+03 1.236806146574620513e-03
1.779894682533495597e+03 -2.849488463874116917e-05
1.779896071427136803e+03 -5.478510455667606749e-04
1.779897460320777782e+03 9.856964699594961132e-05
1.779898849214419442e+03 9.561489060285754960e-04
1.779900238108061103e+03 -9.409740354009432650e-04
1.779901627001702309e+03 2.839322732290927576e-04
1.779903015895343287e+03 -1.052586120651177737e-04
1.779904404788984948e+03 1.838959425795039238e-04
1.779905793682859667e+03 1.451086175612292806e-04
1.779907182576500645e+03 -3.364497906246377568e-04
1.779908571470141624e+03 4.501396818952230205e-04
1.779909960363783512e+03 4.057404001505116042e-04
1.779911349257425172e+03 -3.040632253765718218e-04
1.779912738151066378e+03 1.144999264712343034e-03
1.779914127044707357e+03 -6.421158588043596183e-05
1.779915515938348335e+03 -6.147034960912733936e-04
1.779916904831989314e+03 -1.817025663024773863e-03
1.779918293725631202e+03 1.587512125755807801e-05
1.779919682619272862e+03 1.602643224876798556e-03
1.779921071512914523e+03 -3.837380543161295066e-04
1.779922460406323580e+03 -4.921879307406840098e-04
1.779923849299964559e+03 -8.467156441138712353e-05
1.779925238193605537e+03 -1.195419876420134031e-03
1.779926627087246743e+03 2.420203762549810733e-04
1.779928015980887722e+03 -1.980066820828074725e-04
1.779929404874528700e+03 -1.085542963400465410e-03
1.779930793768169906e+03 -1.887916510735720976e-03
1.779932182661812249e+03 -2.591357265479876659e-03
1.779933571555221761e+03 -1.055754669561315140e-03
1.779934960448862967e+03 -1.383125140645313778e-03
1.779936349342503945e+03 -1.010005748440567785e-03
1.779937738236144924e+03 -2.206603230771930768e-03
1.779939127129786129e+03 9.057219620849377151e-04
1.779940516023427108e+03 -9.235577991970611578e-04
1.779941904916835256e+03 -5.256215282338771999e-04
1.779943293810477144e+03 -8.522794915339915178e-04
1.779944682704118804e+03 -1.133221420911656452e-03
1.779946071597760465e+03 -3.684897443676504736e-04
1.779947460491169522e+03 1.004338724849063169e-03
1.779948849384810501e+03 -2.478934980631342100e-03
1.779950238278451479e+03 -1.510568227340192138e-03
1.779951627171859627e+03 -4.532368916014828386e-04
1.779953016065500833e+03 2.614211826875711964e-04
1.779954404959141812e+03 -3.328575102486963644e-04
1.779955793852550642e+03 -9.392327584085702341e-04
1.779957182746192530e+03 -1.118624059587736141e-03
1.779958571639833508e+03 -5.569685994759598913e-04
1.779959960533242565e+03 -1.013588298707235325e-04
1.779961349426884226e+03 -1.460437558230776034e-03
1.779962738320292374e+03 3.377409125219221764e-04
1.779964127213933580e+03 -8.507504369743568162e-04
1.779965516107574558e+03 3.355387950134680608e-04
1.779966905000983388e+03 -2.538024088254431376e-04
1.779968293894625049e+03 5.350716968344215729e-05
1.779969682788033424e+03 -1.601843740661745841e-05
1.779971071681674402e+03 1.492498007061193732e-03
1.779972460575082550e+03 -5.442597148356265180e-04
1.779973849468724211e+03 -7.353991835232775998e-04
1.779975238362133268e+03 8.883542252713372278e-04
1.779976627255774247e+03 6.429744738151166317e-04
1.779978016149183304e+03 9.200196206415878208e-05
1.779979405042824965e+03 3.904484416750175768e-05
1.779980793936233113e+03 -5.599899769069827116e-04
1.779982182829874318e+03 5.987001783902545782e-04
1.779983571723282466e+03 -7.738132830693578157e-04
1.779984960616690614e+03 -1.916984084830986035e-04
1.779986349510331593e+03 2.328457030813524398e-04
1.779987738403740650e+03 -2.547867156846850278e-04
1.779989127297382993e+03 -9.701503257073529340e-04
1.779990516190792050e+03 -3.699199517420703742e-04
1.779991905084200198e+03 -1.417839166308887400e-04
1.779993293977841176e+03 -3.020478042754515258e-04
1.779994682871249324e+03 -1.742231176844466489e-04
1.779996071764657700e+03 4.480179887648150228e-04
1.779997460658298678e+03 -2.393823795299176993e-04
1.779998849551707053e+03 5.967415966964262353e-04
1.780000238445115201e+03 -3.509322039795259585e-04
1.780001627338757544e+03 -1.291023488631859450e-03
1.780003016232167056e+03 -4.430981504199849041e-04
1.780004405125575431e+03 -1.814880391606377152e-03
1.780005794018983579e+03 -2.077019417330294715e-04
1.780007182912624785e+03 -1.333224076856764917e-03
1.780008571806032933e+03 -2.328583842259646097e-03
1.780009960699441081e+03 -1.146508454416661493e-03
1.780011349592849228e+03 1.987278026087668792e-04
1.780012738486258286e+03 -1.069426130933304186e-03
1.780014127379899946e+03 -8.747449942391183342e-04
1.780015516273308776e+03 6.905446110355706324e-04
1.780016905166717834e+03 -2.136918728996572980e-04
1.780018294060125982e+03 -5.684389684766921746e-04
1.780019682953534129e+03 -1.562424758173475148e-03
1.780021071846942505e+03 -4.786751403940137095e-04
1.780022460740350652e+03 -5.938574308259614298e-04
1.780023849633992313e+03 8.210090613340881305e-04
1.780025238527401370e+03 -3.394324056373854148e-04
1.780026627420809518e+03 -7.313442714850237891e-04
1.780028016314217666e+03 -6.935879607491424181e-04
1.780029405207626723e+03 -2.088158420457952857e-04
1.780030794101035553e+03 -6.626393051967216508e-04
1.780032182994443701e+03 1.259980198577981270e-04
1.780033571887852077e+03 -1.269800756840799849e-03
1.780034960781260907e+03 1.940887629923171431e-04
1.780036349674669736e+03 -2.901567032016494352e-04
1.780037738568077884e+03 -1.692055436433137494e-03
1.780039127461486260e+03 8.093225271251780484e-04
1.780040516354894407e+03 -4.047213574216446119e-04
1.780041905248302783e+03 -1.265808580428906538e-03
1.780043294141711613e+03 -2.791326227467028076e-04
1.780044683035120443e+03 4.335726757438429502e-04
1.780046071928528590e+03 -6.117498387747666300e-04
1.780047460821937648e+03 -3.787630433887967385e-04
1.780048849715113647e+03 -4.772192372453076814e-04
1.780050238608522022e+03 -1.980237437198439920e-03
1.780051627501930170e+03 -1.445274246557493036e-03
1.780053016395338318e+03 -2.100780882456687593e-03
1.780054405288746466e+03 -1.127455279291589285e-03
1.780055794182154841e+03 -1.259344832835629369e-03
1.780057183075563671e+03 -1.273170644263244000e-03
1.780058571968740353e+03 -1.633392922414156345e-03
1.780059960862149410e+03 -1.518460063107407443e-03
1.780061349755557558e+03 -1.076182767555389219e-03
1.780062738648965706e+03 -6.023711262127529054e-04
1.780064127542374081e+03 -1.080854622384497254e-03
1.780065516435549398e+03 -9.091340236071498992e-04
1.780066905328957546e+03 -2.187461288331471465e-03
1.780068294222365921e+03 -1.923902382313102954e-03
1.780069683115774751e+03 -1.491006707196929071e-03
1.780071072008951660e+03 -5.987272529722753589e-04
1.780072460902360490e+03 -1.976970440020098252e-03
1.780073849795768638e+03 -1.473446535923295109e-03
1.780075238688943955e+03 -1.434068688497158739e-03
1.780076627582352330e+03 -1.465194716776641037e-03
1.780078016475760478e+03 nan
1.780079405368935795e+03 nan
1.780080794262344853e+03 -1.562090221068124229e-03
1.780082183155753683e+03 -2.036273684481559876e-03
1.780083572048929000e+03 -2.118608522096221414e-03
1.780084960942337830e+03 -7.053198259632242895e-04
1.780086349835746887e+03 -1.972415882183220504e-03
1.780087738728922204e+03 -6.822513343783809248e-04
1.780089127622330352e+03 -1.971893975348582018e-03
1.780090516515505897e+03 -9.041146711368241995e-04
1.780091905408914045e+03 -1.078035439077695834e-03
1.780093294302090044e+03 -1.045984050784376507e-03
1.780094683195499101e+03 -1.828885694319604127e-03
1.780096072088674418e+03 -7.218356266952552502e-04
1.780097460982082566e+03 -5.140405885025733923e-04
1.780098849875258793e+03 -2.235219528718856985e-03
1.780100238768667623e+03 -2.659593575027319190e-04
1.780101627661843168e+03 -5.202048985838425565e-04
1.780103016555251315e+03 -2.097922386056105815e-03
1.780104405448427315e+03 -8.969190680333527510e-04
1.780105794341836145e+03 -1.331783792594465332e-03
1.780107183235011689e+03 -1.233490438577233839e-03
1.780108572128419837e+03 -1.414374822983011093e-03
1.780109961021595154e+03 -8.465030202472467735e-04
1.780111349915003530e+03 -1.698750556238692866e-03
1.780112738808179529e+03 -1.456672401109915249e-03
1.780114127701355528e+03 -2.496483460473486460e-03
1.780115516594764586e+03 -2.528939627907789145e-03
1.780116905487940585e+03 -1.712638134896971032e-03
1.780118294381115902e+03 -1.121246923053265121e-03
1.780119683274524277e+03 -1.773866678962843224e-03
1.780121072167699595e+03 -1.913950090387528391e-04
1.780122461060874912e+03 1.182852987601235029e-04
1.780123849954283060e+03 -1.493522739222430396e-03
1.780125238847459286e+03 -1.615744768486360172e-03
1.780126627740635968e+03 -1.434381559754727142e-03
1.780128016633812194e+03 -2.171778165211746270e-03
1.780129405527220342e+03 -2.823110725049149394e-03
1.780130794420395659e+03 -2.313964080555508396e-03
1.780132183313570977e+03 -1.047873360484730121e-03
1.780133572206746521e+03 -2.170982658166065171e-03
1.780134961100154669e+03 -1.249688861640563253e-03
1.780136349993330214e+03 -1.870059098561305255e-03
1.780137738886505531e+03 -1.236257619318226197e-03
1.780139127779682212e+03 -1.225701217891228545e-03
1.780140516672858894e+03 -1.221542358371463521e-03
1.780141905566267269e+03 -1.937409785964239184e-03
1.780143294459442586e+03 -2.514556114077914906e-03
1.780144683352618131e+03 -1.400086909187026052e-03
1.780146072245793448e+03 -1.860534012272707649e-03
1.780147461138968765e+03 -2.495009354107291522e-03
1.780148850032144082e+03 -2.599710498589979935e-03
1.780150238925320309e+03 -6.910821492049912251e-04
1.780151627818496308e+03 -1.660928909949066501e-03
1.780153016711672308e+03 -3.344446558938063419e-03
1.780154405605081365e+03 -2.533720961585106402e-03
1.780155794498256682e+03 -4.206620347386058612e-03
1.780157183391432000e+03 -1.842220976192798787e-03
1.780158572284607544e+03 -2.791682962064001572e-03
1.780159961177782861e+03 -3.618544848251192825e-03
1.780161350070958861e+03 -2.418822951154919743e-03
1.780162738964135087e+03 -2.492194655849488960e-03
1.780164127857310405e+03 -1.187249376392585098e-03
1.780165516750485722e+03 -1.917770774363947162e-03
1.780166905643661948e+03 -1.902516489937000621e-03
1.780168294536837948e+03 -3.003033143884947798e-03
1.780169683429780434e+03 -2.373826129098866033e-03
1.780171072322955979e+03 -3.115860281095894635e-03
1.780172461216131978e+03 -1.488577965438442341e-03
1.780173850109307978e+03 -3.453502153605625402e-03
1.780175239002483295e+03 -1.498877157727562803e-03
1.780176627895658839e+03 -1.718001705702132398e-03
1.780178016788834157e+03 -1.742021676469085456e-03
1.780179405682009701e+03 -2.437860051649032300e-03
1.780180794575185701e+03 -1.353590678236482603e-03
1.780182183468128869e+03 -2.594522398295162624e-03
1.780183572361304186e+03 -1.800398902681576985e-04
1.780184961254480413e+03 -2.488119304537073084e-03
1.780186350147656412e+03 -2.547394792085655446e-03
1.780187739040831957e+03 -2.203031616930029024e-03
1.780189127934007274e+03 -1.828074457579931256e-03
1.780190516826949761e+03 -2.278217904484791667e-03
1.780191905720125078e+03 -2.521566072463676811e-03
1.780193294613300623e+03 -1.685188953059579831e-03
1.780194683506476622e+03 -9.929513110003007625e-04
1.780196072399420473e+03 -2.390742515900434739e-03
1.780197461292596699e+03 -2.039272510321543663e-03
1.780198850185772017e+03 -1.739106438371385011e-03
1.780200239078714503e+03 -1.225626399895762830e-03
1.780201627971890048e+03 -1.699176598342289068e-03
1.780203016865065365e+03 -2.171122054374752253e-03
1.780204405758007852e+03 -1.348672645993476138e-03
1.780205794651183396e+03 -2.214759836800528348e-03
1.780207183544359395e+03 -3.017343195696131630e-03
1.780208572437303474e+03 -2.869694054381755066e-03
1.780209961330479473e+03 -3.071747278706959960e-03
1.780211350223654790e+03 -9.706730116074702153e-04
1.780212739116597277e+03 -1.036675479180848569e-03
1.780214128009772821e+03 -1.499258193227159808e-04
1.780215516902715308e+03 -2.014219281092355374e-03
1.780216905795890625e+03 -5.765626215268326860e-04
1.780218294689066852e+03 -6.289183570513667831e-04
1.780219683582010020e+03 -1.444013222867912560e-03
1.780221072475185338e+03 -4.036226147727806080e-04
1.780222461368128506e+03 -5.903429160067918957e-04
1.780223850261304733e+03 -1.339583196893867623e-03
1.780225239154247220e+03 -1.274390704411265673e-03
1.780226628047422537e+03 -1.276816452685070047e-03
1.780228016940365251e+03 -1.187519458944352735e-03
1.780229405833540568e+03 -1.771767230390963732e-03
1.780230794726483737e+03 -1.509088282330095510e-03
1.780232183619659963e+03 -2.223205653189230802e-03
1.780233572512602450e+03 -9.266064468287371625e-04
1.780234961405777767e+03 -9.985462410577738979e-05
1.780236350298721163e+03 -1.630519308146727298e-03
1.780237739191664332e+03 -6.258189421821658271e-04
1.780239128084839876e+03 -1.204083644143594256e-03
1.780240516977782363e+03 -3.784757051989995347e-04
1.780241905870958362e+03 -1.542453657704001557e-03
1.780243294763901531e+03 -1.111678685205674810e-03
1.780244683656844245e+03 -8.685784226842852007e-04
1.780246072550019562e+03 1.682917834622266184e-04
1.780247461442962276e+03 -2.973641049136777070e-03
1.780248850335904763e+03 -5.530488354612561608e-04
1.780250239229080762e+03 -1.371407305611249683e-03
1.780251628122023931e+03 -5.695164914110151244e-04
1.780253017014967327e+03 -7.267791208847018680e-04
1.780254405907910495e+03 -1.085254318305972632e-03
1.780255794801085813e+03 -1.063147856742219233e-03
1.780257183694028527e+03 -2.321571729834603914e-03
1.780258572586971013e+03 -8.326738003971989599e-04
1.780259961479913500e+03 -1.257858914309961662e-03
1.780261350373088817e+03 6.108120418302220855e-05
1.780262739266032213e+03 -1.552250930108023397e-04
1.780264128158976064e+03 -1.326367877158229902e-03
1.780265517051919460e+03 -9.161107615596186804e-05
1.780266905945094777e+03 -1.998221189998261593e-03
1.780268294838037264e+03 -1.155994700704709999e-03
1.780269683730979750e+03 -3.051440211639500077e-03
1.780271072623922464e+03 -1.332920198795939370e-03
1.780272461516864951e+03 -2.847525963517227865e-03
1.780273850409807665e+03 -1.963545670182309522e-03
1.780275239302750151e+03 -7.599588551459035557e-04
1.780276628195926833e+03 -2.328820684147636655e-03
1.780278017088870683e+03 -8.312226660038835035e-04
1.780279405981813397e+03 -2.680090082920472128e-04
1.780280794874755884e+03 -2.098542578939710523e-03
1.780282183767698598e+03 -7.463590801590758161e-04
1.780283572660641084e+03 -1.021738232884317199e-03
1.780284961553583571e+03 -1.071910637661988019e-03
1.780286350446526058e+03 -8.249121063561570821e-04
1.780287739339469454e+03 -8.471783567447488394e-04
1.780289128232412622e+03 -1.164644786732171866e-03
1.780290517125355791e+03 -1.022254763449081949e-03
1.780291906018299187e+03 -2.090214905711595961e-03
1.780293294911241674e+03 -7.597853872254312080e-05
1.780294683804184160e+03 -5.869737192349955279e-04
1.780296072697126874e+03 -3.580001751861683346e-04
1.780297461590069361e+03 -1.385601811050074517e-03
1.780298850483012529e+03 -1.795416425968365814e-03
1.780300239375955925e+03 -1.642756945548384806e-03
1.780301628268898412e+03 -6.560290967672077755e-04
1.780303017161840899e+03 -3.951587192858596609e-04
1.780304406054784295e+03 -4.645011427917289382e-04
1.780305794947494633e+03 9.725282287273984139e-04
1.780307183840437119e+03 -1.517136108094563340e-03
1.780308572733379833e+03 -1.577956101483923845e-03
1.780309961626323002e+03 -2.290869899639558227e-03
1.780311350519266171e+03 -1.996968885029426488e-03
1.780312739412208657e+03 -1.507159843249672448e-03
1.780314128305151371e+03 -1.116775803848391035e-03
1.780315517197861027e+03 -5.824414813409006797e-04
1.780316906090803741e+03 -2.465045974753277136e-03
1.780318294983746910e+03 -3.955911895081598573e-04
1.780319683876690078e+03 -1.984123314215935352e-04
1.780321072769632565e+03 -2.408013130864583573e-03
1.780322461662343130e+03 -1.173626878282041375e-03
1.780323850555286299e+03 -1.052496722397266993e-03
1.780325239448229013e+03 -2.045050790158153831e-03
1.780326628340938669e+03 -2.318571439556160740e-03
1.780328017233881155e+03 -1.013903215959510717e-03
1.780329406126823642e+03 -1.506186270194831422e-03
1.780330795019766356e+03 -1.968190285049686850e-03
1.780332183912476694e+03 -1.031642417024691838e-03
1.780333572805420545e+03 5.311432252190773085e-04
1.780334961698363941e+03 -1.292134528857680209e-03
1.780336350591073597e+03 -4.190298989204643831e-03
1.780337739484016083e+03 -1.025573920756750468e-03
1.780339128376958797e+03 -9.053212400942367566e-04
1.780340517269668453e+03 -1.858197361154889649e-03
1.780341906162610940e+03 -1.523105369280353116e-03
1.780343295055320823e+03 -8.609987840269006654e-05
1.780344683948264674e+03 -1.838154761494070755e-03
1.780346072841208525e+03 -8.999650854011331802e-04
1.780347461733918408e+03 -1.297675175413237625e-03
1.780348850626860894e+03 -5.136669842005225917e-04
1.780350239519570550e+03 -2.096860122058341602e-04
1.780351628412513264e+03 -3.262297031676464343e-04
1.780353017305222920e+03 -1.450198954486836556e-04
1.780354406198165407e+03 -3.217864569435846533e-04
1.780355795090875972e+03 1.571061046852229026e-04
1.780357183983819141e+03 4.345975677222391198e-05
1.780358572876529479e+03 -8.829557209173444221e-04
1.780359961769472875e+03 9.522835317787858855e-05
1.780361350662182531e+03 -1.211528379502446739e-03
1.780362739555125017e+03 1.496772712455518572e-03
1.780364128447834673e+03 -1.729719768597259844e-04
1.780365517340777387e+03 -4.791361107685521148e-04
1.780366906233487043e+03 1.250439830757787973e-03
1.780368295126197381e+03 -5.205287510854361699e-04
1.780369684019140777e+03 -5.646724042396300547e-05
1.780371072911850433e+03 1.163218513468677884e-03
1.780372461804793829e+03 -9.612451394207521815e-04
1.780373850697504167e+03 5.039649347571284466e-05
1.780375239590213823e+03 5.134619011328833693e-04
1.780376628483156537e+03 -9.162390732830871798e-04
1.780378017375866193e+03 -6.670767499359353536e-04
1.780379406268576531e+03 2.547566909871790131e-04
1.780380795161519700e+03 1.345006262284176302e-03
1.780382184054229583e+03 3.279821353596723554e-04
1.780383572946939239e+03 1.908927689200812239e-03
1.780384961839881953e+03 -3.271378323657092579e-04
1.780386350732592291e+03 -1.120426452501543935e-03
1.780387739625302629e+03 -2.774195600654394411e-04
1.780389128518012285e+03 -6.282739689522642834e-05
1.780390517410955681e+03 -4.668005525918506038e-04
1.780391906303666019e+03 -2.976821359539583156e-03
1.780393295196375675e+03 -5.729862509173955232e-04
1.780394684089085558e+03 -1.617739861565992143e-03
1.780396072982028045e+03 -5.965028186487586481e-04
1.780397461874737701e+03 -1.496157900947814312e-03
1.780398850767447357e+03 -2.051635578774746449e-04
1.780400239660157922e+03 -8.734467082012198347e-04
1.780401628552868942e+03 2.280216009020730183e-04
1.780403017445579508e+03 -3.528414937936652507e-05
1.780404406338521994e+03 -9.061261205549620001e-04
1.780405795231231650e+03 -2.628321328403959711e-04
1.780407184123941306e+03 -3.786374596774777501e-04
1.780408573016651189e+03 -1.358530828987403183e-03
1.780409961909360845e+03 -5.370543047673592696e-04
1.780411350802070729e+03 -4.882751215051772675e-04
1.780412739694781749e+03 -1.117005290016681585e-03
1.780414128587492769e+03 -2.250440604625314478e-04
1.780415517480202425e+03 -5.224639764711547230e-04
1.780416906372912308e+03 -9.905764931541494178e-04
1.780418295265621964e+03 6.697783620279729178e-05
1.780419684158331847e+03 -1.085115984597040395e-03
1.780421073051041503e+03 2.237358829031421692e-04
1.780422461943751159e+03 4.223199393436072313e-04
1.780423850836460815e+03 2.415552452068592260e-04
1.780425239729171381e+03 -7.854480440021571752e-04
1.780426628621882401e+03 -1.255507797833121941e-03
1.780428017514592966e+03 -2.806805482953311781e-04
1.780429406407302622e+03 4.656469092336745774e-04
1.780430795300012278e+03 4.534748787612397081e-04
1.780432184192721934e+03 -6.088401615311767046e-05
1.780433573085431817e+03 2.607898546749254365e-04
1.780434961978141473e+03 -4.273590455892151141e-04
1.780436350870851811e+03 2.331148423408979653e-04
1.780437739763562377e+03 -1.518729751019298746e-03
1.780439128656272032e+03 2.013713396664673638e-04
1.780440517548982598e+03 -8.957277588466094898e-04
1.780441906441460105e+03 5.426371058459000807e-04
1.780443295334169761e+03 -5.001856675803662000e-04
1.780444684226879417e+03 2.999607300291362577e-04
1.780446073119589300e+03 -2.029244739070179548e-04
1.780447462012299638e+03 -6.688546975146536511e-04
1.780448850905009976e+03 9.796738680820649137e-04
1.780450239797486802e+03 4.380087309905356108e-04
1.780451628690196685e+03 -1.066253638853931207e-03
1.780453017582906341e+03 -9.019269054635348226e-04
1.780454406475616679e+03 7.263197702089829733e-04
1.780455795368094414e+03 -9.880694188084682139e-04
1.780457184260804070e+03 2.684821600027476052e-04
1.780458573153514635e+03 1.620826823687249174e-04
1.780459962046224973e+03 1.933179640276616595e-04
1.780461350938701798e+03 -2.611455069390089534e-04
1.780462739831411682e+03 1.006247149729633250e-03
1.780464128724121338e+03 -3.453301462079672035e-04
1.780465517616830994e+03 -3.394473583819834772e-04
1.780466906509308728e+03 -1.933033296552810754e-04
1.780468295402019066e+03 -6.033967961285302550e-04
1.780469684294495892e+03 -3.557193394938540365e-04
1.780471073187206230e+03 1.774699886605279886e-04
1.780472462079916795e+03 -1.574117661194085471e-03
1.780473850972393620e+03 -1.624488997187256700e-05
1.780475239865103276e+03 1.678546308740536119e-03
1.780476628757813160e+03 1.483645755402385191e-04
1.780478017650289985e+03 -5.685111556514854669e-04
1.780479406542999641e+03 -5.962451616277064659e-04
1.780480795435477148e+03 -6.808686894319571081e-04
1.780482184328188396e+03 1.214856387328211440e-03
1.780483573220665903e+03 5.244102061394695369e-04
1.780484962113375786e+03 -6.903853526181169542e-04
1.780486351006085442e+03 5.766778770578406821e-04
1.780487739898562268e+03 3.410780821508918592e-04
1.780489128791272151e+03 -1.732579707773629352e-03
1.780490517683748976e+03 -1.028268479036809069e-03
1.780491906576458632e+03 5.149825574117805616e-04
1.780493295468936367e+03 -5.349551908082617047e-04
1.780494684361647387e+03 -1.787352309321477151e-04
1.780496073254124894e+03 -1.494031896723813091e-04
1.780497462146601947e+03 -4.623993177690355338e-04
1.780498851039311603e+03 1.219815523319400796e-03
1.780500239931788428e+03 -1.030242869679232065e-03
1.780501628824498084e+03 -7.716685758611951940e-04
1.780503017716975137e+03 4.212494273750921892e-04
1.780504406609685475e+03 -2.987997842933687309e-04
1.780505795502163210e+03 -1.396153626874729881e-04
1.780507184394640035e+03 6.185049106854911827e-04
1.780508573287350373e+03 8.843179884672203173e-04
1.780509962179827880e+03 6.634180010935963878e-04
1.780511351072304933e+03 -9.773775093967485006e-04
1.780512739965014589e+03 5.392876856004091835e-04
1.780514128857491642e+03 1.221739691147361029e-04
1.780515517749968467e+03 -1.437058840082272582e-03
1.780516906642678805e+03 -1.774845884114251149e-03
1.780518295535156312e+03 -1.035973357417452334e-03
1.780519684427633365e+03 2.207702483021378725e-03
1.780521073320110872e+03 -1.004276858672659145e-04
1.780522462212821438e+03 -4.769112309886969214e-04
1.780523851105298263e+03 8.058475644187046427e-04
1.780525239997775088e+03 -8.078477766696456897e-04
1.780526628890251914e+03 -4.422049209215073162e-04
1.780528017782962479e+03 -8.766332679965849195e-04
1.780529406675439986e+03 -2.148709303706475282e-06
1.780530795567917039e+03 -6.092370296079119285e-04
1.780532184460393864e+03 -1.422390479267732211e-03
1.780533573352870690e+03 -5.081095129046975245e-04
1.780534962245581028e+03 -7.186138259310803633e-04
1.780536351138058535e+03 -5.156660688939718185e-04
1.780537740030535588e+03 6.052919175932869322e-04
1.780539128923013095e+03 2.170227422212400725e-04
1.780540517815490830e+03 -8.242362599060193418e-04
1.780541906707967655e+03 3.208648318246964948e-04
1.780543295600444480e+03 -8.903320548176996141e-04
1.780544684493154136e+03 6.324478470419725440e-04
1.780546073385631189e+03 -7.198654019768824242e-05
1.780547462278108014e+03 4.178884925595260924e-04
1.780548851170585522e+03 3.578024604156126998e-04
1.780550240063063939e+03 -8.106352021644003258e-04
1.780551628955541446e+03 9.778215512915577889e-04
1.780553017848018271e+03 -6.883577483738356761e-04
1.780554406740495324e+03 3.217342449457483156e-06
1.780555795632972149e+03 -1.749361970601048810e-04
1.780557184525449202e+03 -6.671426549604841938e-04
1.780558573417926027e+03 2.535791201025983099e-04
1.780559962310402852e+03 1.154746198961831283e-03
1.780561351202880587e+03 -4.291661457356266141e-04
1.780562740095358777e+03 3.782010858979223400e-04
1.780564128987836284e+03 3.121176891055510438e-04
1.780565517880313337e+03 -9.908332596875180087e-05
1.780566906772790162e+03 -2.502795780739974774e-04
1.780568295665266987e+03 4.451431448854181738e-04
1.780569684557743813e+03 6.927025747127668609e-05
1.780571073450220865e+03 2.033421136345414659e-03
1.780572462342464860e+03 9.268734835247149917e-04
1.780573851234942367e+03 -5.700680099417487767e-04
1.780575240127420784e+03 -7.158008305568897001e-04
1.780576629019898292e+03 1.051247244499009525e-04
1.780578017912375117e+03 7.087243342374094368e-05
1.780579406804852169e+03 7.611502081530385766e-04
1.780580795697328995e+03 -4.445203365864847100e-04
1.780582184589572989e+03 -2.344395152562572804e-04
1.780583573482050042e+03 -8.419338894072314616e-04
1.780584962374527549e+03 1.835368076454901853e-04
1.780586351267005057e+03 -4.428687977127143682e-04
1.780587740159481882e+03 5.612551869895732182e-04
1.780589129051726786e+03 -1.882997204321168461e-03
1.780590517944204294e+03 -2.201363312862580912e-04
1.780591906836681346e+03 5.550391373170260323e-04
1.780593295729158172e+03 -2.556863924186858483e-04
1.780594684621402166e+03 7.709539703744106021e-04
1.780596073513879901e+03 -5.676121988265059315e-04
1.780597462406357408e+03 -4.129229833292891172e-04
1.780598851298834234e+03 -1.569585296817943565e-03
1.780600240191078456e+03 -1.767696424212927830e-03
1.780601629083555281e+03 -2.113792538381842334e-03
1.780603017976032788e+03 -7.672075903830677390e-04
1.780604406868277465e+03 -1.304742830962046796e-04
1.780605795760754518e+03 -6.287294397909759525e-04
1.780607184653231343e+03 -1.127818636543320707e-03
1.780608573545476020e+03 -9.386908809957406064e-04
1.780609962437953754e+03 -1.302236297284209421e-03
1.780611351330197749e+03 -7.445664609543323209e-04
1.780612740222674574e+03 -5.286740503471776265e-04
1.780614129115151627e+03 -6.960145796705008436e-04
1.780615518007396304e+03 -7.808963090100151661e-04
1.780616906899874039e+03 -9.454897336141909747e-04
1.780618295792118033e+03 -7.520749511876756443e-04
1.780619684684595541e+03 -1.531148306274432436e-03
1.780621073576840217e+03 -3.146789933844429399e-04
1.780622462469317270e+03 -7.733952275774669260e-04
1.780623851361561265e+03 1.823668619888030307e-04
1.780625240254038090e+03 -2.092422380246095059e-03
1.780626629146282312e+03 -1.442937615335759816e-04
1.780628018038759137e+03 -1.143468753814325112e-03
1.780629406931003814e+03 -2.698592127022614306e-03
1.780630795823482231e+03 -8.088791797898897684e-04
1.780632184715726908e+03 -1.093977105701693375e-04
1.780633573608203733e+03 -2.617769448955420408e-03
1.780634962500447955e+03 -4.737474443955447256e-04
1.780636351392924780e+03 -1.209044388516322677e-03
1.780637740285168775e+03 -1.752556754619494228e-03
1.780639129177645600e+03 -1.721431461755296155e-03
1.780640518069889822e+03 -1.642981072040083923e-03
1.780641906962134499e+03 -1.452436333118090062e-03
1.780643295854612688e+03 -4.587550340980905972e-04
1.780644684746857592e+03 -5.636020291721610675e-04
1.780646073639101587e+03 -5.691456166810882067e-04
1.780647462531578412e+03 -1.963341646383343075e-03
1.780648851423822634e+03 -7.441144548337996767e-04
1.780650240316066629e+03 -1.375049241794323862e-03
1.780651629208543682e+03 -1.417299321963993997e-03
1.780653018100787676e+03 -2.452215708995564292e-03
1.780654406993032353e+03 -2.531061471762852122e-03
1.780655795885510770e+03 -2.621594059188714354e-03
1.780657184777755447e+03 -2.444183232856222965e-03
1.780658573669999441e+03 -6.649433305532248539e-04
1.780659962562243663e+03 -7.221760702977864099e-04
1.780661351454720489e+03 -1.758347050402897516e-03
1.780662740346964483e+03 -1.745487241080478924e-03
1.780664129239208478e+03 -2.468013624456033561e-03
1.780665518131453382e+03 -1.276922111863365572e-03
1.780666907023930889e+03 -1.303901717950917138e-03
1.780668295916175111e+03 -2.549861895699723213e-03
1.780669684808419788e+03 -1.423207480972354944e-03
1.780671073700664465e+03 -2.107759880459969537e-03
1.780672462592908460e+03 -6.713106770034338311e-04
1.780673851485385512e+03 -1.574885019716365520e-03
1.780675240377629507e+03 -1.421015189281615854e-03
1.780676629269874184e+03 -2.254187519538430884e-03
1.780678018162119088e+03 -1.441855712813411294e-03
1.780679407054363082e+03 -1.228675594287853556e-03
1.780680795946607077e+03 -1.730820590959192273e-03
1.780682184838851981e+03 -1.383992140929435344e-03
1.780683573731096658e+03 -1.885395560612845856e-03
1.780684962623340652e+03 -1.285631076009208229e-03
1.780686351515817705e+03 -2.975804722399222335e-03
1.780687740408062382e+03 -2.416592004544360073e-03
1.780689129300307059e+03 -1.840716218352134170e-03
1.780690518192551053e+03 -1.295111229498324690e-03
1.780691907084795275e+03 -8.252508354494869636e-04
1.780693295977039270e+03 -1.110402072757588066e-03
1.780694684869283492e+03 -1.691836702692239847e-03
1.780696073761528169e+03 -1.633733826309047288e-03
1.780697462653772845e+03 -2.006501518311831767e-03
1.780698851546016840e+03 -2.416214303983199585e-03
1.780700240438261744e+03 -2.245740026392328836e-03
1.780701629330506421e+03 -1.363824520422052267e-03
1.780703018222750643e+03 -1.079801299785354551e-03
1.780704407114994638e+03 -2.112088095029052148e-03
1.780705796007005802e+03 -1.680257143286123522e-03
1.780707184899249796e+03 -1.711839446658425246e-03
1.780708573791494018e+03 -1.884835513973226462e-03
1.780709962683738695e+03 -1.320781765822509612e-03
1.780711351575984054e+03 -9.115964133475928932e-04
1.780712740468228958e+03 -1.459777072125967301e-03
1.780714129360472953e+03 -1.414714956208928953e-03
1.780715518252716947e+03 -2.898708787108406071e-03
1.780716907144961169e+03 -3.701941743242675997e-04
1.780718296036972333e+03 -2.734533518350401593e-03
1.780719684929216328e+03 -2.036032617923622112e-03
1.780721073821460550e+03 -9.857556767720598856e-04
1.780722462713705909e+03 -1.378581783461618748e-03
1.780723851605951268e+03 -2.721136600648543791e-04
1.780725240497962659e+03 -1.727144830177995694e-03
1.780726629390206654e+03 -2.567855966468690632e-03
1.780728018282450648e+03 -2.319808354079078150e-03
1.780729407174694870e+03 -1.744477611134276351e-03
1.780730796066938865e+03 -2.632235806449112481e-03
1.780732184958950029e+03 -2.359323955920533677e-03
1.780733573851194933e+03 -1.306089163637169648e-03
1.780734962743439610e+03 -2.731584915526719115e-03
1.780736351635451456e+03 -1.430264588555774097e-03
1.780737740527696360e+03 -6.037736575145169482e-04
1.780739129419940355e+03 -1.764790151694395348e-03
1.780740518312184349e+03 -2.299436133126997461e-03
1.780741907204195513e+03 -2.042407727646744497e-03
1.780743296096439735e+03 -1.726734655597250701e-03
1.780744684988683730e+03 -2.871811019220626982e-03
1.780746073880695576e+03 -1.141405912664095190e-03
1.780747462772940480e+03 -2.609580235274688853e-03
1.780748851664951644e+03 -2.149213214586609411e-03
1.780750240557196548e+03 -1.943533317835366425e-03
1.780751629449441225e+03 1.183038845212758261e-04
1.780753018341452389e+03 -2.908643248557218897e-03
1.780754407233696611e+03 -3.620276109685183208e-03
1.780755796125707775e+03 -2.664438454756057340e-03
1.780757185017952452e+03 -6.857313629756722761e-04
1.780758573910197128e+03 -2.546995963627951554e-03
1.780759962802208520e+03 -1.048334031652609077e-03
1.780761351694452514e+03 -2.472008923659507751e-03
1.780762740586464361e+03 -1.223272710439649025e-03
1.780764129478709265e+03 -8.512862438426749279e-04
1.780765518370720429e+03 -2.167985754034429391e-03
1.780766907262964423e+03 -1.629810125620689831e-03
1.780768296154976497e+03 -2.152433016010979472e-03
1.780769685047221174e+03 -1.909886215233025375e-03
1.780771073939232338e+03 -3.370805078247718356e-04
1.780772462831476560e+03 -8.070568068430095110e-04
1.780773851723487724e+03 -1.350326318810379789e-03
1.780775240615498888e+03 -1.480580322916091873e-03
1.780776629507743792e+03 -1.083982869371835633e-03
1.780778018399755638e+03 -2.440452240749735324e-03
1.780779407292000315e+03 -1.702686802089958817e-03
1.780780796184012388e+03 -2.157905790215908226e-03
1.780782185076023552e+03 -1.607431817645776917e-03
1.780783573968267547e+03 -2.751458745400281458e-04
1.780784962860278711e+03 -2.566954109824770569e-03
1.780786351752522933e+03 -2.401147821156968121e-03
1.780787740644534097e+03 -1.774630271994759312e-03
1.780789129536545943e+03 -2.562212548974374116e-03
1.780790518428790847e+03 -3.449403237442583148e-03
1.780791907320802693e+03 -2.115061438938914407e-03
1.780793296212814539e+03 -1.159981587430802819e-04
1.780794685104825930e+03 -2.322470547986732470e-03
1.780796073997069925e+03 -1.781917987625725175e-03
1.780797462889081316e+03 -1.044770727908428398e-03
1.780798851781092480e+03 -2.885121026667825106e-03
1.780800240673336475e+03 -2.517911664603245114e-03
1.780801629565347639e+03 -2.139932179862302775e-03
1.780803018457360395e+03 -1.127290331555785841e-03
1.780804407349372923e+03 -1.457392122415246405e-03
1.780805796241384314e+03 -8.549136806208501582e-04
1.780807185133628309e+03 -2.842599382406385544e-03
1.780808574025639473e+03 -4.684122214615449309e-05
1.780809962917650637e+03 -1.587817020348492036e-03
1.780811351809662028e+03 -2.589737007822945358e-03
1.780812740701673192e+03 -1.270008823458512737e-03
1.780814129593917869e+03 -1.518600748359411057e-03
1.780815518485930397e+03 -1.558795666490642162e-03
1.780816907377942471e+03 -1.900221569972160296e-03
1.780818296269953635e+03 -9.052072348960660264e-04
1.780819685161964799e+03 -2.236892489918540505e-03
1.780821074053976190e+03 -1.163075564331039757e-03
1.780822462945987354e+03 -1.164881981719823045e-03
1.780823851837998745e+03 -2.155378940745578120e-03
1.780825240730243422e+03 -9.314735895964432189e-04
1.780826629622255268e+03 -1.638428516567147497e-03
1.780828018514266432e+03 -8.554927891908370441e-04
1.780829407406278506e+03 -1.539338334529460894e-03
1.780830796298290352e+03 -1.862639929062215316e-03
1.780832185190301743e+03 -2.804719389266630003e-03
1.780833574082312907e+03 -5.980682041679674654e-04
1.780834962974324071e+03 -1.232395393407914597e-03
1.780836351866335235e+03 -8.749482662016028200e-04
1.780837740758347309e+03 -1.277538445555670421e-03
1.780839129650359155e+03 3.175285671153105227e-04
1.780840518542370546e+03 -1.327701012008075665e-03
1.780841907434381710e+03 -1.702805733190926318e-03
1.780843296326393556e+03 -9.009961167179003638e-04
1.780844685218405402e+03 -2.429660648852305371e-03
1.780846074110416794e+03 -8.917938791663804210e-04
1.780847463002195127e+03 -1.184075469611300946e-04
1.780848851894206973e+03 -1.127839088439941406e-03
1.780850240786219047e+03 8.893013000488281250e-05
1.780851629678230211e+03 -1.061700896765938040e-03
1.780853018570241375e+03 -1.190007448442109705e-03
1.780854407462252766e+03 -1.727016955923144081e-03
1.780855796354264612e+03 -1.861810737672886518e-03
1.780857185246276686e+03 -1.648271052056893282e-03
1.780858574138287850e+03 1.759921143713594205e-04
1.780859963030066865e+03 -3.210143072807092324e-05
1.780861351922078711e+03 -4.777215986389027336e-04
1.780862740814090103e+03 -2.958504797846872592e-03
1.780864129706101266e+03 -1.471984877271736991e-03
1.780865518598112430e+03 -1.092549114794616472e-03
1.780866907489890991e+03 -1.539658314562375452e-03
1.780868296381902155e+03 -1.463096211628878152e-03
1.780869685273914001e+03 -6.781958749371153061e-04
1.780871074165926757e+03 -7.321364678463115894e-04
1.780872463057705772e+03 -1.589753567871055040e-03
1.780873851949716936e+03 -7.044452106592657969e-04
1.780875240841728328e+03 -1.039359987859533874e-03
1.780876629733739492e+03 -2.415794281946492816e-03
1.780878018625517825e+03 -1.297020616123356618e-03
1.780879407517528989e+03 -2.359642513232174110e-04
1.780880796409540380e+03 -2.530410202836064215e-03
1.780882185301319396e+03 -3.912723014769525776e-04
1.780883574193331924e+03 -1.914234430320016500e-03
1.780884963085343998e+03 -2.044417809578868983e-03
1.780886351977122331e+03 -9.932421121012779963e-04
1.780887740869133495e+03 -1.105448181945245523e-03
1.780889129761144886e+03 -2.786304727942834347e-03
1.780890518652923220e+03 -1.121040106865534014e-03
1.780891907544934611e+03 -2.421670141295573231e-03
1.780893296436945775e+03 -2.657476075981879404e-03
1.780894685328724790e+03 -1.364717101399293142e-03
1.780896074220737546e+03 -1.937411230075625213e-03
1.780897463112516562e+03 -1.656695226984306046e-03
1.780898852004527726e+03 -3.462866072256876038e-04
1.780900240896306286e+03 -1.926583105363199877e-03
1.780901629788317450e+03 -5.613498768390901006e-04
1.780903018680095784e+03 7.252044025292114782e-04
1.780904407572106948e+03 -3.167418613859718235e-03
1.780905796464119021e+03 -1.736833051098729541e-03
1.780907185355898037e+03 -8.967096556713460842e-04
1.780908574247909883e+03 -9.243046784355168910e-04
1.780909963139689125e+03 -4.451381532526443863e-04
1.780911352031467459e+03 -2.138626588751746382e-03
1.780912740923478623e+03 -1.548512867871165710e-03
1.780914129815256956e+03 -1.403234395018770897e-03
1.780915518707268347e+03 -4.653081616472487525e-04
1.780916907599047363e+03 1.967530558188990142e-05
1.780918296491059436e+03 -1.268737474252601416e-03
1.780919685382837770e+03 -8.342884553311780138e-04
1.780921074274848934e+03 -6.027234592624886034e-04
1.780922463166628177e+03 -2.260974031926599181e-03
1.780923852058407192e+03 -8.265113898844322904e-04
1.780925240950418356e+03 7.202992293344756547e-04
1.780926629842196917e+03 -1.797698579044437750e-03
1.780928018733975932e+03 -7.691582051450041035e-05
1.780929407625987778e+03 9.209396854081841610e-04
1.780930796517766112e+03 -4.070264518207800108e-05
1.780932185409777503e+03 -3.024862966447550150e-04
1.780933574301555836e+03 -6.554909066180947264e-04
1.780934963193334852e+03 2.343598297245286233e-04
1.780936352085114095e+03 -6.750279040279583143e-04
1.780937740977125259e+03 -8.642844041013564294e-04
1.780939129868903592e+03 -3.495583136262414570e-03
1.780940518760682835e+03 2.127285794675248809e-04
1.780941907652694681e+03 6.340687110779619218e-04
1.780943296544473242e+03 6.053193971742309998e-04
1.780944685436251575e+03 -1.888432789312055604e-04
1.780946074328029908e+03 -1.081511455572892189e-03
1.780947463220041072e+03 1.278028305043754642e-03
1.780948852111820315e+03 1.380098364138548916e-03
1.780950241003599331e+03 7.845428582047286881e-04
1.780951629895378346e+03 -9.126400868679773737e-04
1.780953018787157589e+03 2.016019068653562840e-04
1.780954407679168753e+03 -2.595508103002686084e-04
1.780955796570947086e+03 4.421440277375676686e-04
1.780957185462725420e+03 -7.685480525454480016e-05
1.780958574354503980e+03 2.755208577482903820e-04
1.780959963246282314e+03 -9.704743083660538616e-05
1.780961352138061329e+03 -1.791400425492639670e-04
1.780962741029841254e+03 -6.144380713049013565e-04
1.780964129921620270e+03 -1.471741986066144037e-03
1.780965518813631434e+03 -4.831996548704253769e-05
1.780966907705409994e+03 -9.587405164315221384e-04
1.780968296597188328e+03 4.659319715858423194e-04
1.780969685488966888e+03 -1.808655412953719122e-04
1.780971074380745222e+03 -1.639124894239341046e-03
1.780972463272523555e+03 -3.347973334539844359e-04
1.780973852164302798e+03 5.182926186688696646e-04
1.780975241056082496e+03 -2.357894822764272647e-04
1.780976629947861511e+03 2.816974657116055880e-04
1.780978018839640072e+03 1.064714447899461902e-03
1.780979407731418405e+03 1.818075549832709470e-03
1.780980796623196738e+03 -1.101058682222877394e-03
1.780982185514975072e+03 -6.803988856649567651e-04
1.780983574406753633e+03 -6.307111368015760888e-04
1.780984963298531966e+03 -1.636987522082300472e-04
1.780986352190310981e+03 -3.353645091241919118e-04
1.780987741082090906e+03 3.072835796265049879e-04
1.780989129973869922e+03 -3.900717337357306747e-04
1.780990518865648255e+03 9.502587484166991061e-04
1.780991907757426816e+03 7.386548779748647320e-04
1.780993296649205149e+03 -1.069471819926892664e-03
1.780994685540750879e+03 -7.430937300094697662e-04
1.780996074432529213e+03 -3.599308228008357702e-04
1.780997463324308228e+03 -3.722331007471879616e-04
1.780998852216087244e+03 -1.374672197796078521e-03
1.781000241107865804e+03 -1.629153407292083244e-04
1.781001629999644820e+03 -1.255233094086261048e-04
1.781003018891424063e+03 -8.195782138433749253e-04
1.781004407783202396e+03 -9.856985588203581727e-04
1.781005796674747899e+03 -2.391830947721107492e-04
1.781007185566526232e+03 -2.859563525956509977e-04
1.781008574458305475e+03 3.659702792466745791e-04
1.781009963350084490e+03 -1.453020149539296924e-03
1.781011352241862824e+03 2.869899064208425443e-04
1.781012741133408554e+03 -6.296390774005455881e-04
1.781014130025187569e+03 -2.047404972053579186e-03
1.781015518916966585e+03 -8.153708653388935801e-04
1.781016907808744918e+03 -1.289684939170143707e-03
1.781018296700290648e+03 -1.098589317201525972e-03
1.781019685592069663e+03 -3.817630921498782470e-04
1.781021074483848906e+03 4.790958492455477113e-04
1.781022463375394409e+03 1.280701202651446380e-03
1.781023852267172742e+03 4.709618807581250621e-04
1.781025241158951076e+03 8.791624270541031905e-04
1.781026630050729636e+03 1.529163134699196291e-04
1.781028018942275821e+03 3.070687848822917232e-04
1.781029407834055064e+03 3.742837486748751274e-04
1.781030796725833397e+03 -1.547360627562222035e-03
1.781032185617379582e+03 -1.682212308442565529e-03
1.781033574509158598e+03 -2.734974298654879732e-04
1.781034963400704328e+03 -8.039419504606293287e-04
1.781036352292482661e+03 -9.330350963585587465e-04
1.781037741184261222e+03 -4.054576884220395527e-04
1.781039130075806725e+03 1.182403960452216296e-03
1.781040518967585740e+03 -7.384575792168668329e-05
1.781041907859131925e+03 -4.914823268065138251e-04
1.781043296750911168e+03 1.768806346815754438e-04
1.781044685642457353e+03 -5.385774133233045546e-04
1.781046074534235913e+03 1.144597974751526692e-04
1.781047463426014247e+03 3.159145556235198882e-04
1.781048852317559749e+03 -1.304147914712672218e-03
1.781050241209338083e+03 -6.637395160007386608e-04
1.781051630100883585e+03 -2.009996934430269278e-03
1.781053018992662146e+03 -2.911536713647855379e-04
1.781054407884209240e+03 -7.637165580898219730e-05
1.781055796775988938e+03 8.682528058210348121e-04
1.781057185667534441e+03 -8.668189545035787091e-05
1.781058574559312774e+03 6.217616570859396674e-04
1.781059963450858277e+03 2.739617149644102412e-04
1.781061352342404007e+03 -6.900923945613035571e-04
1.781062741234182340e+03 -1.357811849977963448e-03
1.781064130125728070e+03 -7.993649425266369235e-04
1.781065519017507086e+03 -1.590025403659267589e-03
1.781066907909053953e+03 3.697676495817425746e-05
1.781068296800600137e+03 -3.655717836095195850e-04
1.781069685692378698e+03 3.697297375943042752e-04
1.781071074583924201e+03 -2.977160293373692923e-04
1.781072463475702762e+03 7.750425514856384979e-04
1.781073852367248264e+03 -4.753388628853105757e-05
1.781075241258793767e+03 -5.529557155852238282e-04
1.781076630150572100e+03 3.625706048964172368e-04
1.781078019042118513e+03 2.958428656985034877e-05
1.781079407933664697e+03 6.805011938377791836e-04
1.781080796825443713e+03 4.843752714552840288e-04
1.781082185716990125e+03 -6.304592281493048844e-04
1.781083574608535628e+03 -5.882943892165926059e-05
1.781084963500081130e+03 -1.553254238773171814e-03
1.781086352391859691e+03 -2.035268164942705127e-04
1.781087741283405194e+03 5.650598530861916657e-04
1.781089130174951379e+03 1.212608584801877498e-04
1.781090519066497791e+03 4.414341075101857470e-04
1.781091907958276124e+03 -1.073309665242661026e-04
1.781093296849822536e+03 2.144008843655287322e-04
1.781094685741368721e+03 2.097024536279468165e-04
1.781096074632914224e+03 2.699684532979640395e-04
1.781097463524692557e+03 8.986614677498616643e-04
1.781098852416238287e+03 6.175109302916093057e-04
1.781100241307784472e+03 1.457356001165477366e-03
1.781101630199330657e+03 -4.611864009992361346e-04
1.781103019090876160e+03 2.986079314377665384e-04
1.781104407982421890e+03 -5.855759853368169843e-05
1.781105796873968075e+03 -1.429854380587958218e-03
1.781107185765747317e+03 1.931526562842789119e-04
1.781108574657292820e+03 -1.858741810184527665e-03
1.781109963548838323e+03 8.692493035086235054e-04
1.781111352440384735e+03 -1.320937374660324792e-05
1.781112741331930920e+03 -2.763636697130644748e-04
1.781114130223476423e+03 -2.407062626127443039e-04
1.781115519115022153e+03 3.695217008392592817e-05
1.781116908006567655e+03 -7.931598467506573158e-04
1.781118296898113158e+03 -2.849495272961855008e-04
1.781119685789659570e+03 -6.274379821715747596e-04
1.781121074681205755e+03 -1.613470079098178189e-06
1.781122463572751258e+03 -2.640213035426053345e-03
1.781123852464297443e+03 6.944230594774225551e-06
1.781125241355843855e+03 -1.187286059138981109e-03
1.781126630247389357e+03 -9.929725890741591954e-04
1.781128019138934860e+03 -4.388854443948542183e-05
1.781129408030480590e+03 3.788791890446674415e-06
1.781130796922026093e+03 -7.343386662345130489e-04
1.781132185813572278e+03 -1.031518054237401394e-03
1.781133574705118690e+03 -9.562178502084961451e-04
1.781134963596664875e+03 -4.541158540954937095e-04
1.781136352488211060e+03 -2.458332235687921141e-03
1.781137741379756790e+03 -3.284573293219628098e-04
1.781139130271302292e+03 -1.335355296507634293e-03
1.781140519162848022e+03 -1.232888986913760476e-03
1.781141908054393525e+03 -2.017822574531757951e-03
1.781143296945939028e+03 -3.220319813168615042e-04
1.781144685837484531e+03 -7.040773376844056131e-04
1.781146074728798567e+03 -1.312655884591062971e-04
1.781147463620345661e+03 -2.108444984904034314e-04
1.781148852511891391e+03 -5.381694003235848456e-04
1.781150241403436894e+03 -1.188686747340517158e-03
1.781151630294982397e+03 -9.884587888567830660e-04
1.781153019186527899e+03 -1.161869367256262997e-03
1.781154408077840571e+03 -1.454749400132682169e-04
1.781155796969386301e+03 -3.191181652639762945e-04
1.781157185860932486e+03 -5.722549249607133959e-04
1.781158574752479353e+03 -1.326976476478725075e-03
1.781159963643792935e+03 -2.866732447186493005e-04
1.781161352535338438e+03 -3.466493686605787161e-04
1.781162741426883940e+03 -1.118343709528235586e-03
1.781164130318429670e+03 7.027880775780648293e-04
1.781165519209742342e+03 -9.977555264311099847e-04
1.781166908101288072e+03 -1.784309765889391386e-03
1.781168296992833575e+03 -1.474035061836853622e-03
1.781169685884379760e+03 -1.592220137288324899e-03
1.781171074775694024e+03 -1.425818129709988114e-04
1.781172463667240208e+03 1.283515060161999344e-04
1.781173852558785711e+03 -1.111602850450643665e-03
1.781175241450098611e+03 -7.515252762558821686e-04
1.781176630341644113e+03 -1.309951869922221235e-03
1.781178019233189616e+03 -1.395388702287614358e-03
1.781179408124502288e+03 -1.732032662591809213e-03
1.781180797016048700e+03 -7.259107616373050575e-04
1.781182185907594885e+03 nan
1.781183574798907784e+03 nan
1.781184963690453969e+03 -9.259079746430920466e-04
1.781186352581767323e+03 -1.932101703988942099e-03
1.781187741473312826e+03 -1.268355527346498590e-03
1.781189130364625726e+03 -1.497985750394503768e-03
1.781190519256171228e+03 -1.258243419010041109e-03
1.781191908147717413e+03 -7.950352278920380655e-04
1.781193297039030995e+03 -1.597384092375420117e-03
1.781194685930576497e+03 -2.461965064758375732e-04
1.781196074821889169e+03 -9.043856061220489906e-04
1.781197463713435582e+03 -1.386107785020129768e-03
1.781198852604748936e+03 -5.141991030145343089e-04
1.781200241496294439e+03 -2.828477658030625896e-03
1.781201630387607338e+03 -9.958718612688155503e-04
1.781203019279153523e+03 -5.821536740621136019e-04
1.781204408170466877e+03 -7.069889067953250006e-04
1.781205797062012380e+03 -1.133605629926925928e-03
1.781207185953325279e+03 -7.708681835080222200e-04
1.781208574844637951e+03 -3.438369119005413310e-04
1.781209963736183681e+03 -1.862835385644245889e-03
1.781211352627497035e+03 -3.940302966872755164e-04
1.781212741519043220e+03 -1.108036268085088594e-03
1.781214130410355892e+03 -1.521881726728180340e-04
1.781215519301902305e+03 -5.103073477010777736e-04
1.781216908193215659e+03 -1.507789153348260136e-03
1.781218297084528558e+03 -1.721066507081592256e-03
1.781219685976074061e+03 -1.028156600290763834e-03
1.781221074867386733e+03 -7.562743141747985121e-04
1.781222463758699405e+03 -6.716932161331401474e-04
1.781223852650245817e+03 -2.405539181192239973e-03
1.781225241541559171e+03 -1.341872775620589486e-03
1.781226630432872525e+03 -1.745012401005219260e-03
1.781228019324418938e+03 -2.560216458020403429e-03
1.781229408215731610e+03 -1.442733365941584189e-03
1.781230797107044282e+03 1.624369372859035821e-04
1.781232185998590012e+03 -1.172620999090434601e-03
1.781233574889902684e+03 -1.996196121589077777e-03
1.781234963781215583e+03 -2.123854409368908236e-03
1.781236352672528938e+03 -8.194227218518701505e-04
1.781237741564075804e+03 -6.500011550515383263e-04
1.781239130455389159e+03 -2.466342415441857838e-03
1.781240519346702058e+03 9.344719355369734970e-04
1.781241908238014730e+03 -2.291310557484660393e-03
1.781243297129327402e+03 -1.882027435846977959e-03
1.781244686020873132e+03 -5.283312838084697205e-04
1.781246074912185804e+03 -1.237458288003367990e-03
1.781247463803498476e+03 -5.718875953414359614e-04
1.781248852694812058e+03 -3.423981867933689749e-03
1.781250241586126094e+03 -2.577291823187000119e-04
1.781251630477672279e+03 -8.920871314268552510e-04
1.781253019368985179e+03 -2.687617794723484721e-03
1.781254408260297851e+03 -1.374130427609920879e-03
1.781255797151610523e+03 -7.219695801877756836e-04
1.781257186042923195e+03 -1.438189847564941282e-03
1.781258574934236094e+03 -1.609386234261100945e-03
1.781259963825548766e+03 -6.227344290998804155e-05
1.781261352716862120e+03 -6.141214655307480896e-04
1.781262741608176384e+03 -1.855552221332601448e-03
1.781264130499489738e+03 -2.206261208710924571e-03
1.781265519391035241e+03 -1.147309169091115244e-03
1.781266908282348140e+03 -1.830025972578086524e-03
1.781268297173660812e+03 -2.600678009953560910e-03
1.781269686064973712e+03 -1.630592380609030556e-03
1.781271074956286384e+03 -1.936858729043922089e-03
1.781272463847599738e+03 -9.315626295286483227e-04
1.781273852738913092e+03 -1.713331404327722574e-03
1.781275241630226674e+03 -2.274026948869689591e-04
1.781276630521540028e+03 -2.256228034405727279e-03
1.781278019412852927e+03 -5.680215951562317400e-04
1.781279408304165599e+03 -1.030376849237013559e-04
1.781280797195478272e+03 -1.199037030725214059e-03
1.781282186086790944e+03 -2.434650079841782500e-03
1.781283574977871695e+03 -1.246511394251359484e-03
1.781284963869185049e+03 -1.137621804399024938e-04
1.781286352760497948e+03 -1.019954814174606206e-03
1.781287741651810620e+03 -1.004616600782992641e-03
1.781289130543123974e+03 -1.763041258708186731e-03
1.781290519434437329e+03 -8.347412953456645468e-04
1.781291908325750228e+03 -1.183092666535379145e-03
1.781293297217062900e+03 -9.571433232541393110e-04
1.781294686108376254e+03 -5.084454018966511057e-04
1.781296074999457005e+03 -4.235154324339074350e-04
1.781297463890769677e+03 -9.717840400532695710e-04
1.781298852782082349e+03 -2.491079540736462761e-03
1.781300241673395021e+03 3.464150887634298570e-04
1.781301630564708603e+03 -5.645317159909124527e-04
1.781303019456021957e+03 -1.065161781821477582e-03
1.781304408347102026e+03 4.823636351644067233e-04
1.781305797238414698e+03 -2.222401880556112985e-04
1.781307186129728052e+03 -1.607898883130509660e-03
1.781308575021041406e+03 -1.143780862649546037e-03
1.781309963912354306e+03 -1.078034376709835485e-03
1.781311352803434147e+03 -1.586970360243356026e-03
1.781312741694747046e+03 -1.235939415648701356e-03
1.781314130586060401e+03 -9.697765676348613084e-04
1.781315519477140924e+03 2.316239628221694602e-04
1.781316908368453596e+03 -4.514621453965972364e-04
1.781318297259767178e+03 -4.169367389585953987e-04
1.781319686151080532e+03 -7.470913712679383423e-04
1.781321075042160601e+03 -1.305104478144469837e-03
1.781322463933473273e+03 9.894428283054867990e-04
1.781323852824785945e+03 -5.846754585319136055e-04
1.781325241715865786e+03 1.083049131776592233e-03
1.781326630607178686e+03 -8.209751052095093371e-04
1.781328019498492040e+03 -8.284558389985985372e-04
1.781329408389573246e+03 -4.126298370159542372e-04
1.781330797280886827e+03 -3.360831553838039554e-04
1.781332186171966669e+03 -7.923089355135193301e-04
1.781333575063279341e+03 -4.591710580330587987e-04
1.781334963954592240e+03 -9.161968627298122669e-04
1.781336352845672081e+03 -9.586764467299779824e-04
1.781337741736984754e+03 5.684603819422484605e-05
1.781339130628064822e+03 -1.858352643739902277e-03
1.781340519519378859e+03 8.126363031357719535e-04
1.781341908410692895e+03 -1.307827967644392686e-03
1.781343297301772964e+03 -2.733633405802571303e-04
1.781344686193085636e+03 -2.819881102700261266e-04
1.781346075084165477e+03 5.862421921236649069e-04
1.781347463975478377e+03 -2.954459256410135737e-04
1.781348852866558218e+03 -8.796580147281130024e-04
1.781350241757870890e+03 -2.272817331164134202e-03
1.781351630648950731e+03 -2.053056483062087878e-03
1.781353019540264995e+03 9.196353360270137500e-04
1.781354408431346201e+03 8.025992191962316724e-06
1.781355797322426270e+03 -1.113434905702481714e-03
1.781357186213738942e+03 3.332263857935835460e-05
1.781358575104818783e+03 5.722592601093978715e-04
1.781359963996131455e+03 -1.252762276520824614e-03
1.781361352887211524e+03 -4.190423237868667883e-04
1.781362741778524196e+03 3.243890902351331817e-04
1.781364130669604720e+03 -1.054393746610093885e-03
1.781365519560685470e+03 3.002549351538430500e-04
1.781366908451998825e+03 2.072662961669635706e-04
1.781368297343079348e+03 -1.477561123166992729e-03
1.781369686234392248e+03 -1.463136782403839931e-03
1.781371075125472089e+03 -1.850197934867736649e-03
1.781372464016552158e+03 -1.312497381491528614e-04
1.781373852907864830e+03 -3.327850058358894358e-04
1.781375241798945353e+03 -7.387098478253140144e-04
1.781376630690025877e+03 -5.705995098077565331e-04
1.781378019581338776e+03 7.159007700596742296e-04
1.781379408472419300e+03 -5.735451449329076468e-04
1.781380797363500051e+03 -4.536754495427786082e-04
1.781382186254579892e+03 -1.911681585116120630e-04
1.781383575145892564e+03 -4.662284482668255237e-04
1.781384964036972406e+03 -1.653483445068326674e-03
1.781386352928053157e+03 -7.424039331527243490e-04
1.781387741819133680e+03 -7.087933389271494633e-04
1.781389130710446352e+03 -1.195530141524514534e-04
1.781390519601526421e+03 -1.234759548184527489e-03
1.781391908492606944e+03 -9.226019339985125356e-04
1.781393297383687468e+03 6.673122139178033763e-04
1.781394686275000140e+03 -4.506959715071534589e-04
1.781396075166080209e+03 -8.063921184953137811e-05
1.781397464057160050e+03 1.391543162068131778e-04
1.781398852948240574e+03 -6.329110039526852916e-05
1.781400241839321325e+03 -5.810874812870459039e-04
1.781401630730401166e+03 9.295177514914154671e-04
1.781403019621713838e+03 1.873932504934394672e-04
1.781404408512794589e+03 -3.832066905009590130e-04
1.781405797403875113e+03 1.484666098792386535e-03
1.781407186294955181e+03 -1.045915603866687249e-03
1.781408575186035023e+03 1.751180468840818349e-04
1.781409964077115546e+03 -3.738075142836194686e-04
1.781411352968196070e+03 2.878769860541474657e-04
1.781412741859276139e+03 5.171799714664970793e-05
1.781414130750355980e+03 1.176221927974063775e-03
1.781415519641436049e+03 1.504868848947626958e-03
1.781416908532748721e+03 -6.090172656907366644e-04
1.781418297423829245e+03 3.994930979551725159e-04
1.781419686314909768e+03 7.133027884758114112e-04
1.781421075205990519e+03 8.103738659337444972e-05
1.781422464097071042e+03 -5.209353358366364262e-04
1.781423852988151111e+03 -1.088077690710731460e-03
1.781425241879230953e+03 -2.900725127429559791e-03
1.781426630770310794e+03 1.653640855070248605e-03
1.781428019661390636e+03 -1.571256370676010761e-04
1.781429408552470704e+03 -2.279965742868483858e-04
1.781430797443551228e+03 1.498530296846656285e-03
1.781432186334632433e+03 -4.321725692844058386e-04
1.781433575225480354e+03 3.595358562631378874e-04
1.781434964116560195e+03 -1.885297703162480687e-03
1.781436353007640037e+03 -8.540590581143092663e-04
1.781437741898720105e+03 -1.122725759854059646e-03
1.781439130789799947e+03 -1.341739606967484733e-03
1.781440519680879788e+03 -4.777899477741431866e-04
1.781441908571959857e+03 -5.666416736245238894e-04
1.781443297463041063e+03 -8.253546614416240601e-04
1.781444686354122268e+03 -4.606889503826483434e-04
1.781446075245202110e+03 -7.049754819807851902e-04
1.781447464136049348e+03 -1.006469651415820010e-03
1.781448853027129189e+03 -1.328595544315636090e-03
1.781450241918209258e+03 -1.811172438288988218e-03
1.781451630809289099e+03 -1.792023224522987235e-03
1.781453019700368941e+03 5.430071825827109677e-04
1.781454408591448782e+03 -2.801422164624867150e-03
1.781455797482296703e+03 -1.321990308698506311e-03
1.781457186373377908e+03 -1.673564196937427084e-03
1.781458575264458659e+03 -2.172022088965830378e-03
1.781459964155538501e+03 -1.311724515106638123e-03
1.781461353046385511e+03 -2.385243949524440410e-03
1.781462741937465353e+03 -2.160136061752027103e-03
1.781464130828545422e+03 -1.503886904933748880e-03
1.781465519719625263e+03 -1.165782246451918525e-03
1.781466908610472956e+03 -2.517900505458081639e-03
1.781468297501553707e+03 -3.258286085559891632e-03
1.781469686392634230e+03 -2.270431043701615081e-03
1.781471075283481923e+03 -2.403276058161374351e-03
1.781472464174561992e+03 -3.086900460838704063e-03
1.781473853065641833e+03 -2.338188136124408345e-03
1.781475241956721902e+03 -2.538105260517564687e-03
1.781476630847568913e+03 -2.907893374972214673e-03
1.781478019738649436e+03 -4.019352850311408432e-03
1.781479408629497129e+03 -2.213937590390235854e-03
1.781480797520577198e+03 -2.543607457138330474e-03
1.781482186411657722e+03 -2.633025127769972329e-03
1.781483575302505642e+03 -2.798066023967038518e-03
1.781484964193585483e+03 -3.696323899994746753e-03
1.781486353084665325e+03 -1.697685921341562931e-03
1.781487741975512336e+03 -2.901679493532816068e-03
1.781489130866593086e+03 -4.036506623393165683e-03
1.781490519757440779e+03 -3.171836415524209585e-03
1.781491908648520621e+03 -3.435852694828378517e-03
1.781493297539367859e+03 -3.325433843825775782e-03
1.781494686430448382e+03 -5.588857950365122562e-03
1.781496075321528906e+03 -4.662593735375031301e-03
1.781497464212375917e+03 -5.123270340790186950e-03
1.781498853103455986e+03 -4.822049765068836535e-03
1.781500241994302996e+03 -4.948753671334626958e-03
1.781501630885383520e+03 -4.020038649627855065e-03
1.781503019776231440e+03 -3.668111802092255402e-03
1.781504408667311282e+03 -4.432440752992317101e-03
1.781505797558158292e+03 -3.674148530641074828e-03
1.781507186449005530e+03 -5.144858922329742512e-03
1.781508575340086054e+03 -5.607806719306385190e-03
1.781509964230933974e+03 -4.380805367094620095e-03
1.781511353122013816e+03 -4.607250164548215565e-03
1.781512742012861509e+03 -4.589836897781696123e-03
1.781514130903942032e+03 -5.193224468714063846e-03
1.781515519794789270e+03 -5.418779111568294837e-03
1.781516908685636281e+03 -5.357975579471929706e-03
1.781518297576716350e+03 -4.663982389621068592e-03
1.781519686467563361e+03 -5.058223730150634978e-03
1.781521075358643884e+03 -4.505106556042637322e-03
1.781522464249491577e+03 -6.506233623414958700e-03
1.781523853140339497e+03 -5.385653827583158915e-03
1.781525242031420021e+03 -5.010380644104639458e-03
1.781526630922267259e+03 -5.387138501374177935e-03
1.781528019813114270e+03 -4.644920502778093763e-03
1.781529408704194111e+03 -6.552613988382027799e-03
1.781530797595041122e+03 -6.344358441343622701e-03
1.781532186485888133e+03 -7.093320565621397122e-03
1.781533575376968884e+03 -5.253847215357376754e-03
1.781534964267817259e+03 -5.922239867456768891e-03
1.781536353158665179e+03 -7.106465698367037120e-03
1.781537742049512190e+03 -5.381460128313086955e-03
1.781539130940592031e+03 -5.682712338145323727e-03
1.781540519831439042e+03 -4.787178838069561237e-03
1.781541908722286280e+03 -5.118718922632714552e-03
1.781543297613133291e+03 -4.307870408717162647e-03
1.781544686503980529e+03 -5.916404473711445178e-03
1.781546075395061052e+03 -4.994066983352585254e-03
1.781547464285909427e+03 -5.010400457226449333e-03
1.781548853176757120e+03 -5.722013411594506493e-03
1.781550242067604358e+03 -5.350585624729564671e-03
1.781551630958451369e+03 -6.156636296683393184e-03
1.781553019849531438e+03 -6.153196576523578543e-03
1.781554408740378449e+03 -4.121908717594324756e-03
1.781555797631225460e+03 -5.518079466001912792e-03
1.781557186522072470e+03 -4.272440102859542677e-03
1.781558575412921073e+03 -6.086072610844484032e-03
1.781559964303769448e+03 -4.895948103834424359e-03
1.781561353194616686e+03 -5.164641713124806799e-03
1.781562742085463697e+03 -5.455171322898522135e-03
1.781564130976543538e+03 -4.141785051670288098e-03
1.781565519867390549e+03 -5.665595849401627859e-03
1.781566908758237787e+03 -4.724422409169370951e-03
1.781568297649084798e+03 -5.383754967603682218e-03
1.781569686539932491e+03 -3.773125105201113882e-03
1.781571075430780411e+03 -6.045390776314496506e-03
1.781572464321628104e+03 -3.603192156982348848e-03
1.781573853212475797e+03 -4.867723309756266659e-03
1.781575242103323035e+03 -5.421987475396683465e-03
1.781576630994170046e+03 -2.779694115660147347e-03
1.781578019885017056e+03 -4.777746403901828032e-03
1.781579408775864295e+03 -5.354665253869184127e-03
1.781580797666711987e+03 -3.482947410981207526e-03
1.781582186557559680e+03 -2.786947992911015248e-03
1.781583575448406691e+03 -2.883169224368709038e-03
1.781584964339254611e+03 -3.849228979955210406e-03
1.781586353230102304e+03 -5.550753811306208263e-03
1.781587742120949542e+03 -3.014085192081239484e-03
1.781589131011796553e+03 -4.050201016790655473e-03
1.781590519902643564e+03 -3.314595416961441110e-03
1.781591908793490575e+03 -2.953723727939894239e-03
1.781593297684105664e+03 -4.432646329007750019e-03
1.781594686574953357e+03 -2.667693497328982311e-03
1.781596075465800595e+03 -3.615734917223334399e-03
1.781597464356648288e+03 -2.383567164270683492e-03
1.781598853247495981e+03 -3.391271279656327131e-03
1.781600242138342992e+03 -2.685788826648494165e-03
1.781601631029190230e+03 -3.327243710551597289e-03
1.781603019919804410e+03 -2.965763789094078007e-03
1.781604408810652103e+03 -2.155244357807006850e-03
1.781605797701500023e+03 -2.198817054512858249e-03
1.781607186592347034e+03 -3.542473173434590450e-03
1.781608575483194045e+03 -2.366836587324505636e-03
1.781609964374041965e+03 -8.146392179305683712e-04
1.781611353264656827e+03 -2.563065815105902701e-03
1.781612742155504066e+03 -1.479981833488963616e-03
1.781614131046351076e+03 -2.283814721252275248e-03
1.781615519937198769e+03 -1.430479614604518446e-03
1.781616908827813631e+03 -2.959541517676189670e-03
1.781618297718660870e+03 -1.249849564094018817e-03
1.781619686609507880e+03 -2.035313817411843473e-03
1.781621075500355118e+03 -2.035390378365309338e-03
1.781622464390969981e+03 -2.043870865700125883e-03
1.781623853281817674e+03 -1.785154055375048898e-03
1.781625242172664684e+03 -2.075144232389636301e-03
1.781626631063279774e+03 -8.873239870507143578e-04
1.781628019954127467e+03 -4.564390332206791356e-05
1.781629408844974705e+03 -1.999279814169696579e-03
1.781630797735588885e+03 -1.273337858206602391e-03
1.781632186626435896e+03 -1.663678454832395737e-03
1.781633575517282907e+03 -2.240572118991090989e-04
1.781634964407897087e+03 -6.463535991599878017e-04
1.781636353298745007e+03 -1.853570426204043109e-03
1.781637742189592700e+03 -4.130815298565293503e-04
1.781639131080207562e+03 -2.123821241963863571e-04
1.781640519971055483e+03 -9.068380388371766188e-04
1.781641908861669663e+03 -1.930318253536844608e-04
1.781643297752516673e+03 2.570472243199617424e-04
1.781644686643131081e+03 1.143252022856477979e-03
1.781646075533978092e+03 -2.608558414419759330e-04
1.781647464424825330e+03 -1.079484139706377022e-03
1.781648853315440192e+03 -3.815600358064719089e-04
1.781650242206288567e+03 -3.995200851258928765e-04
1.781651631096903429e+03 -4.393400205395803226e-04
1.781653019987750667e+03 1.745904210324056294e-04
1.781654408878364848e+03 -1.815229077324009843e-03
1.781655797769212086e+03 -6.297965237943570216e-04
1.781657186659826266e+03 4.855764994923239541e-04
1.781658575550673277e+03 2.132428427679688987e-03
1.781659964441287457e+03 -7.658866143436249274e-04
1.781661353332136059e+03 9.574922748732950240e-04
1.781662742222751604e+03 -4.887043935952739560e-05
1.781664131113598842e+03 -6.319058609799421689e-04
1.781665520004213022e+03 1.506057756806011838e-03
1.781666908894827202e+03 -8.661140168361169955e-04
1.781668297785674213e+03 1.373103562725797033e-03
1.781669686676288620e+03 3.195132845543735556e-04
1.781671075567135631e+03 7.915730046084146210e-04
1.781672464457750493e+03 -2.549742514252884007e-04
1.781673853348366265e+03 -4.988678341318886211e-04
1.781675242239213958e+03 -1.871010215428237089e-03
1.781676631129828138e+03 -4.627211212495652148e-04
1.781678020020442546e+03 1.959651501522441386e-03
1.781679408911289556e+03 -7.476299043185363757e-05
1.781680797801903736e+03 -3.662049130597200275e-04
1.781682186692518144e+03 3.374858551608017621e-05
1.781683575583365155e+03 -5.290751662101467190e-05
1.781684964473980017e+03 -4.936021016889169388e-04
1.781686353364595789e+03 -2.538696322950118045e-04
1.781687742255443482e+03 4.029428442309246350e-05
1.781689131146057662e+03 -6.295940395328880612e-04
1.781690520036672069e+03 1.112807921932912336e-03
1.781691908927519080e+03 -7.176007172482457008e-05
1.781693297818133260e+03 8.069779776387342451e-04
1.781694686708747440e+03 1.188090059931368181e-03
1.781696075599362530e+03 -9.633531400544681489e-04
1.781697464489977392e+03 1.561969597283496825e-04
1.781698853380825085e+03 4.702759421822966246e-04
1.781700242271440175e+03 -7.735096507712757585e-04
1.781701631162054355e+03 5.452896430424569729e-05
1.781703020052668535e+03 3.566385191849930081e-04
1.781704408943515773e+03 -9.696559202135857092e-04
1.781705797834129953e+03 4.441512396895497261e-04
1.781707186724744815e+03 -9.391103597974348460e-04
1.781708575615359905e+03 1.100939491482932908e-04
1.781709964505974085e+03 -1.125693812156880469e-03
1.781711353396589175e+03 -4.989763786789058742e-04
1.781712742287204037e+03 -7.693436940635622889e-04
1.781714131178051048e+03 -9.683883609257204483e-05
1.781715520068665455e+03 2.911187623311217720e-04
1.781716908959279635e+03 -6.010084774386026396e-04
1.781718297849894498e+03 -8.876415703802376100e-04
1.781719686740509360e+03 1.085467905838077840e-04
1.781721075631123767e+03 -5.444596017356584383e-05
1.781722464521737948e+03 2.557850507063363921e-03
1.781723853412352128e+03 -4.642507770559189950e-04
1.781725242302966990e+03 -2.202710028181065205e-03
1.781726631193582080e+03 -4.473904808257600507e-04
1.781728020084196260e+03 -8.842499570714812407e-04
1.781729408974810440e+03 5.322599006619688211e-04
1.781730797865425529e+03 2.496294758526085289e-04
1.781732186756040392e+03 -1.944559324142947077e-04
1.781733575646654799e+03 -4.556001855771096842e-04
1.781734964537268979e+03 8.295826488556867773e-04
1.781736353427883159e+03 1.110350590978970153e-03
1.781737742318498249e+03 -9.035664651847463702e-04
1.781739131209113111e+03 2.020507615667632706e-04
1.781740520099727291e+03 -3.726139948496687282e-04
1.781741908990342154e+03 1.670626957704923754e-04
1.781743297880957243e+03 -1.085502418164518978e-03
1.781744686771571423e+03 -6.494557122915800562e-05
1.781746075662185604e+03 -1.865407834183985258e-04
1.781747464552800011e+03 -4.479645539016141598e-04
1.781748853443414191e+03 6.474136068701508151e-04
1.781750242334029053e+03 -1.208724983560394151e-03
1.781751631224644143e+03 9.740736952498219026e-04
1.781753020115026175e+03 -7.135323224199963121e-04
1.781754409005641037e+03 -5.501619196639495613e-04
1.781755797896255444e+03 -6.303771922807621664e-04
1.781757186786869624e+03 9.737177050419543178e-04
1.781758575677484032e+03 -9.893399339103714496e-04
1.781759964568098212e+03 -4.534804699394268113e-04
1.781761353458479562e+03 -2.171730280801087432e-04
1.781762742349094651e+03 7.591728086940863207e-04
1.781764131239710196e+03 -9.493092811883041549e-04
1.781765520130325058e+03 -6.199968787744536414e-04
1.781766909020939465e+03 -1.246684876012982279e-03
1.781768297911320815e+03 -2.620687766948792685e-04
1.781769686801934995e+03 -2.902802876546539679e-04
1.781771075692549175e+03 -7.771061900715414694e-04
1.781772464583163583e+03 -3.195808065926675212e-04
1.781773853473544932e+03 -1.016805345654958614e-03
1.781775242364159794e+03 -8.118404644330556863e-05
1.781786353488610303e+03 -1.199699700243139766e-03
1.781787742378993016e+03 -1.990434459234524667e-03
1.781789131269608561e+03 -1.820685266075372510e-03
1.781790520160222968e+03 -1.390862528689806865e-03
1.781791909050604318e+03 -3.864440383494205378e-04
1.781793297941218725e+03 -7.854510353360044661e-04
1.781794686831832905e+03 7.320318283184912289e-04
1.781796075722214255e+03 -1.557018128996334738e-03
1.781797464612828435e+03 -1.946208097568957740e-03
1.781798853503210694e+03 -4.924870280622606344e-04
1.781800242393826238e+03 -6.220253304844991504e-04
1.781801631284208497e+03 -9.555700558643298592e-04
1.781803020174822677e+03 -1.374277832400738752e-03
1.781804409065436857e+03 -4.301664614946298926e-04
1.781805797955818207e+03 -2.197058383508476709e-04
1.781807186846432614e+03 -1.798591688183637238e-03
1.781808575736813964e+03 -1.524107048299083722e-03
1.781809964627428826e+03 -6.935444609390550852e-06
1.781811353517811085e+03 -1.533666054748250573e-04
1.781812742408425947e+03 -1.560070918939726603e-03
1.781814131298807979e+03 -9.759846061102583903e-04
1.781815520189422386e+03 -1.938481927913682235e-03
1.781816909079803736e+03 -4.132894753601235038e-04
1.781818297970418143e+03 -1.497059805880218697e-03
1.781819686860799493e+03 -3.247398145748259246e-03
1.781821075751180842e+03 -1.527979398459833327e-03
1.781822464641795932e+03 -1.096736295469469269e-03
1.781823853532177964e+03 -6.024455867825739830e-04
1.781825242422792826e+03 -1.674566961163748147e-03
1.781826631313175085e+03 -6.119955060489568055e-04
1.781828020203789265e+03 -1.406008329235541865e-04
1.781829409094170614e+03 -2.408654669368348600e-03
1.781830797984551964e+03 -2.578112698912060630e-03
1.781832186875166144e+03 -1.502561313583505864e-03
1.781833575765548403e+03 -1.160499734359055068e-03
1.781834964655930435e+03 -3.182863206119268540e-05
1.781836353546544842e+03 -1.439544251997326718e-03
1.781837742436926192e+03 -1.140099160591434568e-04
1.781839131327308223e+03 -1.081495108424257445e-03
1.781840520217923086e+03 -2.448575935229069245e-03
1.781841909108304662e+03 -6.256774851091106981e-04
1.781843297998686012e+03 -1.951932472993855860e-03
1.781844686889300874e+03 -7.500654186151090030e-04
1.781846075779683133e+03 -2.323542116441701388e-03
1.781847464670064483e+03 -6.482143774606541342e-04
1.781848853560445832e+03 1.639423780253057572e-05
1.781850242451060240e+03 -6.406467878262711579e-04
1.781851631341442271e+03 -1.452738867471548012e-03
1.781853020231824530e+03 -3.398203175836167489e-04
1.781854409122205880e+03 -2.897690027421351289e-04
1.781855798012820742e+03 2.001756785431352270e-04
1.781857186903202773e+03 3.414884400766426964e-04
1.781858575793584350e+03 -1.199167402001655169e-03
1.781859964683965700e+03 4.154710232759928346e-04
1.781861353574347277e+03 -1.705074118304783504e-03
1.781862742464961457e+03 -4.774645557568124588e-04
1.781864131355343488e+03 -1.518973439419424309e-04
1.781865520245725520e+03 -9.682557128137814217e-04
1.781866909136107097e+03 -7.707885593682961556e-04
1.781868298026489128e+03 -1.291787169676705815e-03
1.781869686916871387e+03 -7.861086796351335337e-04
1.781871075807485568e+03 3.305676050802119903e-05
1.781872464697866917e+03 7.542402724270980130e-04
1.781873853588248267e+03 -1.555475228874891869e-04
1.781875242478629616e+03 -5.136120177611225301e-04
1.781876631369011875e+03 -1.092508578572903843e-04
1.781878020259393907e+03 -1.092082489079659879e-03
1.781879409149775938e+03 2.693629588934598473e-05
1.781880798040158197e+03 -2.581421202101363832e-04
1.781882186930539547e+03 1.885896656080410239e-03
1.781883575820920896e+03 -1.719923614779794718e-03
1.781884964711302473e+03 -4.536205089067379959e-04
1.781886353601683822e+03 -3.639875511555423770e-03
1.781887742492065399e+03 -2.005525076818281960e-03
1.781889131382447431e+03 -6.377616721646717224e-04
1.781890520272830145e+03 -6.949520439418765960e-04
1.781891909163212176e+03 6.507468463867738251e-04
1.781893298053593753e+03 -1.414732582187605558e-03
1.781894686943975103e+03 -9.198017850280404417e-04
1.781896075834356679e+03 -1.493292633235387967e-03
1.781897464724738029e+03 7.606420056736062918e-04
1.781898853615119378e+03 -6.163160554906177424e-05
1.781900242505500728e+03 -7.284552614488237765e-04
1.781901631395883669e+03 -1.639272744540898330e-03
1.781903020286266383e+03 -1.439533470661835679e-03
1.781904409176647960e+03 -4.749703419051343189e-04
1.781905798067029309e+03 -8.649488641241376286e-04
1.781907186957410659e+03 -9.768740399731523638e-04
1.781908575847792008e+03 -2.364114544677109464e-03
1.781909964738173585e+03 -2.315692708936278876e-03
1.781911353628322104e+03 -7.528277863007026838e-04
1.781912742518703681e+03 -1.631368411801892293e-03
1.781914131409086394e+03 -2.105217461888297947e-03
1.781915520299469108e+03 -6.102918410175739439e-04
1.781916909189850458e+03 -4.501388220214952440e-04
1.781918298080232034e+03 -2.045419158546391003e-03
1.781919686970380553e+03 -5.405771128996761377e-05
1.781921075860761903e+03 -1.102440538061300046e-03
1.781922464751143480e+03 -2.053334678825846638e-03
1.781923853641524829e+03 -1.230261459837844740e-03
1.781925242531906861e+03 -1.874377479849087536e-04
1.781926631422056971e+03 -1.367374630056872320e-03
1.781928020312439003e+03 -1.559344483026414707e-03
1.781929409202820352e+03 -7.585202926745360230e-04
1.781930798093201929e+03 -1.096422488474857460e-03
1.781932186983350448e+03 -3.642532828236344500e-04
1.781933575873731797e+03 -9.105032679088687075e-04
1.781934964764113147e+03 -4.215415590207438612e-04
1.781936353654495406e+03 -8.735787215228274505e-04
1.781937742544644607e+03 -8.384425058791666885e-04
1.781939131435026638e+03 -1.167227398570558350e-03
1.781940520325408897e+03 -8.944840191424940912e-04
1.781941909215557416e+03 -1.915675655153714629e-03
1.781943298105938766e+03 -6.004806913673110813e-04
1.781944686996320343e+03 -1.355278110180213602e-03
1.781946075886468861e+03 -4.942573261601523882e-05
1.781947464776850893e+03 -5.000809954101015364e-04
1.781948853667233152e+03 -1.327839646999340317e-03
1.781950242557381671e+03 -8.740915338059096484e-04
1.781951631447763930e+03 -1.616480763071859172e-03
1.781953020337913131e+03 -1.695752143859863281e-03
1.781954409228294480e+03 -1.059293746948242188e-03
1.781955798118676057e+03 -6.491187307429147069e-04
1.781957187008824576e+03 -2.657486692149158003e-03
1.781958575899206608e+03 -3.378846895156772945e-04
1.781959964789355809e+03 -9.125506574290120909e-04
1.781961353679737385e+03 2.500994088345143140e-03
1.781962742570118735e+03 -1.862462771996975519e-03
1.781964131460267936e+03 -8.491292981382958516e-04
1.781965520350650195e+03 -4.543876711806671409e-04
1.781966909240798714e+03 -4.639774503301108410e-04
1.781968298131180063e+03 1.267083057653328737e-03
1.781969687021328809e+03 1.105733088868632308e-05
1.781971075911710841e+03 -1.183801965963349190e-03
1.781972464801860269e+03 -3.617337379500318306e-03
1.781973853692241619e+03 -1.151189878455749493e-03
1.781975242582390138e+03 -2.348654550647699679e-03
1.781976631472772397e+03 -3.815159048687899457e-04
1.781978020362921598e+03 -1.320565939841200631e-03
1.781979409253070116e+03 1.064689437854537957e-03
1.781980798143451466e+03 -6.367840721248629876e-04
1.781982187033600667e+03 -1.545069741982985079e-03
1.781983575923982926e+03 -1.750021701137915997e-03
1.781984964814131445e+03 -9.834112023709984385e-04
1.781986353704512794e+03 -1.538990673243700869e-03
1.781987742594661540e+03 -2.858744995974937808e-04
1.781989131484810741e+03 -4.418964145276316202e-04
1.781990520375193000e+03 -1.248532990465900383e-03
1.781991909265341519e+03 -2.352823597000952560e-03
1.781993298155490720e+03 -1.594171803014354794e-04
1.781994687045872752e+03 -1.790136083881899154e-03
1.781996075936021498e+03 -1.731190622487721598e-03
1.781997464826170017e+03 -3.348769696887021752e-04
1.781998853716551594e+03 7.827652546237295894e-04
1.782000242606700112e+03 6.352279235777302802e-04
1.782001631496849313e+03 2.902097493528987826e-03
1.782003020387231345e+03 -2.036334754792701318e-03
1.782004409277380773e+03 -4.597876601781791805e-04
1.782005798167529974e+03 -4.461476008785769665e-04
1.782007187057911551e+03 -5.327823927625541245e-04
1.782008575948060070e+03 -8.913111553281449773e-04
1.782009964838208589e+03 -1.212720486407414811e-03
1.782011353728357108e+03 8.775596035697219577e-04
1.782012742618738685e+03 -2.918953626962483838e-04
1.782014131508887886e+03 1.925195789273415059e-03
1.782015520399037314e+03 -3.088787254741376387e-04
1.782016909289186515e+03 -1.992123731779926743e-04
1.782018298179335716e+03 8.862676747336539762e-04
1.782019687069717065e+03 7.472557850245475919e-04
1.782021075959865811e+03 1.031336064286181298e-03
1.782022464850014330e+03 2.224326852147129330e-04
1.782023853740162849e+03 2.952508650690965908e-04
1.782025242630311595e+03 2.328611795543444885e-04
1.782026631520460796e+03 3.892633129696232430e-04
1.782028020410843737e+03 6.965853212581585296e-05
1.782029409300992938e+03 -6.832865453108016851e-04
1.782030798191141457e+03 1.627334444065375862e-04
1.782032187081289976e+03 -5.723466505933583193e-04
1.782033575971438722e+03 5.393074819268761644e-04
1.782034964861587241e+03 5.856889021356170844e-04
1.782036353751735760e+03 5.171713345601958167e-04
1.782037742641884279e+03 1.377694754954639222e-03
1.782039131532034389e+03 -4.542312748920807053e-04
1.782040520422184272e+03 4.002838409125075714e-04
1.782041909312333019e+03 6.824850674371774062e-04
1.782043298202714368e+03 1.808579629884565776e-03
1.782044687092862887e+03 -1.302014815164564965e-03
1.782046075983011406e+03 3.380771566627860381e-04
1.782047464873160152e+03 8.531065711594454370e-04
1.782048853763308671e+03 4.578804025356930651e-05
1.782050242653457872e+03 8.124111317679982847e-04
1.782051631543607982e+03 -9.441116708450714157e-04
1.782053020433757183e+03 5.455972657328889142e-04
1.782054409323905702e+03 -3.492879804061210791e-04
1.782055798214054448e+03 3.883566664022453097e-04
1.782057187104202967e+03 6.825708629176752140e-04
1.782058575994118883e+03 -8.202917025368350323e-05
1.782059964884267401e+03 -5.176614122497369408e-04
1.782061353774415920e+03 -3.930313486717462723e-04
1.782062742664565349e+03 2.653261004685880664e-04
1.782064131554715232e+03 8.478129723894500813e-04
1.782065520444864433e+03 -2.548156999677697598e-04
1.782066909335013179e+03 6.725306407553421906e-04
1.782068298225161698e+03 -2.420102907072507747e-04
1.782069687115310217e+03 1.224816351761637279e-03
1.782071076005458735e+03 -1.213815694645070664e-04
1.782072464895607254e+03 -1.959366982002830326e-04
1.782073853785523852e+03 -3.916094249791779447e-04
1.782075242675673053e+03 -4.197040185118794398e-04
1.782076631565822254e+03 1.335303938179821515e-03
1.782078020455971682e+03 1.247482775801778132e-03
1.782079409346120201e+03 1.688241348897223659e-03
1.782080798236268720e+03 7.483605540012927548e-04
1.782082187126184635e+03 -5.505521953115266598e-04
1.782083576016333154e+03 1.017281524748891997e-04
1.782084964906482355e+03 -3.382136505676314187e-04
1.782086353796631784e+03 1.496362410592366743e-03
1.782087742686547472e+03 -3.480129458901526363e-04
1.782089131576696900e+03 -1.881538074393063198e-04
1.782090520466846101e+03 4.650471172527037567e-04
1.782091909356994620e+03 9.721316044699612746e-04
1.782093298246910535e+03 9.555638013227785166e-04
1.782094687137059054e+03 8.237553263881203236e-04
1.782096076027208255e+03 1.161164289296801044e-03
1.782097464917357456e+03 -3.969108950752087139e-04
1.782098853807273372e+03 1.950644750394747717e-04
1.782100242697421891e+03 -2.649000910392995678e-04
1.782101631587571092e+03 4.476210118391499293e-04
1.782103020477487689e+03 7.188403273528098936e-04
1.782104409367636208e+03 5.719235907173381150e-04
1.782105798257784727e+03 2.327745687283444553e-03
1.782107187147700643e+03 1.034645303965575636e-04
1.782108576037849843e+03 2.099631752650044092e-04
1.782109964927999272e+03 -1.875991398934129251e-04
1.782111353817914960e+03 1.373504890067822615e-03
1.782112742708063479e+03 1.199025401485975806e-03
1.782114131597980077e+03 5.220545807167464858e-04
1.782115520488129278e+03 3.089780612202108756e-03
1.782116909378277796e+03 3.070816644929585948e-03
1.782118298268193712e+03 1.612232444571981560e-03
1.782119687158342913e+03 1.872104358522364009e-04
1.782121076048259283e+03 7.939871448716662172e-04
1.782122464938407802e+03 2.216442153303299634e-03
1.782123853828323490e+03 1.844472295011279073e-03
1.782125242718472236e+03 2.025350444639029135e-03
1.782126631608621437e+03 1.273551752267065851e-03
1.782128020498538035e+03 1.852816346408214798e-03
1.782129409388686554e+03 1.916295215135477292e-03
1.782130798278602924e+03 1.330268779775822807e-03
1.782132187168752125e+03 2.917640914380514872e-03
1.782133576058668041e+03 -6.785109343914186297e-04
1.782134964948816560e+03 2.052001310422824076e-03
1.782136353838732475e+03 1.599553781907792072e-03
1.782137742728648163e+03 8.296823353219906494e-04
1.782139131618797364e+03 1.537372549847759728e-03
1.782140520508713735e+03 1.033954380081913982e-03
1.782141909398863163e+03 9.743340932839572588e-04
1.782143298288779533e+03 2.487101834519833687e-03
1.782144687178928280e+03 1.649115801794165392e-03
1.782146076068843968e+03 1.808443128310299741e-03
1.782147464958759656e+03 1.875323992133415274e-03
1.782148853848908175e+03 2.486116389299741769e-03
1.782150242738824090e+03 4.425990232100662780e-03
1.782151631628973291e+03 1.285005026084640178e-03
1.782153020518889889e+03 1.871144607071384414e-03
1.782154409408806259e+03 2.309008258193578911e-03
1.782155798298955460e+03 2.680947640074649030e-03
1.782157187188871148e+03 1.784374348255290954e-03
1.782158576078787064e+03 2.064884290239543674e-03
1.782159964968935583e+03 9.959184565848655524e-04
1.782161353858851498e+03 1.791738232604700443e-03
1.782162742748767187e+03 2.548457825685912503e-03
1.782164131638916388e+03 1.807578381597063633e-03
1.782165520528833667e+03 3.155843280742809398e-03
1.782166909418750038e+03 8.309992051113157530e-04
1.782168298308665726e+03 8.021208630384357718e-04
1.782169687198814472e+03 1.289759174012972132e-03
1.782171076088730160e+03 9.732932979898967218e-04
1.782172464978645849e+03 6.607556984836726599e-04
1.782173853868561537e+03 2.319359697972589451e-03
1.782175242758710056e+03 1.363074609005754390e-03
1.782176631648627335e+03 7.585392148873326690e-04
1.782178020538544615e+03 7.618441368285600035e-04
1.782179409428460303e+03 1.100463881198554539e-03
1.782180798318608822e+03 1.359924003647705604e-03
1.782182187208524510e+03 1.490961147138758491e-03
1.782183576098440199e+03 4.489064351089755434e-04
1.782184964988356114e+03 8.232296792766158333e-04
1.782186353878271802e+03 2.415314753309028006e-04
1.782187742768188173e+03 2.327206121752634083e-03
1.782189131658105453e+03 3.951027002967455459e-04
1.782190520548254653e+03 2.810894876378977614e-03
1.782191909438170342e+03 2.327336176025207592e-03
1.782193298328086257e+03 7.767252181020145585e-04
1.782194687218001945e+03 1.127477209144078785e-03
1.782196076107917861e+03 2.146836928509032738e-03
1.782197464997833549e+03 8.629872328116405811e-04
1.782198853887749237e+03 1.066315241492699073e-03
1.782200242777665835e+03 -2.397736338786149446e-04
1.782201631667582888e+03 4.652249959741228125e-04
1.782203020557499258e+03 2.090759403472919331e-03
1.782204409447648004e+03 6.353602042457051624e-04
1.782205798337563692e+03 5.763253459328820938e-04
1.782207187227479380e+03 1.252128776010441591e-03
1.782208576117395069e+03 1.081750445910745206e-03
1.782209965007310984e+03 -1.171030439858222749e-04
1.782211353897227355e+03 6.925907874985037793e-04
1.782212742787144407e+03 2.187707418482731647e-03
1.782214131677061005e+03 2.066397412201159689e-03
1.782215520566976693e+03 1.636027095092140726e-03
1.782216909456892381e+03 1.478255534545502847e-03
1.782218298346808297e+03 7.177557568603942784e-04
1.782219687236723985e+03 4.754620544155097051e-04
1.782221076126406842e+03 7.918182456546629666e-04
1.782222465016323213e+03 1.327054697929264115e-03
1.782223853906239810e+03 8.433056866927746142e-04
1.782225242796156408e+03 2.494327338359303425e-04
1.782226631686072778e+03 1.278685339367813256e-03
1.782228020575988467e+03 -3.977402939664420600e-04
1.782229409465904155e+03 1.738065093442209275e-03
1.782230798355820070e+03 1.162228767859874168e-03
1.782232187245735759e+03 1.119817608221662653e-03
1.782233576135652129e+03 1.453210319905640091e-03
1.782234965025335669e+03 1.695687793168310087e-03
1.782236353915251584e+03 7.509271232352121572e-04
1.782237742805167954e+03 -2.548054896867046892e-04
1.782239131695084552e+03 1.067494544881864016e-05
1.782240520585000240e+03 -3.816064598138879660e-05
1.782241909474915929e+03 1.844965975029477789e-03
1.782243298364598786e+03 3.091263630487617320e-03
1.782244687254514702e+03 9.856809995756332654e-04
1.782246076144431072e+03 1.333992664540928352e-03
1.782247465034347670e+03 -3.730664876617773018e-04
1.782248853924263358e+03 2.512447878169066229e-04
1.782250242813946898e+03 1.568878809319884660e-03
1.782251631703863268e+03 -3.467262452994113175e-05
1.782253020593779183e+03 1.398943100002991713e-03
1.782254409483694872e+03 6.131575315718729158e-04
1.782255798373377957e+03 6.059094312614865530e-04
1.782257187263294327e+03 -5.126536545997373295e-04
1.782258576153210697e+03 5.152920261031201932e-04
1.782259965043126385e+03 2.354660063665914294e-03
1.782261353932809470e+03 1.379116325422202749e-03
1.782262742822725841e+03 -1.028453693975306393e-04
1.782264131712642438e+03 2.281637909280598286e-03
1.782265520602325296e+03 3.408182456732244958e-04
1.782266909492240984e+03 7.841911407372448295e-04
1.782268298382157582e+03 -1.977626402771548442e-05
1.782269687271841121e+03 9.401609861751092367e-04
1.782271076161756810e+03 -6.032260592064853100e-04
1.782272465051672498e+03 9.837766406286529985e-04
1.782273853941355583e+03 1.423898108483534486e-04
1.782275242831271953e+03 6.481304826047029621e-04
1.782276631720955493e+03 4.076325689532644958e-04
1.782278020610871181e+03 8.226451227087983042e-04
1.782279409500787779e+03 -4.283485628404637424e-04
1.782280798390471318e+03 2.402282217573881162e-03
1.782282187280387234e+03 2.206336690228516417e-03
1.782283576170070091e+03 6.919335028870987614e-04
1.782284965059985780e+03 1.764246427795379546e-03
1.782286353949668637e+03 3.999530676129792184e-04
1.782287742839585235e+03 nan
1.782289131729268775e+03 nan
1.782290520619184690e+03 8.570999653129129925e-04
1.782291909509101060e+03 2.107680817450607869e-03
1.782293298398784600e+03 -8.056539161660491999e-05
1.782294687288700288e+03 5.119539992919364124e-04
1.782296076178383373e+03 -1.024973064407408430e-04
1.782297465068066231e+03 -3.238820398880903895e-04
1.782298853957982146e+03 -5.868329570978270127e-04
1.782300242847665686e+03 7.867743675171734452e-05
1.782301631737582056e+03 1.377058369487094147e-03
1.782303020627265823e+03 5.770423711497496555e-04
1.782304409517182194e+03 -6.610576997578831993e-06
1.782305798406865051e+03 -1.903353424806963901e-04
1.782307187296780967e+03 -3.172924582205416399e-04
1.782308576186463824e+03 2.057797011697504175e-04
1.782309965076146682e+03 6.448597188880578202e-04
1.782311353966062370e+03 -9.441326805484928641e-04
1.782312742855746137e+03 -6.709781018057192625e-04
1.782314131745663190e+03 8.221580170200137871e-04
1.782315520635346957e+03 -3.467443934956904172e-04
1.782316909525029814e+03 1.335492555488038136e-03
1.782318298414945502e+03 -9.594123001865906275e-05
1.782319687304628360e+03 -3.669694597741024467e-05
1.782321076194311445e+03 9.303331414390880738e-04
1.782322465084227133e+03 -5.464226156064455608e-04
1.782323853973910673e+03 -5.572317948987492997e-05
1.782325242863594895e+03 5.902849444194835371e-05
1.782326631753511492e+03 2.497520922406515353e-05
1.782328020643194350e+03 6.002996717153763484e-04
1.782329409532877207e+03 3.901990595984727861e-04
1.782330798422560292e+03 -1.040329449253807326e-03
1.782332187312475980e+03 9.614953675339821260e-04
1.782333576202159065e+03 -3.557119553394549882e-04
1.782334965091841923e+03 -2.627547423666110049e-03
1.782336353981758293e+03 -2.456604310437926486e-04
1.782337742871442742e+03 -1.051945525882835852e-04
1.782339131761126282e+03 -1.155947167647441987e-03
1.782340520650809140e+03 -1.306411483260938589e-03
1.782341909540492225e+03 2.104981626140922657e-04
1.782343298430407913e+03 -1.291491372945041682e-03
1.782344687320090770e+03 -1.014881044716919867e-03
1.782346076209773628e+03 -1.990489226106895160e-04
1.782347465099456713e+03 -5.797574238564084936e-05
1.782348853989140935e+03 -2.937065581424258554e-04
1.782350242878825384e+03 -3.502860130445428766e-04
1.782351631768741072e+03 -1.267234502556280340e-03
1.782353020658423929e+03 1.617595144293493270e-03
1.782354409548106787e+03 -7.505586659293239649e-04
1.782355798437789872e+03 2.418987080841095150e-04
1.782357187327472730e+03 3.789701821897972778e-04
1.782358576217155814e+03 3.105381367035642270e-04
1.782359965106839354e+03 -1.298428986542532471e-04
1.782361353996523576e+03 -1.093532769882443745e-04
1.782362742886439946e+03 -5.276569069817549362e-04
1.782364131776123031e+03 -1.010076630311163015e-04
1.782365520665805889e+03 6.311543333693547808e-04
1.782366909555488974e+03 -6.688334179554278336e-04
1.782368298445171831e+03 -1.599668422873290474e-03
1.782369687334854689e+03 -8.020768315517567970e-04
1.782371076224538456e+03 -4.775813877274659447e-04
1.782372465114221995e+03 6.894418359602028090e-04
1.782373854003905535e+03 4.787165240355273355e-04
1.782375242893589302e+03 -1.031458946648577957e-03
1.782376631783272160e+03 1.053265855115115279e-03
1.782378020672955017e+03 8.320363668598007578e-04
1.782379409562637875e+03 -1.345757689027893278e-03
1.782380798452320732e+03 -1.064268056991779510e-03
1.782382187342003817e+03 1.102056914770943585e-03
1.782383576231687357e+03 -6.934708640777831334e-04
1.782384965121371124e+03 1.336524211890122160e-03
1.782386354011054664e+03 -5.557245622382911421e-04
1.782387742900738203e+03 -2.457111259576372220e-03
1.782389131790421061e+03 -5.684475472894634507e-04
1.782390520679871315e+03 -2.039061675569109333e-03
1.782391909569554173e+03 -1.951414758115110892e-03
1.782393298459237258e+03 1.047250134820099099e-03
1.782394687348920797e+03 -1.240200883016906452e-03
1.782396076238604337e+03 -1.403729587019619807e-03
1.782397465128287195e+03 -2.130518232330014250e-03
1.782398854017970962e+03 -4.339147641740925820e-05
1.782400242907654501e+03 -1.695337222228698870e-03
1.782401631797104756e+03 -7.394483261682349706e-04
1.782403020686787613e+03 -1.386430917426628717e-03
1.782404409576470471e+03 4.570570418522823530e-04
1.782405798466154238e+03 -4.506123003842343877e-04
1.782407187355837777e+03 1.653975736518598083e-04
1.782408576245520635e+03 -4.262176649808546713e-04
1.782409965134971344e+03 1.472246194260673491e-04
1.782411354024655111e+03 3.119606384016648803e-05
1.782412742914337969e+03 8.298577996819211933e-04
1.782414131804020826e+03 -3.661715837046664035e-04
1.782415520693471080e+03 -2.428821643045697698e-04
1.782416909583154620e+03 2.967682623098433226e-04
1.782418298472838387e+03 -5.450595299794080972e-04
1.782419687362521245e+03 1.731416684824793606e-05
1.782421076251971272e+03 -9.290027422448332572e-06
1.782422465141655039e+03 -2.293459123774432840e-04
1.782423854031338578e+03 2.833796893018103447e-04
1.782425242921021436e+03 -4.189254990807356194e-04
1.782426631810471463e+03 1.968001998111645889e-04
1.782428020700154548e+03 -1.883749405260370935e-04
1.782429409589838087e+03 -9.325260230113041615e-04
1.782430798479288796e+03 -1.924521955951608021e-04
1.782432187368971654e+03 -7.515117991043762657e-04
1.782433576258654739e+03 -1.278579986835115534e-03
1.782434965148105448e+03 2.103136657494175665e-06
1.782436354037789215e+03 1.682420489127034458e-03
1.782437742927472073e+03 6.380510326740029825e-04
1.782439131816922099e+03 -1.532063158026675254e-03
1.782440520706605867e+03 -5.673110077510923333e-04
1.782441909596056576e+03 -1.989725568546818479e-03
1.782443298485739433e+03 6.032110829277126385e-04
1.782444687375422518e+03 5.318544980446038295e-04
1.782446076264872545e+03 -1.200929504061143405e-03
1.782447465154556085e+03 2.046047440427134489e-04
1.782448854044006794e+03 -3.315098841867314405e-04
1.782450242933689879e+03 5.490411058088895402e-04
1.782451631823140588e+03 -9.627749232450355521e-04
1.782453020712824355e+03 2.536062118987381098e-04
1.782454409602274382e+03 1.099683032712350794e-03
1.782455798491957239e+03 -1.103712624425323696e-03
1.782457187381640097e+03 1.514287662985003280e-03
1.782458576271090351e+03 6.417883255949163868e-07
1.782459965160773891e+03 -1.286104071018812078e-05
1.782461354050224827e+03 -1.104723039908384052e-03
1.782462742939675536e+03 7.325921538856583481e-04
1.782464131829359076e+03 -5.737702258317156634e-04
1.782465520718809103e+03 -1.696515846848267728e-03
1.782466909608492188e+03 -4.396816815324111616e-04
1.782468298497942214e+03 8.006234493418418197e-05
1.782469687387625072e+03 -3.864011169327774553e-04
1.782471076277075781e+03 -1.251002252742106080e-03
1.782472465166759548e+03 4.809719565468384417e-04
1.782473854056210484e+03 -6.048914664413818087e-04
1.782475242945661194e+03 6.388222125508491445e-06
1.782476631835344051e+03 -2.193423101415348242e-04
1.782478020724794078e+03 4.099543939635186263e-04
1.782479409614477163e+03 -4.656778310276887822e-04
1.782480798503927190e+03 -4.541046444344054578e-04
1.782482187393377217e+03 1.037251200791455830e-03
1.782483576283060984e+03 -1.432729658092934955e-03
1.782484965172511693e+03 -1.417061255481799620e-03
1.782486354061962402e+03 3.100254170013139188e-03
1.782487742951646169e+03 -4.976357054788937972e-04
1.782489131841096196e+03 -4.439242509406415849e-04
1.782490520730546223e+03 6.693707522646974439e-04
1.782491909620229080e+03 -4.551108284100990886e-04
1.782493298509679335e+03 -1.507909547078245538e-03
1.782494687399129361e+03 4.716337216454924430e-04
1.782496076288580070e+03 -1.278327956626412742e-04
1.782497465178264520e+03 5.808038725001463121e-04
1.782498854067715229e+03 -2.347350908191714325e-04
1.782500242957165256e+03 -3.324932383652612344e-04
1.782501631846615510e+03 -6.409013338342095523e-04
1.782503020736298367e+03 -1.516904892414627781e-03
1.782504409625748622e+03 4.820086468950712799e-04
1.782505798515198649e+03 -8.518325743729349142e-04
1.782507187404648676e+03 3.298806091132089335e-04
1.782508576294332897e+03 -1.505905331133927660e-03
1.782509965183784516e+03 -1.717591559085018815e-04
1.782511354073234543e+03 -8.901858858914035721e-04
1.782512742962684797e+03 -3.791684295102459856e-04
1.782514131852134824e+03 -1.216819002647362424e-05
1.782515520741584851e+03 -5.441160439183523323e-04
1.782516909631267708e+03 -3.683643720575613401e-04
1.782518298520717963e+03 -3.991336599158401555e-04
1.782519687410168672e+03 1.146785045132991954e-03
1.782521076299620063e+03 6.258730038524173978e-04
1.782522465189070999e+03 -6.186818434177343562e-04
1.782523854078521026e+03 2.443455216036838351e-04
1.782525242967971053e+03 1.140913594049219881e-03
1.782526631857421080e+03 1.514106111906166063e-04
1.782528020747104165e+03 -1.070529707540845976e-03
1.782529409636554192e+03 -3.451039241400000179e-04
1.782530798526004446e+03 3.482747450294088054e-04
1.782532187415455837e+03 -8.294345515229561983e-04
1.782533576304907228e+03 3.706710778563770958e-04
1.782534965194357255e+03 6.454487839835376661e-04
1.782536354083807510e+03 -1.030067728458927689e-03
1.782537742973257537e+03 -2.412601483507970102e-04
1.782539131862707791e+03 1.865557694859631965e-03
1.782540520752157818e+03 -4.235175064999374683e-04
1.782541909641607845e+03 -1.238512932158597479e-03
1.782543298531058781e+03 7.385833971902400208e-04
1.782544687420510172e+03 6.663231721970586108e-04
1.782546076309960881e+03 -5.263063282423541267e-04
1.782547465199411135e+03 8.078177221380045125e-04
1.782548854088861162e+03 2.922368740254643882e-04
1.782550242978311189e+03 6.860551452987362353e-04
1.782551631867761216e+03 -1.364781520524438463e-03
1.782553020757211470e+03 2.765968929547835131e-04
1.782554409646662180e+03 2.491648062057372215e-04
1.782555798536113116e+03 2.716347022810872147e-04
1.782557187425330994e+03 5.317665922444092530e-04
1.782558576314781703e+03 -8.216620036929356274e-04
1.782559965204231730e+03 3.053673120978483979e-04
1.782561354093681985e+03 2.904746451177775413e-04
1.782562742983132011e+03 -2.677648870634818934e-04
1.782564131872582266e+03 1.129318439576865174e-03
1.782565520762032975e+03 -1.002052297839561845e-03
1.782566909651483684e+03 -6.871255421510014116e-04
1.782568298540700880e+03 4.311920490596143907e-05
1.782569687430151816e+03 1.793523429474586095e-03
1.782571076319602525e+03 8.120760612226884945e-04
1.782572465209052780e+03 -5.690418536130614768e-05
1.782573854098502807e+03 3.778951171886646421e-04
1.782575242987952834e+03 7.480006635618430266e-04
1.782576631877170030e+03 -5.841121822089956339e-04
1.782578020766620966e+03 -4.255065221419052079e-04
1.782579409656071675e+03 1.770613913853802401e-03
1.782580798545522384e+03 -8.720422149790518773e-04
1.782582187434740490e+03 1.132062418986112817e-03
1.782583576324190517e+03 1.756144373014523197e-03
1.782584965213640544e+03 9.763613204536447654e-04
1.782586354103090571e+03 2.012505461161495646e-03
1.782587742992307994e+03 -5.153419517993640397e-04
1.782589131881758703e+03 -7.582176192988399066e-04
1.782590520771209640e+03 1.925745772165310399e-03
1.782591909660659667e+03 -8.268829797479781973e-04
1.782593298549877545e+03 9.223119452594907841e-05
1.782594687439328254e+03 1.365868528919955693e-03
1.782596076328778508e+03 -2.895090651799936410e-04
1.782597465217995705e+03 -3.215940016672025337e-04
1.782598854107445959e+03 1.487767054446198500e-03
1.782600242996896668e+03 1.093920246125534845e-03
1.782601631886114546e+03 -1.114637751902458618e-03
1.782603020775564573e+03 1.922063455997990999e-03
1.782604409665014828e+03 6.120644051483825621e-04
1.782605798554232706e+03 8.568728809303927108e-04
1.782607187443683642e+03 5.995063451458282344e-04
1.782608576332900839e+03 1.355902537744313463e-03
1.782609965222350866e+03 -1.799694441423582703e-03
1.782611354111801802e+03 -4.839246752508241656e-04
1.782612743001019680e+03 -9.382775555391020816e-04
1.782614131890469707e+03 2.782674575481092205e-04
1.782615520779687131e+03 -1.166969205434353896e-03
1.782616909669137158e+03 5.819068734462806702e-04
1.782618298558355036e+03 3.687359247888100100e-04
1.782619687447805745e+03 2.062973267631384999e-04
1.782621076337023169e+03 -1.116500911997553303e-03
1.782622465226473196e+03 5.342058277046923820e-04
1.782623854115923905e+03 6.393902666483874953e-04
1.782625243005142011e+03 -4.551457441381856484e-06
1.782626631894592037e+03 5.451263642191062075e-04
1.782628020783809234e+03 -8.076865532591348540e-05
1.782629409673027340e+03 -3.451135379299863359e-04
1.782630798562478049e+03 5.538990477793603873e-05
1.782632187451695245e+03 -1.400976859988078971e-03
1.782633576341145499e+03 -1.710953659692204809e-03
1.782634965230363377e+03 -1.014287858147611132e-04
1.782636354119814087e+03 -7.929864339466519141e-04
1.782637743009031283e+03 -1.420221935526377877e-04
1.782639131898481537e+03 7.103974569115933946e-04
1.782640520787698733e+03 -1.091066467767465298e-03
1.782641909676916612e+03 2.563822827665873660e-04
1.782643298566367548e+03 -1.710518293185137040e-03
1.782644687455584744e+03 -3.252727043554504149e-04
1.782646076345035681e+03 -3.572921770176318290e-04
1.782647465234253559e+03 1.817865262965234763e-04
1.782648854123470755e+03 -1.111879947558014337e-03
1.782650243012921010e+03 -2.359634805866983598e-03
1.782651631902138206e+03 -1.446272184600472244e-03
1.782653020791355402e+03 1.474015632941583220e-03
1.782654409680806339e+03 -7.535025405958073463e-04
1.782655798570024217e+03 2.240115459559710587e-04
1.782657187459242095e+03 -2.038594069973642675e-03
1.782658576348693032e+03 6.215817343770968506e-04
1.782659965237910228e+03 -5.959707090807953023e-04
1.782661354127127424e+03 1.166744584589762823e-03
1.782662743016577451e+03 -3.746376985211963273e-04
1.782664131905794875e+03 -6.395371883562983584e-04
1.782665520795012071e+03 -1.405278562844891610e-03
1.782666909684229950e+03 5.222790567835922104e-04
1.782668298573680886e+03 7.485924328860527055e-04
1.782669687462898764e+03 -2.990750581508549999e-04
1.782671076352116643e+03 -5.263053921227278664e-04
1.782672465241334066e+03 1.376117851884295362e-03
1.782673854130784093e+03 -6.393687327324037994e-04
1.782675243020001290e+03 -1.403412007833892972e-03
1.782676631909218713e+03 -6.774781887286529525e-05
1.782678020798436592e+03 -1.935018834275936683e-03
1.782679409687654470e+03 -7.815320993462826493e-04
1.782680798577105406e+03 -2.207094780408702661e-04
1.782682187466323285e+03 3.051778656295578429e-04
1.782683576355540481e+03 -2.981636877212867631e-04
1.782684965244757905e+03 -1.527158183396215563e-03
1.782686354133975101e+03 -3.927850882214922734e-04
1.782687743023192297e+03 -3.442410340171786487e-03
1.782689131912409493e+03 -9.475741058591058419e-04
1.782690520801860430e+03 3.301540723161799917e-04
1.782691909691078990e+03 -1.645338164167897688e-03
1.782693298580297096e+03 1.905427617305832655e-03
1.782694687469514292e+03 -5.636412675691371277e-04
1.782696076358731489e+03 -2.254516079366886139e-03
1.782697465247948685e+03 -2.334545771383034207e-04
1.782698854137166109e+03 -1.842413149821697793e-03
1.782700243026383305e+03 -2.105317230705838760e-03
1.782701631915600728e+03 -1.873464175145000965e-03
1.782703020804819289e+03 -2.518761291685489567e-04
1.782704409694037849e+03 -1.936481738079587345e-04
1.782705798583255046e+03 -3.097394068353187535e-04
1.782707187472472469e+03 -7.625865972007428439e-04
1.782708576361689666e+03 -6.718775150066358393e-04
1.782709965250907089e+03 -7.928048385120733954e-04
1.782711354140124286e+03 -1.823934851444830585e-04
1.782712743029341482e+03 -1.965830908095100860e-03
1.782714131918559588e+03 -2.514590816349304703e-06
1.782715520807778148e+03 -4.258088264421644453e-04
1.782716909696996026e+03 -5.755881176733312898e-04
1.782718298586213450e+03 -1.549453944530876370e-03
1.782719687475430646e+03 -9.651546515017095373e-04
1.782721076364647843e+03 -1.396964862862781764e-03
1.782722465253865039e+03 -1.569072646450342390e-03
1.782723854143082235e+03 1.398040720348436849e-04
1.782725243032299659e+03 3.677980612472042665e-04
1.782726631921518447e+03 -2.276840311855821142e-03
1.782728020810737007e+03 -1.743586532335639205e-04
1.782729409699954203e+03 -4.291558602915745979e-04
1.782730798588938569e+03 -1.097302346710571364e-03
1.782732187478155765e+03 -2.010109062924869683e-03
1.782733576367373189e+03 -1.535344991460574349e-03
1.782734965256590385e+03 -3.823853071996619057e-03
1.782736354145807809e+03 4.965955016985601489e-04
1.782737743035025687e+03 -6.482368203309940569e-04
1.782739131924244248e+03 -8.073499047754895130e-04
1.782740520813229296e+03 -2.660429071050351979e-03
1.782741909702446719e+03 3.805182086593639212e-04
1.782743298591663915e+03 1.049639730489326794e-04
1.782744687480881339e+03 -3.413687690378974793e-04
1.782746076370098535e+03 -2.678814490080450028e-03
1.782747465259082901e+03 2.926066512622949034e-04
1.782748854148301007e+03 8.238166834417803841e-05
1.782750243037518885e+03 -1.772334750306914231e-03
1.782751631926736763e+03 -1.065103258873878467e-03
1.782753020815722039e+03 -1.097799717373448836e-03
1.782754409704939235e+03 -1.074222578878902823e-03
1.782755798594156431e+03 -5.355187110575032605e-04
1.782757187483373627e+03 -6.901374069616661444e-04
1.782758576372358220e+03 -7.605346507308929915e-04
1.782759965261575417e+03 -1.830056206929553397e-04
1.782761354150793295e+03 1.114715035458457848e-04
1.782762743039779252e+03 -1.874322110839377054e-03
1.782764131928997131e+03 -2.417448219594220404e-03
1.782765520818214327e+03 -2.553755473170715717e-03
1.782766909707198920e+03 -2.549826474564920176e-04
1.782768298596416116e+03 -4.992905396258295880e-04
1.782769687485633540e+03 -2.158572197393904268e-03
1.782771076374617905e+03 -1.440407849381486471e-03
1.782772465263835784e+03 -2.372944698273093955e-03
1.782773854153053662e+03 -2.003741996722263607e-04
1.782775243042038937e+03 -4.230143875887382166e-04
1.782776631931256816e+03 -2.341905522842413490e-03
1.782778020820241409e+03 -7.523458841210972636e-04
1.782779409709458605e+03 -2.094651402929414985e-03
1.782780798598675801e+03 -2.335807771375320030e-04
1.782782187487660167e+03 -2.958844692741213755e-03
1.782783576376878273e+03 -7.699888852615854873e-04
1.782784965265863320e+03 -1.216817726015784196e-03
1.782786354155080517e+03 -3.867630913545472282e-04
1.782787743044065564e+03 -1.559346695573005093e-03
1.782789131933283670e+03 -1.563556429348689214e-03
1.782790520822500866e+03 -8.277833029479708671e-05
1.782791909711485232e+03 -2.160119523849646228e-03
1.782793298600702656e+03 1.713368079202526317e-04
1.782794687489687703e+03 -2.025187928184735142e-03
1.782796076378905809e+03 -1.681311111542016512e-03
1.782797465267890175e+03 -1.268715317910729112e-03
1.782798854157108053e+03 -3.195992913854750483e-04
1.782800243046093101e+03 -6.961103421790904022e-04
1.782801631935077694e+03 -1.273037570815871433e-03
1.782803020824294890e+03 1.062851860777813684e-03
1.782804409713279483e+03 3.055004780266878939e-04
1.782805798602496679e+03 -3.441395012827586086e-04
1.782807187491481727e+03 -2.441041116738595917e-04
1.782808576380699606e+03 -1.652946879057926033e-03
1.782809965269684199e+03 5.495642704231862297e-04
1.782811354158669246e+03 -8.175961219387684054e-04
1.782812743047887352e+03 -1.617485883056102303e-03
1.782814131936871718e+03 -9.052940536535825089e-05
1.782815520826088914e+03 -3.188773970678293601e-03
1.782816909715073280e+03 -8.055135059789053642e-04
1.782818298604058555e+03 -7.983477961251983501e-04
1.782819687493276433e+03 -2.162445372040355807e-04
1.782821076382261026e+03 -4.730277358367951379e-04
1.782822465271245392e+03 -8.521515298828274965e-04
1.782823854160463270e+03 1.136731720479122743e-04
1.782825243049448318e+03 -4.839711911587274429e-04
1.782826631938432911e+03 -7.377773062340331478e-04
1.782828020827650107e+03 1.030665752931869683e-03
1.782829409716635155e+03 -2.020739430650841939e-03
1.782830798605620430e+03 -6.936763598587303292e-04
1.782832187494837626e+03 -6.535566074683529791e-04
1.782833576383821992e+03 -2.898233527319771241e-04
1.782834965272807267e+03 3.770469799270204092e-04
1.782836354161792315e+03 4.422929580616408174e-05
1.782837743051009511e+03 -1.278641964929883024e-03
1.782839131939994104e+03 -7.460624971338258860e-04
1.782840520828979152e+03 -6.495834978236247892e-04
1.782841909717964199e+03 1.259232453991732115e-04
1.782843298607181396e+03 -1.645625558040708647e-03
1.782844687496165989e+03 -1.103014437842109174e-03
1.782846076385150354e+03 -4.179877353055472256e-04
1.782847465274135402e+03 -1.089972781425307957e-03
1.782848854163120677e+03 -1.144398525314782589e-03
1.782850243052337873e+03 -1.429022564719328869e-03
1.782851631941322239e+03 -1.395673150374143745e-03
1.782853020830307514e+03 3.216959171337130385e-04
1.782854409719292562e+03 -2.277789915815509048e-03
1.782855798608277155e+03 -2.587497860873089195e-05
1.782857187497261521e+03 -1.014502801657823916e-03
1.782858576386245886e+03 -1.149195921233081563e-03
1.782859965275463992e+03 -1.619396026621977569e-03
1.782861354164449040e+03 -4.825387036918593608e-04
1.782862743053433405e+03 -5.077632432466394619e-04
1.782864131942418453e+03 -2.725190324202264591e-03
1.782865520831403728e+03 -4.898833280716496930e-04
1.782866909720388094e+03 -1.105133512601108592e-04
1.782868298609372459e+03 -3.011151177453097461e-03
1.782869687498357052e+03 -7.875310775705690602e-04
1.782871076387342100e+03 -2.495958388297414565e-03
1.782872465276327375e+03 -4.748011286977993350e-04
1.782873854165311741e+03 -7.222487783531406080e-04
1.782875243054296789e+03 -1.748152813436654185e-03
1.782876631943281836e+03 -1.335440446133095982e-03
1.782878020832266429e+03 -1.565043612025585062e-03
1.782879409721250795e+03 -9.471841966046667949e-05
1.782880798610235161e+03 -1.081629020916352601e-03
1.782882187499219754e+03 -2.221308562359136651e-03
1.782883576388204801e+03 -4.437298856920790513e-04
1.782884965277189849e+03 -1.495781478115465468e-03
1.782886354166175124e+03 -1.126184747021419241e-03
1.782887743055160172e+03 -5.446988813563313769e-04
1.782889131944144538e+03 -3.161615637830461623e-03
1.782890520833129131e+03 -1.269440847719627286e-03
1.782891909722113496e+03 -1.275458702552301204e-03
1.782893298611097862e+03 1.790434865632795081e-04
1.782894687500083137e+03 -9.343474745515667479e-04
1.782896076389068185e+03 1.381559252838782115e-04
1.782897465278052550e+03 2.909444379028958139e-04
1.782898854167037598e+03 -2.824319594024737867e-04
1.782900243056022873e+03 -5.993524084706436383e-04
1.782901631944774408e+03 9.214386834655030611e-06
1.782903020833758774e+03 2.051457614208329616e-04
1.782904409722743367e+03 1.603072708492581100e-04
1.782905798611727732e+03 4.762625841155943007e-04
1.782907187500712780e+03 -4.742607969742129725e-04
1.782908576389698055e+03 -5.426729263872109854e-04
1.782909965278683103e+03 -2.719961146167682031e-03
1.782911354167435320e+03 -1.043271666638645456e-04
1.782912743056419913e+03 -5.481833070065667002e-04
1.782914131945404279e+03 -5.313873322855267034e-04
1.782915520834388872e+03 -6.288136809399214044e-04
1.782916909723373237e+03 -4.553063015009239933e-04
1.782918298612124772e+03 -3.741131597557734167e-04
1.782919687501110047e+03 -6.343170752831639447e-04
1.782921076390095777e+03 -2.232334084199316671e-03
1.782922465279080825e+03 3.413994992529367778e-04
1.782923854167832587e+03 -1.087935383298210823e-03
1.782925243056816953e+03 -8.888523440510054385e-04
1.782926631945801319e+03 -5.010639246953996206e-04
1.782928020834785684e+03 -7.206440527663948714e-04
1.782929409723537219e+03 3.355861257060555047e-04
1.782930798612522494e+03 -5.740976375918638297e-04
1.782932187501508224e+03 -8.647648392806628337e-04
1.782933576390260669e+03 -4.190397834138437361e-04
1.782934965279245034e+03 -1.779266496613973736e-03
1.782936354168229400e+03 -9.891525879934803811e-06
1.782937743056980935e+03 -7.468676329436263472e-05
1.782939131945965528e+03 -8.160138962042262634e-04
1.782940520834949893e+03 -5.051563874363118600e-04
1.782941909723701656e+03 2.483758227428412013e-04
1.782943298612686704e+03 -2.675586455384015849e-04
1.782944687501672433e+03 -1.142497983772972070e-03
1.782946076390424651e+03 -2.910444340077367187e-04
1.782947465279409244e+03 2.095458350791501445e-04
1.782948854168393609e+03 -5.797400319385026535e-05
1.782950243057145371e+03 -7.393071656062177865e-04
1.782951631946129737e+03 -9.813450969231585219e-05
1.782953020834881272e+03 1.738554714710072169e-03
1.782954409723865638e+03 -6.575294588451185973e-05
1.782955798612618764e+03 1.202068217359686386e-04
1.782957187501604494e+03 2.416359643335752594e-04
1.782958576390589087e+03 5.472534668011785897e-04
1.782959965279340622e+03 -3.987077145491957353e-04
1.782961354168324988e+03 -1.146028553697719943e-03
1.782962743057076523e+03 -1.685345123348169771e-03
1.782964131946061116e+03 1.289794996283011308e-03
1.782965520834812651e+03 -7.017944550078425436e-04
1.782966909723798608e+03 2.197190011783423103e-04
1.782968298612551507e+03 2.318150519831085887e-05
1.782969687501535873e+03 -7.730927240664486888e-04
1.782971076390287408e+03 1.473513742579202201e-04
1.782972465279272001e+03 -4.799938859512131728e-04
1.782973854168023536e+03 -1.123835612618084845e-03
1.782975243056775298e+03 -8.097912099286341814e-04
1.782976631945759664e+03 -2.056210245269696202e-03
1.782978020834511881e+03 -3.195237004847140128e-04
1.782979409723497838e+03 -6.291495677727132474e-04
1.782980798612250055e+03 3.158012281221367346e-04
1.782982187501234421e+03 1.221011017841333590e-03
1.782983576389985956e+03 -7.069351084423303178e-04
1.782984965278737718e+03 -2.632560233650771409e-05
1.782986354167722084e+03 -9.458559431974045140e-05
1.782987743056473619e+03 -1.346696862841056941e-03
1.782989131945458894e+03 5.480012448222382204e-04
1.782990520834211793e+03 5.396343851680196479e-04
1.782991909722964010e+03 2.859790815603613368e-04
1.782993298611948603e+03 -1.040624430451053684e-03
1.782994687500700138e+03 8.255948340056828982e-04
1.782996076389451673e+03 -1.017167688304398965e-03
1.782997465278436039e+03 -1.206561475331380251e-03
1.782998854167187801e+03 -2.480247520706413411e-04
1.783000243055939336e+03 -1.894497992449561963e-04
1.783001631944924384e+03 -5.147482007277215388e-04
1.783003020833677510e+03 -1.639447117946168930e-03
1.783004409722429727e+03 -5.577945044388243900e-04
1.783005798611181262e+03 -7.090512613139310361e-05
1.783007187500165855e+03 1.047442073214721603e-03
1.783008576388917390e+03 -6.908614302005844365e-04
1.783009965277669153e+03 -9.186205707532035802e-04
1.783011354166420688e+03 -1.087240829188651503e-03
1.783012743055405736e+03 3.751472952473466904e-04
1.783014131944158862e+03 2.515137194452066183e-04
1.783015520832911079e+03 -4.152028226693804669e-04
1.783016909721662614e+03 -1.254563343420445065e-03
1.783018298610414377e+03 -3.129650606963352288e-04
1.783019687499398742e+03 1.045675315742844447e-04
1.783021076388150277e+03 1.630185331317868247e-03
1.783022465276901812e+03 -8.023023590864042376e-05
1.783023854165654257e+03 -5.146394464927706025e-04
1.783025243054406474e+03 -8.444205683253436234e-04
1.783026631943391521e+03 -1.368841594449721200e-03
1.783028020832143966e+03 -8.225630196434519092e-04
1.783029409720895501e+03 -5.919665127238626923e-04
1.783030798609647036e+03 -9.791106789303061220e-04
1.783032187498398798e+03 -1.530806655951622020e-04
1.783033576387150333e+03 1.031435996414753475e-04
1.783034965275902550e+03 -3.820556629836602269e-04
1.783036354164654995e+03 -7.256619741460301753e-04
1.783037743053406530e+03 -1.051780345887820545e-03
1.783039131942391805e+03 -7.792799381094450695e-04
1.783040520831144022e+03 -1.302422882322407105e-03
1.783041909719895557e+03 -2.762071124305487402e-03
1.783043298608647092e+03 -9.335222099688955666e-04
1.783044687497398854e+03 -1.452218026912088789e-03
1.783046076386150389e+03 -1.539164462226461083e-03
1.783047465274902606e+03 -2.315447131459036356e-03
1.783048854163654823e+03 -1.723132115970082978e-03
1.783050243052407268e+03 -4.392538597306483439e-04
1.783051631941159485e+03 -1.672327115761484961e-03
1.783053020829911247e+03 -5.608463717654554870e-04
1.783054409718662782e+03 -1.558097615270925829e-03
1.783055798607414317e+03 6.516969783321169274e-04
1.783057187496165852e+03 -1.530051231384277344e-03
1.783058576384918297e+03 -7.877349853515625000e-04
1.783059965273670514e+03 -7.650685903406451160e-04
1.783061354162422276e+03 -3.217411231386968495e-03
1.783062743051174493e+03 4.515818621597667004e-05
1.783064131939926710e+03 -9.002282811807482688e-04
1.783065520828678245e+03 -1.290171884264168511e-03
1.783066909717197177e+03 -8.937797072487985162e-04
1.783068298605948712e+03 -1.669955956233870609e-03
1.783069687494700929e+03 -1.216428650770096098e-03
1.783071076383453374e+03 -7.332526667167549306e-04
1.783072465272204909e+03 -1.113706477854359278e-03
1.783073854160957353e+03 -1.817699540249906320e-03
1.783075243049709570e+03 -1.348927624755802412e-04
1.783076631938461105e+03 -1.251381953231378574e-03
1.783078020827212868e+03 -3.620191552986540273e-04
1.783079409715731572e+03 -4.340616183919898674e-04
1.783080798604483789e+03 -7.992382038222167751e-04
1.783082187493236006e+03 -2.427326644298677394e-04
1.783083576381987768e+03 -3.903154423345878143e-04
1.783084965270739303e+03 -2.550957850319335307e-03
1.783086354159491520e+03 -9.991633276718037138e-04
1.783087743048011134e+03 -1.130365618688511375e-03
1.783089131936762669e+03 -1.333414372870489473e-04
1.783090520825514204e+03 -1.720027402688728557e-03
1.783091909714265739e+03 -2.418707140517284415e-03
1.783093298602785353e+03 -9.609238042271872615e-04
1.783094687491537570e+03 -1.510110900181382831e-03
1.783096076380289333e+03 3.168022872346298868e-05
1.783097465269041550e+03 -3.401289329963752550e-03
1.783098854157560936e+03 -1.694432272263624029e-03
1.783100243046312471e+03 -4.166503174398705767e-04
1.783101631935064233e+03 -1.951871629669144070e-03
1.783103020823815768e+03 -1.539024656991294648e-03
1.783104409712335155e+03 3.877149633613186097e-05
1.783105798601087599e+03 -2.217320330437866360e-03
1.783107187489839134e+03 -2.309614540974447294e-03
1.783108576378357839e+03 -1.772731107564817776e-03
1.783109965267110283e+03 -1.860062633786796482e-03
1.783111354155862500e+03 -1.138139143885386062e-03
1.783112743044381432e+03 -9.669182194365077976e-04
1.783114131933132967e+03 -1.660653340952222834e-03
1.783115520821885184e+03 -2.466256581013626104e-03
1.783116909710404570e+03 -2.526179799685612792e-03
1.783118298599156333e+03 -2.393800373190480002e-03
1.783119687487907868e+03 -9.758228400313928574e-04
1.783121076376427254e+03 -2.471609469817614979e-03
1.783122465265179699e+03 -1.089656117352122422e-03
1.783123854153698403e+03 -7.345434713914578140e-04
1.783125243042449938e+03 -2.347669054006296108e-03
1.783126631930969552e+03 -1.571535624905084916e-03
1.783128020819721769e+03 -1.354406597169566240e-03
1.783129409708473531e+03 -6.786476227604865130e-04
1.783130798596992236e+03 1.124127365614846497e-04
1.783132187485743771e+03 -7.908670064964429258e-04
1.783133576374263384e+03 -1.336598958056045561e-03
1.783134965263015602e+03 -6.493504338191957714e-04
1.783136354151534306e+03 -1.004126022655427164e-03
1.783137743040285841e+03 -1.135899492621605944e-03
1.783139131928805227e+03 -3.465363623915695968e-04
1.783140520817557672e+03 -2.606072572102213769e-04
1.783141909706076376e+03 -1.226899576187712171e-03
1.783143298594827911e+03 -9.705153472958638616e-04
1.783144687483346843e+03 -4.752365946281145170e-04
1.783146076372099060e+03 6.454600888470274356e-04
1.783147465260618674e+03 -1.003174803369200063e-03
1.783148854149370209e+03 -1.302315016684874038e-03
1.783150243037889595e+03 -9.308142574815381209e-04
1.783151631926641812e+03 -4.755167442160868063e-04
1.783153020815160744e+03 -1.634002034597958897e-03
1.783154409703679448e+03 -4.043504086885807425e-04
1.783155798592431211e+03 -1.067820116350315374e-03
1.783157187480950597e+03 -2.117990996350904709e-04
1.783158576369702814e+03 -1.129694471408537737e-03
1.783159965258221519e+03 -1.447897603281012024e-03
1.783161354146741132e+03 -5.522015698173898812e-04
1.783162743035493349e+03 -1.098142641003496678e-03
1.783164131924012281e+03 -2.833996376103709025e-04
1.783165520812530985e+03 -1.210668641984158356e-03
1.783166909701282520e+03 3.009799884741148901e-04
1.783168298589801225e+03 -1.141344369205654630e-03
1.783169687478320839e+03 -1.593066875868798249e-03
1.783171076367073056e+03 -1.229112792312081481e-03
1.783172465255592442e+03 -1.048061620894547019e-03
1.783173854144112056e+03 -1.017311707762758033e-04
1.783175243032863591e+03 -1.702626746482582831e-04
1.783176631921382295e+03 -2.217094454540546877e-03
1.783178020809901227e+03 -1.312790913022610084e-03
1.783179409698652762e+03 -3.621748666764457170e-04
1.783180798587172148e+03 -1.984511298446234306e-03
1.783182187475691762e+03 -2.247528907984630564e-03
1.783183576364210467e+03 3.738898341956176097e-04
1.783184965252962911e+03 5.463312659679253613e-04
1.783186354141482298e+03 -7.134584298946755609e-04
1.783187743030001002e+03 -2.698501412421450141e-04
1.783189131918519706e+03 -1.146535870987008821e-03
1.783190520807038638e+03 -7.969244183283485938e-04
1.783191909695790173e+03 -1.812785939023342507e-03
1.783193298584309559e+03 -9.915204253021503433e-04
1.783194687472828946e+03 1.023185065565535012e-03
1.783196076361348560e+03 -2.144048162812106639e-03
1.783197465249867946e+03 4.791474803000905780e-04
1.783198854138619708e+03 -7.572091266205838167e-04
1.783200243027138413e+03 4.144784401063361656e-04
1.783201631915657117e+03 -7.562383485935075811e-04
1.783203020804175821e+03 -1.371631430786557360e-04
1.783204409692695435e+03 -1.480905789833064645e-03
1.783205798581214822e+03 -2.003858651626888587e-04
1.783207187469734208e+03 -5.582840006730371840e-04
1.783208576358253822e+03 -1.239791984674720737e-03
1.783209965247005357e+03 -8.028065878804557798e-04
1.783211354135524061e+03 -2.083089055805231737e-03
1.783212743024042993e+03 6.723348650217175759e-05
1.783214131912561697e+03 -4.726250809645726747e-04
1.783215520801080629e+03 2.290569240337436696e-04
1.783216909689600016e+03 -1.174244465773632840e-05
1.783218298578120084e+03 -4.231170415112117666e-04
1.783219687466639471e+03 -2.638547270998881089e-04
1.783221076355158402e+03 -4.287894842980310983e-04
1.783222465243677107e+03 -1.237572978476153551e-03
1.783223854132196038e+03 1.007791968503646274e-04
1.783225243020714743e+03 -1.478234406586897975e-03
1.783226631909233447e+03 1.201182938914246989e-03
1.783228020797753061e+03 -1.082130231048639146e-03
1.783229409686272447e+03 -1.449629179238742793e-03
1.783230798574791834e+03 -1.160139211868083109e-03
1.783232187463311448e+03 -5.441081297645755654e-04
1.783233576351830152e+03 -1.009052024926182511e-03
1.783234965240348856e+03 -5.516819641520065431e-04
1.783236354128867561e+03 4.206477731680813292e-04
1.783237743017386492e+03 -1.007819515030927704e-03
1.783239131905905197e+03 -2.287025894955885263e-04
1.783240520794424583e+03 -9.242725880438396047e-04
1.783241909682944879e+03 -7.637148551913330863e-04
1.783243298571464265e+03 -1.568050143302412991e-03
1.783244687459982970e+03 -5.458722888846967436e-04
1.783246076348268844e+03 -5.508534870410919382e-04
1.783247465236787775e+03 -1.229096612888280760e-03
1.783248854125306480e+03 5.443043387078905226e-04
1.783250243013825411e+03 -1.413551155478032229e-04
1.783251631902344798e+03 8.045732857573373309e-04
1.783253020790864866e+03 4.244203345729058441e-04
1.783254409679384253e+03 -1.433531174677149522e-04
1.783255798567670354e+03 9.181906683446428019e-04
1.783257187456189058e+03 1.772560466957395775e-03
1.783258576344707990e+03 1.824905458598369279e-04
1.783259965233226694e+03 8.560456448800657370e-04
1.783261354121745399e+03 -1.211928617085744619e-03
1.783262743010264103e+03 -3.471690961336371117e-04
1.783264131898551568e+03 3.659304003611474343e-05
1.783265520787071637e+03 1.006455259888738851e-04
1.783266909675590568e+03 2.541874279202716025e-04
1.783268298564109273e+03 -8.931464481883866213e-04
1.783269687452395146e+03 -5.076605849237969537e-04
1.783271076340913851e+03 -1.261722442771340269e-04
1.783272465229432783e+03 -7.066467210613547323e-04
1.783273854117951487e+03 -1.485443308169021037e-05
1.783275243006238043e+03 9.414521550498156088e-04
1.783276631894758339e+03 -2.234811473408537807e-03
1.783278020783277725e+03 2.618887466395714014e-04
1.783279409671796429e+03 -2.686498125724634534e-04
1.783280798560082530e+03 -6.093564142005680750e-04
1.783282187448601235e+03 -4.708394090569001378e-05
1.783283576337120166e+03 -3.998584138089622542e-04
1.783284965225406040e+03 -2.042194198813906958e-03
1.783286354113924745e+03 -2.696789277449873623e-04
1.783287743002444813e+03 4.452359315598730660e-04
1.783289131890732278e+03 1.053899640255706593e-03
1.783290520779250983e+03 -9.800721143846669037e-04
1.783291909667769914e+03 2.655598108373125044e-04
1.783293298556055788e+03 -1.757588089638995044e-03
1.783294687444574492e+03 -6.932994078624465928e-04
1.783296076332860366e+03 -1.680152939471102336e-03
1.783297465221379070e+03 -8.475998862268463441e-04
1.783298854109899366e+03 4.651260006055535356e-04
1.783300242998186832e+03 -5.017767746317014499e-04
1.783301631886705536e+03 -7.281738376524460321e-04
1.783303020774991410e+03 9.156357119750602180e-04
1.783304409663510114e+03 -1.002440909612434261e-03
1.783305798551795988e+03 8.709962878038490786e-04
1.783307187440314920e+03 -1.051044422447411364e-03
1.783308576328833624e+03 2.587308849510971953e-04
1.783309965217121089e+03 5.971293410941269642e-04
1.783311354105641158e+03 9.072399086277327385e-04
1.783312742993927031e+03 5.813574513842123537e-04
1.783314131882445736e+03 -6.585654206745505945e-04
1.783315520770731837e+03 -4.201554584829514383e-04
1.783316909659250541e+03 -1.887606046474532562e-04
1.783318298547536642e+03 1.244969887945979181e-03
1.783319687436055347e+03 3.904834760799502646e-04
1.783321076324341220e+03 3.173362029476045620e-04
1.783322465212861289e+03 7.398440045147669508e-05
1.783323854101148754e+03 -6.421974634878147015e-04
1.783325242989434628e+03 1.038336552542373781e-03
1.783326631877953560e+03 9.482322971783307963e-04
1.783328020766239433e+03 -1.186808298572206155e-04
1.783329409654758138e+03 6.129482115123652264e-04
1.783330798543044011e+03 2.073149265962026533e-04
1.783332187431562943e+03 9.547776574907462788e-04
1.783333576319850181e+03 -5.363733839693907157e-04
1.783334965208137646e+03 1.128102411833697971e-04
1.783336354096656351e+03 9.184080749268241917e-04
1.783337742984942224e+03 6.884788473573433265e-04
1.783339131873228098e+03 2.777510568430230364e-04
1.783340520761747030e+03 7.295817976884499956e-04
1.783341909650032903e+03 4.032707785569522585e-04
1.783343298538318777e+03 -1.832326069596490470e-03
1.783344687426838163e+03 -1.191618970423968804e-03
1.783346076315125629e+03 -1.449226562346028757e-03
1.783347465203412185e+03 -3.190296652578750169e-04
1.783348854091931116e+03 7.835168533679714997e-04
1.783350242980216990e+03 -9.126244313761855409e-04
1.783351631868502864e+03 5.866644795191611195e-04
1.783353020757021795e+03 -9.749856556321434553e-04
1.783354409645307669e+03 5.229738758604218773e-04
1.783355798533594225e+03 -6.090520085905160030e-04
1.783357187422114521e+03 -2.184149155586290192e-04
1.783358576310401077e+03 9.150714202099674566e-05
1.783359965198686950e+03 -6.217377197555995494e-04
1.783361354086973051e+03 -4.464538781128180034e-04
1.783362742975258925e+03 -1.199906705407705054e-03
1.783364131863777629e+03 6.490071625164794966e-05
1.783365520752063503e+03 -1.808662746063394167e-04
1.783366909640349604e+03 -1.840692161660717474e-03
1.783368298528636160e+03 -1.298220095056867862e-03
1.783369687417156229e+03 1.838448907820477984e-04
1.783371076305443012e+03 -3.650141540967322129e-05
1.783372465193728885e+03 -1.102975129488870110e-03
1.783373854082014759e+03 1.655322840733441936e-04
1.783375242970300860e+03 8.511074300251442182e-04
1.783376631858586734e+03 7.824198960996175956e-04
1.783378020747105666e+03 -8.905296264398732120e-04
1.783379409635392221e+03 -1.569455952033282919e-03
1.783380798523679459e+03 3.723823965566808170e-04
1.783382187411966015e+03 9.898838821298383550e-04
1.783383576300252116e+03 -1.041346047451208179e-04
1.783384965188537990e+03 7.337636317497064908e-04
1.783386354076824091e+03 -8.370312917935773811e-04
1.783387742965109965e+03 -7.548474525083115338e-04
1.783389131853395838e+03 4.613447266884618259e-04
1.783390520741915452e+03 -3.380999453246325004e-04
1.783391909630202008e+03 nan
1.783393298518488564e+03 nan
1.783394687406775347e+03 9.067709428655090775e-04
1.783396076295061221e+03 8.085739358983934366e-04
1.783397465183347094e+03 6.328979875148688095e-04
1.783398854071632968e+03 1.106039603812836170e-03
1.783400242959918842e+03 -2.067615233561914678e-04
1.783401631848205625e+03 1.246001911812122387e-04
1.783403020736492181e+03 4.716468081300551063e-05
1.783404409624778737e+03 6.948437522519279597e-04
1.783405798513065520e+03 -1.984186204539994947e-05
1.783407187401351393e+03 -9.960420202204112172e-05
1.783408576289637267e+03 -1.777688551587552901e-03
1.783409965177923368e+03 -5.849790971360624425e-04
1.783411354066209242e+03 5.987448256371541433e-04
1.783412742954495343e+03 -9.283502003931687341e-05
1.783414131842781899e+03 -5.516363433977211628e-04
1.783415520731069137e+03 8.553404350797322309e-06
1.783416909619355692e+03 -2.177231983070071486e-03
1.783418298507408963e+03 -8.447673696281299272e-04
1.783419687395694837e+03 8.142928718091191342e-06
1.783421076283980938e+03 3.735398437835213414e-04
1.783422465172266811e+03 -7.730054847850942323e-04
1.783423854060552685e+03 8.830506220991463096e-05
1.783425242948839468e+03 1.516575824863641841e-04
1.783426631837126024e+03 8.514063566802398952e-04
1.783428020725412580e+03 3.601002742887882135e-04
1.783429409613699363e+03 5.912282716107331026e-04
1.783430798501752406e+03 8.808111983049649041e-04
1.783432187390038280e+03 -1.100209077256830703e-03
1.783433576278324153e+03 8.993158734005302080e-04
1.783434965166610255e+03 9.381368312443294499e-04
1.783436354054896810e+03 -5.507249056790897157e-08
1.783437742943183594e+03 1.039992732486672011e-04
1.783439131831237319e+03 7.352812281402609784e-05
1.783440520719523875e+03 9.323243723371454905e-04
1.783441909607809748e+03 -5.909730031642412840e-04
1.783443298496095849e+03 -1.179825977547177551e-03
1.783444687384148892e+03 -6.350617900507948832e-04
1.783446076272434766e+03 2.073184778184078425e-06
1.783447465160721322e+03 5.661382070007991985e-04
1.783448854049008105e+03 1.623874331823094153e-04
1.783450242937293979e+03 1.350858276005784120e-05
1.783451631825347931e+03 -6.768675888269015672e-04
1.783453020713634487e+03 1.430137979189227693e-04
1.783454409601920361e+03 6.183726378305998139e-04
1.783455798489973631e+03 1.514386230848097092e-03
1.783457187378259505e+03 -1.887744059233531502e-04
1.783458576266545379e+03 2.969638806360475058e-04
1.783459965154599331e+03 7.254504391711602551e-04
1.783461354042885887e+03 4.342294733994389588e-05
1.783462742931172443e+03 -5.261883693694624498e-04
1.783464131819226395e+03 4.831572785999327380e-04
1.783465520707512269e+03 -2.862000435002176602e-04
1.783466909595798143e+03 1.550354540382103963e-03
1.783468298483851186e+03 -4.802993019942247699e-04
1.783469687372137287e+03 -2.265924761660764730e-04
1.783471076260423843e+03 1.445467996308180680e-03
1.783472465148477795e+03 1.326198350484197874e-03
1.783473854036764351e+03 -6.597699422459246676e-04
1.783475242925050907e+03 -9.427862175181989102e-05
1.783476631813103950e+03 2.977103969609151690e-04
1.783478020701390051e+03 1.337394489766108308e-03
1.783479409589443094e+03 6.240922840368146041e-04
1.783480798477729195e+03 -1.700762808294342676e-04
1.783482187365782920e+03 1.065928541134963936e-03
1.783483576254069476e+03 1.309471647185311838e-03
1.783484965142355350e+03 7.829882405093746556e-04
1.783486354030409302e+03 1.973008681666055253e-04
1.783487742918695858e+03 5.729213413295797253e-04
1.783489131806749128e+03 5.555583374050598877e-04
1.783490520695035002e+03 -1.763292142976657928e-04
1.783491909583088045e+03 -1.161808720744006429e-03
1.783493298471374828e+03 -1.138458870259539957e-03
1.783494687359428553e+03 4.129590596049226292e-04
1.783496076247714427e+03 -9.035838939652762747e-05
1.783497465135768152e+03 -4.093491458101450320e-04
1.783498854024054936e+03 -5.137079520040055414e-04
1.783500242912107979e+03 -2.485453253374680926e-04
1.783501631800393852e+03 -1.243224849701629608e-03
1.783503020688447123e+03 1.234767350655197049e-04
1.783504409576500848e+03 -6.263208465306924211e-05
1.783505798464787404e+03 -8.811660397261000810e-04
1.783507187352840674e+03 1.057380193579482430e-03
1.783508576241126548e+03 5.172776822763847093e-04
1.783509965129180273e+03 -1.204134108984566964e-03
1.783511354017233998e+03 -1.290554009290678650e-03
1.783512742905520099e+03 1.506862146036791472e-03
1.783514131793573142e+03 -1.645028298838169256e-03
1.783515520681859243e+03 -2.706714111476715701e-04
1.783516909569912968e+03 1.124050425242995033e-04
1.783518298457966694e+03 -1.013689877174872578e-03
1.783519687346252567e+03 -1.913270842285097473e-03
1.783521076234306520e+03 5.833292643078191730e-04
1.783522465122360245e+03 -1.030497079229641955e-03
1.783523854010646346e+03 4.774207792577200848e-04
1.783525242898699389e+03 -4.367493415733392226e-04
1.783526631786752432e+03 3.578769433645323517e-04
1.783528020675039215e+03 -1.310650299382265516e-03
1.783529409563092941e+03 -8.950251588006885584e-04
1.783530798451145984e+03 -6.071304952210976325e-04
1.783532187339432539e+03 5.654867152211640047e-04
1.783533576227486492e+03 -1.097388781898356314e-03
1.783534965115539535e+03 -6.231615857847927487e-04
1.783536354003592578e+03 2.459019922118610424e-04
1.783537742891878679e+03 9.811141305524628820e-04
1.783539131779932404e+03 7.857303576708218884e-04
1.783540520667986357e+03 -5.439518150018862741e-05
1.783541909556039400e+03 -3.285019393102217578e-04
1.783543298444325274e+03 -1.338492417823244907e-03
1.783544687332379226e+03 -4.389542987293104659e-04
1.783546076220432951e+03 9.144972221086788977e-05
1.783547465108485994e+03 -5.673736891920189152e-04
1.783548853996539265e+03 -1.769205657755623662e-04
1.783550242884825821e+03 -2.284636823319807775e-04
1.783551631772879546e+03 -1.425446696967647142e-04
1.783553020660932589e+03 2.017784626251462043e-04
1.783554409548985859e+03 -8.298991562314395054e-04
1.783555798437039584e+03 5.106834168719931455e-04
1.783557187325093537e+03 2.854554140128140460e-04
1.783558576213379411e+03 1.283484052243544227e-04
1.783559965101432454e+03 -2.012459374360897613e-04
1.783561353989485497e+03 -6.071777028286984290e-04
1.783562742877539449e+03 -9.821560372023085961e-04
1.783564131765593174e+03 6.051982014798618081e-05
1.783565520653646217e+03 -1.555203502572322094e-04
1.783566909541699488e+03 -1.937953397184166704e-04
1.783568298429753213e+03 -1.437962862614439175e-03
1.783569687317806938e+03 -5.337425364635439706e-04
1.783571076205859981e+03 -1.775393402114078256e-03
1.783572465093913252e+03 1.272371476248590483e-03
1.783573853982199807e+03 -3.649373217795570667e-05
1.783575242870253760e+03 -1.167789351628201189e-04
1.783576631758306803e+03 -1.518268916575360450e-03
1.783578020646359846e+03 -8.875537233192787312e-04
1.783579409534413799e+03 -6.408792797276685604e-04
1.783580798422467524e+03 -4.404440470484605186e-04
1.783582187310520567e+03 -5.216484202472670972e-04
1.783583576198573837e+03 -5.685452269028612449e-04
1.783584965086627562e+03 -6.040085316219023781e-04
1.783586353974681288e+03 9.970401868193423667e-04
1.783587742862734331e+03 -1.097746760425621915e-04
1.783589131750787601e+03 -3.780112053668460703e-04
1.783590520638841326e+03 -1.629555006704919151e-03
1.783591909526662448e+03 -7.684945204242676908e-04
1.783593298414715491e+03 -5.278571245033170101e-04
1.783594687302768534e+03 -5.122163885071806533e-04
1.783596076190822487e+03 -1.156147312763478041e-03
1.783597465078876212e+03 -2.026076300329915370e-04
1.783598853966929255e+03 -8.440900608150947448e-04
1.783600242854982525e+03 -8.672627426928869454e-04
1.783601631743035568e+03 -2.109867673973475632e-03
1.783603020631089294e+03 -2.211228980194990257e-03
1.783604409519143019e+03 -1.693060903255716454e-03
1.783605798407196289e+03 -5.067634567179624128e-04
1.783607187295016502e+03 -6.960263943573963275e-04
1.783608576183070227e+03 -4.578763739648827880e-05
1.783609965071124179e+03 -2.535483165145402396e-03
1.783611353959177222e+03 -1.529249581404545921e-04
1.783612742847230265e+03 -1.575222041201307377e-04
1.783614131735284218e+03 -6.594891240863098858e-04
1.783615520623337943e+03 6.047827957289531042e-04
1.783616909511158156e+03 -1.033912138418635607e-03
1.783618298399211426e+03 8.549408710016859203e-04
1.783619687287265151e+03 -1.270113527247263008e-03
1.783621076175318876e+03 -1.133212309292197517e-03
1.783622465063371919e+03 -2.279671430447383074e-04
1.783623853951192359e+03 -8.563677243136336159e-04
1.783625242839246084e+03 -1.220018588831361939e-03
1.783626631727300037e+03 1.055931907390617042e-03
1.783628020615353080e+03 -2.048694309703114058e-03
1.783629409503173292e+03 -1.003144392732524537e-03
1.783630798391227245e+03 -9.716020520955659379e-04
1.783632187279280970e+03 -1.519256417917835833e-03
1.783633576167334013e+03 -1.183665136101019755e-03
1.783634965055154453e+03 -1.030206292884638941e-03
1.783636353943207496e+03 -1.293688188120478699e-03
1.783637742831261221e+03 -8.134206052257120234e-05
1.783639131719082116e+03 -4.372181335066116503e-05
1.783640520607135386e+03 -6.702229754125266226e-04
1.783641909495189111e+03 9.638698205061135837e-04
1.783643298383010233e+03 -1.700018773822753460e-03
1.783644687271063276e+03 2.792475745976297219e-04
1.783646076159116319e+03 1.626735025761494313e-04
1.783647465046936532e+03 2.755590594163415119e-04
1.783648853934990484e+03 9.948039159302091150e-04
1.783650242823044209e+03 -1.552113219920103759e-03
1.783651631710864649e+03 -2.566236325416415553e-04
1.783653020598917692e+03 -2.981883409343133451e-04
1.783654409486738587e+03 -8.101851454425101906e-04
1.783655798374792312e+03 -1.056802260390066195e-03
1.783657187262845582e+03 -8.296812156005639594e-04
1.783658576150665795e+03 6.142475021233551047e-04
1.783659965038719520e+03 1.146791021748860828e-03
1.783661353926540642e+03 -3.980784590988939442e-04
1.783662742814593685e+03 -7.747206227939340550e-04
1.783664131702413897e+03 -1.592374928180095850e-03
1.783665520590467850e+03 2.835448460807299398e-04
1.783666909478521575e+03 -1.164139229698157862e-03
1.783668298366341787e+03 -1.848407278708608104e-03
1.783669687254395058e+03 -1.309976633472542673e-03
1.783671076142215270e+03 -1.031310634549420513e-03
1.783672465030268995e+03 -4.333867997228235680e-04
1.783673853918089890e+03 -4.881890390358023524e-04
1.783675242806143160e+03 -5.519941754410506718e-04
1.783676631693964055e+03 1.243108015931415622e-04
1.783678020582018007e+03 -2.703429100510135186e-04
1.783679409469838220e+03 -1.134298708396874744e-03
1.783680798357658432e+03 2.133713674559167828e-04
1.783682187245711475e+03 6.108371884852026312e-04
1.783683576133532597e+03 -7.121589022980323591e-04
1.783684965021586322e+03 9.052423902102813003e-04
1.783686353909406762e+03 3.768733773168442269e-04
1.783687742797460487e+03 -6.164468008582613123e-04
1.783689131685281382e+03 -1.490424351530350577e-03
1.783690520573334425e+03 -1.015175727959949370e-03
1.783691909461154864e+03 -1.359368298305074774e-03
1.783693298348975077e+03 -1.149558810408901621e-03
1.783694687237028802e+03 -1.191841545802541091e-03
1.783696076124849924e+03 -9.944016862031279658e-04
1.783697465012670136e+03 1.183243229576413924e-03
1.783698853900723179e+03 6.178375865961704960e-04
1.783700242788544301e+03 -1.350211380257704263e-04
1.783701631676365196e+03 -9.517015096340841751e-04
1.783703020564418466e+03 4.645328146211102904e-04
1.783704409452238679e+03 3.170576470881147912e-04
1.783705798340058891e+03 1.782935681238217995e-04
1.783707187228112844e+03 -4.180230817709684743e-04
1.783708576115933738e+03 1.437917752160622342e-04
1.783709965003753950e+03 3.709173764536721762e-04
1.783711353891807676e+03 -2.108053932557751864e-03
1.783712742779628798e+03 6.573676365615455097e-04
1.783714131667449010e+03 1.145311465615694857e-04
1.783715520555502053e+03 7.088548314475584533e-04
1.783716909443322265e+03 6.253513349909756158e-04
1.783718298331143387e+03 6.449949726079484691e-04
1.783719687218964282e+03 7.832814985744285252e-04
1.783721076107017552e+03 1.282606122744667232e-03
1.783722464994838447e+03 -6.370776997535188002e-04
1.783723853882659341e+03 -1.361018147344683626e-03
1.783725242770479554e+03 -7.150200913854654061e-04
1.783726631658299993e+03 -2.218220755179078907e-04
1.783728020546353036e+03 -3.292759904851561004e-04
1.783729409434173931e+03 -9.291966086935055102e-04
1.783730798321995053e+03 3.812997742886903296e-04
1.783732187209815265e+03 -4.620719591812427751e-04
1.783733576097636387e+03 -1.471824173899793919e-04
1.783734964985690112e+03 2.108744126569694899e-03
1.783736353873510325e+03 -6.796115748861630834e-04
1.783737742761330765e+03 -1.645725581441714880e-03
1.783739131649150977e+03 -9.747564341617831474e-04
1.783740520536971871e+03 -6.683326788246013450e-04
1.783741909424792766e+03 -2.431683852766042264e-04
1.783743298312613206e+03 -1.124794804408635329e-03
1.783744687200433418e+03 5.426960883401221736e-04
1.783746076088487143e+03 1.646894994180581051e-04
1.783747464976308265e+03 -9.307631681556571834e-04
1.783748853864128478e+03 -5.123942118410163005e-04
1.783750242751948690e+03 -5.613659498207024257e-04
1.783751631639769130e+03 3.679416181074923742e-04
1.783753020527590024e+03 1.176690906314892260e-04
1.783754409415411146e+03 -1.307130510961318492e-04
1.783755798303231359e+03 9.691173245163220429e-05
1.783757187191052253e+03 5.174643676308932072e-05
1.783758576078873148e+03 -6.288456094873939861e-04
1.783759964966693587e+03 -1.452952656897599226e-03
1.783761353854513800e+03 -4.846493449606192883e-04
1.783762742742334012e+03 -2.192754187579915026e-04
1.783764131630154907e+03 -5.844013066238495924e-04
1.783765520517976029e+03 -2.060272718871214437e-04
1.783766909405796241e+03 7.121636231450789722e-04
1.783768298293617363e+03 -1.531622962529954890e-03
1.783769687181438258e+03 4.918973080836330780e-04
1.783771076069258470e+03 -1.770061178566928461e-03
1.783772464957078910e+03 6.655103475960988391e-04
1.783773853844899122e+03 1.001905772368694159e-05
1.783775242732720017e+03 -4.641475530320349208e-04
1.783776631620540911e+03 -1.007563955100376774e-03
1.783778020508361351e+03 -2.087279014257870102e-04
1.783779409396182245e+03 -6.090619256478024823e-04
1.783780798284003367e+03 6.696903050669167357e-04
1.783782187171823580e+03 4.988645556431858807e-04
1.783783576059410962e+03 1.753777743029871772e-04
1.783784964947231174e+03 8.929886394692942986e-04
1.783786353835051614e+03 -4.479124784186883090e-04
1.783787742722872508e+03 5.893057182460026411e-06
1.783789131610693630e+03 -6.473966679014786507e-04
1.783790520498513843e+03 3.704157270583152695e-04
1.783791909386334737e+03 6.759809387832937944e-04
1.783793298274155632e+03 -8.911184130655502855e-04
1.783794687161743241e+03 -2.031070578374372104e-04
1.783796076049563453e+03 -7.006764582655478080e-04
1.783797464937383893e+03 -1.156005788476299756e-04
1.783798853825204787e+03 1.792963857613072420e-04
1.783800242713025682e+03 -1.010524099396836739e-03
1.783801631600613064e+03 7.455698432738966375e-04
1.783803020488434186e+03 7.945365758026401437e-04
1.783804409376255080e+03 -1.483926565196691527e-04
1.783805798264075520e+03 -1.404786726592055501e-04
1.783807187151895732e+03 -6.379331151536993261e-04
1.783808576039483114e+03 1.420636463560498441e-04
1.783809964927304236e+03 2.224671282033963138e-04
1.783811353815125130e+03 3.677049765239415180e-04
1.783812742702945343e+03 -1.422874054784251108e-03
1.783814131590533407e+03 -6.304076838076211331e-04
1.783815520478354529e+03 1.271219189172279052e-03
1.783816909366174741e+03 -8.302888067938107852e-04
1.783818298253762123e+03 5.664398821989546917e-04
1.783819687141582563e+03 8.002909951967396296e-04
1.783821076029403457e+03 -5.987949393957414657e-04
1.783822464917224352e+03 -6.226425070485763769e-04
1.783823853804811961e+03 -1.862992558765430573e-04
1.783825242692632855e+03 -3.713534369931270618e-04
1.783826631580453750e+03 -9.223605950658964048e-05
1.783828020468041132e+03 5.413211751158497620e-04
1.783829409355861571e+03 -1.655508122937687787e-03
1.783830798243448953e+03 4.798084772528188324e-05
1.783832187131269393e+03 -6.055590502893615223e-04
1.783833576019090287e+03 -3.589277744810992488e-04
1.783834964906678351e+03 -1.381997919050026447e-03
1.783836353794498564e+03 2.369942954431047966e-04
1.783837742682319686e+03 -6.388420517731141501e-04
1.783839131569907750e+03 -5.119614633286584393e-04
1.783840520457728189e+03 -1.536462530394522297e-03
1.783841909345315571e+03 4.614541362286672666e-04
1.783843298233135783e+03 -2.343693600935781163e-04
1.783844687120724075e+03 -2.084329918647931379e-04
1.783846076008544969e+03 -4.012487828619626384e-04
1.783847464896365182e+03 -6.442531039793086833e-04
1.783848853783953246e+03 1.095855736551576420e-03
1.783850242671774367e+03 -9.828811962832029181e-04
1.783851631559361749e+03 -1.285453114379775386e-03
1.783853020447181962e+03 6.081570895859478298e-04
1.783854409334769571e+03 1.507781175411504471e-03
1.783855798222590465e+03 -1.597886587298202876e-03
1.783857187110178756e+03 -1.980557954093686845e-03
1.783858575997998969e+03 -1.305263408351686749e-03
1.783859964885587033e+03 9.009223737447280556e-04
1.783861353773407927e+03 -3.884894126000570935e-04
1.783862742660995536e+03 -5.452582311005205185e-04
1.783864131548815749e+03 -7.929382225757564129e-05
1.783865520436403358e+03 -3.059873841378957238e-04
1.783866909323991422e+03 -1.893621135764522734e-04
1.783868298211812316e+03 4.021251858147278924e-04
1.783869687099399698e+03 -3.409763864198334105e-04
1.783871075987220820e+03 2.880556498979780500e-04
1.783872464874808884e+03 -9.540398320557752498e-04
1.783873853762629324e+03 -3.425904558586045923e-04
1.783875242650216705e+03 -2.428972373275106733e-04
1.783876631537804087e+03 6.607288257199916970e-04
1.783878020425624300e+03 -1.808733538797291374e-04
1.783879409313212591e+03 6.799113513710208778e-04
1.783880798201033485e+03 -1.613664153111482591e-03
1.783882187088620867e+03 3.198971812057305186e-05
1.783883575976208931e+03 5.557354968230843184e-04
1.783884964864030053e+03 -1.353009703603080816e-03
1.783886353751617435e+03 -1.287605199114860710e-03
1.783887742639204816e+03 -1.748343041611644111e-03
1.783889131527025256e+03 -7.264489462831535960e-04
1.783890520414613320e+03 -6.768695698707860586e-04
1.783891909302201611e+03 -1.669448471533607758e-03
1.783893298189788993e+03 -1.236519972823812985e-03
1.783894687077609888e+03 7.320039348346352170e-05
1.783896075965197952e+03 1.411916932817169901e-03
1.783897464852785561e+03 -9.749186950192001433e-05
1.783898853740605773e+03 -1.182787384490402438e-03
1.783900242628193382e+03 -1.465339309084545683e-03
1.783901631515781446e+03 -4.142526592770812144e-04
1.783903020403369510e+03 -1.357082899589356906e-03
1.783904409291189722e+03 3.556124236059332588e-05
1.783905798178778014e+03 -5.693878334815938302e-04
1.783907187066366077e+03 4.619163299643957998e-04
1.783908575953953687e+03 -4.235385235376032398e-04
1.783909964841773899e+03 -1.414918908175577528e-03
1.783911353729361281e+03 1.506341106702002719e-03
1.783912742616949572e+03 1.003158587360553078e-03
1.783914131504537636e+03 -5.846173891242978371e-04
1.783915520392125018e+03 -8.454473278658447555e-04
1.783916909279713082e+03 -1.072190437455211587e-03
1.783918298167534203e+03 -2.000521492253604094e-04
1.783919687055121585e+03 -1.525555506790565730e-04
1.783921075942708967e+03 -1.453132241108212597e-04
1.783922464830296576e+03 3.069561778004104013e-04
1.783923853717883958e+03 -1.216880431496702997e-03
1.783925242605472022e+03 6.302309695834784620e-04
1.783926631493060313e+03 -1.886028337342304795e-04
1.783928020380880525e+03 -7.727211795736099731e-04
1.783929409268468817e+03 -8.380767018950630032e-04
1.783930798156056881e+03 6.347309178528215412e-04
1.783932187043644262e+03 2.144738164570059169e-04
1.783933575931231644e+03 3.674412301930551905e-04
1.783934964818819253e+03 6.351532544485172238e-04
1.783936353706407317e+03 -4.385453140633988056e-04
1.783937742593995381e+03 1.522211713622656504e-04
1.783939131481582763e+03 -5.768791653337768111e-05
1.783940520369171054e+03 -7.371878210525872888e-04
1.783941909256759118e+03 -1.026037310118299573e-03
1.783943298144346727e+03 -5.268048646202005969e-04
1.783944687031934109e+03 9.558914740941393262e-04
1.783946075919521491e+03 -5.510744325714078684e-04
1.783947464807109782e+03 -6.518175204389686783e-04
1.783948853694697846e+03 -3.508274383372533833e-04
1.783950242582285227e+03 -8.169298234317334817e-04
1.783951631469873291e+03 7.870014348677623062e-04
1.783953020357461583e+03 -1.835412278428760757e-03
1.783954409245048964e+03 -3.748485030363735149e-04
1.783955798132636346e+03 4.789018929207689013e-05
1.783957187020223955e+03 -1.024306911766248440e-03
1.783958575907812019e+03 5.785748311603056138e-04
1.783959964795400310e+03 -1.361697192913680077e-03
1.783961353682987692e+03 -7.530546182121788945e-05
1.783962742570575756e+03 6.370558941259929497e-04
1.783964131458163820e+03 1.317333126400921373e-03
1.783965520345751429e+03 2.520925571245502539e-04
1.783966909233338811e+03 5.635854862644507079e-04
1.783968298120926420e+03 1.475189820835942633e-03
1.783969687008280971e+03 2.063424679055181343e-04
1.783971075895869035e+03 2.047883381264270497e-04
1.783972464783457099e+03 5.876661002692795677e-04
1.783973853671044708e+03 9.429955842221726670e-04
1.783975242558632772e+03 2.603084895853591263e-04
1.783976631446221063e+03 4.884532096931515355e-04
1.783978020333808445e+03 9.749349648707772431e-04
1.783979409221162996e+03 5.160958395491466177e-04
1.783980798108750378e+03 7.099846078448823761e-04
1.783982186996338669e+03 -6.346446814972095396e-04
1.783983575883926733e+03 1.221242697827307211e-03
1.783984964771514115e+03 3.648169106050813681e-04
1.783986353659102178e+03 8.179076192749157315e-04
1.783987742546457639e+03 1.663657094037040984e-03
1.783989131434045021e+03 1.476731038814182995e-04
1.783990520321632403e+03 4.460323283572709130e-05
1.783991909209220012e+03 5.205609003725575334e-04
1.783993298096575245e+03 -1.642779606413347082e-04
1.783994686984163536e+03 1.167011085566604933e-03
1.783996075871750918e+03 8.311147679939123734e-04
1.783997464759338982e+03 1.154569564710716811e-03
1.783998853646694215e+03 9.287519099313579218e-04
1.784000242534281824e+03 6.158752048797122569e-04
1.784001631421869206e+03 9.686021508795716883e-04
1.784003020309456815e+03 1.650137169274423776e-03
1.784004409196812048e+03 -1.222864439599624653e-03
1.784005798084400112e+03 1.373940893187430845e-03
1.784007186971987494e+03 -4.101623685417443710e-04
1.784008575859342955e+03 5.633176695502006837e-04
1.784009964746931018e+03 -9.171416060300696671e-04
1.784011353634518628e+03 2.071547009083740676e-04
1.784012742521873179e+03 3.424621168189867504e-04
1.784014131409460560e+03 5.662658573164502940e-04
1.784015520297048852e+03 5.950899293785116839e-04
1.784016909184404085e+03 -1.278902855704533437e-03
1.784018298071991467e+03 5.335357549107744290e-05
1.784019686959346700e+03 1.152908915177608407e-03
1.784021075846934991e+03 -9.857193669930985891e-04
1.784022464734522373e+03 1.762830465393827595e-04
1.784023853621876924e+03 4.923990673842970622e-04
1.784025242509464533e+03 -9.837242987804639682e-04
1.784026631396819084e+03 6.674075226200670841e-04
1.784028020284407148e+03 -1.478868854944859201e-03
1.784029409171995439e+03 1.020209916526848559e-04
1.784030798059349991e+03 -2.469215048558348613e-04
1.784032186946938282e+03 2.421131443604007671e-04
1.784033575834293515e+03 -8.672626888639456411e-06
1.784034964721880897e+03 5.888241751539347035e-05
1.784036353609235448e+03 -3.249952991482008002e-04
1.784037742496823057e+03 8.934090995988963613e-04
1.784039131384178290e+03 1.750194141683647509e-03
1.784040520271766354e+03 2.185519902645927104e-03
1.784041909159120905e+03 -4.784847496883681828e-04
1.784043298046709197e+03 1.215109197475694458e-03
1.784044686934064430e+03 -3.144721548158369018e-04
1.784046075821652039e+03 -4.937894878354054384e-05
1.784047464709006590e+03 4.292546860185098012e-07
1.784048853596593972e+03 1.447418739871308979e-03
1.784050242483949432e+03 -4.893544744122291235e-05
1.784051631371537496e+03 8.400857256585236854e-05
1.784053020258892047e+03 5.089762685067666936e-04
1.784054409146480111e+03 2.719946053587385393e-03
1.784055798033835572e+03 8.937787997612689495e-04
1.784057186921190123e+03 1.644964144575600251e-03
1.784058575808777505e+03 -1.238411609829626059e-04
1.784059964696132283e+03 -8.917001755182063505e-05
1.784061353583720347e+03 1.750607622286959320e-03
1.784062742471075808e+03 1.059973165896899161e-03
1.784064131358430359e+03 -6.023921307973800765e-04
1.784065520246018423e+03 8.973470695837759692e-04
1.784066909133373656e+03 1.238806144280069077e-03
1.784068298020728434e+03 1.125434649260736997e-03
1.784069686908315816e+03 4.899386381940207258e-04
1.784071075795670595e+03 4.650978161598873228e-04
1.784072464683025828e+03 -6.265915580039305155e-05
1.784073853570613892e+03 1.173607874616511282e-03
1.784075242457968443e+03 7.031818389976463024e-04
1.784076631345323221e+03 -6.080694079848569800e-04
1.784078020232911285e+03 9.874064522786829556e-04
1.784079409120266746e+03 1.204740901359246941e-03
1.784080798007621297e+03 2.492371890383537902e-05
1.784082186895208679e+03 -5.214038737887394248e-04
1.784083575782564139e+03 9.007182983110650909e-04
1.784084964669919373e+03 8.657304970920431941e-04
1.784086353557273924e+03 1.179271694011996274e-03
1.784087742444861306e+03 -4.129958292287128074e-05
1.784089131332216539e+03 -1.099909111102581605e-03
1.784090520219571999e+03 2.666658494681062308e-03
1.784091909106926551e+03 -3.124826309985895278e-04
1.784093297994513932e+03 1.934944789005133003e-03
1.784094686881868711e+03 7.118861320538627524e-04
1.784096075769223944e+03 7.448240816678719511e-04
1.784097464656579405e+03 -4.629666775177732063e-04
1.784098853543933956e+03 2.382797895208454975e-04
1.784100242431522020e+03 9.820358108691973342e-04
1.784101631318877253e+03 -7.886536785779441061e-04
1.784103020206232031e+03 -1.312280215746142176e-04
1.784104409093586582e+03 1.605916964981801698e-04
1.784105797980941361e+03 8.368814249608558242e-04
1.784107186868296594e+03 1.347409332201676690e-03
1.784108575755884658e+03 -1.409611386171460978e-03
1.784109964643239209e+03 8.380618212222579189e-05
1.784111353530594670e+03 -1.335275464517282629e-03
1.784112742417949903e+03 -1.952234530544494362e-05
1.784114131305304682e+03 4.448898774942477985e-04
1.784115520192659233e+03 6.192553226846975178e-05
1.784116909080013784e+03 -1.025024085455905620e-03
1.784118297967369244e+03 -2.725796760185694723e-04
1.784119686854957308e+03 -1.447173371671439668e-05
1.784121075742311859e+03 -2.313191056191321593e-04
1.784122464629666638e+03 -8.123171152725205957e-04
1.784123853517021871e+03 9.606255066876290272e-04
1.784125242404377104e+03 -3.480011533030236137e-05
1.784126631291731655e+03 6.663307355858627545e-04
1.784128020179086434e+03 1.620043490344835746e-03
1.784129409066441667e+03 2.502507206452175836e-04
1.784130797953797128e+03 8.665635046865016733e-04
1.784132186841151679e+03 8.156149737457152327e-04
1.784133575728506230e+03 6.792442553795741134e-04
1.784134964615861691e+03 -7.537934468571094726e-05
1.784136353503216924e+03 1.569043864435570867e-04
1.784137742390571475e+03 -7.462656972148096202e-04
1.784139131277926253e+03 3.456707675084658149e-04
1.784140520165281487e+03 -2.840141827782360906e-04
1.784141909052636720e+03 6.608254318607453826e-04
1.784143297939991271e+03 -7.789663233330745840e-04
1.784144686827345822e+03 4.557709368357976132e-06
1.784146075714701283e+03 8.256710307019687889e-05
1.784147464602056516e+03 -6.627884147600848763e-04
1.784148853489411295e+03 -3.329117697665751052e-04
1.784150242376765846e+03 1.595219379183943076e-03
1.784151631263888248e+03 1.144568361863607109e-03
1.784153020151243481e+03 8.067243957254888187e-05
1.784154409038598260e+03 1.432577257170608576e-03
1.784155797925952811e+03 1.988484102830589961e-04
1.784157186813308044e+03 5.675246899847774529e-04
1.784158575700663505e+03 -7.609749491659378862e-04
1.784159964588018056e+03 7.667867259235627841e-04
1.784161353475372607e+03 -1.071769638736785879e-03
1.784162742362727386e+03 3.046989440917968750e-04
1.784164131249849788e+03 5.099773406982421875e-04
1.784165520137205249e+03 4.245862920060350376e-04
1.784166909024559800e+03 1.025647665864326541e-04
1.784168297911914351e+03 3.019142571367705585e-04
1.784169686799269812e+03 1.274638222517943120e-03
1.784171075686392214e+03 -4.765996264395333526e-04
1.784172464573746765e+03 2.000356184819862548e-03
1.784173853461101544e+03 1.407020600584951708e-03
1.784175242348456777e+03 1.474843001345593763e-04
1.784176631235812010e+03 5.818107202948397116e-04
1.784178020122933731e+03 1.151530120757637832e-03
1.784179409010288509e+03 -6.116814614449683774e-04
1.784180797897643743e+03 -4.319996533390657589e-04
1.784182186784999203e+03 -6.321441954244555461e-04
1.784183575672120924e+03 -1.084029629976779319e-03
1.784184964559475475e+03 -1.682251621985875190e-03
1.784186353446830935e+03 8.066252351026648171e-04
1.784187742334186169e+03 7.057883761676375656e-04
1.784189131221307889e+03 -6.597790602933528703e-04
1.784190520108662668e+03 -2.817740656710920888e-04
1.784191908996017901e+03 -1.489488416005491089e-03
1.784193297883140303e+03 1.586617895438680037e-03
1.784194686770494854e+03 5.070310459382998403e-04
1.784196075657849633e+03 1.094420117626615507e-04
1.784197464545204866e+03 -6.661581890654577620e-04
1.784198853432327496e+03 -7.690379472702346675e-05
1.784200242319682047e+03 4.376957002958370424e-04
1.784201631207036598e+03 2.877985162734741920e-04
1.784203020094159001e+03 -6.071278469634844299e-04
1.784204408981514234e+03 -3.274297201194542595e-04
1.784205797868636182e+03 -8.769386927187650116e-04
1.784207186755990733e+03 -7.017411090388669948e-04
1.784208575643345966e+03 2.552672196747263200e-04
1.784209964530468596e+03 -9.276280763639288551e-04
1.784211353417823148e+03 -2.448678180637653412e-04
1.784212742304944868e+03 5.054177753027744302e-04
1.784214131192299647e+03 2.015706380706916434e-04
1.784215520079654880e+03 -1.509533745659430437e-03
1.784216908966777510e+03 -1.569469427286529495e-03
1.784218297854132061e+03 -5.832972653061485602e-04
1.784219686741254463e+03 -5.356351493435163036e-05
1.784221075628609697e+03 -1.240270567202106378e-04
1.784222464515731644e+03 -6.170202602748808829e-04
1.784223853403086196e+03 -2.761961249104771809e-04
1.784225242290208143e+03 -4.996263796572808502e-04
1.784226631177563377e+03 -8.222574337453103510e-04
1.784228020064685779e+03 -1.434279714872088718e-03
1.784229408952040330e+03 -2.610577089963150854e-04
1.784230797839162960e+03 -1.395422974539650696e-03
1.784232186726518194e+03 -3.919393985507557687e-04
1.784233575613640141e+03 -1.973781755734593801e-03
1.784234964500994693e+03 -2.528621620179194451e-04
1.784236353388116413e+03 -8.496621747964283600e-04
1.784237742275471874e+03 -1.274592767341431454e-03
1.784239131162594276e+03 -1.982457265294890192e-04
1.784240520049948827e+03 -3.730528738452587589e-04
1.784241908937071230e+03 -6.973020665730356171e-04
1.784243297824426691e+03 5.841895147040698788e-04
1.784244686711548411e+03 -7.359354812446206040e-04
1.784246075598670132e+03 -1.045614372077396936e-03
1.784247464486024910e+03 -9.883196993287768350e-05
1.784248853373147313e+03 -1.352101345640566166e-03
1.784250242260502773e+03 -2.752396544185575777e-04
1.784251631147624494e+03 1.460986759578286609e-04
1.784253020034746214e+03 -1.583497382678489274e-03
1.784254408922101675e+03 -9.418444267559333838e-04
1.784255797809224077e+03 1.159510814599640227e-03
1.784257186696578628e+03 -2.211576213901889076e-04
1.784258575583700349e+03 -3.005784965672830822e-04
1.784259964470822297e+03 -7.242331859202977284e-05
1.784261353358177530e+03 -1.919050309331593596e-03
1.784262742245299933e+03 -8.309276561855316601e-04
1.784264131132421653e+03 -6.178057167145478701e-04
1.784265520019777114e+03 -1.571649375198713727e-03
1.784266908906899516e+03 -1.269659330525918506e-03
1.784268297794021464e+03 -5.570772483138863862e-04
1.784269686681143185e+03 -6.335292512464896220e-04
1.784271075568497736e+03 -7.176768276138112412e-04
1.784272464455620366e+03 -1.425740357866800423e-03
1.784273853342742768e+03 -1.909367385605209577e-03
1.784275242230097319e+03 -1.102110616369778029e-03
1.784276631117219722e+03 -2.472749832767018319e-04
1.784278020004342352e+03 -4.481654167909354669e-05
1.784279408891464072e+03 -1.396308989482397678e-03
1.784280797778818624e+03 1.946614404619850802e-04
1.784282186665940571e+03 9.105474630051180185e-04
1.784283575553062974e+03 -8.474377251215248208e-04
1.784284964440185604e+03 -1.776897684523381926e-03
1.784286353327307324e+03 -8.290835469508817113e-04
1.784287742214662558e+03 -3.600934729452998084e-04
1.784289131101784960e+03 5.515175966586127743e-06
1.784290519988906908e+03 -1.820302666516671053e-03
1.784291908876028629e+03 -5.872753551769971381e-04
1.784293297763150576e+03 -1.694625846428543525e-03
1.784294686650272979e+03 -1.467144303932688132e-03
1.784296075537628212e+03 -2.411718425600506421e-03
1.784297464424749933e+03 -2.214957383096294308e-03
1.784298853311872563e+03 -1.750128036608344928e-03
1.784300242198994965e+03 -4.046312377323779685e-04
1.784301631086116913e+03 -9.520434670000632593e-04
1.784303019973238634e+03 -8.882971855181942544e-04
1.784304408860360354e+03 -2.179704454902786637e-03
1.784305797747482075e+03 -7.018063796750961814e-04
1.784307186634837535e+03 1.885742140323998228e-04
1.784308575521959938e+03 -1.910769660410815973e-03
1.784309964409082340e+03 -2.574525444839048660e-03
1.784311353296204970e+03 -1.582228291690190858e-03
1.784312742183326691e+03 -1.767761787117683170e-03
1.784314131070448411e+03 6.713707383365630221e-07
1.784315519957570132e+03 -1.140209081290421977e-03
1.784316908844692080e+03 -9.415455469190536775e-04
1.784318297731814482e+03 -1.311156584460571040e-03
1.784319686618937112e+03 -2.317681625924272737e-03
1.784321075506059515e+03 -2.755338988420064084e-03
1.784322464393181917e+03 -2.134463946526832245e-03
1.784323853280303638e+03 -4.956579680162054302e-04
1.784325242167425586e+03 -2.073328168492150070e-03
1.784326631054547306e+03 -2.792726720280969133e-03
1.784328019941669254e+03 -1.190774641726566330e-03
1.784329408828791657e+03 -6.956543919407476295e-04
1.784330797715914059e+03 1.574552814926910571e-04
1.784332186603036689e+03 -1.478278296408230830e-03
1.784333575490159092e+03 -1.212844682754399273e-03
1.784334964377280812e+03 -1.310219539015111678e-03
1.784336353264402760e+03 -1.565695415229884091e-03
1.784337742151524481e+03 -2.644193682451279059e-03
1.784339131038646201e+03 5.013907134747697114e-04
1.784340519925768831e+03 -1.162919518782778994e-03
1.784341908812891234e+03 -8.890007334583227561e-04
1.784343297700013636e+03 -7.331031528352571769e-04
1.784344686586903435e+03 -1.008506920554985697e-03
1.784346075474025156e+03 -9.329591448339336068e-04
1.784347464361146876e+03 -1.700374583834429743e-03
1.784348853248268597e+03 -8.499785872895238015e-04
1.784350242135390545e+03 -9.522080303483448915e-04
1.784351631022512265e+03 -4.232692402590387815e-04
1.784353019909634668e+03 -1.376584343943942912e-04
1.784354408796757980e+03 -1.493768275246942778e-03
1.784355797683647552e+03 -3.764184683729965286e-04
1.784357186570769272e+03 -4.644034889957904255e-04
1.784358575457891220e+03 1.147033193436008958e-04
1.784359964345012941e+03 4.176758952101344846e-04
1.784361353232134661e+03 -1.892708320818226042e-03
1.784362742119023778e+03 -1.475117162655026348e-03
1.784364131006146181e+03 -7.631314982705639238e-04
1.784365519893268583e+03 -3.946605963789373561e-04
1.784366908780391213e+03 -5.131454850912930965e-04
1.784368297667513616e+03 -1.272181086990453736e-03
1.784369686554402506e+03 -2.361115992071116665e-04
1.784371075441524454e+03 1.395713623070893306e-03
1.784372464328646174e+03 -1.295940009199636478e-03
1.784373853215767895e+03 -1.834416158530416396e-05
1.784375242102657694e+03 -9.976915130966990120e-04
1.784376630989780097e+03 -1.155525244072808100e-03
1.784378019876902499e+03 -9.588898019809999340e-04
1.784379408764025129e+03 -1.254208620237173832e-03
1.784380797650914019e+03 -6.218474897123904555e-04
1.784382186538035739e+03 -1.168730652244542867e-04
1.784383575425157460e+03 -2.487900064146231216e-03
1.784384964312046577e+03 7.142752227129456344e-05
1.784386353199168980e+03 -1.374554334999222860e-03
1.784387742086291610e+03 -4.570553064374704988e-04
1.784389130973181182e+03 -7.390054062423878634e-04
1.784390519860303584e+03 -9.719503633763837414e-04
1.784391908747425305e+03 -8.778765825795398214e-04
1.784393297634314422e+03 -3.065916181257399842e-04
1.784394686521436142e+03 -4.403055398184418934e-04
1.784396075408558090e+03 -9.887282963951804504e-04
1.784397464295446980e+03 -1.292478225237703171e-03
1.784398853182569383e+03 -3.654606751601896519e-04
1.784400242069459864e+03 -1.529935190584752469e-03
1.784401630956582267e+03 -1.096943866122690459e-03
1.784403019843703987e+03 -1.383095966810299338e-03
1.784404408730593104e+03 -8.458583649439965768e-04
1.784405797617714825e+03 -6.432759506521668058e-04
1.784407186504603715e+03 -2.625804404544185289e-03
1.784408575391725435e+03 -1.751789941796921823e-03
1.784409964278848065e+03 1.041370769561122955e-04
1.784411353165738319e+03 6.288351659995417009e-04
1.784412742052860949e+03 -1.243192026901818181e-04
1.784414130939749839e+03 6.249188630718105486e-04
1.784415519826871559e+03 -1.814940010013033067e-03
1.784416908713760449e+03 -9.658411475232941967e-04
1.784418297600882170e+03 2.919616795925561448e-04
1.784419686487771287e+03 -6.720480993460675734e-05
1.784421075374893690e+03 -1.398758159922963706e-03
1.784422464261783944e+03 8.756841808332804789e-04
1.784423853148906574e+03 -1.425560733190223139e-03
1.784425242035795463e+03 5.957574780530716652e-04
1.784426630922917184e+03 -1.047917974077772207e-03
1.784428019809806301e+03 8.434811389607110854e-04
1.784429408696928022e+03 -5.566801935658061140e-04
1.784430797583817139e+03 -7.186363983167076697e-04
1.784432186470939541e+03 -4.001498163281880238e-04
1.784433575357829795e+03 -1.396569566487371183e-03
1.784434964244719367e+03 -2.479493782553410242e-04
1.784436353131841315e+03 -1.132393475626325419e-03
1.784437742018730205e+03 3.993030900121263826e-04
1.784439130905852153e+03 -4.667198144089335088e-04
1.784440519792741043e+03 -1.508020025518308493e-03
1.784441908679629933e+03 3.454511500725621076e-04
1.784443297566751653e+03 -3.246080332476308783e-04
1.784444686453642134e+03 -1.229800346462917027e-03
1.784446075340765219e+03 -6.992551723159490251e-04
1.784447464227654336e+03 -1.624135126191750267e-03
1.784448853114543226e+03 -9.390119274330643862e-04
1.784450242001664947e+03 -1.470452369573660434e-03
1.784451630888553836e+03 -8.770093839979287154e-04
1.784453019775442954e+03 2.538412126161793125e-04
1.784454408662564674e+03 -5.601179233221120768e-04
1.784455797549455156e+03 -7.312127129448509066e-04
1.784457186436345410e+03 -1.176895859505866504e-03
1.784458575323467130e+03 -2.591225713988176693e-05
1.784459964210356020e+03 1.235194486516100199e-03
1.784461353097245137e+03 -1.009774734584523159e-03
1.784462741984366858e+03 4.644538902742745279e-05
1.784464130871255747e+03 -9.476044403066152810e-04
1.784465519758144865e+03 -1.704429944916929784e-03
1.784466908645035119e+03 -7.208189766942929566e-04
1.784468297532158203e+03 -1.482581010039396574e-03
1.784469686419047321e+03 3.260662820303572573e-06
1.784471075305936210e+03 -9.618023369077910445e-04
1.784472464192825100e+03 -1.042479039097377047e-03
1.784473853079947048e+03 -2.163390284475430470e-03
1.784475241966835938e+03 -8.482179083242336048e-04
1.784476630853724828e+03 -1.098329178889079216e-04
1.784478019740615082e+03 1.520811398655341762e-04
1.784479408627505563e+03 -5.136919334494116640e-04
1.784480797514627284e+03 -1.120083279125161368e-03
1.784482186401516401e+03 3.598230372321431503e-04
1.784483575288405291e+03 -1.052213626590470241e-03
1.784484964175294181e+03 -7.245195539111737304e-04
1.784486353062183071e+03 -1.687885229637253737e-03
1.784487741949072188e+03 7.388195282563847499e-04
1.784489130836195272e+03 6.459703877137457084e-06
1.784490519723085754e+03 -3.497530065538212440e-04
1.784491908609974644e+03 -1.153947442854130756e-03
1.784493297496863534e+03 -6.752462797968705743e-04
1.784494686383752423e+03 -8.935513810046646910e-04
1.784496075270641541e+03 nan
1.784497464157530430e+03 nan
1.784498853044652378e+03 6.447746817308530609e-04
1.784500241931541950e+03 -8.112211253297196834e-05
1.784501630818432204e+03 1.350534067461328647e-04
1.784503019705321776e+03 -5.746523673414438704e-04
1.784504408592210893e+03 -1.540383398575095875e-03
1.784505797479099783e+03 5.318817312016665966e-05
1.784507186365988900e+03 -5.865367122815934309e-04
1.784508575252877790e+03 -1.627488924794584513e-03
1.784509964139766680e+03 3.206311173087339483e-05
1.784511353026656479e+03 -8.004758638080478050e-04
1.784512741913546733e+03 -6.984564519075808775e-04
1.784514130800436305e+03 1.067731455904885607e-04
1.784515519687325423e+03 -1.389361852858539415e-03
1.784516908574214312e+03 -6.161441589361826843e-04
1.784518297461103202e+03 -1.143273405898703743e-03
1.784519686347992092e+03 -1.474500857521210406e-04
1.784521075234881209e+03 1.004757937038136539e-03
1.784522464121770781e+03 -1.729725597283682248e-04
1.784523853008661035e+03 -1.629928022248705588e-03
1.784525241895550835e+03 -5.799356167349722924e-04
1.784526630782439724e+03 -3.017595833104680381e-04
1.784528019669328614e+03 6.499766517764626883e-04
1.784529408556217504e+03 1.070822219071398962e-04
1.784530797443106621e+03 -2.707947136877386640e-04
1.784532186329995511e+03 -1.157526517116647113e-03
1.784533575216885083e+03 -7.946514088380540741e-04
1.784534964103775565e+03 6.339369024499497129e-05
1.784536352990665137e+03 -1.421881484585107991e-03
1.784537741877321196e+03 -6.737230202722432892e-04
1.784539130764210313e+03 6.247959056017160506e-04
1.784540519651099203e+03 2.892693848649541266e-04
1.784541908537988320e+03 8.300641428182764514e-04
1.784543297424877210e+03 -1.403253206622712135e-03
1.784544686311766782e+03 -1.346466203681284668e-03
1.784546075198656354e+03 6.951345361450034233e-04
1.784547464085546153e+03 1.104496858509107504e-03
1.784548852972202894e+03 -4.676764822675316680e-05
1.784550241859092012e+03 2.787197563591803373e-04
1.784551630745980901e+03 -5.420509841380649618e-05
1.784553019632869791e+03 -1.887214221668376268e-03
1.784554408519758681e+03 1.456027519819436122e-04
1.784555797406648480e+03 -6.332918879113913491e-04
1.784557186293305222e+03 1.158910773921606463e-03
1.784558575180194794e+03 1.260264885147521774e-03
1.784559964067084593e+03 1.981632169570923807e-04
1.784561352953973483e+03 4.464002166627567547e-04
1.784562741840629542e+03 2.104243602684130465e-03
1.784564130727518659e+03 1.637491439885674360e-03
1.784565519614407549e+03 -2.271143645634632335e-04
1.784566908501297121e+03 1.181882827337221720e-03
1.784568297388186920e+03 1.085728990253054249e-03
1.784569686274843662e+03 7.428199503382026947e-04
1.784571075161733233e+03 8.337579575488085482e-04
1.784572464048622351e+03 2.510183405910471066e-04
1.784573852935278410e+03 -7.731422984880165217e-05
1.784575241822167527e+03 -2.759207448598255397e-04
1.784576630709056417e+03 -7.363561229623005744e-05
1.784578019595945989e+03 -5.659425911525017838e-04
1.784579408482602730e+03 1.086444849890955133e-03
1.784580797369492529e+03 -1.656060332788644729e-04
1.784582186256382101e+03 -1.497226992017708369e-04
1.784583575143038161e+03 6.903371726807439046e-05
1.784584964029927278e+03 -1.903708966888295606e-05
1.784586352916816168e+03 6.762193208490474561e-04
1.784587741803472227e+03 7.317318912229975325e-04
1.784589130690362026e+03 1.049589195229905236e-03
1.784590519577018767e+03 1.881796226960164020e-04
1.784591908463907657e+03 7.854391062980248250e-04
1.784593297350797229e+03 6.963879793915328520e-04
1.784594686237454198e+03 -3.819143038490402375e-04
1.784596075124343088e+03 9.340421409367305472e-04
1.784597464011231978e+03 7.345289228151141714e-04
1.784598852897888264e+03 6.882160564003481085e-04
1.784600241784777836e+03 9.785013107828088863e-04
1.784601630671434805e+03 -2.919446924208868310e-04
1.784603019558323695e+03 -1.487551881150794841e-04
1.784604408444980436e+03 -6.179023858228216426e-04
1.784605797331870008e+03 2.028192998705380390e-04
1.784607186218759125e+03 3.511227580452747077e-04
1.784608575105415184e+03 -5.978329487507094697e-04
1.784609963992304301e+03 1.213664881339893142e-04
1.784611352878961043e+03 -2.282895410679053327e-04
1.784612741765850615e+03 -1.939736063654162734e-04
1.784614130652506674e+03 1.416376024174104131e-03
1.784615519539396473e+03 -9.281013396966741880e-04
1.784616908426053214e+03 3.783871891414047894e-04
1.784618297312942332e+03 -1.635483311558383335e-04
1.784619686199598391e+03 3.182470077680576992e-04
1.784621075086487281e+03 4.236574418243765905e-04
1.784622463973144249e+03 -1.176778357041552425e-04
1.784623852860033821e+03 -4.545483000146788299e-04
1.784625241746689881e+03 7.927932917448643479e-04
1.784626630633346622e+03 6.950173837205753102e-04
1.784628019520236421e+03 4.818450982049249376e-04
1.784629408406892480e+03 -1.175252592784392647e-04
1.784630797293781370e+03 5.588074932267872441e-04
1.784632186180437657e+03 -2.347181685673493945e-04
1.784633575067327229e+03 1.321731595658626190e-03
1.784634963953984197e+03 1.876468850509072084e-03
1.784636352840640257e+03 -5.099335859479747768e-04
1.784637741727529146e+03 3.224571345796789501e-04
1.784639130614186115e+03 9.887450490178029128e-04
1.784640519501075687e+03 -2.576221003924850095e-05
1.784641908387731746e+03 9.404968701485216798e-04
1.784643297274387805e+03 6.760190111343433728e-05
1.784644686161277377e+03 8.527718780138027199e-04
1.784646075047934346e+03 1.972566115169049894e-03
1.784647463934590405e+03 8.477864195071127540e-04
1.784648852821479295e+03 1.639628477213106450e-03
1.784650241708136264e+03 -3.946668421386245740e-04
1.784651630594793005e+03 1.432692478726904639e-03
1.784653019481682122e+03 -7.053318235028527283e-05
1.784654408368338181e+03 -2.678984377242343839e-04
1.784655797254994923e+03 9.240844215090415759e-04
1.784657186141884495e+03 5.965778345524697102e-04
1.784658575028540781e+03 3.436385777075834369e-04
1.784659963915196840e+03 9.021372619897327638e-04
1.784661352801853582e+03 6.467703317740713942e-04
1.784662741688743381e+03 1.172872694760407342e-03
1.784664130575399440e+03 6.700521349964905227e-04
1.784665519462055499e+03 1.185686204565383761e-03
1.784666908348712468e+03 1.711640691060889452e-03
1.784668297235602040e+03 1.651593903195802682e-04
1.784669686122258327e+03 -2.074608932398636085e-04
1.784671075008914386e+03 1.877512103483303108e-03
1.784672463895571127e+03 3.969388738438439646e-04
1.784673852782227868e+03 8.962581244165157557e-04
1.784675241669116986e+03 5.316455702055744581e-04
1.784676630555773045e+03 -1.713298160075371612e-04
1.784678019442429786e+03 5.939962993686265236e-04
1.784679408329086755e+03 6.038377817647599954e-04
1.784680797215742814e+03 1.556872810390963480e-04
1.784682186102631704e+03 1.555197837671329353e-03
1.784683574989287990e+03 1.315117444555369275e-03
1.784684963875944732e+03 -1.744408010404541187e-04
1.784686352762601700e+03 1.147134673366911883e-03
1.784687741649257759e+03 -4.588954659889843413e-05
1.784689130535914501e+03 6.049696382666169825e-04
1.784690519422571242e+03 -6.927861184531369787e-04
1.784691908309460359e+03 1.011174068320297437e-03
1.784693297196116418e+03 2.952713030790476978e-05
1.784694686082772478e+03 -2.281871096447840586e-04
1.784696074969429219e+03 6.750391907028863159e-04
1.784697463856086188e+03 1.258155163360585860e-03
1.784698852742742247e+03 -6.697181421762010700e-04
1.784700241629399216e+03 3.277461509743062607e-06
1.784701630516055957e+03 1.411402099008807198e-03
1.784703019402712016e+03 1.236268121209027626e-03
1.784704408289368303e+03 -1.868308101656612763e-03
1.784705797176024362e+03 -1.172747555635123007e-03
1.784707186062681103e+03 5.272074726891951002e-05
1.784708574949337844e+03 1.056643622042940933e-03
1.784709963835994131e+03 -7.536495158635414526e-04
1.784711352722650872e+03 8.355315059409562650e-04
1.784712741609540672e+03 6.934416162529544181e-05
1.784714130496196731e+03 -1.625626861656570554e-05
1.784715519382852790e+03 3.360379509660393893e-04
1.784716908269508849e+03 -2.763267336920449679e-04
1.784718297155932987e+03 -1.246179436842353994e-04
1.784719686042589728e+03 3.980335395235012896e-04
1.784721074929246015e+03 6.093889174261235553e-04
1.784722463815902756e+03 4.237306751773139979e-04
1.784723852702559498e+03 1.105490903283490312e-03
1.784725241589215557e+03 5.970581117651363456e-04
1.784726630475871843e+03 7.276973891501281599e-04
1.784728019362527903e+03 1.314060045343179439e-04
1.784729408249184189e+03 9.342309228632661444e-04
1.784730797135840930e+03 7.760680474224734837e-04
1.784732186022497672e+03 5.400042641803270982e-04
1.784733574909154640e+03 -6.950110711867463209e-04
1.784734963795811382e+03 8.966032243200583451e-04
1.784736352682467441e+03 1.001426052221088270e-03
1.784737741569123727e+03 -5.501527559974572767e-04
1.784739130455546956e+03 1.007329057563621788e-03
1.784740519342203015e+03 4.888927928607955664e-04
1.784741908228859984e+03 1.454038829404868949e-04
1.784743297115516725e+03 4.915188778897849886e-04
1.784744686002173466e+03 1.658355473449724116e-03
1.784746074888830435e+03 -7.001143636429230099e-04
1.784747463775486494e+03 -1.839900249533954479e-05
1.784748852661909723e+03 1.202874118316543672e-03
1.784750241548565782e+03 8.396600182984936822e-04
1.784751630435221841e+03 9.618642118649489703e-04
1.784753019321878810e+03 5.848080422967694147e-04
1.784754408208535551e+03 1.626399220585383887e-03
1.784755797094959462e+03 9.470463050702537799e-04
1.784757185981616431e+03 1.146198329524228399e-03
1.784758574868272490e+03 1.142521341044311356e-04
1.784759963754928549e+03 -3.773659182995103833e-04
1.784761352641584836e+03 3.441057339064190757e-04
1.784762741528008064e+03 1.506332188989656373e-04
1.784764130414664805e+03 1.438666322977066869e-03
1.784765519301321774e+03 7.354009390825311243e-04
1.784766908187978515e+03 2.394006773118739773e-04
1.784768297074402426e+03 5.149268704718323875e-04
1.784769685961058713e+03 1.140939363744930546e-03
1.784771074847714772e+03 -8.194323864674224467e-05
1.784772463734138228e+03 4.909928438598942790e-04
1.784773852620794287e+03 -3.495956071406514098e-04
1.784775241507450346e+03 -1.244939311606518828e-03
1.784776630394107769e+03 7.882847330134001851e-04
1.784778019280532590e+03 4.925133654190005927e-04
1.784779408167188649e+03 4.746504725881006692e-04
1.784780797053844935e+03 -4.248398304196321362e-04
1.784782185940268164e+03 1.398699216670351575e-03
1.784783574826924223e+03 4.728191280820581710e-04
1.784784963713580282e+03 2.353107079429150872e-04
1.784786352600003738e+03 1.487285085595146938e-04
1.784787741486661162e+03 1.132709898354011813e-03
1.784789130373318812e+03 8.400199637901284433e-04
1.784790519259742041e+03 2.309912564733007656e-04
1.784791908146398100e+03 1.493320511467555178e-04
1.784793297032821329e+03 1.280935822991047246e-03
1.784794685919477615e+03 2.459477876562754517e-03
1.784796074806133674e+03 -3.403807524648971850e-04
1.784797463692556903e+03 2.018661900332840986e-03
1.784798852579214554e+03 -2.173884988712071475e-04
1.784800241465639147e+03 -6.435220062628310700e-05
1.784801630352295206e+03 3.252146798826682783e-04
1.784803019238718662e+03 2.979351701837273936e-05
1.784804408125374721e+03 6.460477089953453600e-04
1.784805797012030780e+03 4.622464889576516356e-04
1.784807185898454236e+03 5.750109990860785558e-04
1.784808574785110295e+03 -5.085328871086147728e-04
1.784809963671534888e+03 6.141626682818479566e-04
1.784811352558192539e+03 3.305840223120082300e-04
1.784812741444615767e+03 3.808772925268932852e-04
1.784814130331271826e+03 -4.750260033605790966e-04
1.784815519217695282e+03 -7.455731541559096343e-04
1.784816908104351342e+03 -1.041949213812287667e-03
1.784818296990774570e+03 1.271147812371253849e-03
1.784819685877430629e+03 5.361918548092425851e-04
1.784821074763854767e+03 2.683746167042588837e-04
1.784822463650512191e+03 -3.521537884958458875e-04
1.784823852536936329e+03 2.273341181988630666e-04
1.784825241423359557e+03 1.520065075875098870e-04
1.784826630310015616e+03 6.210961909871581810e-04
1.784828019196438845e+03 -1.714576751770557905e-03
1.784829408083095132e+03 -1.531890191697193870e-04
1.784830796969518360e+03 -6.862243242498067275e-04
1.784832185856175101e+03 -3.964380148777646440e-04
1.784833574742599922e+03 -1.615836026549244409e-03
1.784834963629023832e+03 6.567464225115671184e-05
1.784836352515679891e+03 2.228776249912911567e-04
1.784837741402103347e+03 1.414969271134047801e-04
1.784839130288759407e+03 8.678752687529822651e-05
1.784840519175182862e+03 1.075663490068823336e-03
1.784841908061606091e+03 1.155631644048193962e-03
1.784843296948262832e+03 -1.118110425775364902e-03
1.784844685834687652e+03 -1.213738360035243602e-04
1.784846074721111563e+03 -1.050982599173355680e-04
1.784847463607767622e+03 4.174042880396022781e-04
1.784848852494191078e+03 6.192023585473993563e-04
1.784850241380614307e+03 1.354592430895751320e-03
1.784851630267270366e+03 1.185335767874606816e-03
1.784853019153693594e+03 1.628479380657577025e-04
1.784854408040117733e+03 -3.249659898763024302e-04
1.784855796926775156e+03 -2.778679479931156493e-05
1.784857185813199294e+03 7.283711911787449367e-05
1.784858574699622523e+03 5.551822672384965074e-04
1.784859963586045751e+03 1.154184682836012499e-03
1.784861352472701810e+03 -1.080974399632950167e-03
1.784862741359125039e+03 -3.280538493721785187e-04
1.784864130245548495e+03 -2.291582114488655009e-04
1.784865519132205236e+03 -5.269879695446455514e-05
1.784866908018629374e+03 -1.046422859660056659e-03
1.784868296905053285e+03 6.651393487262513560e-04
1.784869685791477195e+03 -8.987724065072644208e-04
1.784871074677900424e+03 -3.480121017127579819e-04
1.784872463564556710e+03 1.378299554091189094e-04
1.784873852450979939e+03 -1.005832667671180403e-03
1.784875241337403395e+03 -5.630305265609258925e-04
1.784876630223827306e+03 -7.511863367166693450e-04
1.784878019110251216e+03 1.347058246703447537e-04
1.784879407996908185e+03 -3.923511644969845946e-04
1.784880796883332096e+03 1.236615121493089831e-03
1.784882185769755324e+03 -1.323110393952608987e-03
1.784883574656178780e+03 6.684344338112602202e-04
1.784884963542602009e+03 -6.386981955552872847e-04
1.784886352429025237e+03 -8.326381909016244975e-04
1.784887741315682206e+03 -7.270460875989925853e-04
1.784889130202106116e+03 -1.273737260415686023e-03
1.784890519088530027e+03 2.064642002013172828e-04
1.784891907974954165e+03 4.754782292295534063e-04
1.784893296861377394e+03 -9.081302337921037804e-05
1.784894685747800622e+03 -1.575733203296181273e-04
1.784896074634223851e+03 4.064130222629636080e-04
1.784897463520647989e+03 -1.636666295941724414e-03
1.784898852407071900e+03 -6.335361173752662722e-04
1.784900241293728186e+03 -1.396200089881505235e-03
1.784901630180152097e+03 -1.096805981938508978e-03
1.784903019066576007e+03 1.910126714818827232e-03
1.784904407952999236e+03 9.594271734250092720e-04
1.784905796839422692e+03 -1.336074729957337226e-04
1.784907185725845920e+03 -1.161065073198574993e-03
1.784908574612269831e+03 8.142984319770008028e-05
1.784909963498693969e+03 1.384502163286782661e-03
1.784911352385117198e+03 8.542413369357904074e-04
1.784912741271540426e+03 -4.011633536441516767e-04
1.784914130157964564e+03 -5.278875330583243652e-05
1.784915519044388475e+03 6.976654468126008979e-04
1.784916907930811703e+03 2.067048736534848885e-04
1.784918296817235159e+03 -8.016239371602118524e-04
1.784919685703659070e+03 -1.137273347801448509e-03
1.784921074590082981e+03 -1.487728076877470329e-03
1.784922463476506209e+03 -1.051233110711424779e-03
1.784923852362929665e+03 -2.849129593857080422e-04
1.784925241249353576e+03 1.211438599240222125e-03
1.784926630135777714e+03 -7.787539303236723498e-04
1.784928019022200942e+03 1.891756204415173670e-04
1.784929407908624171e+03 1.057622882905118189e-03
1.784930796795048309e+03 -4.243756550788013726e-04
1.784932185681239389e+03 3.805219231770573529e-04
1.784933574567662617e+03 -2.425575324236373120e-04
1.784934963454086073e+03 1.177036847487489268e-03
1.784936352340509984e+03 -1.286979570178647947e-04
1.784937741226933895e+03 7.854786237996291831e-04
1.784939130113357123e+03 -6.388085330757409253e-04
1.784940518999780579e+03 5.050504190136084759e-04
1.784941907886204490e+03 -5.686269883887762333e-04
1.784943296772628628e+03 -1.972000875924972974e-04
1.784944685658819026e+03 5.212092743246410365e-04
1.784946074545242254e+03 9.119636729642000006e-04
1.784947463431666392e+03 6.055073432615909468e-04
1.784948852318090303e+03 4.451929565442158676e-04
1.784950241204513532e+03 7.330990798032344102e-04
1.784951630090936987e+03 5.309008891616340264e-04
1.784953018977360898e+03 8.491168405199145397e-04
1.784954407863551978e+03 -1.311861052735174837e-04
1.784955796749975207e+03 1.548173808763042558e-04
1.784957185636398663e+03 1.115412188958941897e-04
1.784958574522822573e+03 4.746255356512518730e-04
1.784959963409246711e+03 2.659016394594981847e-04
1.784961352295437109e+03 1.235641800232389897e-04
1.784962741181860338e+03 3.770548379714577791e-04
1.784964130068284476e+03 -1.285560221919834767e-03
1.784965518954708386e+03 -1.625524780170972683e-03
1.784966907840898784e+03 6.175425714108895292e-04
1.784968296727322013e+03 1.925533349550812012e-03
1.784969685613745469e+03 1.139854364636927464e-03
1.784971074500169379e+03 -5.649399981741964893e-04
1.784972463386360459e+03 8.481591047402314842e-04
1.784973852272783688e+03 1.355293451948624828e-03
1.784975241159207826e+03 4.973988757559499874e-04
1.784976630045398906e+03 3.922010829856548142e-04
1.784978018931822362e+03 8.640467565033116415e-04
1.784979407818245591e+03 8.288972915597714319e-04
1.784980796704435988e+03 5.436691389640868621e-04
1.784982185590860126e+03 1.838049755273019059e-03
1.784983574477284037e+03 1.444117029192004686e-03
1.784984963363475117e+03 3.832849365504875649e-04
1.784986352249899255e+03 1.289382567268404500e-03
1.784987741136322484e+03 2.323231270590864206e-03
1.784989130022512882e+03 2.820047402380065904e-03
1.784990518908936110e+03 -2.320443633623270330e-04
1.784991907795359566e+03 7.173159533273576471e-04
1.784993296681550646e+03 8.309454794812598522e-04
1.784994685567974784e+03 6.838702800102680612e-04
1.784996074454398695e+03 8.692094108374570638e-04
1.784997463340589775e+03 8.421894387421469119e-04
1.784998852227013003e+03 -4.786243935785972070e-04
1.785000241113203629e+03 1.409255618682991873e-03
1.785001629999626857e+03 1.504104779132431347e-03
1.785003018885817482e+03 1.388444827935542136e-04
1.785004407772241393e+03 9.852919068517040913e-04
1.785005796658665304e+03 5.957866158369240495e-04
1.785007185544856611e+03 9.586165943054059113e-05
1.785008574431280522e+03 1.310964232981381983e-03
1.785009963317470920e+03 1.358131987384769701e-03
1.785011352203894376e+03 9.187087531510318428e-04
1.785012741090084774e+03 1.510382714543845317e-03
1.785014129976508002e+03 6.451947466029617217e-04
1.785015518862698400e+03 -1.421138682695666233e-04
1.785016907749122538e+03 4.573645631157363667e-04
1.785018296635314300e+03 -2.134580926541618240e-04
1.785019685521738438e+03 1.070594956864900915e-03
1.785021074407928836e+03 -1.600173090539058762e-04
1.785022463294352065e+03 7.286760232835254314e-04
1.785023852180542463e+03 1.302513960578011165e-03
1.785025241066965691e+03 4.819223559164864668e-04
1.785026629953156316e+03 1.143287913055512917e-03
1.785028018839580227e+03 -3.616322036803509832e-04
1.785029407725771989e+03 1.366922473198250998e-04
1.785030796612196127e+03 7.352171221960412950e-04
1.785032185498386525e+03 -7.883283334445545520e-04
1.785033574384576923e+03 1.101348990663830740e-03
1.785034963271000379e+03 1.212223186364380645e-03
1.785036352157190777e+03 1.697565026784975117e-03
1.785037741043614233e+03 8.886855284943040445e-04
1.785039129929805313e+03 2.167875744980451991e-03
1.785040518815997075e+03 1.313340723309908142e-03
1.785041907702420986e+03 -4.957271998730083951e-04
1.785043296588611611e+03 1.569024474046054607e-03
1.785044685475034839e+03 1.276421938736227446e-03
1.785046074361225465e+03 5.864013316588811975e-04
1.785047463247415862e+03 1.300059156172816976e-03
1.785048852133839091e+03 2.337141927847508072e-03
1.785050241020030398e+03 2.415478760950939829e-04
1.785051629906222161e+03 -5.591491219670841062e-04
1.785053018792646071e+03 -8.689395577310410346e-05
1.785054407678836697e+03 -5.652675158016595702e-04
1.785055796565027094e+03 1.444381382288528748e-03
1.785057185451450323e+03 -1.673928402207147670e-04
1.785058574337640721e+03 4.868901487247168092e-04
1.785059963223831346e+03 9.735672796171712662e-04
1.785061352110255257e+03 3.082114010500847101e-04
1.785062740996447019e+03 2.040695455429175631e-03
1.785064129882638326e+03 2.914395353581511472e-05
1.785065518768828724e+03 2.118701080064955278e-03
1.785066907655251953e+03 -3.547024552943423004e-04
1.785068296541442578e+03 8.547531349262227351e-04
1.785069685427632976e+03 2.328371395980965985e-04
1.785071074313823601e+03 6.893995194523494519e-04
1.785072463200247512e+03 5.787075432839294820e-05
1.785073852086439274e+03 7.616101424260390829e-04
1.785075240972630354e+03 1.777979889849845563e-03
1.785076629858820979e+03 9.197592661092102162e-05
1.785078018745244208e+03 1.160969567819081227e-03
1.785079407631434833e+03 1.233635142982247856e-03
1.785080796517625231e+03 1.408781083690580083e-03
1.785082185403815629e+03 6.927662258041644705e-04
1.785083574290006709e+03 1.386419036691566298e-03
1.785084963176198698e+03 1.794982650240695143e-03
1.785086352062622609e+03 2.274328427021021781e-03
1.785087740948813007e+03 1.071516009460982133e-04
1.785089129835003632e+03 9.690580265813153460e-04
1.785090518721194030e+03 9.955090121048781882e-04
1.785091907607384428e+03 1.459713359567849089e-03
1.785093296493574826e+03 1.046677178697441590e-03
1.785094685379998964e+03 9.836456852138075746e-04
1.785096074266190726e+03 1.339276901829222766e-03
1.785097463152382034e+03 1.449378616494856331e-03
1.785098852038572431e+03 2.710172975384228522e-05
1.785100240924762829e+03 1.311640547531855994e-03
1.785101629810953227e+03 3.126359011401902421e-03
1.785103018697143852e+03 1.391426914437610129e-03
1.785104407583334250e+03 1.220321155038117666e-03
1.785105796469525330e+03 2.828318035873245151e-03
1.785107185355716638e+03 1.136925947631040046e-03
1.785108574241907718e+03 -3.924593118276309411e-05
1.785109963128331628e+03 1.439346438908306602e-03
1.785111352014522254e+03 1.776181773111007445e-03
1.785112740900712652e+03 8.045837177790282624e-04
1.785114129786903277e+03 8.249429326072643676e-04
1.785115518673093675e+03 1.527656269708632664e-03
1.785116907559284755e+03 9.545456800316154400e-04
1.785118296445475835e+03 1.111686410338319497e-03
1.785119685331667142e+03 1.012754034766083500e-03
1.785121074217858222e+03 1.131572080428022709e-03
1.785122463104048848e+03 1.751658992279470084e-03
1.785123851990239245e+03 1.023612944307306094e-03
1.785125240876429643e+03 1.197702435305481039e-03
1.785126629762620951e+03 6.803697414188292214e-04
1.785128018648812031e+03 4.617760088386768658e-04
1.785129407535002429e+03 2.591538775625346069e-03
1.785130796421193509e+03 9.960500375516545546e-04
1.785132185307384816e+03 7.109110382950145635e-04
1.785133574193575214e+03 1.580232532441105953e-03
1.785134963079532781e+03 1.450188010840514075e-03
1.785136351965723406e+03 9.382543344903515603e-04
1.785137740851914486e+03 1.214423013640830717e-03
1.785139129738105794e+03 2.016061485857756352e-03
1.785140518624296192e+03 1.187283129306493379e-03
1.785141907510487272e+03 1.793563394463237870e-04
1.785143296396678352e+03 1.300148957610880451e-03
1.785144685282868750e+03 1.142384986550282200e-03
1.785146074169059375e+03 -4.802468687541416870e-04
1.785147463055249773e+03 -1.061915887743403175e-04
1.785148851941208022e+03 1.423731602614997094e-03
1.785150240827399330e+03 -9.670979677001145802e-05
1.785151629713589728e+03 2.133569628173015431e-03
1.785153018599780125e+03 1.435406811075012889e-03
1.785154407485971433e+03 2.169970628879358543e-03
1.785155796372162513e+03 -1.924807828053154424e-04
1.785157185258353138e+03 1.820887154710848499e-03
1.785158574144310705e+03 -1.785640629637930132e-04
1.785159963030501785e+03 -1.604272338697754208e-04
1.785161351916692865e+03 -5.255507309962492712e-04
1.785162740802883491e+03 -4.656328560259659355e-05
1.785164129689073889e+03 -5.285411472862877602e-04
1.785165518575032138e+03 1.306310980781488773e-03
1.785166907461223445e+03 1.243015619557530371e-03
1.785168296347413843e+03 -2.156898102768645131e-04
1.785169685233604241e+03 -1.994309690084294928e-04
1.785171074119562718e+03 1.014529461313529168e-03
1.785172463005753798e+03 -1.565563722595864071e-03
1.785173851891944423e+03 1.333343666335529143e-03
1.785175240778134821e+03 1.432942726197761196e-03
1.785176629664093070e+03 2.614415496588806676e-03
1.785178018550284150e+03 7.584405348343148390e-04
1.785179407436474776e+03 8.849476135301959090e-04
1.785180796322665856e+03 -9.048359884596957059e-04
1.785182185208624333e+03 1.943552278682370016e-03
1.785883572511234206e+03 -2.955952561523034205e-05
1.785884961396493964e+03 2.033181505213699225e-03
1.785886350281987461e+03 1.405124520844180935e-03
1.785887739167247219e+03 4.356033831736105810e-04
1.785889128052739125e+03 -1.924008434177393312e-03
1.785890516937998200e+03 2.054503521049522163e-04
1.785891905823490333e+03 4.257583757241167888e-04
1.785893294708749409e+03 -1.666775067284076428e-03
1.785894683594241314e+03 -1.401153652204945033e-03
1.785896072479501299e+03 8.485870704599829395e-04
1.785897461364993887e+03 4.898751104487342189e-04
1.785898850250253645e+03 -6.430991133232755175e-04
1.785900239135746460e+03 -1.970860937858809336e-04
1.785901628021005536e+03 -4.550082657615028836e-04
1.785903016906497442e+03 -2.061507090593828195e-04
1.785904405791756517e+03 7.058210604884429529e-04
1.785905794677249332e+03 4.940807914475264795e-04
1.785907183562509090e+03 -1.409458676565389368e-03
1.785908572448001223e+03 1.075715558491729951e-04
1.785909961333260981e+03 -7.798753805334790457e-04
1.785911350218520738e+03 -1.305797251987206309e-03
1.785912739104012644e+03 2.338392346847850689e-04
1.785914127989271947e+03 9.059152673129844402e-06
1.785915516874763853e+03 8.611845602886081252e-04
1.785916905760023610e+03 2.707038559310870340e-04
1.785918294645283595e+03 -7.526991240853764253e-04
1.785919683530775501e+03 -3.483641528314596059e-04
1.785921072416035486e+03 -9.038363338831345573e-05
1.785922461301528074e+03 -1.885150315971806378e-03
1.785923850186787149e+03 -1.236186270150430033e-04
1.785925239072046452e+03 -3.084063166138850676e-04
1.785926627957538358e+03 -6.050238870503044097e-04
1.785928016842798115e+03 2.922488106629206328e-04
1.785929405728057873e+03 1.570351624453625305e-04
1.785930794613550006e+03 4.838208084985140545e-04
1.785932183498809763e+03 -2.664949564490370904e-05
1.785933572384069748e+03 2.902830977868919859e-04
1.785934961269561654e+03 8.746989502572688480e-05
1.785936350154820730e+03 4.458640185001083722e-04
1.785937739040080714e+03 -1.384021069268825954e-03
1.785939127925573302e+03 7.190256876210554537e-04
1.785940516810832378e+03 -3.458055571392559813e-04
1.785941905696091453e+03 -1.275094184286951204e-03
1.785943294581583586e+03 -7.255719832590656893e-04
1.785944683466843344e+03 -3.038266479629125882e-04
1.785946072352103101e+03 5.998966188052179405e-04
1.785947461237595007e+03 1.327677135714688816e-03
1.785948850122854992e+03 1.711639456756230970e-04
1.785950239008114750e+03 -1.216424195595422475e-03
1.785951627893374052e+03 6.461788942748736275e-04
1.785953016778865958e+03 -1.057013608228629664e-03
1.785954405664125034e+03 -1.182674203832778659e-03
1.785955794549385018e+03 -2.206189395309809953e-03
1.785957183434644776e+03 3.896016609064023584e-04
1.785958572320137364e+03 -1.268089639061553697e-04
1.785959961205397349e+03 4.052532127536423445e-04
1.785961350090656424e+03 -1.985843176388168985e-03
1.785962738975915499e+03 -1.564815287741438965e-03
1.785964127861174575e+03 -1.650188341627778499e-03
1.785965516746666708e+03 -1.065401699279711067e-03
1.785966905631926466e+03 -3.410164426036477181e-04
1.785968294517186450e+03 -4.378865591403435786e-04
1.785969683402446208e+03 5.684418759255294162e-06
1.785971072287705965e+03 3.778635843938449312e-04
1.785972461173197871e+03 -4.734517207054533827e-04
1.785973850058457174e+03 -2.147888693141197791e-03
1.785975238943716249e+03 -4.125919447206527479e-04
1.785976627828975552e+03 -5.235509158132423124e-04
1.785978016714235309e+03 5.198459473929606389e-04
1.785979405599495749e+03 -8.907448617518909373e-04
1.785980794484988337e+03 -1.888106976875914000e-03
1.785982183370247640e+03 -2.053671862835004802e-03
1.785983572255506715e+03 -1.495257032917862716e-03
1.785984961140766018e+03 -1.483465087127378013e-03
1.785986350026025093e+03 -1.745713126177550478e-03
1.785987738911284168e+03 -1.406938914421784759e-03
1.785989127796544153e+03 -8.830480567176834938e-04
1.785990516681804593e+03 -7.924476978464767285e-04
1.785991905567064350e+03 -4.863989318604211576e-04
1.785993294452556484e+03 -8.957221003038640106e-04
1.785994683337815559e+03 -1.253201755042621102e-03
1.785996072223074634e+03 2.742790889036283986e-03
1.785997461108333709e+03 -1.068996880632555602e-03
1.785998849993593012e+03 -1.222229618623282832e-03
1.786000238878852770e+03 -5.255397531951366830e-04
1.786001627764113209e+03 4.225383875793298216e-04
1.786003016649373194e+03 -1.090265386541222625e-03
1.786004405534632269e+03 1.088224842633600531e-04
1.786005794419891345e+03 -4.948317555097947462e-04
1.786007183305150420e+03 -2.731387580630073586e-03
1.786008572190409723e+03 -3.456859453496718970e-04
1.786009961075668798e+03 -7.103850066867423152e-04
1.786011349960928555e+03 -1.589715029177707351e-04
1.786012738846189222e+03 1.039402671492606345e-03
1.786014127731448980e+03 -1.635022777787709103e-03
1.786015516616708055e+03 -1.199075661916237934e-03
1.786016905501967358e+03 -6.096736708222083578e-04
1.786018294387226433e+03 -1.093278245513529257e-03
1.786019683272485736e+03 -5.986229935900366783e-04
1.786021072157745493e+03 -2.617462801677294948e-04
1.786022461043005251e+03 3.606659792406707865e-04
1.786023849928265236e+03 -1.642259362283127189e-03
1.786025238813524993e+03 -9.498775936880310411e-04
1.786026627698784068e+03 -1.478862263483815553e-03
1.786028016584043371e+03 -1.015053128831433504e-03
1.786029405469302446e+03 -2.126815433626583207e-03
1.786030794354561522e+03 -1.026109239131933748e-03
1.786032183239821507e+03 3.792087447688219370e-04
1.786033572125081264e+03 -1.854161053947311899e-03
1.786034961010341021e+03 1.134945777229723340e-03
1.786036349895368176e+03 2.076836829749684199e-04
1.786037738780627251e+03 -1.431171159594124553e-03
1.786039127665886326e+03 -1.378615649090586537e-03
1.786040516551145402e+03 -7.695204635086438927e-04
1.786041905436405386e+03 2.958036666902419398e-04
1.786043294321665144e+03 -2.146058846325793468e-03
1.786044683206924446e+03 -2.191679313801042639e-03
1.786046072092183522e+03 -1.436191654545893037e-03
1.786047460977443279e+03 -1.003125974946006416e-03
1.786048849862470206e+03 4.227654914330525315e-04
1.786050238747729509e+03 -2.002095208325505027e-04
1.786051627632988584e+03 -2.955837152319729100e-03
1.786053016518248342e+03 -4.988540873608338089e-04
1.786054405403508326e+03 -1.147863252935032996e-03
1.786055794288767402e+03 -2.494200198482454667e-03
1.786057183173793646e+03 -3.065637788290387356e-03
1.786058572059053631e+03 -1.603113291752222835e-03
1.786059960944313389e+03 -9.102316182260095090e-04
1.786061349829572464e+03 -1.421598641546450992e-03
1.786062738714831767e+03 -2.776664108442572498e-04
1.786064127600091524e+03 -1.293217456590611825e-03
1.786065516485118451e+03 -2.055906987911804151e-03
1.786066905370377526e+03 -7.044239647781003200e-04
1.786068294255636829e+03 -2.363312681345042243e-03
1.786069683140896586e+03 8.306098967840735980e-04
1.786071072025923741e+03 -4.491952473162363901e-05
1.786072460911182816e+03 -1.513564841057579713e-03
1.786073849796442573e+03 -8.058915086418538820e-04
1.786075238681702331e+03 -1.379875050860790431e-03
1.786076627566728803e+03 -6.528080916666789690e-04
1.786078016451987878e+03 -1.210601371180675123e-03
1.786079405337247181e+03 -1.404306376579289584e-03
1.786080794222506938e+03 -1.117155467302954897e-03
1.786082183107533865e+03 -1.453589598695015361e-03
1.786083571992792940e+03 -1.162363408903743789e-03
1.786084960878052925e+03 -1.071825766654654899e-03
1.786086349763312683e+03 -5.048518871355600623e-04
1.786087738648339155e+03 -1.750039112795587215e-03
1.786089127533598230e+03 -2.861898998327672139e-03
1.786090516418857305e+03 3.188764277827216276e-04
1.786091905303883550e+03 5.746005511186869086e-05
1.786093294189143535e+03 -1.288407352371012671e-03
1.786094683074403974e+03 -1.045988225134242278e-03
1.786096071959431129e+03 -1.137565674733664878e-03
1.786097460844690204e+03 -4.350199004434784911e-04
1.786098849729949279e+03 -2.206050100962420046e-04
1.786100238614975524e+03 3.888471220906408732e-04
1.786101627500234827e+03 1.517396969448747690e-03
1.786103016385493902e+03 -5.778619236358473188e-04
1.786104405270520829e+03 6.265304529821102975e-04
1.786105794155781496e+03 -2.258067767250682145e-03
1.786107183041041253e+03 -1.825445889812593592e-03
1.786108571926067498e+03 5.102343116889507257e-04
1.786109960811326800e+03 -6.264190460125718118e-06
1.786111349696353045e+03 -2.111132289464023870e-03
1.786112738581612348e+03 -1.036590017590266477e-03
1.786114127466871423e+03 -6.039015183737506121e-04
1.786115516351899032e+03 -5.466143689866198585e-04
1.786116905237159472e+03 -8.716324969098021569e-04
1.786118294122185944e+03 3.332617721879538308e-04
1.786119683007445019e+03 -4.562070508083992948e-04
1.786121071892704094e+03 1.640043447809214072e-04
1.786122460777730566e+03 -1.890612289779269872e-03
1.786123849662989642e+03 2.959310918094759657e-04
1.786125238548015886e+03 6.534582923496401463e-04
1.786126627433276326e+03 3.226776066055370151e-04
1.786128016318304162e+03 1.647273598359699776e-05
1.786129405203563238e+03 -3.310652105558142821e-04
1.786130794088589710e+03 1.487871131036211381e-04
1.786132182973848785e+03 -9.276398000688246270e-04
1.786133571858875030e+03 -5.836607360086842888e-04
1.786134960744134105e+03 5.460458801667122941e-04
1.786136349629161259e+03 -1.323774520531895149e-04
1.786137738514421017e+03 3.195720313953209768e-05
1.786139127399447943e+03 -4.127763874064438454e-04
1.786140516284707928e+03 -6.866772861642278514e-04
1.786141905169734173e+03 -1.979856090201237429e-03
1.786143294054993248e+03 -6.654254034600404211e-04
1.786144682940019720e+03 9.929244902651124249e-05
1.786146071825278796e+03 8.751972485410153269e-04
1.786147460710305722e+03 -7.418780121426493679e-04
1.786148849595565707e+03 -1.323766414884630649e-04
1.786150238480592634e+03 -1.025697271141878808e-03
1.786151627365852391e+03 -1.077668369827033956e-03
1.786153016250878864e+03 1.039323250471735349e-03
1.786154405136137939e+03 -3.123097390989038047e-04
1.786155794021164411e+03 -1.764286774542878078e-03
1.786157182906191338e+03 -1.573329760521935405e-03
1.786158571791451095e+03 4.321450180255759221e-05
1.786159960676477340e+03 -1.836876071541926336e-03
1.786161349561737325e+03 -1.140038364693118922e-04
1.786162738446764251e+03 -5.063178556276026754e-04
1.786164127331790723e+03 1.558521404828483448e-03
1.786165516217049799e+03 2.149628636622935574e-04
1.786166905102076043e+03 -9.810509706181802514e-04
1.786168293987336028e+03 2.824870406203938700e-05
1.786169682872362955e+03 -6.435170699554682017e-04
1.786171071757389200e+03 -6.654542578434785582e-04
1.786172460642648957e+03 -5.832416252434802217e-04
1.786173849527676111e+03 -8.868581354544158302e-04
1.786175238412702356e+03 -1.881162559923543753e-04
1.786176627297961431e+03 -1.220898393673119919e-03
1.786178016182988586e+03 -1.462139474618373569e-03
1.786179405068015512e+03 -1.579894307956464239e-03
1.786180793953274588e+03 -6.872585684924992222e-04
1.786182182838301060e+03 -1.167716013493969029e-03
1.786183571723327304e+03 -6.862537826874959279e-04
1.786184960608587062e+03 1.103915276272848800e-03
1.786186349493613989e+03 -1.231286498184491762e-04
1.786187738378640461e+03 -1.748986750579328842e-04
1.786189127263900218e+03 -1.815066665208364682e-04
1.786190516148927372e+03 2.122533160549000542e-04
1.786191905033953617e+03 3.031642777897580743e-04
1.786193293919212692e+03 2.585846726314011690e-04
1.786194682804238937e+03 1.086808406442596464e-03
1.786196071689266091e+03 1.214844373857659754e-03
1.786197460574293018e+03 -5.120319874928336290e-04
1.786198849459552775e+03 5.264555933733872095e-04
1.786200238344579930e+03 -7.016812186955156960e-06
1.786201627229606174e+03 -7.785296091855631317e-05
1.786203016114632419e+03 9.033416764416823952e-04
1.786204404999891722e+03 1.198958220460788482e-05
1.786205793884917966e+03 -6.733323056614670676e-04
1.786207182769944893e+03 -6.043271781042136581e-04
1.786208571654972729e+03 1.149017975202171193e-03
1.786209960540232487e+03 1.696356859796077643e-04
1.786211349425258732e+03 1.116394809427490031e-03
1.786212738310285204e+03 -4.542599239263367394e-04
1.786214127195311448e+03 -9.506490156474534103e-05
1.786215516080337920e+03 -1.520424029566314061e-04
1.786216904965596996e+03 7.075817261508188238e-04
1.786218293850623922e+03 4.741283697794473895e-04
1.786219682735651759e+03 1.069188443000412825e-03
1.786221071620678686e+03 -3.989720861085066517e-04
1.786222460505704930e+03 2.991069289336456549e-04
1.786223849390964233e+03 9.092384799247454907e-04
1.786225238275990478e+03 1.323866485854252595e-03
1.786226627161016722e+03 3.346224453011359401e-04
1.786228016046042967e+03 1.278347303332094675e-03
1.786229404931070121e+03 5.867444463047988279e-04
1.786230793816097730e+03 1.128895711705490967e-03
1.786232182701124884e+03 1.387816698740218513e-04
1.786233571586383960e+03 -3.479275561097949776e-04
1.786234960471410204e+03 6.239766471010099735e-04
1.786236349356436449e+03 3.232865698251652375e-04
1.786237738241462921e+03 -4.934178987919812798e-04
1.786239127126489166e+03 -2.288253677058538216e-04
1.786240516011516092e+03 -2.196588160050527705e-04
1.786241904896543701e+03 5.999810812481465305e-04
1.786243293781570856e+03 -2.397015030464189067e-06
1.786244682666597100e+03 6.664679053526301189e-04
1.786246071551623345e+03 1.023485994958939216e-03
1.786247460436882648e+03 1.438598953558245519e-03
1.786248849321908892e+03 1.352558835626682665e-04
1.786250238206935819e+03 1.090484500477661989e-03
1.786251627091962973e+03 1.550343361375050577e-03
1.786253015976989900e+03 -7.570911648903111413e-04
1.786254404862016827e+03 1.213118376531596709e-03
1.786255793747043299e+03 2.215107742784550027e-04
1.786257182632069544e+03 1.728905830034044300e-04
1.786258571517096016e+03 -1.980163159877035284e-04
1.786259960402122260e+03 3.684501615738300373e-04
1.786261349287149187e+03 8.768680768622694188e-05
1.786262738172176114e+03 1.649436974913154330e-03
1.786264127057203268e+03 -9.832233591487993252e-04
1.786265515942230195e+03 5.832396043473631053e-04
1.786266904827256667e+03 -1.041021604018310676e-03
1.786268293712282912e+03 5.463285777742576954e-04
1.786269682597309156e+03 7.094499346401716977e-04
1.786271071482336311e+03 -6.680829995053816361e-05
1.786272460367363237e+03 9.856736927695841644e-04
1.786273849252389482e+03 1.856163329646554061e-04
1.786275238137415954e+03 -8.794900369207825364e-04
1.786276627022442881e+03 7.005328202754901312e-04
1.786278015907469808e+03 6.736615208021712320e-04
1.786279404792496052e+03 6.020273559499411675e-04
1.786280793677522524e+03 8.388362622440137528e-04
1.786282182562549451e+03 8.308744000968815158e-04
1.786283571447576605e+03 -4.770134590507124628e-04
1.786284960332602850e+03 7.930858148885722159e-04
1.786286349217396264e+03 -1.655335838273153115e-04
1.786287738102423418e+03 3.406199523005026819e-04
1.786289126987450345e+03 2.565697335036309923e-04
1.786290515872476590e+03 4.450303933480892482e-04
1.786291904757503517e+03 1.184092649112677975e-03
1.786293293642530671e+03 3.474907409056759988e-04
1.786294682527556915e+03 -3.943131283435930001e-04
1.786296071412583160e+03 -3.074327189164227647e-04
1.786297460297609632e+03 1.865209893976427225e-04
1.786298849182636559e+03 -1.008170267790653440e-03
1.786300238067430655e+03 6.908639135618788174e-04
1.786301626952457127e+03 -7.611971896566149809e-04
1.786303015837484054e+03 -4.057927232326008493e-05
1.786304404722510981e+03 1.506896926515288726e-04
1.786305793607537225e+03 -6.005453532531568328e-04
1.786307182492563697e+03 3.473194332079820867e-04
1.786308571377589942e+03 -8.120169559471257514e-04
1.786309960262384038e+03 1.307962383948035878e-03
1.786311349147411192e+03 -2.493366344558101133e-04
1.786312738032438119e+03 -9.760802359490838853e-04
1.786314126917465046e+03 5.718189809951201852e-04
1.786315515802491518e+03 1.380762514591182821e-05
1.786316904687517763e+03 1.220781268858717183e-03
1.786318293572311404e+03 1.391101132307781540e-03
1.786319682457337649e+03 1.008885570153106315e-03
1.786321071342363894e+03 1.106234604990596893e-04
1.786322460227391502e+03 1.514678026928395482e-03
1.786323849112186508e+03 -3.473643568201456588e-04
1.786325237997212753e+03 4.328807844000692739e-04
1.786326626882239225e+03 -2.693086298384272936e-04
1.786328015767265470e+03 3.018882030809688644e-04
1.786329404652291714e+03 4.657265443452907050e-04
1.786330793537085128e+03 2.676486028307945020e-04
1.786332182422111600e+03 2.611085565866755331e-04
1.786333571307139209e+03 -8.948099283130339643e-04
1.786334960192167046e+03 7.944267377637537209e-04
1.786336349076960460e+03 -1.347106891185223532e-03
1.786337737961986704e+03 7.534571673906143019e-05
1.786339126847012949e+03 1.158657822116104796e-03
1.786340515731806590e+03 7.667233364228032144e-05
1.786341904616832835e+03 -7.069327587267970614e-04
1.786343293501859762e+03 1.034295109397787016e-03
1.786344682386887598e+03 1.361002540214872880e-03
1.786346071271681694e+03 2.071890336750925599e-03
1.786347460156707939e+03 6.345102166847027547e-04
1.786348849041734411e+03 7.881757301533287574e-04
1.786350237926527825e+03 5.110121186753247002e-04
1.786351626811554297e+03 2.098243631445395607e-04
1.786353015696580542e+03 1.303584236840293897e-04
1.786354404581374638e+03 -3.975519605599053818e-04
1.786355793466402474e+03 1.360519725934539181e-03
1.786357182351429401e+03 -1.153219752711986956e-04
1.786358571236222815e+03 -1.124338592848328489e-03
1.786359960121249060e+03 8.878621344952097871e-04
1.786361349006275532e+03 5.645797371625072003e-04
1.786362737891068946e+03 6.043671002764483546e-06
1.786364126776095873e+03 -8.015030818870894080e-04
1.786365515661122799e+03 -3.043924611685344672e-04
1.786366904545916441e+03 -2.292699096113626211e-04
1.786368293430943368e+03 7.741314393465703603e-04
1.786369682315737691e+03 1.014608741977562900e-03
1.786371071200763936e+03 -5.103895360076826648e-04
1.786372460085790181e+03 -5.912780761718750000e-05
1.786373848970583595e+03 7.990598678588867188e-04
1.786375237855610749e+03 6.965545603376810391e-05
1.786376626740404845e+03 1.037301943259461012e-03
1.786378015625431317e+03 1.771335312192867661e-04
1.786379404510458244e+03 -5.297534821031568697e-04
1.786380793395252340e+03 1.561989981569533725e-03
1.786382182280278585e+03 -7.126374888020148290e-04
1.786383571165072226e+03 -3.251027933106609424e-04
1.786384960050099153e+03 2.010219331163298762e-04
1.786386348934893476e+03 -1.852204579746441482e-04
1.786387737819919721e+03 1.555636706370266964e-03
1.786389126704945966e+03 -1.004465269089926949e-04
1.786390515589740289e+03 -2.030801550836791591e-03
1.786391904474767216e+03 1.920916877797163025e-03
1.786393293359560630e+03 4.862158857730225492e-04
1.786394682244587557e+03 8.413149665755792483e-04
1.786396071129381880e+03 -1.325755322867605557e-03
1.786397460014408125e+03 2.872434750500474365e-04
1.786398848899201539e+03 3.109860649110895991e-04
1.786400237784228011e+03 2.508186648644938899e-03
1.786401626669022107e+03 4.077103745263599421e-04
1.786403015554049261e+03 5.963288189336779510e-04
1.786404404438842676e+03 -4.865952490067382286e-04
1.786405793323869602e+03 1.460297395636578344e-03
1.786407182208663698e+03 1.052146939447773377e-03
1.786408571093690171e+03 5.103888999593575448e-04
1.786409959978483585e+03 1.019293241014018747e-03
1.786411348863277226e+03 -5.251111725077528547e-04
1.786412737748303471e+03 5.353498877405105105e-04
1.786414126633097567e+03 8.476183555128358194e-05
1.786415515518125403e+03 4.549369883304343887e-04
1.786416904402919499e+03 7.650663176645977614e-04
1.786418293287945744e+03 9.179282750773065658e-04
1.786419682172739158e+03 -1.994009241115257680e-04
1.786421071057765630e+03 1.725443129285686439e-03
1.786422459942559044e+03 9.315539593173216559e-04
1.786423848827352458e+03 7.554009841597153496e-04
1.786425237712379612e+03 1.021514448226623628e-03
1.786426626597174391e+03 -1.623598739781684230e-04
1.786428015482201317e+03 5.938105431568807546e-04
1.786429404366994959e+03 -3.610687271609069882e-04
1.786430793251788373e+03 -2.752556353093904562e-04
1.786432182136814617e+03 2.757559962967004452e-04
1.786433571021608032e+03 1.222080077395881759e-03
1.786434959906634504e+03 -1.529519191447725746e-04
1.786436348791429282e+03 2.061963549002676643e-04
1.786437737676224287e+03 -1.518393069808832152e-03
1.786439126561250532e+03 5.210618505957498314e-05
1.786440515446043946e+03 1.804529500144536058e-04
1.786441904330837360e+03 7.029298703171704688e-04
1.786443293215863832e+03 2.811850991810693756e-04
1.786444682100657246e+03 1.769180187924934700e-04
1.786446070985450888e+03 -2.119128159736582973e-04
1.786447459870478497e+03 6.845565465345426759e-04
1.786448848755273275e+03 3.479153936329915098e-04
1.786450237640066689e+03 2.886399429657959814e-04
1.786451626525093161e+03 1.149904792554501398e-04
1.786453015409886575e+03 -8.814393435141454347e-05
1.786454404294680216e+03 2.994427440226044013e-04
1.786455793179706461e+03 1.153121475300222798e-03
1.786457182064500557e+03 1.985239644313185892e-04
1.786458570949294653e+03 5.022084742236643251e-04
1.786459959834088977e+03 1.974931345205543920e-04
1.786461348719115904e+03 -1.293465707947971666e-03
1.786462737603909545e+03 1.196624858023520588e-03
1.786464126488702959e+03 -3.201363089881947843e-04
1.786465515373729204e+03 1.028811297022036442e-03
1.786466904258523527e+03 1.457985680941575879e-05
1.786468293143317624e+03 -5.541096134069611878e-04
1.786469682028111038e+03 6.157079819331112702e-04
1.786471070913137964e+03 -1.250167409657221285e-03
1.786472459797932288e+03 7.760916539998330421e-04
1.786473848682725702e+03 -1.051016714548325126e-05
1.786475237567519116e+03 5.465140175373583986e-04
1.786476626452312757e+03 -7.962902409319738695e-04
1.786478015337339684e+03 1.088721502754630421e-03
1.786479404222133780e+03 2.641805789576290309e-03
1.786480793106927422e+03 -1.781104677822664684e-04
1.786482181991721518e+03 1.491099153832831092e-03
1.786483570876748445e+03 1.937336425157365483e-04
1.786484959761541859e+03 2.773136433442680016e-04
1.786486348646335500e+03 -2.914594980834017690e-04
1.786487737531129596e+03 1.985062403473403236e-04
1.786489126415923920e+03 7.072283488038788590e-04
1.786490515300717334e+03 -1.599903823861215102e-04
1.786491904185743579e+03 1.133168211612467502e-03
1.786493293070537902e+03 -6.285695657659573499e-05
1.786494681955331998e+03 -2.925186993860684481e-04
1.786496070840125412e+03 4.230699345266764055e-04
1.786497459724919054e+03 1.366327776549880468e-03
1.786498848609713150e+03 5.551883188181783169e-04
1.786500237494740077e+03 5.573305342745360491e-04
1.786501626379533491e+03 -4.803940832232012070e-04
1.786503015264327132e+03 -2.539173086111290445e-04
1.786504404149121228e+03 5.729458875294302089e-04
1.786505793033915552e+03 7.458343472022122000e-05
1.786507181918708966e+03 9.662164519108618066e-04
1.786508570803503062e+03 -1.273060922617474944e-04
1.786509959688297158e+03 3.293530809407307913e-04
1.786511348573323630e+03 -7.741926253606035147e-04
1.786512737458117044e+03 1.349487309834085380e-03
1.786514126342910686e+03 -2.384045670564827191e-04
1.786515515227704100e+03 1.077081632951948365e-04
1.786516904112498196e+03 4.698824762987552361e-04
1.786518292997293202e+03 2.519477237723499741e-04
1.786519681882087298e+03 -2.305964137838678596e-04
1.786521070766880712e+03 -4.982678244416227642e-04
1.786522459651674353e+03 -5.605220547413303223e-04
1.786523848536467767e+03 -5.526785241800613591e-04
1.786525237421261181e+03 -1.252296914324269039e-03
1.786526626306054595e+03 -5.607204519726405323e-04
1.786528015190848919e+03 1.110088817837029396e-03
1.786529404075643697e+03 -2.194712797582987207e-04
1.786530792960438021e+03 9.964893280443032353e-04
1.786532181845231435e+03 -1.230729666337637696e-03
1.786533570730024849e+03 -7.300619692607313027e-05
1.786534959615051093e+03 2.196366766527013681e-04
1.786536348499844735e+03 -8.473484538220610318e-04
1.786537737384638149e+03 -1.123848921912751209e-03
1.786539126269433154e+03 -1.208284267757209207e-03
1.786540515154227933e+03 -8.336788020177898773e-04
1.786541904039021347e+03 -4.336610057444900690e-04
1.786543292923814761e+03 2.922978410559995410e-04
1.786544681808608175e+03 -4.803028860520530685e-04
1.786546070693168986e+03 -2.989664272181613569e-04
1.786547459577962400e+03 1.268013034877002454e-03
1.786548848462756496e+03 -9.744089758161322834e-04
1.786550237347551501e+03 -1.814909438728085078e-03
1.786551626232345598e+03 1.913200655867530742e-04
1.786553015117139012e+03 4.117491164601361220e-05
1.786554404001932653e+03 -3.690994523606327959e-04
1.786555792886726067e+03 6.548994611210723349e-05
1.786557181771519708e+03 8.800572051665955797e-04
1.786558570656313123e+03 4.949793749369213458e-04
1.786559959541107219e+03 4.077526294716804500e-04
1.786561348425901315e+03 9.728652839446905176e-04
1.786562737310695638e+03 5.670568822053745350e-04
1.786564126195489735e+03 -3.836820569769194833e-05
1.786565515080283376e+03 1.232317051359732574e-03
1.786566903965076790e+03 -3.867498370129229812e-04
1.786568292849870204e+03 -6.992569425889882950e-04
1.786569681734431697e+03 4.100959985007257558e-04
1.786571070619225793e+03 1.934071567559980664e-03
1.786572459504019207e+03 -2.520121369822270196e-04
1.786573848388813303e+03 -6.697736044978253034e-04
1.786575237273607627e+03 6.281842955777605653e-04
1.786576626158401041e+03 1.386303045436410031e-04
1.786578015043194455e+03 1.113078462860572770e-03
1.786579403927988096e+03 1.883171419227558374e-03
1.786580792812549362e+03 -8.050321419508232879e-04
1.786582181697343685e+03 4.650039600287980690e-04
1.786583570582137099e+03 7.851057451083720551e-04
1.786584959466931195e+03 -2.391334399030053959e-04
1.786586348351725292e+03 8.093210594205535457e-04
1.786587737236518933e+03 -6.044645691246630648e-04
1.786589126121312347e+03 -1.256378347162856457e-03
1.786590515005873613e+03 -8.762612777448719470e-04
1.786591903890667936e+03 7.044744860068563597e-04
1.786593292775461350e+03 1.099721679107990013e-03
1.786594681660254764e+03 7.577068481068316430e-05
1.786596070545049088e+03 9.888392210050112041e-04
1.786597459429610353e+03 -8.051757058101793874e-04
1.786598848314403767e+03 -4.157170691422296116e-04
1.786600237199197863e+03 1.960219350470859823e-04
1.786601626083992187e+03 -4.850683738539807166e-04
1.786603014968785601e+03 -1.358688596897139611e-03
1.786604403853346184e+03 -8.583866600258005519e-04
1.786605792738139826e+03 -6.406678903397855507e-04
1.786607181622933240e+03 -1.786877961548416494e-03
1.786608570507727336e+03 -2.209809590763889275e-03
1.786609959392521660e+03 1.049879914537754644e-03
1.786611348277082925e+03 -1.413551541083912788e-03
1.786612737161877021e+03 -1.141340747842223280e-04
1.786614126046670663e+03 -1.651430926326025173e-04
1.786615514931464077e+03 3.214652887099100909e-04
1.786616903816024887e+03 -5.125496401374718403e-04
1.786618292700818301e+03 -4.578972441531270476e-04
1.786619681585612398e+03 -1.081401303650419976e-03
1.786621070470174573e+03 -7.704709002605003576e-04
1.786622459354968669e+03 -1.589918693367664559e-04
1.786623848239762083e+03 1.303007744356654563e-03
1.786625237124555724e+03 -1.581605036702460332e-03
1.786626626009116308e+03 -5.242076022358155285e-04
1.786628014893909722e+03 -1.243034214503668800e-03
1.786629403778703136e+03 1.132421460948718206e-04
1.786630792663265311e+03 -2.949716381920319819e-04
1.786632181548060089e+03 1.393556536789408717e-03
1.786633570432853730e+03 -1.473785943567951229e-03
1.786634959317414314e+03 -1.157492255796421787e-03
1.786636348202207728e+03 -9.415905898124687923e-05
1.786637737087001142e+03 1.025332625602781711e-03
1.786639125971561953e+03 2.858184702291266532e-04
1.786640514856355367e+03 -6.608554046447778774e-04
1.786641903741150372e+03 -3.309411237861770161e-05
1.786643292625712320e+03 1.105882908398747588e-04
1.786644681510505734e+03 1.168440748835486431e-03
1.786646070395299148e+03 -3.575377443526539523e-04
1.786647459279859959e+03 -2.072614448875076398e-03
1.786648848164653373e+03 4.813676967827529296e-04
1.786650237049447014e+03 -1.333236016588856820e-03
1.786651625934008280e+03 1.405846149485912022e-04
1.786653014818802376e+03 -3.409439402762837190e-04
1.786654403703363869e+03 2.697156541529022178e-04
1.786655792588157965e+03 -1.115789459273375250e-03
1.786657181472951379e+03 -2.798542015748362033e-04
1.786658570357511962e+03 5.757453360413222754e-04
1.786659959242305604e+03 -9.216008667840558388e-04
1.786661348127099700e+03 -7.924745224365814522e-04
1.786662737011660965e+03 -2.607565863542826712e-03
1.786664125896454379e+03 -2.633372713766179984e-04
1.786665514781015872e+03 -1.144730701735374723e-03
1.786666903665809969e+03 -7.742653745914651608e-04
1.786668292550370779e+03 3.468766099060660579e-04
1.786669681435164193e+03 -4.209264660026690308e-05
1.786671070319957607e+03 1.190728974709509558e-03
1.786672459204519100e+03 -4.584686781410329814e-04
1.786673848089313196e+03 -1.147424068571711864e-03
1.786675236973873780e+03 -5.036084256700990025e-04
1.786676625858667876e+03 5.861969553019319434e-04
1.786678014743229369e+03 -1.721111381047579769e-03
1.786679403628022783e+03 1.133448664094927061e-03
1.786680792512583366e+03 -7.520596210185415131e-04
1.786682181397377690e+03 7.814798867203931465e-04
1.786683570281938955e+03 1.002488830316172752e-04
1.786684959166732597e+03 -1.016623292174334559e-03
1.786686348051293180e+03 3.135901538526830734e-04
1.786687736936087276e+03 9.106709483546193695e-04
1.786689125820648542e+03 -5.424872964502336359e-04
1.786690514705442183e+03 7.999899391059051013e-04
1.786691903590003449e+03 -1.628469984316094354e-04
1.786693292474797772e+03 8.461975125566567613e-04
1.786694681359358356e+03 1.144272027724713148e-03
1.786696070244151770e+03 6.789464011734969162e-04
1.786697459128712353e+03 6.543154274388784941e-04
1.786698848013505994e+03 5.023779208312983968e-05
1.786700236898067260e+03 4.616480951818990874e-04
1.786701625782861584e+03 1.424141641089948784e-03
1.786703014667422849e+03 3.630636399232223255e-04
1.786704403552216945e+03 1.047488407742047656e-03
1.786705792436777529e+03 nan
1.786707181321571170e+03 nan
1.786708570206131753e+03 4.818530410832799760e-05
1.786709959090692564e+03 1.073718602848661163e-03
1.786711347975486660e+03 7.697783126342505611e-04
1.786712736860048608e+03 -4.577363030746628425e-04
1.786714125744842704e+03 -4.632504157608963169e-04
1.786715514629403515e+03 -7.776353388596612959e-04
1.786716903514196929e+03 -1.160476933491416673e-03
1.786718292398757512e+03 9.017039075179811292e-04
1.786719681283318323e+03 9.167521237853915039e-04
1.786721070168111737e+03 -6.600291391486434733e-04
1.786722459052673685e+03 -3.453686151541068838e-04
1.786723847937468690e+03 -7.982558268823103376e-04
1.786725236822029274e+03 1.297070361007235384e-03
1.786726625706589857e+03 2.757718346497739503e-04
1.786728014591383499e+03 -5.750374921846823639e-04
1.786729403475944082e+03 5.707929094492802946e-04
1.786730792360504665e+03 -1.921353792952995576e-04
1.786732181245298079e+03 -1.400498002095296179e-03
1.786733570129860254e+03 -1.810959790273791725e-04
1.786734959014422202e+03 1.174036130463185224e-03
1.786736347899215843e+03 7.932051833487996362e-04
1.786737736783776427e+03 1.443794485260552207e-03
1.786739125668569841e+03 2.012711747697570885e-04
1.786740514553130424e+03 1.021898650472308212e-03
1.786741903437691235e+03 2.093276391021858807e-03
1.786743292322485331e+03 1.448310584136192070e-03
1.786744681207046824e+03 1.190413302460502365e-03
1.786746070091608090e+03 -4.473795304360539404e-05
1.786747458976169355e+03 4.354414130953720985e-04
1.786748847860962769e+03 4.684902986444861028e-04
1.786750236745523580e+03 3.580618988067163500e-04
1.786751625630084163e+03 7.048546224285301420e-04
1.786753014514878259e+03 9.130573940938635502e-04
1.786754403399439752e+03 -5.165718063238067259e-04
1.786755792284000336e+03 1.725874667879212510e-03
1.786757181168794659e+03 5.064880871522570160e-04
1.786758570053355925e+03 2.457418192549742919e-03
1.786759958937916508e+03 1.426234641571322292e-03
1.786761347822477319e+03 1.378986670047432916e-03
1.786762736707270733e+03 5.216636849265654519e-04
1.786764125591831998e+03 2.093453015398205608e-04
1.786765514476393264e+03 1.662185059227105910e-03
1.786766903360954075e+03 5.925568906425260352e-04
1.786768292245748171e+03 1.209672061809219379e-03
1.786769681130309664e+03 1.608691909628867656e-03
1.786771070014870247e+03 2.079112209824485191e-03
1.786772458899430831e+03 1.472428503853651094e-03
1.786773847784225154e+03 1.675269388694999861e-03
1.786775236668786420e+03 1.736532755686970297e-03
1.786776625553347003e+03 6.954398772393011185e-04
1.786778014437907586e+03 1.125536925748349404e-03
1.786779403322701683e+03 5.800813349940980856e-04
1.786780792207263175e+03 1.221420308403997623e-03
1.786782181091823759e+03 1.689057885516431767e-03
1.786783569976385252e+03 5.288800737607290969e-04
1.786784958860946517e+03 2.350359495481235683e-03
1.786786347745739931e+03 1.169139973749677708e-03
1.786787736630300742e+03 5.476014051936095584e-04
1.786789125514861325e+03 2.003417474602087189e-03
1.786790514399421909e+03 1.865705326435374012e-03
1.786791903283983402e+03 5.797590138628683221e-04
1.786793292168544667e+03 2.713560805670756082e-03
1.786794681053338763e+03 9.478369423302490659e-04
1.786796069937900256e+03 6.921084474725835989e-04
1.786797458822460840e+03 1.795934018095302065e-03
1.786798847707021423e+03 2.276344844548416901e-04
1.786800236591582006e+03 1.357885236481726210e-03
1.786801625476142817e+03 1.984369252621354107e-03
1.786803014360936913e+03 1.164826363734938752e-03
1.786804403245498861e+03 1.970093221986934928e-03
1.786805792130060354e+03 7.525127443330781318e-04
1.786807181014620937e+03 1.134939063485829180e-03
1.786808569899181521e+03 1.664767252979926226e-03
1.786809958783742331e+03 1.317073076705921331e-03
1.786811347668302915e+03 -1.621920354193395752e-04
1.786812736552863726e+03 6.875361150859848891e-04
1.786814125437658504e+03 5.482110313975718796e-04
1.786815514322220452e+03 1.292980890246542280e-03
1.786816903206781035e+03 2.133178070651831071e-03
1.786818292091341846e+03 -4.169938280946805520e-04
1.786819680975902429e+03 5.057359431840380282e-04
1.786821069860463240e+03 1.670095089467582561e-03
1.786822458745023823e+03 2.643972681974915417e-04
1.786823847629585089e+03 1.839042662293177699e-03
1.786825236514147264e+03 1.423354585577962794e-04
1.786826625398708529e+03 5.822262659664900752e-04
1.786828014283269113e+03 1.316683288308473365e-03
1.786829403168062754e+03 3.378021239108797147e-04
1.786830792052623337e+03 7.859497663731396244e-05
1.786832180937183921e+03 1.902473594610487595e-03
1.786833569821744504e+03 1.290779940733788322e-03
1.786834958706305997e+03 1.328971098851772226e-03
1.786836347590867263e+03 5.710540123176066629e-04
1.786837736475428528e+03 7.508561097504529158e-04
1.786839125359990021e+03 -9.657193678691555760e-05
1.786840514244550604e+03 6.725822496378430770e-04
1.786841903129111188e+03 4.456364106915078338e-04
1.786843292013671771e+03 1.802278082658759217e-03
1.786844680898233264e+03 1.219335064432724991e-03
1.786846069782794530e+03 6.632079355737285908e-04
1.786847458667355340e+03 5.739075194437504024e-04
1.786848847551916606e+03 2.319503256570598637e-03
1.786850236436477871e+03 1.097082617528499782e-03
1.786851625321038455e+03 1.218600349382592540e-03
1.786853014205599266e+03 6.203626147900376253e-04
1.786854403090160531e+03 9.873483747988576198e-04
1.786855791974722024e+03 1.477690499622763554e-03
1.786857180859282607e+03 1.501076338824125500e-03
1.786858569743843191e+03 8.060778738336882299e-04
1.786859958628404684e+03 6.891740270886792530e-05
1.786861347512965949e+03 1.675118492346472365e-03
1.786862736397526533e+03 4.338063711259998456e-04
1.786864125282087343e+03 6.985928304275024203e-04
1.786865514166648609e+03 8.451382425893605443e-04
1.786866903051209874e+03 7.893555448108546813e-04
1.786868291935770458e+03 1.713696021471422526e-03
1.786869680820331268e+03 1.642335451897070087e-03
1.786871069704892534e+03 1.394949463750849716e-03
1.786872458589221196e+03 7.735638538457489943e-04
1.786873847473781780e+03 2.566248974342100198e-03
1.786875236358343045e+03 1.171549893225876104e-03
1.786876625242904311e+03 1.285926101808332334e-03
1.786878014127465121e+03 4.871285465353203392e-04
1.786879403012025705e+03 1.238466686807271344e-03
1.786880791896586516e+03 7.492377758318014003e-04
1.786882180781147099e+03 2.339217199387677582e-03
1.786883569665708364e+03 2.029053452092810517e-03
1.786884958550270539e+03 1.968271037005475677e-03
1.786886347434831805e+03 2.022573559006701771e-03
1.786887736319392388e+03 -4.770287588744537288e-04
1.786889125203720369e+03 2.183138197349832055e-03
1.786890514088280952e+03 1.700426740518068414e-03
1.786891902972841535e+03 2.327430216055192957e-03
1.786893291857402119e+03 1.473816148566786666e-03
1.786894680741964294e+03 2.857926562072954368e-03
1.786896069626526241e+03 6.827691161332971603e-04
1.786897458511087052e+03 1.453168880487520909e-03
1.786898847395647635e+03 2.569921701877531106e-03
1.786900236279975388e+03 -3.864133542985648262e-05
1.786901625164535972e+03 1.736149529958597171e-03
1.786903014049096555e+03 1.965349314712705464e-03
1.786904402933657366e+03 1.106677154550483877e-03
1.786905791818219541e+03 2.486266147368576540e-03
1.786907180702781488e+03 1.397554678979506804e-03
1.786908569587109241e+03 2.378653032901745235e-03
1.786909958471669825e+03 7.892266921516455369e-04
1.786911347356230408e+03 1.734744964761114616e-03
1.786912736240791219e+03 1.798130047302448631e-03
1.786914125125351802e+03 1.817675360760828696e-03
1.786915514009913068e+03 1.352401833103478168e-03
1.786916902894242412e+03 1.975487655901719819e-03
1.786918291778803678e+03 1.022087994195342020e-03
1.786919680663364261e+03 1.374072539429560535e-03
1.786921069547925072e+03 2.102788511090691870e-03
1.786922458432485655e+03 2.390821756825589617e-03
1.786923847316813635e+03 6.782241815048717370e-04
1.786925236201374901e+03 1.860466731773202653e-03
1.786926625085936166e+03 2.391810421667805997e-03
1.786928013970496750e+03 1.245343474947535611e-03
1.786929402854825412e+03 1.806056550526458082e-03
1.786930791739386677e+03 1.519512025462965710e-03
1.786932180623947488e+03 1.579861256665759939e-03
1.786933569508508072e+03 1.712768703950429128e-03
1.786934958393069337e+03 -3.659840127723246184e-04
1.786936347277397772e+03 1.228531190978765508e-03
1.786937736161958583e+03 2.107652328154019372e-03
1.786939125046519166e+03 1.619568809559490674e-03
1.786940513931080432e+03 1.780362929101775293e-03
1.786941902815409094e+03 2.637480840741224242e-03
1.786943291699969677e+03 1.301312774457441535e-03
1.786944680584530261e+03 1.797863612791550381e-03
1.786946069468858923e+03 9.630677566772050113e-04
1.786947458353420188e+03 2.550532064731658721e-03
1.786948847237980999e+03 1.697949773946660912e-04
1.786950236122541583e+03 1.040862008527154714e-03
1.786951625006870017e+03 9.209427016596549720e-04
1.786953013891431283e+03 2.168361268878760129e-03
1.786954402775992094e+03 1.840530904710924176e-04
1.786955791660320529e+03 1.424807069370537249e-03
1.786957180544882021e+03 1.498083626538804225e-03
1.786958569429442605e+03 4.054770395622853130e-04
1.786959958314003188e+03 1.336007154837615118e-03
1.786961347198330941e+03 1.768597349307565736e-03
1.786962736082892434e+03 2.275415513370404597e-03
1.786964124967453699e+03 1.592992685458316515e-03
1.786965513851782134e+03 1.337957731407879436e-03
1.786966902736343627e+03 3.031840636022131719e-03
1.786968291620904211e+03 1.499485047009141425e-03
1.786969680505231963e+03 2.322748721356404644e-03
1.786971069389792547e+03 2.316296436948306336e-04
1.786972458274353357e+03 3.109752099033524786e-03
1.786973847158681110e+03 9.783381780541500206e-04
1.786975236043242376e+03 3.672102462692450331e-03
1.786976624927804551e+03 2.031753196916508131e-03
1.786978013812132986e+03 2.241787173703935210e-03
1.786979402696693569e+03 5.404360898313420591e-04
1.786980791581021549e+03 1.895418228183842757e-03
1.786982180465582132e+03 2.031415190748342425e-03
1.786983569350142943e+03 1.624345740208088529e-03
1.786984958234470696e+03 2.217022881915386989e-03
1.786986347119032644e+03 1.488168414943036311e-03
1.786987736003594591e+03 1.803273537122063175e-03
1.786989124887922571e+03 1.590468148204848831e-03
1.786990513772483155e+03 1.335392405052981957e-03
1.786991902656811135e+03 3.230100203604813203e-03
1.786993291541371718e+03 2.625824390097175609e-03
1.786994680425932302e+03 1.762650583840175145e-03
1.786996069310260964e+03 1.186391187105062528e-03
1.786997458194822912e+03 1.641951327975288422e-03
1.786998847079151346e+03 9.145137858483920468e-04
1.787000235963712157e+03 5.860755158266783837e-04
1.787001624848039910e+03 1.662949493362209097e-03
1.787003013732600493e+03 2.080448411503343920e-04
1.787004402617161077e+03 1.066790160570096901e-03
1.787005791501489739e+03 -5.520270464807186528e-04
1.787007180386051004e+03 1.978677405034767744e-03
1.787008569270379439e+03 7.119632234247053049e-04
1.787009958154940932e+03 7.913452333148107698e-04
1.787011347039268685e+03 1.420168121556208973e-03
1.787012735923829268e+03 8.144970617574021077e-04
1.787014124808390079e+03 1.773938465053026547e-03
1.787015513692717832e+03 2.853984232961570555e-03
1.787016902577279097e+03 6.040525087576131824e-04
1.787018291461607760e+03 8.052154998396954255e-04
1.787019680346169025e+03 1.755388996359963372e-03
1.787021069230497460e+03 9.811891280500084633e-04
1.787022458115058271e+03 1.445149881840412931e-03
1.787023846999386024e+03 2.513574446296296117e-03
1.787025235883946607e+03 1.059262290025841935e-03
1.787026624768275042e+03 9.621535242170242697e-04
1.787028013652836535e+03 1.175255848743228526e-03
1.787029402537164287e+03 1.145533372125973059e-03
1.787030791421724871e+03 1.352494434625706177e-03
1.787032180306053533e+03 9.564904043566357927e-04
1.787033569190614799e+03 1.344359749999801679e-03
1.787034958074942779e+03 9.972677631360227224e-04
1.787036346959504044e+03 1.551927988254542257e-03
1.787037735843832479e+03 7.515749797455395509e-04
1.787039124728393062e+03 1.066872065926594004e-03
1.787040513612721043e+03 1.376959035672919995e-03
1.787041902497281626e+03 1.949984408501359567e-03
1.787043291381610061e+03 5.419960507728749377e-04
1.787044680266171554e+03 7.477881543231923445e-04
1.787046069150499989e+03 5.387269758918566964e-04
1.787047458035061254e+03 1.847654402187259848e-04
1.787048846919389234e+03 7.158381451828343955e-04
1.787050235803716987e+03 1.914101404254964223e-03
1.787051624688277798e+03 5.688612157010997095e-04
1.787053013572605551e+03 1.317825891302470964e-03
1.787054402457166816e+03 3.364499261429010346e-04
1.787055791341496160e+03 4.433521404829665613e-04
1.787057180226057426e+03 9.446869195137708175e-04
1.787058569110385179e+03 4.875071685550569356e-04
1.787059957994713159e+03 1.738262975954363299e-04
1.787061346879273742e+03 1.053279564775078114e-03
1.787062735763601495e+03 1.549836776885582523e-03
1.787064124648162078e+03 4.468526526202332150e-05
1.787065513532490741e+03 8.603500898776150763e-04
1.787066902417052688e+03 1.740815171665133221e-03
1.787068291301381350e+03 2.081525218136093258e-04
1.787069680185709103e+03 5.277776670387090974e-04
1.787071069070269687e+03 1.641611930182085288e-03
1.787072457954597439e+03 1.194262258072731342e-03
1.787073846839158250e+03 1.187965776554555930e-03
1.787075235723486003e+03 1.807481377864794680e-03
1.787076624607814438e+03 2.258337884721850486e-04
1.787078013492376613e+03 6.580878352235863815e-05
1.787079402376705048e+03 1.967193220887786254e-03
1.787080791261032800e+03 -1.662054578570604235e-04
1.787082180145593611e+03 1.425756060712268791e-03
1.787083569029921364e+03 8.293095702391894974e-04
1.787084957914481947e+03 2.686822934776511573e-04
1.787086346798810382e+03 -2.087563670984948772e-04
1.787087735683139044e+03 -2.625955361554854761e-04
1.787089124567700537e+03 5.337660887407835730e-04
1.787090513452028972e+03 9.577054567959653042e-04
1.787091902336356725e+03 1.522506331609996266e-03
1.787093291220917308e+03 1.371509262537706775e-05
1.787094680105245288e+03 2.548971204474614893e-04
1.787096068989573723e+03 5.318250944796876212e-04
1.787097457874134989e+03 6.018498209339195881e-04
1.787098846758462741e+03 1.232126761725904629e-03
1.787100235642791404e+03 1.236333993345883897e-03
1.787101624527352669e+03 5.467178529034999457e-04
1.787103013411680649e+03 1.416027528492902476e-03
1.787104402296008402e+03 -3.492001128964083989e-04
1.787105791180568986e+03 4.470342955131823004e-04
1.787107180064897648e+03 1.155156248706656896e-03
1.787108568949226083e+03 1.349361669879201031e-03
1.787109957833786666e+03 -7.731035049185486230e-05
1.787111346718115101e+03 1.281966587777016997e-03
1.787112735602443763e+03 6.262070537346176025e-04
1.787114124486771516e+03 2.017939852642869347e-03
1.787115513371332099e+03 6.495791478663415219e-04
1.787116902255660762e+03 1.610999436805760077e-03
1.787118291139989196e+03 -6.101937053859529669e-06
1.787119680024550007e+03 4.553689983337605440e-04
1.787121068908877760e+03 1.460412994447879420e-03
1.787122457793205513e+03 1.586944601871920213e-03
1.787123846677534175e+03 -3.488511380644876425e-04
1.787125235562095440e+03 6.995576276143111727e-04
1.787126624446423875e+03 1.076130853627454975e-03
1.787128013330752538e+03 4.553431933390639230e-04
1.787129402215080290e+03 1.540005286256196371e-03
1.787130791099640874e+03 8.250820587962781616e-04
1.787132179983968626e+03 1.053761620245508013e-03
1.787133568868296607e+03 1.908814066596820069e-04
1.787134957752625041e+03 -2.247675207822652510e-04
1.787136346637186989e+03 7.915061136221090976e-05
1.787137735521515651e+03 1.618198748292165590e-04
1.787139124405843404e+03 1.726169786641973403e-03
1.787140513290171157e+03 2.440015305347209562e-04
1.787141902174731968e+03 9.144593002119449920e-05
1.787143291059059720e+03 -1.470174610151420147e-03
1.787144679943387473e+03 -1.958407405587503369e-03
1.787146068827716817e+03 6.660839214815972298e-04
1.787147457712045934e+03 -9.932220161568139360e-05
1.787148846596606518e+03 4.031294738896518126e-04
1.787150235480934498e+03 3.347837811432663457e-04
1.787151624365262251e+03 7.209539773324058487e-04
1.787153013249590003e+03 1.866853537120238826e-04
1.787154402133917984e+03 -5.775228659909981133e-05
1.787155791018478567e+03 -1.130123907900348890e-03
1.787157179902807684e+03 -4.784530191249691811e-04
1.787158568787137028e+03 -1.251144650766700117e-03
1.787159957671464781e+03 -2.670797276105307816e-05
1.787161346555792534e+03 -6.785411622647341545e-04
1.787162735440353345e+03 -1.722183860292547664e-03
1.787164124324681097e+03 1.044054761420776245e-03
1.787165513209008850e+03 5.211046286704990038e-04
1.787166902093337512e+03 9.017334201071314226e-04
1.787168290977665947e+03 -6.265664043569874053e-05
1.787169679861994382e+03 -6.768034933621880356e-04
1.787171068746555875e+03 -1.644035681106381652e-03
1.787172457630883628e+03 1.174589928559233165e-03
1.787173846515211380e+03 -2.295980774195127694e-04
1.787175235399539133e+03 -2.540651543007088620e-04
1.787176624283867795e+03 2.082975904887929275e-04
1.787178013168196230e+03 -7.391803543921326991e-05
1.787179402052757041e+03 2.334188073194187751e-05
1.787180790937085476e+03 -1.186375826959240598e-03
1.787182179821413911e+03 8.439518816238944510e-06
1.787183568705741664e+03 -1.418071773255591417e-03
1.787184957590069644e+03 -8.608557194745847241e-04
1.787186346474398078e+03 9.595621029665490909e-04
1.787187735358726741e+03 -1.260464458154642031e-03
1.787189124243054493e+03 -9.743828441168833621e-04
1.787190513127615077e+03 -1.266157086482366800e-03
1.787191902011943739e+03 -9.264877335299903649e-04
1.787193290896272174e+03 -1.960444883001399852e-03
1.787194679780599927e+03 -1.173648054050291378e-04
1.787196068664928362e+03 -1.042630668923294479e-03
1.787197457549257024e+03 -1.744774981804031455e-03
1.787198846433584777e+03 -7.431444339809356592e-04
1.787200235317912529e+03 -6.312981340069745428e-04
1.787201624202240509e+03 1.007939248547473632e-03
1.787203013086568944e+03 -1.064242561123918129e-03
1.787204401971130437e+03 7.164302641546882455e-04
1.787205790855458190e+03 -1.805300128313924723e-03
1.787207179739786625e+03 -1.516631041291738313e-04
1.787208568624115060e+03 -1.173494534253971544e-03
1.787209957508443040e+03 -9.681107816570388991e-04
1.787211346392770793e+03 3.005460924354608210e-06
1.787212735277098545e+03 -6.275963313494559159e-04
1.787214124161426525e+03 -1.022992036389114290e-04
1.787215513045754960e+03 -1.535964667386813254e-03
1.787216901930084305e+03 -1.049472101031123650e-03
1.787218290814412740e+03 -3.094882147848254661e-04
1.787219679698740492e+03 -1.373012869913092793e-03
1.787221068583068245e+03 -4.175041621508057688e-04
1.787222457467396225e+03 -4.360427301467462158e-04
1.787223846351723978e+03 -4.945650649571531332e-04
1.787225235236051731e+03 -9.123760641135403304e-04
1.787226624120613678e+03 -6.184846820445066840e-04
1.787228013004943023e+03 -1.278713130920205998e-03
1.787229401889270775e+03 -1.668357439377210483e-03
1.787230790773598756e+03 2.733187388553881547e-04
1.787232179657926508e+03 -7.230799775621576941e-04
1.787233568542254261e+03 -7.606274158654668938e-04
1.787234957426582014e+03 -7.241522550311962902e-04
1.787236346310910676e+03 -1.193240979889265141e-03
1.787237735195239793e+03 2.243163600420539083e-04
1.787239124079568455e+03 2.839873978747187167e-04
1.787240512963896208e+03 -7.422701791720553999e-04
1.787241901848223961e+03 -3.356235009096542043e-04
1.787243290732551714e+03 -7.351165920007618482e-04
1.787244679616879694e+03 -1.086023592988816233e-04
1.787246068501208129e+03 3.709125616889741295e-04
1.787247457385536791e+03 -1.497197567414954023e-04
1.787248846269865226e+03 -8.421935026055038520e-04
1.787250235154193660e+03 2.247625600116931466e-04
1.787251624038521413e+03 -1.046842923469126774e-03
1.787253012922849393e+03 2.181636157612132365e-04
1.787254401807177146e+03 8.606468019920487933e-04
1.787255790691505581e+03 9.197586092308807082e-04
1.787257179575834243e+03 1.471554097043359377e-05
1.787258568460161996e+03 2.513387499792907320e-04
1.787259957344489749e+03 -1.105379646480719735e-03
1.787261346228818411e+03 -1.986163709399857424e-05
1.787262735113146846e+03 -2.162361736670614931e-04
1.787264123997241995e+03 1.995960001871521783e-04
1.787265512881569748e+03 4.586614613324435652e-04
1.787266901765898183e+03 7.154405397902241504e-05
1.787268290650226618e+03 -7.292208104222597242e-04
1.787269679534554598e+03 -1.705606750367349989e-04
1.787271068418882351e+03 -8.339966820855027052e-04
1.787272457303210786e+03 -9.107218934313321412e-04
1.787273846187539448e+03 -1.318285253563145076e-04
1.787275235071867201e+03 -8.553591514250946659e-04
1.787276623956195863e+03 5.197362054565335399e-05
1.787278012840524298e+03 -1.468417154130263746e-03
1.787279401724852050e+03 -2.268798256808146618e-04
1.787280790609179803e+03 3.575193260874076628e-05
1.787282179493507783e+03 7.743997354611176220e-04
1.787283568377836218e+03 -2.196185946089057595e-03
1.787284957262164653e+03 -8.066894164148186164e-04
1.787286346146493315e+03 7.121613286387162844e-05
1.787287735030588919e+03 2.510289060730919175e-06
1.787289123914916672e+03 -7.510940642690977498e-04
1.787290512799244652e+03 1.106325513253736403e-04
1.787291901683572405e+03 -5.763252641358684869e-04
1.787293290567900158e+03 3.449145827908450812e-04
1.787294679452228820e+03 -1.013798922460673602e-03
1.787296068336557937e+03 -7.864230918657177938e-04
1.787297457220886372e+03 -6.126378883749561410e-04
1.787298846105214352e+03 1.758358008182803189e-03
1.787300234989542105e+03 2.249708228102553775e-04
1.787301623873637027e+03 1.979072476541166026e-04
1.787303012757964780e+03 6.636203062029277788e-04
1.787304401642292760e+03 -9.110801960355852103e-04
1.787305790526621195e+03 -4.995381275778587593e-04
1.787307179410950312e+03 -3.144275828260711947e-04
1.787308568295278974e+03 5.478552971697192575e-04
1.787309957179606727e+03 1.520695890862677757e-03
1.787311346063934479e+03 3.795623364054589999e-04
1.787312734948029629e+03 8.301096789037343271e-04
1.787314123832357382e+03 4.860112057263332730e-04
1.787315512716685816e+03 6.358534955258621224e-04
1.787316901601014479e+03 8.661949578336880506e-04
1.787318290485342914e+03 -2.165726197578266010e-04
1.787319679369671348e+03 6.531301962818814033e-04
1.787321068253999329e+03 -1.508944352131003086e-04
1.787322457138094251e+03 2.193917392972477565e-03
1.787323846022422231e+03 3.328275569777217058e-04
1.787325234906749984e+03 1.444728542816520189e-03
1.787326623791078418e+03 -9.871617526102660634e-05
1.787328012675406853e+03 5.928299464256214790e-04
1.787329401559735516e+03 4.570096703547799066e-04
1.787330790443831120e+03 2.436443128822629589e-04
1.787332179328159100e+03 3.988086558853742858e-04
1.787333568212486853e+03 9.127240081463483534e-04
1.787334957096814605e+03 -2.415974225071781945e-04
1.787336345981143268e+03 2.733462007266096450e-04
1.787337734865471703e+03 1.045685336728552350e-03
1.787339123749566625e+03 5.271520726833900383e-04
1.787340512633895059e+03 -2.361264209921332125e-04
1.787341901518223722e+03 -1.066676342592609572e-03
1.787343290402551474e+03 -1.242440209802131434e-03
1.787344679286879227e+03 2.698306619917101301e-04
1.787346068170975059e+03 4.993730875816337900e-04
1.787347457055303494e+03 -1.615779093452451853e-03
1.787348845939631246e+03 -1.725154780031212809e-04
1.787350234823959227e+03 8.790362550251673568e-04
1.787351623708286979e+03 1.572353656457137205e-04
1.787353012592382584e+03 1.214298641121214217e-04
1.787354401476711018e+03 1.364874894753675960e-04
1.787355790361039681e+03 1.424327326526864113e-06
1.787357179245368116e+03 -6.958239105366859079e-04
1.787358568129696096e+03 -7.532710067361669815e-04
1.787359957013791018e+03 -5.108400314628447347e-04
1.787361345898118770e+03 -5.171151450006350458e-04
1.787362734782446523e+03 -7.396642784870399723e-04
1.787364123666775185e+03 -1.296344912639080249e-04
1.787365512551104302e+03 -7.991619075476963374e-04
1.787366901435200134e+03 3.803559880424245421e-04
1.787368290319527887e+03 -6.118028726254109984e-04
1.787369679203855640e+03 2.888637903963875431e-05
1.787371068088183392e+03 -4.496442101614706033e-04
1.787372456972278542e+03 1.396449015984013720e-03
1.787373845856606295e+03 -1.625528358215611036e-04
1.787375234740935639e+03 4.093331260602850463e-04
1.787376623625264756e+03 -7.729309314016274968e-04
1.787378012509359678e+03 -7.154832774219910263e-04
1.787379401393687431e+03 -8.644265991483157663e-04
1.787380790278015411e+03 4.192545936810843088e-04
1.787382179162343164e+03 -3.216723977124136269e-04
1.787383568046438313e+03 -9.126119177740310562e-04
1.787384956930766066e+03 -1.097529440369116038e-03
1.787386345815095183e+03 -8.722149127167178051e-04
1.787387734699424300e+03 -1.013953150945101633e-03
1.787389123583519449e+03 -7.999758626354713797e-04
1.787390512467847202e+03 -1.182312708799648782e-03
1.787391901352175182e+03 -7.966494432267712256e-04
1.787393290236270104e+03 2.597523542169355437e-05
1.787394679120597857e+03 -5.435154066254499483e-04
1.787396068004926519e+03 5.819583992765497982e-04
1.787397456889254954e+03 9.013370052068925276e-05
1.787398845773350558e+03 -7.389691161708844547e-04
1.787400234657679221e+03 -2.098074408981132066e-03
1.787401623542006973e+03 -1.359109696499327669e-04
1.787403012426101895e+03 -1.518804331597012336e-03
1.787404401310429648e+03 5.655900601868601996e-04
1.787405790194758310e+03 1.208148121800478592e-03
1.787407179079086745e+03 1.488917668819311757e-04
1.787408567963181667e+03 -6.489332776689060722e-04
1.787409956847510102e+03 -4.793711980282111540e-04
1.787411345731838765e+03 -1.983445981157405669e-04
1.787412734615933687e+03 9.326004282184108263e-05
1.787414123500261439e+03 -6.360869785979605950e-04
1.787415512384590102e+03 -6.400217260860152635e-04
1.787416901268685706e+03 -3.902244048359371220e-04
1.787418290153013686e+03 -5.474319377107850215e-04
1.787419679037341439e+03 -2.940215219524588974e-04
1.787421067921669874e+03 -7.891183852293259804e-05
1.787422456805765478e+03 2.611878517269072830e-04
1.787423845690093458e+03 8.134284360781229850e-04
1.787425234574421893e+03 -9.148041732769396361e-04
1.787426623458517724e+03 7.796353885860529687e-04
1.787428012342845477e+03 -1.076220376011738367e-03
1.787429401227173230e+03 -4.820096674895690825e-04
1.787430790111268152e+03 -1.182798623006187100e-03
1.787432178995596814e+03 -2.692121426046689692e-04
1.787433567879925249e+03 8.586021515450958930e-04
1.787434956764020853e+03 -4.507972083496181170e-04
1.787436345648349516e+03 -8.187164835105065208e-05
1.787437734532677268e+03 4.001444253047825583e-04
1.787439123416772190e+03 7.620873190430366151e-04
1.787440512301100171e+03 -4.895198334047279332e-04
1.787441901185195093e+03 -1.068958845156231519e-03
1.787443290069523073e+03 1.272890627873835001e-03
1.787444678953852190e+03 -4.000649723012728032e-05
1.787446067837948476e+03 3.462475564213196577e-04
1.787447456722276229e+03 1.375537394039394457e-04
1.787448845606604209e+03 -7.937576051317840609e-04
1.787450234490699131e+03 9.096901086702580130e-04
1.787451623375027111e+03 -3.155283334781433524e-04
1.787453012259354864e+03 -2.946885925236841786e-05
1.787454401143450468e+03 -6.000019430385528096e-04
1.787455790027779813e+03 -5.940854233925652039e-04
1.787457178912108247e+03 -1.798920269301840236e-03
1.787458567796203170e+03 -2.355598688912330374e-04
1.787459956680531150e+03 5.162042090469665112e-04
1.787461345564626072e+03 -1.230958803894344200e-03
1.787462734448953825e+03 1.475538647630614264e-04
1.787464123333281577e+03 -4.958508505548131495e-04
1.787465512217377409e+03 7.732131659494712039e-04
1.787466901101706526e+03 -1.127467232146184273e-03
1.787468289985802357e+03 -6.003145318789204765e-04
1.787469678870130110e+03 3.022327003567859549e-04
1.787471067754457863e+03 -1.839700714403313953e-04
1.787472456638552785e+03 -2.192518629406947639e-05
1.787473845522880538e+03 -2.332542411111582226e-03
1.787475234407209200e+03 -3.914537938571882592e-04
1.787476623291304804e+03 -5.846023559570312500e-04
1.787478012175633239e+03 -1.470923423767089844e-03
1.787479401059729071e+03 -3.710410673374298085e-05
1.787480789944056824e+03 5.842183402693379435e-05
1.787482178828384576e+03 3.978113931488724830e-04
1.787483567712479726e+03 1.560548124568406081e-04
1.787484956596808161e+03 1.822521177647917767e-04
1.787486345480903992e+03 -5.643117539519959536e-04
1.787487734365231745e+03 5.122308313887380393e-05
1.787489123249326667e+03 8.288502451421209116e-04
1.787490512133655329e+03 -8.770105808144634807e-04
1.787491901017983764e+03 -2.317660486519379504e-04
1.787493289902078686e+03 8.359401419246736964e-04
1.787494678786407121e+03 1.961510384880238433e-04
1.787496067670502953e+03 8.016175451153184639e-04
1.787497456554830705e+03 1.075103770977747786e-03
1.787498845438925628e+03 -8.251471567461976520e-04
1.787500234323253608e+03 -5.268034674161814479e-04
1.787501623207582043e+03 8.998290903774464056e-04
1.787503012091677874e+03 -3.107415170315874775e-04
1.787504400976006309e+03 -6.431566142368616568e-04
1.787505789860101913e+03 1.913741439549365708e-03
1.787507178744429666e+03 -3.899977772510165863e-04
1.787508567628524816e+03 -3.875545014480064054e-04
1.787509956512852568e+03 1.175471193503918599e-03
1.787511345397180548e+03 -1.089280365275335782e-03
1.787512734281276153e+03 -9.819177240504295412e-04
1.787514123165605270e+03 -5.694279860113393710e-04
1.787515512049700874e+03 1.268884757905874849e-03
1.787516900934028854e+03 -2.772688330783257271e-04
1.787518289818123776e+03 1.544481259092567171e-04
1.787519678702451756e+03 4.476250249283442173e-04
1.787521067586546678e+03 -1.740697692427239929e-03
1.787522456470874431e+03 1.793219855092731407e-03
1.787523845354970717e+03 7.334248269441623336e-04
1.787525234239300062e+03 -4.752026940211262485e-04
1.787526623123627814e+03 3.257832914920211209e-04
1.787528012007722964e+03 -2.291623259979447269e-03
1.787529400892050717e+03 1.495701356415413130e-04
1.787530789776145639e+03 -6.951841024964711124e-04
1.787532178660473392e+03 9.000858259922139837e-04
1.787533567544569223e+03 -6.583030355367114339e-04
1.787534956428898340e+03 -1.780549053596036657e-04
1.787536345312993944e+03 1.034389594512630239e-03
1.787537734197321925e+03 -4.411737630380940800e-04
1.787539123081416847e+03 1.236963614440700354e-03
1.787540511965744599e+03 -3.210189708249266971e-04
1.787541900849839521e+03 5.627786525683742269e-04
1.787543289734168184e+03 -3.592928341016321525e-04
1.787544678618263788e+03 -2.203860256535516982e-04
1.787546067502591768e+03 -6.911577521062639562e-05
1.787547456386687372e+03 -8.296039468747018475e-05
1.787548845271015807e+03 -3.218803698032957072e-04
1.787550234155110729e+03 -4.937725645086654680e-04
1.787551623039438709e+03 3.058092329990547142e-04
1.787553011923533631e+03 4.018384117521200949e-05
1.787554400807862066e+03 -9.037787784633710686e-04
1.787555789692190729e+03 2.670767477619406804e-06
1.787557178576285651e+03 4.337782127932232612e-04
1.787558567460614313e+03 -1.110667284867083993e-04
1.787559956344709917e+03 -2.003159513512819956e-04
1.787561345229037670e+03 -2.696831796824561422e-04
1.787562734113132819e+03 9.274380469470600019e-05
1.787564122997461254e+03 4.922593881107051317e-04
1.787565511881556858e+03 4.519897868249245221e-04
1.787566900765651781e+03 -2.758866914835955697e-04
1.787568289649979761e+03 -6.203583464801099012e-04
1.787569678534075365e+03 -1.012900104871983231e-03
1.787571067418404027e+03 9.921143315403391227e-04
1.787572456302498949e+03 -4.202095060292787565e-04
1.787573845186827384e+03 1.678109744598366149e-04
1.787575234070922988e+03 3.107825260084684516e-04
1.787576622955250969e+03 -9.988172895274427532e-04
1.787578011839345891e+03 -1.657442687117871571e-03
1.787579400723673871e+03 7.008248926507754106e-04
1.787580789607769475e+03 5.477582673125702684e-04
1.787582178492097910e+03 -1.229328196176382448e-03
1.787583567376193741e+03 -1.025996793697192544e-03
1.787584956260522176e+03 -8.621211478481161095e-04
1.787586345144617098e+03 -3.570381348270146304e-04
1.787587734028945079e+03 -7.922311113452984443e-04
1.787589122913040001e+03 -6.800658811101367718e-04
1.787590511797367753e+03 -1.894036984666502832e-03
1.787591900681462675e+03 -2.995779432790612873e-04
1.787593289565791792e+03 9.270364974534039959e-05
1.787594678449888306e+03 3.502023051227265427e-04
1.787596067334216059e+03 1.118049148238764445e-04
1.787597456218311208e+03 6.742007343314426748e-04
1.787598845102406131e+03 -1.103678901293037029e-05
1.787600233986733883e+03 -2.812950110788747793e-04
1.787601622870828805e+03 3.094181645808546932e-04
1.787603011755157468e+03 8.829114411670335727e-04
1.787604400639253754e+03 7.165544601761553167e-04
1.787605789523582416e+03 -1.418078663788957527e-03
1.787607178407677338e+03 3.836461883461872446e-04
1.787608567292005091e+03 1.960108512120140034e-04
1.787609956176100013e+03 -1.253976940700507470e-04
1.787611345060427993e+03 3.091381830957473653e-04
1.787612733944523598e+03 -1.798515424748847735e-03
1.787614122828619429e+03 4.822054764976879682e-04
1.787615511712947864e+03 -3.296283141618339130e-04
1.787616900597043468e+03 -2.695592389276857404e-04
1.787618289481371221e+03 -9.599509161748454034e-04
1.787619678365466370e+03 1.372364699553818568e-03
1.787621067249794123e+03 3.897893789368556128e-04
1.787622456133889727e+03 -8.483212797765204982e-04
1.787623845018218390e+03 2.250760291915288036e-04
1.787625233902313312e+03 -6.326930516264983595e-04
1.787626622786409143e+03 -1.657596795971993942e-03
1.787628011670737578e+03 6.302501107742219943e-04
1.787629400554832500e+03 -8.354957553284858562e-04
1.787630789439160480e+03 -1.721072183286098678e-03
1.787632178323256085e+03 4.820276173167492573e-05
1.787633567207584520e+03 1.437849229084298130e-03
1.787634956091679442e+03 -6.313750497191072952e-04
1.787636344976007422e+03 2.173804651735444793e-03
1.787637733860102344e+03 -8.332632535741346658e-04
1.787639122744197948e+03 -1.204850550111657981e-04
1.787640511628526610e+03 -2.163292226720070488e-04
1.787641900512622215e+03 -1.075974177249472419e-03
1.787643289396950649e+03 5.002509739915339537e-04
1.787644678281045799e+03 -4.339906570127727292e-04
1.787646067165373552e+03 -1.128029422478249444e-03
1.787647456049468701e+03 -3.094434017403280279e-04
1.787648844933563623e+03 -4.630473660127698565e-04
1.787650233817892058e+03 3.282114093654531217e-04
1.787651622701988572e+03 1.351310339850142483e-03
1.787653011586317007e+03 -2.104150040879382288e-03
1.787654400470411929e+03 -1.479614878925117338e-03
1.787655789354506851e+03 -1.135236915916104650e-03
1.787657178238834831e+03 -1.075125081862360332e-03
1.787658567122929753e+03 -7.385758149542898110e-04
1.787659956007257506e+03 -6.563188288628563072e-04
1.787661344891353792e+03 -1.868054647064631979e-03
1.787662733775683137e+03 -2.211443738463270137e-03
1.787664122659778059e+03 -6.976503750881768440e-04
1.787665511543873208e+03 -1.236593487994763763e-03
1.787666900428200961e+03 -2.360708611950368407e-04
1.787668289312295883e+03 -2.875238300612537046e-03
1.787669678196623636e+03 -2.596393593266022037e-04
1.787671067080719467e+03 -5.683221140759808776e-04
1.787672455964815754e+03 -1.091856669130697455e-03
1.787673844849144416e+03 5.387472501912071721e-04
1.787675233733239338e+03 -2.028664349742692607e-03
1.787676622617567091e+03 -4.918078696405370209e-04
1.787678011501662013e+03 -6.741668428422720183e-04
1.787679400385757162e+03 -7.909345516310395396e-05
1.787680789270084915e+03 -1.058747703426732301e-03
1.787682178154180519e+03 2.546238127157485209e-03
1.787683567038509182e+03 -8.566197942587727709e-04
1.787684955922604786e+03 -8.998583209982591313e-04
1.787686344806700390e+03 -2.513243863446756876e-04
1.787687733691028370e+03 1.895203566331105094e-04
1.787689122575123292e+03 -5.961722479034259337e-04
1.787690511459451272e+03 -6.546721528217780417e-04
1.787691900343546877e+03 -4.495735428637903652e-04
1.787693289227642481e+03 4.371864051572194043e-04
1.787694678111970234e+03 -5.505586462496436795e-04
1.787696066996066065e+03 -5.553558454896023733e-04
1.787697455880394500e+03 -3.490004370751975671e-04
1.787698844764489650e+03 -4.119728694507163169e-04
1.787700233648584572e+03 -7.457459361814855470e-04
1.787701622532913007e+03 -3.190247828394054963e-04
1.787703011417008611e+03 3.410639439231921699e-04
1.787704400301336591e+03 3.625801432776132316e-04
1.787705789185431513e+03 1.018342019541762511e-03
1.787707178069527117e+03 -1.403611944036153858e-03
1.787708566953855780e+03 3.795925935311528221e-04
1.787709955837950702e+03 -9.249483296077665173e-04
1.787711344722279364e+03 -7.928319184198340253e-04
1.787712733606374968e+03 1.181340556657972662e-03
1.787714122490469890e+03 1.788053503107955855e-03
1.787715511374797643e+03 -1.714673511533648664e-04
1.787716900258892792e+03 -1.120148716883151430e-03
1.787718289142988397e+03 2.602779302833813091e-04
1.787719678027316832e+03 3.704251002976111096e-04
1.787721066911412663e+03 -1.237783106792345045e-03
1.787722455795741098e+03 -3.288120730573496076e-04
1.787723844679836020e+03 1.068855252792766386e-03
1.787725233563931170e+03 -1.345698975324993718e-03
1.787726622448258922e+03 -1.586866396607100604e-03
1.787728011332353844e+03 1.655212959029705999e-04
1.787729400216681597e+03 8.059628079101210929e-04
1.787730789100778111e+03 5.527429761136293251e-04
1.787732177984874397e+03 3.583524701010754043e-04
1.787733566869202377e+03 -2.816662583245976847e-04
1.787734955753297299e+03 -2.138471872832337084e-04
1.787736344637392222e+03 -2.838997923334529716e-04
1.787737733521719974e+03 6.066387447822840784e-04
1.787739122405815124e+03 -3.558398654681660389e-04
1.787740511290143559e+03 -4.445893626896513240e-04
1.787741900174239845e+03 -8.982484543343938199e-04
1.787743289058335677e+03 -1.157393098845105328e-03
1.787744677942663429e+03 -6.303020954327998027e-04
1.787746066826758351e+03 -5.087021216398923684e-04
1.787747455710853501e+03 1.743115948389384329e-04
1.787748844595181254e+03 -2.116730836255298343e-03
1.787750233479276858e+03 -1.122429309220129845e-03
1.787751622363605520e+03 -7.232378641327530389e-04
1.787753011247701124e+03 -1.376333566571963374e-03
1.787754400131796729e+03 3.174550679856391611e-04
1.787755789016124709e+03 -1.351583505785347583e-03
1.787757177900219631e+03 -2.228563052877996498e-03
1.787758566784314780e+03 6.064345559801953556e-04
1.787759955668643215e+03 -7.114133815179224385e-04
1.787761344552738819e+03 -5.147883656630991567e-04
1.787762733437066572e+03 3.094715076100706952e-04
1.787764122321162404e+03 6.048257815800539561e-04
1.787765511205258008e+03 -5.985943446292774084e-04
1.787766900089585988e+03 7.027028375206079147e-04
1.787768288973680910e+03 2.296662338010513338e-04
1.787769677857776514e+03 -1.579093339574844101e-03
1.787771066742104949e+03 9.219735191268174646e-04
1.787772455626200099e+03 7.308067767265447046e-04
1.787773844510527852e+03 -2.597205993976059446e-04
1.787775233394622774e+03 -7.506602060900480211e-04
1.787776622278718378e+03 -6.767476769504732204e-04
1.787778011163047040e+03 3.766416817703177600e-04
1.787779400047142872e+03 3.507874151346124236e-04
1.787780788931238476e+03 9.322318851567867881e-05
1.787782177815566229e+03 6.852652841958795094e-04
1.787783566699661151e+03 1.075696848554352769e-03
1.787784955583989131e+03 4.200274179499974281e-04
1.787786344468084053e+03 1.520807068302154619e-03
1.787787733352179657e+03 6.037401570799794115e-04
1.787789122236509002e+03 1.253135248550640846e-03
1.787790511120604606e+03 1.215490401444752067e-03
1.787791900004699528e+03 8.677235176048903043e-04
1.787793288889027508e+03 1.321797707387939447e-03
1.787794677773122430e+03 4.846946120912187794e-04
1.787796066657217352e+03 4.110618387657138939e-04
1.787797455541545105e+03 2.237817805164854512e-03
1.787798844425641619e+03 -4.768880218575244356e-05
1.787800233309970736e+03 2.491085669536152736e-03
1.787801622194065885e+03 1.767878858262017516e-03
1.787803011078160807e+03 2.412104163371009413e-03
1.787804399962488560e+03 2.833228086203676277e-03
1.787805788846583482e+03 1.046227245821595986e-03
1.787807177730678632e+03 -3.654207004913923029e-04
1.787808566615007067e+03 7.690474046353479309e-04
1.787809955499103353e+03 2.536344344947760732e-04
1.787811344383432015e+03 nan
1.787812733267526937e+03 nan
1.787814122151621859e+03 1.995243267534974052e-03
1.787815511035949839e+03 4.899152775706960838e-04
1.787816899920044762e+03 2.349463981662358592e-04
1.787818288804140366e+03 1.623357694602312051e-03
1.787819677688469028e+03 -1.496695283050852865e-04
1.787821066572563950e+03 1.631285624547396118e-03
1.787822455456892612e+03 -4.359279984462727242e-04
1.787823844340988217e+03 1.328155334925362752e-04
1.787825233225083139e+03 5.303250282976401664e-04
1.787826622109411119e+03 8.948934572448052904e-04
1.787828010993506723e+03 8.332865306827086371e-04
1.787829399877602327e+03 1.369142683305235586e-03
1.787830788761930080e+03 1.091864081567694988e-03
1.787832177646025229e+03 -4.870876034192006543e-04
1.787833566530120834e+03 9.577340645139376107e-04
1.787834955414449496e+03 2.199307846894815732e-03
1.787836344298544418e+03 2.771853196235074535e-04
1.787837733182872853e+03 1.701862242252660806e-04
1.787839122066968457e+03 -8.181173148502640657e-05
1.787840510951063607e+03 8.704976179797485614e-04
1.787841899835391359e+03 1.341740393086987559e-03
1.787843288719486281e+03 7.196022039360761013e-04
1.787844677603581886e+03 6.462467027738005854e-04
1.787846066487910548e+03 8.738079206838111901e-05
1.787847455372006380e+03 -2.107223023181115096e-04
1.787848844256334814e+03 9.380036774768729657e-04
1.787850233140429737e+03 1.322881438252099251e-03
1.787851622024524659e+03 2.201519002498653066e-03
1.787853010908852639e+03 -7.884632137578062583e-05
1.787854399792947561e+03 2.403628871410212753e-04
1.787855788677043165e+03 8.414337949964600938e-04
1.787857177561372509e+03 1.343038205803837037e-03
1.787858566445468114e+03 1.608527490385425196e-03
1.787859955329795866e+03 1.280843251479035771e-03
1.787861344213891016e+03 9.537925840936711808e-04
1.787862733097985938e+03 1.207108362141551261e-03
1.787864121982313691e+03 7.411172848431624161e-04
1.787865510866408613e+03 1.669300055345268596e-03
1.787866899750737275e+03 8.797056421996352071e-04
1.787868288634833561e+03 3.540776889580099507e-04
1.787869677518929393e+03 2.168832305714407660e-03
1.787871066403257146e+03 1.025506659006247823e-03
1.787872455287352068e+03 -1.486877435575850726e-04
1.787873844171446990e+03 1.627938045018706426e-03
1.787875233055774970e+03 1.195266509094627949e-03
1.787876621939870574e+03 2.756800617017218791e-03
1.787878010824199237e+03 8.631846916666852110e-04
1.787879399708294841e+03 9.805763406429690576e-04
1.787880788592390445e+03 -1.511270536979081314e-04
1.787882177476718198e+03 -1.647674559563938601e-04
1.787883566360813347e+03 1.414967986797854849e-03
1.787884955245141100e+03 -1.568007881347366350e-05
1.787886344129236704e+03 4.111984785745148585e-04
1.787887733013332536e+03 -6.207969549595349079e-04
1.787889121897660289e+03 1.279235702468128899e-03
1.787890510781756120e+03 5.276183776780074552e-04
1.787891899665851724e+03 1.823487976695625790e-03
1.787893288550179477e+03 9.218031364760514990e-04
1.787894677434274627e+03 8.991038464415401776e-04
1.787896066318603062e+03 5.884601245672582692e-04
1.787897455202698666e+03 4.431139925569205218e-04
1.787898844086793588e+03 -2.433097256669958242e-04
1.787900232971121568e+03 -8.227223054924071022e-05
1.787901621855217172e+03 -6.699931630532729443e-04
1.787903010739545834e+03 6.722864711522502645e-04
1.787904399623640757e+03 -7.710674793584004760e-04
1.787905788507736361e+03 -2.080603200791397711e-04
1.787907177392064796e+03 2.141610852475772653e-03
1.787908566276159945e+03 1.593545634897886032e-03
1.787909955160487698e+03 6.193396317296651077e-04
1.787911344044582620e+03 2.810843910296845216e-03
1.787912732928677769e+03 8.430793080387299909e-04
1.787914121813006204e+03 5.187893893671136070e-04
1.787915510697102718e+03 2.370091866213952514e-04
1.787916899581431153e+03 2.818803767057342924e-04
1.787918288465526075e+03 -3.844966849620989890e-04
1.787919677349853828e+03 6.788008772038445215e-04
1.787921066233948977e+03 -1.345845443171400646e-04
1.787922455118043899e+03 -3.351980737975601699e-05
1.787923844002371652e+03 5.174753727669179071e-04
1.787925232886467938e+03 4.805583525451240234e-04
1.787926621770797283e+03 -4.233092886249956166e-04
1.787928010654892205e+03 -3.250788049380393119e-05
1.787929399538987354e+03 6.916979407789458634e-04
1.787930788423315107e+03 8.567062485543841532e-04
1.787932177307410029e+03 1.038201026107188341e-03
1.787933566191737782e+03 -9.894868143863755350e-04
1.787934955075833614e+03 1.156883199529445960e-03
1.787936343959929900e+03 1.015490697987786461e-03
1.787937732844258562e+03 9.444119575703346925e-04
1.787939121728353484e+03 6.815600802789756330e-04
1.787940510612681237e+03 8.036476792117053236e-04
1.787941899496776159e+03 1.600885640985705294e-03
1.787943288381104139e+03 1.145250348676185581e-03
1.787944677265199743e+03 2.104401145464063205e-03
1.787946066149295575e+03 8.133096889673119279e-05
1.787947455033624010e+03 5.561201794757053563e-05
1.787948843917719614e+03 3.946594457244767540e-04
1.787950232802047367e+03 1.040202110494048426e-03
1.787951621686142516e+03 7.137741263798513813e-04
1.787953010570470269e+03 5.357948506161669400e-04
1.787954399454565873e+03 7.328186921555790434e-04
1.787955788338661705e+03 -2.455563524352832872e-04
1.787957177222989458e+03 4.561781218299643115e-04
1.787958566107084380e+03 1.499399152910418920e-03
1.787959954991413042e+03 2.627856625803115520e-04
1.787961343875508646e+03 -2.266294589559070261e-04
1.787962732759836626e+03 9.481671181068573873e-04
1.787964121643932231e+03 3.694219174594781663e-04
1.787965510528260666e+03 4.800986632913506469e-06
1.787966899412355588e+03 -6.644470838423899295e-06
1.787968288296450737e+03 -1.534549315491684496e-04
1.787969677180778490e+03 -7.873361477985785228e-04
1.787971066064874094e+03 -8.183318895982338859e-05
1.787972454949202756e+03 -1.153841828076984655e-03
1.787973843833298361e+03 -2.403175773819654637e-04
1.787975232717626795e+03 9.820739768058306396e-04
1.787976621601721945e+03 1.945246806422940011e-04
1.787978010486049698e+03 -1.896159536580732663e-04
1.787979399370144620e+03 -3.544103093331418819e-04
1.787980788254472600e+03 -1.702935923384440997e-04
1.787982177138568204e+03 1.064728789050173319e-03
1.787983566022664718e+03 4.100233574140244031e-04
1.787984954906993153e+03 1.367815863773103047e-03
1.787986343791088075e+03 9.917694082055561466e-04
1.787987732675415828e+03 -3.013464674765931051e-04
1.787989121559510977e+03 1.356543351219929860e-03
1.787990510443838730e+03 -9.682391936349787898e-05
1.787991899327933652e+03 2.479927360148348470e-04
1.787993288212262769e+03 1.053448207852358820e-03
1.787994677096359283e+03 4.743111736642546816e-04
1.787996065980687035e+03 1.073223904234810178e-03
1.787997454864782185e+03 9.377129701448883026e-04
1.787998843749109938e+03 -9.243755796599639751e-04
1.788000232633204860e+03 -2.286796702735127695e-04
1.788001621517532612e+03 1.015554347730152074e-03
1.788003010401628444e+03 7.544128666412408535e-04
1.788004399285956879e+03 1.027242857554400146e-03
1.788005788170052483e+03 1.515660802649199113e-03
1.788007177054381145e+03 6.837517700493123129e-04
1.788008565938476067e+03 1.399091066375257597e-03
1.788009954822803820e+03 1.046658414763257383e-03
1.788011343706898970e+03 2.629124121535930669e-04
1.788012732591227405e+03 9.839516482246235540e-04
1.788014121475323236e+03 2.144558670624796548e-05
1.788015510359650989e+03 -7.452179143594417354e-04
1.788016899243746593e+03 7.606527849202127101e-04
1.788018288128075028e+03 1.024901246974296853e-03
1.788019677012170177e+03 1.027901750347837151e-04
1.788021065896497930e+03 8.231483426690555660e-04
1.788022454780593534e+03 1.503175118608313099e-03
1.788023843664922197e+03 2.037562057216835143e-03
1.788025232549017119e+03 1.493627082920223614e-04
1.788026621433344872e+03 2.276403375345514846e-03
1.788028010317440703e+03 7.688184271674725068e-04
1.788029399201769138e+03 4.614048720663621594e-04
1.788030788085864287e+03 1.028016782514740157e-03
1.788032176970192722e+03 1.156180309342280665e-03
1.788033565854288327e+03 1.017705244151789756e-03
1.788034954738616079e+03 1.666773601787241432e-03
1.788036343622711229e+03 3.431146815684016360e-03
1.788037732507038982e+03 5.515618495059992910e-04
1.788039121391134586e+03 2.721573330761728471e-04
1.788040510275463248e+03 1.020974767210525158e-03
1.788041899159558852e+03 -2.146363219459601623e-04
1.788043288043887287e+03 9.093153435444367716e-04
1.788044676928215267e+03 1.058681079769030475e-03
1.788046065812310189e+03 -4.211375849760834456e-05
1.788047454696637942e+03 2.545925405852411672e-04
1.788048843580733092e+03 1.684701135820754203e-03
1.788050232465061526e+03 9.667984756887015863e-04
1.788051621349157813e+03 1.053052548087185514e-03
1.788053010233486248e+03 1.257970411192577131e-03
1.788054399117581397e+03 1.058263063572706386e-03
1.788055788001909150e+03 1.283214664758558499e-03
1.788057176886004299e+03 8.590687768577076611e-04
1.788058565770332052e+03 2.098415730440006399e-03
1.788059954654659805e+03 1.658791048171570637e-03
1.788061343538755636e+03 1.718545991318487509e-03
1.788062732423084753e+03 1.588424573722324595e-03
1.788064121307180358e+03 1.366225696657785704e-03
1.788065510191508338e+03 1.356539111073695736e-03
1.788066899075603260e+03 1.678337022162024184e-03
1.788068287959931013e+03 9.625674782847148947e-04
1.788069676844258765e+03 -1.678696965496939697e-04
1.788071065728354597e+03 1.137943417066411556e-03
1.788072454612683032e+03 1.327090154884968953e-03
1.788073843496778636e+03 2.969849107035793523e-03
1.788075232381107298e+03 1.842314851677517851e-03
1.788076621265435051e+03 1.482166933107098572e-03
1.788078010149529973e+03 2.183573151241402499e-03
1.788079399033857953e+03 3.118936123663651472e-03
1.788080787917953558e+03 3.130938011267625498e-03
1.788082176802282220e+03 1.236804358340837240e-03
1.788083565686609973e+03 1.594582896497387381e-03
1.788084954570705577e+03 1.916747809294738758e-03
1.788086343455034012e+03 1.936449466937384400e-03
1.788087732339129161e+03 2.412481278305289578e-03
1.788089121223456914e+03 1.998482190005645975e-03
1.788090510107785349e+03 2.951777987641346357e-03
1.788091898991881180e+03 1.075631140152744081e-03
1.790659950014392507e+03 9.193562851957937099e-04
1.790661338896641155e+03 3.565324384477985831e-04
1.790662727779123770e+03 1.266236048279356652e-03
1.790664116661606840e+03 1.723822122953633240e-03
1.790665505543856398e+03 6.971544270437668445e-04
1.790666894426338331e+03 1.495970639291521742e-03
1.790668283308819809e+03 1.620931488084398353e-03
1.790669672191069367e+03 -7.358742775540605408e-04
1.790671061073551982e+03 -2.726932565799700114e-05
1.790672449955800857e+03 -3.710155805831671927e-04
1.790673838838050415e+03 1.640221883526304936e-03
1.790675227720532803e+03 8.209784267119157875e-04
1.790676616602782360e+03 1.560408985579186947e-05
1.790678005485031917e+03 7.216034792000280973e-04
1.790679394367513851e+03 4.973369123688620164e-04
1.790680783249762726e+03 -1.391766238605707251e-03
1.790682172132012511e+03 -8.630685785773195562e-04
1.790683561014262523e+03 -1.181302295587660645e-03
1.790684949896512080e+03 -2.294191562462355449e-03
1.790686338778761183e+03 -1.605631521347961055e-03
1.790687727661009831e+03 -3.758444707795405293e-04
1.790689116543258933e+03 -1.533802313097076819e-03
1.790690505425509173e+03 -7.837412273726807044e-04
1.790691894307759412e+03 -2.083926171398187144e-03
1.790693283190008515e+03 -2.488050857671564309e-03
1.790694672072257163e+03 -2.067055908874015913e-03
1.790696060954273435e+03 -2.713341894651666308e-03
1.790697449836522992e+03 -2.261721899702084926e-03
1.790698838718772549e+03 -3.857521436388289260e-03
1.790700227600789276e+03 -2.505229097156780327e-03
1.790701616483038833e+03 -2.653588098039283416e-03
1.790703005365287936e+03 -2.302976587307048462e-03
1.790704394247304663e+03 -2.544924472891563205e-03
1.790705783129554220e+03 -3.881821394219664434e-03
1.790707172011570037e+03 -2.385014621273384705e-03
1.790708560893819822e+03 -2.949271451213708595e-03
1.790709949775836776e+03 -2.318121896879743460e-03
1.790711338657853503e+03 -4.774490560637278946e-03
1.790712727540103060e+03 -1.712185908030350312e-03
1.790714116422118877e+03 -3.532012846083176782e-03
1.790715505304135149e+03 -3.174323612049612109e-04
1.790716894186151876e+03 -2.929155675265970871e-03
1.790718283068402343e+03 -2.768255923268458929e-03
1.790719671950419070e+03 -2.722802789736356033e-03
1.790721060832434887e+03 -2.361211437426513626e-03
1.790722449714451159e+03 -2.597902418105313416e-03
1.790723838596466976e+03 -3.755988657990094737e-03
1.790725227478483703e+03 -3.934708282557375369e-03
1.790726616360501339e+03 -4.850244263998382266e-03
1.790728005242518066e+03 -4.028600542455906819e-03
1.790729394124534338e+03 -3.293328362207192939e-03
1.790730783006550155e+03 -4.968765869932001422e-03
1.790732171888334051e+03 -2.785572563775318145e-03
1.790733560770350778e+03 -3.909695571119531365e-03
1.790734949652367504e+03 -4.125097567585722658e-03
1.790736338534384458e+03 -3.900541588079509125e-03
1.790737727416167672e+03 -3.592442360806247237e-03
1.790739116298184399e+03 -2.697939836407980962e-03
1.790740505180201126e+03 -3.712225000697788602e-03
1.790741894061984567e+03 -4.116444542854758026e-03
1.790743282944001294e+03 -4.737209315526236253e-03
1.790744671825785190e+03 -3.509927778208021820e-03
1.790746060707801917e+03 -3.494785709504677484e-03
1.790747449589585813e+03 -3.408920852215890918e-03
1.790748838471369254e+03 -3.937274602386020561e-03
1.790750227353385071e+03 -4.461947693657819514e-03
1.790751616235168513e+03 -4.175457746288691041e-03
1.790753005116952863e+03 -3.951944319100064718e-03
1.790754393998737669e+03 -4.168157826146989819e-03
1.790755782880753941e+03 -4.697243022163899440e-03
1.790757171762536927e+03 -3.412399398476706480e-03
1.790758560644320369e+03 -3.387088557349038354e-03
1.790759949526104265e+03 -4.995215414081100036e-03
1.790761338407888616e+03 -3.116401273124624893e-03
1.790762727289672512e+03 -5.200881722607686442e-03
1.790764116171455953e+03 -4.871294874523535157e-03
1.790765505053239394e+03 -4.427841188599401789e-03
1.790766893935023290e+03 -5.014953012113076980e-03
1.790768282816807186e+03 -4.161830242203290453e-03
1.790769671698591083e+03 -4.610168865171182517e-03
1.790771060580374979e+03 -3.641875820449058665e-03
1.790772449461925362e+03 -3.727995893278102102e-03
1.790773838343709485e+03 -4.258001686128887187e-03
1.790775227225493381e+03 -4.372273148347538552e-03
1.790776616107276368e+03 -4.127750461460300002e-03
1.790778004988826979e+03 -5.171135284046224356e-03
1.790779393870610875e+03 -4.840274780983255809e-03
1.790780782752162395e+03 -2.842869029660910485e-03
1.790782171633946518e+03 -4.749874609705218020e-03
1.790783560515496902e+03 -4.078769184425956595e-03
1.790784949397280343e+03 -2.435084352961469634e-03
1.790786338278830499e+03 -4.288634452597639424e-03
1.790787727160615304e+03 -4.416602443136241618e-03
1.790789116042166825e+03 -5.145512727759982141e-03
1.790790504923717435e+03 -3.650665283203125000e-03
1.790791893805500649e+03 -5.335330963134765625e-03
1.790793282687051033e+03 -4.955247871609058663e-03
1.790794671568602098e+03 -4.704972781503169443e-03
1.790796060450386904e+03 -4.176619119125923874e-03
1.790797449331937969e+03 -4.538266913786115353e-03
1.790798838213488125e+03 -4.873281011466445989e-03
1.790800227095038736e+03 -3.777795882409007433e-03
1.790801615976589801e+03 -3.131937403909601514e-03
1.790803004858140866e+03 -3.845443418463823093e-03
1.790804393739691477e+03 -4.639500612357627674e-03
1.790805782621242543e+03 -5.391097117602106081e-03
1.790807171502793608e+03 -4.019267029775175359e-03
1.790808560384344673e+03 -2.527309957231826942e-03
1.790809949265895739e+03 -4.621848838941344795e-03
1.790811338147446349e+03 -5.646205434929330025e-03
1.790812727028763675e+03 -4.760952610177504596e-03
1.790814115910314740e+03 -4.537008584925228405e-03
1.790815504791866715e+03 -4.865061798767333912e-03
1.790816893673417781e+03 -4.928297108108381508e-03
1.790818282554735106e+03 -3.819291730239537941e-03
1.790819671436285716e+03 -4.556149300583456352e-03
1.790821060317836327e+03 -4.455794476512231483e-03
1.790822449199155017e+03 -5.359722432803692982e-03
1.790823838080706992e+03 -4.189195443529136753e-03
1.790825226962024317e+03 -5.460140549586878222e-03
1.790826615843574928e+03 -3.801278454980794308e-03
1.790828004724892253e+03 -4.205091102638336409e-03
1.790829393606443546e+03 -4.712954678319780655e-03
1.790830782487762008e+03 -4.776960929320228644e-03
1.790832171369080243e+03 -4.455713644633929604e-03
1.790833560250631308e+03 -4.517079046827854327e-03
1.790834949131948633e+03 -7.088763546632792512e-03
1.790836338013266868e+03 -5.716459275873830848e-03
1.790837726894585330e+03 -6.598456331001756325e-03
1.790839115776135714e+03 -7.233392425347373589e-03
1.790840504657453948e+03 -6.413531133927952155e-03
1.790841893538772183e+03 -5.977061407300254814e-03
1.790843282420090418e+03 -6.933109074169330199e-03
1.790844671301408653e+03 -6.246173464086401950e-03
1.790846060182726433e+03 -5.835289416896038972e-03
1.790847449064043985e+03 -6.302431844090961022e-03
1.790848837945362447e+03 -6.981538124155139968e-03
1.790850226826681137e+03 -5.864647774237674582e-03
1.790851615707999372e+03 -7.138010268591843399e-03
1.790853004589317152e+03 -6.899343249652689636e-03
1.790854393470634477e+03 -7.399881451130685406e-03
1.790855782351719427e+03 -8.203070691703562289e-03
1.790857171233037661e+03 -7.427780790714377801e-03
1.790858560114356806e+03 -9.386764829940608124e-03
1.790859948995675040e+03 -6.302785974966695903e-03
1.790861337876759535e+03 -7.249593740021653687e-03
1.790862726758077315e+03 -7.909672131155787156e-03
1.790864115639395550e+03 -8.728286562340370480e-03
1.790865504520480954e+03 -6.763261771806972078e-03
1.790866893401799189e+03 -6.929961107870363790e-03
1.790868282282884593e+03 -7.931501949280272967e-03
1.790869671164202373e+03 -8.586143254672329306e-03
1.790871060045287777e+03 -7.989584911443525783e-03
1.790872448926606012e+03 -6.643493525077648343e-03
1.790873837807690506e+03 -8.351218619095934770e-03
1.790875226689008969e+03 -7.795793304745446406e-03
1.790876615570094600e+03 -9.696551508611372938e-03
1.790878004451180004e+03 -9.089892947185873595e-03
1.790879393332498239e+03 -8.238949690645425150e-03
1.790880782213582734e+03 -8.765916021007624792e-03
1.790882171094667683e+03 -8.041207308075337679e-03
1.790883559975752178e+03 -7.327165016074888015e-03
1.790884948856838491e+03 -1.008786722237564604e-02
1.790886337738157636e+03 -9.400126957810783779e-03
1.790887726619242130e+03 -8.238473584825101170e-03
1.790889115500327080e+03 -8.476567825256964284e-03
1.790890504381411574e+03 -8.120122696088749592e-03
1.790891893262496978e+03 -9.020228047325051790e-03
1.790893282143583292e+03 -8.372765169777141026e-03
1.790894671024668696e+03 -8.020781031844004261e-03
1.790896059905753646e+03 -7.000907127924449469e-03
1.790897448786838140e+03 -9.764403792624998246e-03
1.790898837667923544e+03 -8.383498925214727393e-03
1.790900226548776118e+03 -7.410393156242811585e-03
1.790901615429861749e+03 -9.476837806252413898e-03
1.790903004310947381e+03 -1.081256542267827747e-02
1.790904393192031876e+03 -8.944596413215766262e-03
1.790905782072884449e+03 -9.144852462943608984e-03
1.790907170953969853e+03 -8.877026941921162262e-03
1.790908559835054803e+03 -8.442691337962271447e-03
1.790909948715906467e+03 -9.425873604692380781e-03
1.790911337596992098e+03 -7.764907378792429427e-03
1.790912726478078184e+03 -9.001244547991449352e-03
1.790914115358930758e+03 -8.447389860370302372e-03
1.790915504240015707e+03 -7.180194719896171307e-03
1.790916893120867371e+03 -9.339338823189269334e-03
1.790918282001952321e+03 -9.633170027586679396e-03
1.790919670882805576e+03 -9.366660727372133621e-03
1.790921059763891662e+03 -1.082086570416618265e-02
1.790922448644743781e+03 -7.365462394302690896e-03
1.790923837525595445e+03 -9.935314306846132482e-03
1.790925226406680395e+03 -8.847796291290288551e-03
1.790926615287532968e+03 -7.949545052757578389e-03
1.790928004168385996e+03 -5.983018927164573952e-03
1.790929393049238797e+03 -9.240591437758238769e-03
1.790930781930323519e+03 -9.986455318373499424e-03
1.790932170811175638e+03 -7.880599126195875215e-03
1.790933559692028211e+03 -8.952642778990993477e-03
1.790934948572880785e+03 -8.413680219212071876e-03
1.790936337453733358e+03 -8.476825785115993384e-03
1.790937726334585932e+03 -8.407781141402947966e-03
1.790939115215437823e+03 -9.050237170035613232e-03
1.790940504096290624e+03 -7.630239480305833766e-03
1.790941892977143198e+03 -8.257178019097644039e-03
1.790943281857994862e+03 -8.805060251120711001e-03
1.790944670738846980e+03 -1.039762351411099850e-02
1.790946059619699554e+03 -1.003790666495829598e-02
1.790947448500552809e+03 -8.286526607099498065e-03
1.790948837381405610e+03 -9.453115808930157016e-03
1.790950226262024444e+03 -1.003826383805872524e-02
1.790951615142876562e+03 -1.151208938703973672e-02
1.790953004023728226e+03 -8.445443121097406802e-03
1.790954392904581709e+03 -1.175844683785021161e-02
1.790955781785201907e+03 -1.002540068611179613e-02
1.790957170666054026e+03 -1.185543353003604139e-02
1.790958559546906145e+03 -1.069426479527280094e-02
1.790959948427525887e+03 -8.936337819773543245e-03
1.790961337308378461e+03 -9.065595933694270414e-03
1.790962726188998204e+03 -1.162419670631820168e-02
1.790964115069850777e+03 -1.014425367970428482e-02
1.790965503950469611e+03 -1.056549452902522113e-02
1.790966892831322411e+03 -1.081072739503663449e-02
1.790968281711942382e+03 -1.006003496792584606e-02
1.790969670592794046e+03 -9.571377409144599113e-03
1.790971059473413334e+03 -8.801723248439197178e-03
1.790972448354033077e+03 -8.595726745231901944e-03
1.790973837234886105e+03 -1.001031415737196895e-02
1.790975226115506075e+03 -9.441884558008872830e-03
1.790976614996125136e+03 -8.755295099920790136e-03
1.790978003876977255e+03 -1.201825019670410555e-02
1.790979392757596088e+03 -9.929613842786455535e-03
1.790980781638216740e+03 -9.755207374568586332e-03
1.790982170518836938e+03 -1.000089688744010274e-02
1.790983559399456226e+03 -9.958150315841685085e-03
1.790984948280075287e+03 -1.019505803505449393e-02
1.790986337160927178e+03 -9.576819044562645544e-03
1.790987726041546921e+03 -1.133042290037056254e-02
1.790989114922167573e+03 -1.061599079855546357e-02
1.790990503802787316e+03 -1.038017144597125352e-02
1.790991892683406149e+03 -1.121212835162199717e-02
1.790993281564025438e+03 -9.696776340072821299e-03
1.790994670444412350e+03 -1.120966083215013676e-02
1.790996059325032093e+03 -1.202217077125466993e-02
1.790997448205651381e+03 -9.111700603002592658e-03
1.790998837086271124e+03 -1.025039711679953669e-02
1.791000225966890866e+03 -1.029673693704691306e-02
1.791001614847510609e+03 -1.046911583686205294e-02
1.791003003727897521e+03 -1.203574494250359006e-02
1.791004392608516810e+03 -1.117221431257031661e-02
1.791005781489135643e+03 -1.214891021242070490e-02
1.791007170369755386e+03 -1.063352882619539308e-02
1.791008559250143207e+03 -1.461812024820619005e-02
1.791009948130762950e+03 -1.187687947539894928e-02
1.791011337011381784e+03 -1.078938384578331799e-02
1.791012725891768241e+03 -1.120009670168953253e-02
1.791014114772387529e+03 -1.112064320277306173e-02
1.791015503652774896e+03 -1.252544882048145514e-02
1.791016892533395549e+03 -1.068851183357033552e-02
1.791018281413781551e+03 -1.050670254384999946e-02
1.791019670294400839e+03 -1.405480525837599082e-02
1.791021059174786842e+03 -1.155928195852551355e-02
1.791022448055173982e+03 -1.163482203242571789e-02
1.791023836935794407e+03 -1.307613721854361533e-02
1.791025225816181319e+03 -1.163022135584301786e-02
1.791026614696567776e+03 -1.033777247242417818e-02
1.791028003577186610e+03 -1.049440143377533552e-02
1.791029392457573522e+03 -1.016316401161765359e-02
1.791030781337960434e+03 -1.126944418290798389e-02
1.791032170218346891e+03 -1.113357485046295725e-02
1.791033559098966634e+03 -1.003052086453781744e-02
1.791034947979353547e+03 -1.249989869992718106e-02
1.791036336859740459e+03 -9.660804831212788102e-03
1.791037725740127371e+03 -1.184999729177882433e-02
1.791039114620513828e+03 -1.102128430234328160e-02
1.791040503500900058e+03 -1.202195073944034576e-02
1.791041892381287198e+03 -1.290478816284534869e-02
1.791043281261674565e+03 -9.823771893441857195e-03
1.791044670142061477e+03 -1.339909323865162705e-02
1.791046059022447935e+03 -1.001409306794898146e-02
1.791047447902833937e+03 -9.591802905854818206e-03
1.791048836783220395e+03 -1.039974556055356381e-02
1.791050225663607989e+03 -1.036878704261223749e-02
1.791051614543995584e+03 -1.126792665261866500e-02
1.791053003424382041e+03 -1.248910657616220110e-02
1.791054392304535213e+03 -1.011346558889847369e-02
1.791055781184921671e+03 -1.057624489998387762e-02
1.791057170065308583e+03 -9.807450913932536096e-03
1.791058558945695495e+03 -1.099447511527884558e-02
1.791059947825849576e+03 -1.174085175076255982e-02
1.791061336706236489e+03 -9.404883857560442095e-03
1.791062725586622946e+03 -9.558988006088342537e-03
1.791064114466777028e+03 -1.162515745368919440e-02
1.791065503347163940e+03 -9.325527676709799429e-03
1.791066892227317112e+03 -8.775593490462085811e-03
1.791068281107704252e+03 -8.907547554844130744e-03
1.791069669988091391e+03 -7.951863871942688178e-03
1.791071058868245473e+03 -1.096750626681330942e-02
1.791072447748632385e+03 -1.089682656882606793e-02
1.791073836628785557e+03 -9.478169470064079505e-03
1.791075225508939184e+03 -7.327047584136603398e-03
1.791076614389326096e+03 -9.134118229268906042e-03
1.791078003269480860e+03 -7.558611547032190181e-03
1.791079392149867999e+03 -7.695201841858012592e-03
1.791080781030021171e+03 -7.984122674117521967e-03
1.791082169910174798e+03 -8.933182460935995550e-03
1.791083558790327970e+03 -7.784907306709665242e-03
1.791084947670715792e+03 -8.299481422057053415e-03
1.791086336550870556e+03 -7.348862264625277696e-03
1.791087725431023955e+03 -6.153798442337876651e-03
1.791089114311177582e+03 -5.659091025513873774e-03
1.791090503191563585e+03 -6.712563004299454406e-03
1.791091892071717666e+03 -7.534021408889479687e-03
1.791093280951871748e+03 -5.292264238319521752e-03
1.791094669832025829e+03 -7.415864700228258499e-03
1.791096058712180138e+03 -6.415962897826865685e-03
1.791097447592333538e+03 -3.391320979714951278e-03
1.791098836472487619e+03 -4.590328316437020106e-03
1.791100225352641701e+03 -2.111350842452064391e-03
1.791101614232795328e+03 -3.163575492491688124e-03
1.791103003112949409e+03 -4.418459919143580272e-03
1.791104391993103491e+03 -2.921990042671795962e-03
1.791105780873257572e+03 -2.283413287865965202e-03
1.791107169753411654e+03 -1.340810235701539455e-03
1.791108558633332450e+03 -1.552465488980581121e-03
1.791109947513485622e+03 -1.649307233351327007e-03
1.791111336393639704e+03 -2.578912532289812098e-03
1.791112725273794695e+03 -6.523637899040757304e-04
1.791371056882074754e+03 -1.381813099522166688e-02
1.791372445761297513e+03 -1.386638885371738183e-02
1.791373834640519817e+03 -1.277208198304058406e-02
1.791375223519509746e+03 -1.692487995262825784e-02
1.791376612398732505e+03 -1.313547074211918186e-02
1.791378001277954354e+03 -1.281965274279994738e-02
1.791379390156943828e+03 -1.546195396293614799e-02
1.791380779036166587e+03 -1.451879809579748049e-02
1.791382167915390028e+03 -1.552022374518258196e-02
1.791383556794380183e+03 -1.434742900473673366e-02
1.791384945673602033e+03 -1.728760704421561378e-02
1.791386334552591507e+03 -1.345992458599098995e-02
1.791387723431813356e+03 -1.441110841003068188e-02
1.791389112310804194e+03 -1.479383980474024973e-02
1.791390501190027635e+03 -1.840419543851434803e-02
1.791391890069016881e+03 -1.721972719205955293e-02
1.791393278948239185e+03 -1.572023988196602495e-02
1.791394667827228204e+03 -1.603812055602205078e-02
1.791396056706450963e+03 -1.652030664861481313e-02
1.791397445585441801e+03 -1.491344647238368459e-02
1.791398834464431729e+03 -1.642555121741984259e-02
1.791400223343653806e+03 -1.569476077946996284e-02
1.791401612222643053e+03 -1.700472613772463504e-02
1.791403001101632981e+03 -1.466629726610246820e-02
1.791404389980855740e+03 -1.498017492881187351e-02
1.791405778859845668e+03 -1.615761626850420463e-02
1.791407167738835597e+03 -1.597825153164245116e-02
1.791408556617825070e+03 -1.503009720355108492e-02
1.791409945497047829e+03 -1.481768044509346183e-02
1.791411334376037757e+03 -1.770500911714467662e-02
1.791412723255027231e+03 -1.376507780736324627e-02
1.791414112134016250e+03 -1.374170422057585661e-02
1.791415501013006178e+03 -1.534961017015712414e-02
1.791416889891997016e+03 -1.469741195419471680e-02
1.791418278771219775e+03 -1.383769816852886692e-02
1.791419667650209249e+03 -1.384499946799255810e-02
1.791421056529198268e+03 -1.520869222787646358e-02
1.791422445408187741e+03 -1.355129916805974943e-02
1.791423834287178124e+03 -1.530129265172330832e-02
1.791425223166168962e+03 -1.247620499336310473e-02
1.791426612045157981e+03 -1.454934525328099859e-02
1.791428000924147454e+03 -1.383477831677626391e-02
1.791429389803136928e+03 -1.515361850506358188e-02
1.791430778682126856e+03 -1.311554345475141048e-02
1.791432167561117240e+03 -1.326230584030674287e-02
1.791433556439874337e+03 -1.279202068671003722e-02
1.791434945318863811e+03 -1.364526515080966007e-02
1.791436334197852830e+03 -1.319020207121091026e-02
1.791437723076842985e+03 -1.079415685693785321e-02
1.791439111955833141e+03 -1.148637571796973234e-02
1.791440500834823069e+03 -1.209123203559303583e-02
1.791441889713580167e+03 -1.211005146323085313e-02
1.791443278592569186e+03 -1.407407259507742481e-02
1.791444667471559114e+03 -1.167802129125949939e-02
1.791446056350549270e+03 -1.255982185725290634e-02
1.791447445229305686e+03 -1.180183455208583254e-02
1.791448834108295614e+03 -9.688795552638573838e-03
1.791450222987285542e+03 -1.117603009598422403e-02
1.791451611866042640e+03 -1.225482784404685610e-02
1.791453000745032568e+03 -9.271548872193058344e-03
1.791454389624022042e+03 -1.004144319563238241e-02
1.791455778502778458e+03 -1.008819582990172492e-02
1.791457167381767704e+03 -8.597734466489370675e-03
1.791458556260525711e+03 -9.447777373695176450e-03
1.791459945139516094e+03 -8.103695869768001714e-03
1.791461334018505568e+03 -9.509377356224701927e-03
1.791462722897261756e+03 -9.770952120142784025e-03
1.791464111776251229e+03 -8.117768247549062011e-03
1.791465500655008327e+03 -8.697931018145199644e-03
1.791466889533766334e+03 -7.016031777753228837e-03
1.791468278412756263e+03 -8.368527951287507705e-03
1.791469667291512451e+03 -1.014757729835391586e-02
1.791471056170501924e+03 -7.756301585411407018e-03
1.791472445049259022e+03 -6.452048015842759554e-03
1.791473833928016120e+03 -6.846539898168080285e-03
1.791475222807006048e+03 -8.784793310690153234e-03
1.791476611685763146e+03 -6.391523099097407012e-03
1.791478000564519789e+03 -1.004335715310245014e-02
1.791479389443509717e+03 -6.802653678436465512e-03
1.791480778322266815e+03 -6.081293312477198398e-03
1.791482167201023003e+03 -7.603172041234396161e-03
1.791483556080013159e+03 -6.065542645968147184e-03
1.791484944958770484e+03 -6.177718122203135209e-03
1.791486333837527582e+03 -3.728023486226694772e-03
1.791487722716284679e+03 -5.143830069318955367e-03
1.791489111595040868e+03 -5.978427634159899640e-03
1.791490500473797510e+03 -4.996950919138543057e-03
1.791491889352787439e+03 -4.976374135146066635e-03
1.791493278231545219e+03 -5.446806864788600322e-03
1.791494667110302544e+03 -4.586035123099518884e-03
1.791496055989058732e+03 -5.010969270503817796e-03
1.791497444867815375e+03 -4.398525177073064896e-03
1.791498833746571563e+03 -4.687794740722894815e-03
1.791500222625328661e+03 -4.759633059433276969e-03
1.791501611504086668e+03 -5.186382165829783730e-03
1.791503000382843766e+03 -2.357947399223014884e-03
1.791504389261600409e+03 -4.268135186187071994e-03
1.791505778140356597e+03 -3.783337429180466671e-03
1.791507167019113695e+03 -5.519934085926436751e-03
1.791508555897870792e+03 -2.939487104012483698e-03
1.791509944776627890e+03 -2.602340750601062069e-03
1.791511333655152384e+03 -3.173954224699571114e-03
1.791512722533908800e+03 -1.684967177510321434e-03
1.791514111412665898e+03 -2.172950692684638696e-03
1.791515500291422995e+03 -3.292366281046010812e-03
1.791516889170179638e+03 -2.096736577892555076e-03
1.791518278048936736e+03 -3.572510193663225309e-03
1.791519666927461003e+03 -1.809582434172618548e-03
1.791521055806218101e+03 -5.932004560342818422e-04
1.791522444684975198e+03 -3.328699946365087925e-03
1.791523833563731841e+03 -1.045502247945861996e-03
1.791525222442255199e+03 -1.459853426105883756e-03
1.791526611321012297e+03 -2.154940683697814663e-03
1.791528000199770304e+03 -1.372357150348335608e-03
1.791529389078294571e+03 -1.177680651646584309e-03
1.791530777957051214e+03 -8.492904348125218661e-04
1.791532166835807402e+03 -1.535753734908551493e-03
1.791533555714331214e+03 -5.004936753543187677e-04
1.791534944593088767e+03 -1.281776266819467658e-03
1.791536333471613943e+03 -5.083697021157629337e-04
1.791537722350370132e+03 -8.373000961258147967e-04
1.791539111228893944e+03 -8.191354879596435268e-04
1.791540500107650587e+03 -1.449898114495917767e-03
1.791541888986174854e+03 -1.769055464095670160e-03
1.791543277864932406e+03 -5.496316809300294537e-04
1.791544666743456673e+03 -5.911571480176069926e-04
1.791546055622213316e+03 -1.114983204592689958e-03
1.791547444500736674e+03 -8.964812957216183875e-04
1.791548833379493999e+03 -8.586723509682592237e-04
1.791550222258018493e+03 -8.289433935703138800e-04
1.791551611136541851e+03 -8.652649468253725829e-04
1.791553000015298949e+03 -1.501944249849174184e-03
1.791554388893823216e+03 -1.769570801407494010e-03
1.791555777772347483e+03 -4.222352965854714313e-04
1.791557166651104808e+03 -2.408217036157234148e-04
1.791558555529628393e+03 -5.360332055316385791e-04
1.791559944408152205e+03 -1.446866556630621581e-03
1.791561333286676472e+03 1.879576807027882879e-04
1.791562722165434025e+03 -5.483191159350031540e-04
1.791564111043958292e+03 1.001480736274484862e-03
1.791565499922482104e+03 -1.139721533593873737e-03
1.791566888801005689e+03 -2.349321644675717025e-04
1.791568277679529274e+03 1.161926754527753403e-03
1.791569666558054450e+03 -1.486110698665443763e-03
1.791571055436812003e+03 -2.688790628240234071e-04
1.791572444315335815e+03 -4.435643243057008078e-04
1.791573833193859173e+03 -1.154711734639546350e-03
1.791575222072382985e+03 9.731429433192939626e-04
1.791576610950907252e+03 -1.737989446395360460e-04
1.791577999829432429e+03 1.928734738812165617e-03
1.791579388707956696e+03 -9.477989830123378923e-04
1.791580777586480053e+03 -1.105527086113111679e-03
1.791582166465004320e+03 -1.415384105318051589e-03
1.791583555343528587e+03 -1.554456336495757540e-03
1.791584944222052400e+03 -4.278533105457338337e-04
1.791586333100576667e+03 -1.697625938364977216e-03
1.791587721979100934e+03 5.486708505353377063e-04
1.791589110857625201e+03 1.535400715436674446e-04
1.791590499736149468e+03 3.039043346334535656e-04
1.791591888614440450e+03 6.494288384168989126e-04
1.791593277492963807e+03 -2.158064332506981486e-04
1.791594666371487619e+03 -4.376848327916071923e-04
1.791596055250012796e+03 3.971851111561619518e-06
1.791597444128537518e+03 -8.589716776175038149e-05
1.791598833007061330e+03 -7.053833113820351386e-04
1.791600221885351857e+03 -1.323146433915844966e-04
1.791601610763875669e+03 -1.197269165602143914e-03
1.791602999642399936e+03 -5.408507965742881396e-05
1.791604388520925113e+03 -7.987640950080088231e-04
1.791605777399216549e+03 -1.481307760084815683e-03
1.791607166277739907e+03 8.629109209991048246e-04
1.791608555156263719e+03 9.580773208356374582e-04
1.791609944034555156e+03 -1.250206090870897846e-03
1.791611332913079423e+03 -4.379685689920309599e-04
1.791612721791603690e+03 -2.085604765708071184e-04
1.791614110669895126e+03 2.049164062688513255e-04
1.791615499548418939e+03 1.173305571994243124e-04
1.791616888426710375e+03 -1.602585028041003667e-04
1.791618277305234642e+03 -3.558681854979317549e-04
1.791619666183525169e+03 -9.276458234341866671e-05
1.791621055062049663e+03 -7.439549477065154903e-04
1.791622443940341327e+03 -7.730454322536495226e-04
1.791623832818865594e+03 -6.594233886436651204e-04
1.791625221697157031e+03 4.272303804122579152e-04
1.791626610575680388e+03 -1.655800144967356502e-04
1.791627999453971370e+03 -6.632484181327003014e-04
1.791629388332495637e+03 1.281111925930389361e-04
1.791630777210787755e+03 3.765267503097469159e-04
1.791632166089079419e+03 -3.885365321615319445e-04
1.791633554967602777e+03 1.383237476481280481e-03
1.791634943845893758e+03 1.053664171809520766e-04
1.791636332724184285e+03 9.017297532001311566e-04
1.791637721602709462e+03 -2.772909737540629749e-04
1.791639110481001353e+03 4.766559373575729452e-04
1.791640499359292335e+03 5.487269689427032304e-04
1.791641888237816147e+03 1.351042652852907366e-04
1.791643277116106674e+03 1.571059169423238977e-03
1.791644665994398110e+03 5.267250573331994090e-04
1.791646054872689547e+03 6.121355228512204150e-04
1.791647443751213814e+03 3.359999051637529988e-04
1.791648832629505478e+03 -1.754998264672513741e-04
1.791650221507796232e+03 1.304598504326293096e-03
1.791651610386087668e+03 -1.290820738097941955e-04
1.791652999264379105e+03 1.368857312270099769e-03
1.791654388142670086e+03 1.261401105372761400e-03
1.791655777020961523e+03 -1.249822251274346208e-03
1.791657165899485790e+03 2.124222540116349478e-04
1.791658554777777226e+03 6.224513601065240209e-04
1.791659943656068663e+03 2.022932984207304052e-03
1.791661332534359644e+03 6.552881672615695763e-04
1.791662721412650171e+03 3.682133584541280591e-03
1.791664110290941608e+03 6.320377406091592931e-04
1.791665499169233954e+03 5.519108673539552257e-04
1.791666888047525390e+03 1.269361774614341520e-03
1.791668276925816144e+03 2.194740875107847877e-03
1.791669665804106899e+03 2.734870003310740927e-03
1.791671054682165050e+03 3.052682627612823829e-03
1.791672443560456941e+03 6.407388814174685976e-04
1.791673832438749287e+03 2.192813011097305420e-03
1.791675221317039814e+03 3.101019235627555659e-03
1.791676610195330795e+03 2.235597068791506103e-03
1.791677999073621777e+03 2.144528235768272673e-03
1.791679387951913213e+03 1.718831474275983595e-03
1.791680776830205104e+03 2.271102743587549710e-03
1.791682165708263710e+03 2.024007156670948326e-03
1.791683554586554692e+03 2.484828145029926993e-03
1.791684943464845219e+03 2.694956046155772000e-03
1.791686332343136883e+03 2.142783523540248147e-03
1.791687721221195716e+03 1.069265882745917828e-03
1.791689110099487152e+03 2.669490642530414348e-03
1.791690498977778589e+03 4.745965477245484010e-03
1.791691887855836285e+03 4.078276652257684098e-03
1.791693276734127721e+03 3.392926347044689095e-03
1.791694665612419158e+03 3.121471887130966572e-03
1.791696054490477309e+03 3.280597406046248388e-03
1.791697443368768745e+03 3.447160371015556279e-03
1.791698832247060182e+03 3.580453931137816959e-03
1.791700221125118787e+03 2.830450213191948450e-03
1.791701610003410224e+03 2.443056552998368325e-03
1.791702998881468375e+03 3.784862838961400300e-03
1.791704387759758902e+03 3.035425386009427129e-03
1.791705776637817053e+03 4.087044131929173929e-03
1.791707165516109399e+03 3.583495231205713338e-03
1.791708554394168459e+03 4.608716100352849843e-03
1.791709943272459441e+03 4.257646396716774362e-03
1.791711332150517137e+03 3.602406056779861032e-03
1.791712721028808119e+03 4.843596675712102950e-03
1.791714109906866724e+03 4.219524462605872550e-03
1.791715498785159070e+03 2.077701035762657966e-03
1.791716887663217676e+03 4.064637024214556860e-03
1.791718276541275372e+03 3.910779051466195533e-03
1.791719665419566354e+03 3.531474244459542611e-03
1.791721054297624960e+03 4.430903902875260592e-03
1.791722443175683566e+03 4.461216458678252117e-03
1.791723832053975002e+03 2.837475345229933943e-03
1.791725220932033608e+03 4.177507786343959140e-03
1.791726609810091759e+03 4.166924543299255213e-03
1.791727998688383195e+03 4.589666346066723079e-03
1.791729387566441801e+03 4.042576133774566927e-03
1.791730776444499497e+03 3.566763689549667937e-03
1.791732165322558330e+03 4.536469817707722285e-03
1.791733554200617164e+03 3.206423496997956590e-03
1.791734943078908600e+03 4.328832019458661584e-03
1.791736331956967206e+03 5.885996424873529698e-03
1.791737720835024902e+03 3.689904304174929095e-03
1.791739109713083053e+03 3.968974202030017828e-03
1.791740498591141659e+03 3.723288919276979136e-03
1.791741887469200947e+03 4.694380619254090448e-03
1.791743276347259780e+03 4.412496790885400699e-03
1.791744665225550307e+03 3.953588535192897879e-03
1.791746054103608458e+03 5.159131928912374931e-03
1.791747442981666154e+03 4.525358965504877595e-03
1.791748831859725669e+03 3.446014861664736806e-03
1.791750220737784957e+03 4.442247937700205540e-03
1.791751609615842881e+03 2.572882391189246221e-03
1.791752998493901032e+03 4.685100779910023050e-03
1.791754387371958728e+03 5.181796773352398411e-03
1.791755776250017334e+03 4.246460087111936232e-03
1.791757165128076849e+03 4.712156164132896841e-03
1.791758554006135455e+03 3.249810431511401809e-03
1.791759942883960548e+03 4.933678902912408404e-03
1.791761331762018472e+03 4.267127576039420056e-03
1.791762720640077077e+03 4.525251353397652387e-03
1.791764109518135683e+03 4.031981072649681863e-03
1.791765498396193834e+03 3.405705784913948264e-03
1.791766887274252440e+03 2.965921153594397452e-03
1.791768276152311046e+03 1.920088933518249164e-03
1.791769665030136821e+03 5.539628090704185048e-03
1.791771053908195427e+03 4.512392808248444354e-03
1.791772442786253578e+03 3.380752847760071234e-03
1.791773831664311274e+03 3.569500490555155281e-03
1.791775220542137049e+03 4.128148115537855212e-03
1.791776609420196564e+03 3.828560469215647188e-03
1.791777998298255170e+03 4.405508013182179994e-03
1.791779387176313321e+03 3.654084409344782181e-03
1.791780776054138187e+03 4.127721998769429135e-03
1.791782164932196338e+03 4.741263257711403334e-03
1.791783553810255398e+03 3.308949908074509949e-03
1.791784942688082083e+03 3.855976594225651866e-03
1.791786331566139779e+03 3.176136018201436428e-03
1.791787720443965100e+03 5.204246680255542046e-03
1.791789109322023251e+03 4.121345256621000708e-03
1.791790498200081856e+03 3.684439652008930643e-03
1.791791887077908086e+03 3.033749033580002141e-03
1.791793275955966692e+03 2.873571170471933556e-03
1.791794664833792012e+03 3.115183587746095384e-03
1.791796053711849709e+03 4.153403302191605029e-03
1.791797442589675711e+03 5.709907691516136197e-03
1.791798831467734544e+03 3.646591365967344345e-03
1.791800220345560319e+03 2.916560766222486833e-03
1.791801609223618925e+03 2.753272966792841281e-03
1.791802998101443791e+03 2.586527295748930477e-03
1.791804386979269566e+03 2.638068002800530998e-03
1.791805775857328399e+03 3.162387429466617661e-03
1.791807164735153492e+03 3.092424803191495819e-03
1.791808553613212098e+03 2.795364552000911829e-03
1.791809942491037873e+03 3.631314633146809356e-03
1.791811331368863648e+03 2.789017899136991829e-03
1.791812720246922254e+03 3.431077879120336682e-03
1.791814109124747574e+03 2.209849824903353799e-03
1.791815498002572667e+03 4.476424677660295615e-03
1.791816886880398670e+03 3.046595319598721652e-03
1.791818275758457730e+03 3.330480844998540135e-03
1.791819664636283505e+03 2.090541421619684925e-03
1.791821053514108826e+03 2.213351007372299506e-03
1.791822442391933691e+03 3.426952016606366058e-03
1.791823831269991842e+03 2.625673421595475787e-03
1.791825220147817618e+03 2.944314063610509180e-03
1.791826609025644302e+03 2.976702253174812185e-03
1.791827997903470077e+03 3.688583383409715921e-03
1.791829386781294943e+03 1.392472830755719926e-03
1.791830775659120263e+03 3.279499888382719774e-03
1.791832164537178869e+03 3.818714316429661082e-03
1.791833553415004644e+03 3.109596014127191665e-03
1.791834942292830419e+03 4.013377161673048477e-03
1.791836331170656194e+03 3.012275520511531468e-03
1.791837720048481515e+03 3.283593293350595133e-03
1.791839108926307290e+03 3.375968051068989340e-03
1.791840497804133065e+03 3.488803339594115371e-03
1.791841886681957931e+03 3.169683810964940562e-03
1.791843275559783933e+03 3.905103754627159418e-03
1.791844664437609936e+03 2.159406664926644126e-03
1.791846053315435711e+03 2.755170606493217988e-03
1.791847442193261486e+03 3.380981802503679745e-03
1.791848831071086352e+03 2.346643487576960396e-03
1.791850219948911672e+03 3.116084213664827018e-03
1.791851608826737447e+03 2.663499953811099275e-03
1.791852997704331301e+03 2.934158810845355347e-03
1.791854386582157076e+03 2.700003626490143915e-03
1.791855775459981942e+03 2.723128929033924450e-03
1.791857164337807262e+03 2.289121843878305640e-03
1.791858553215632128e+03 2.798783863515508230e-03
1.791859942093458812e+03 3.470538089678676386e-03
1.791861330971285270e+03 3.569858212579601897e-03
1.791862719848877532e+03 3.230065623610389736e-03
1.791864108726702852e+03 3.622295382857299018e-03
1.791865497604527718e+03 4.129964113589235097e-03
1.791866886482353493e+03 2.057338462313262895e-03
1.791868275359947347e+03 3.304236484379385885e-03
1.791869664237773122e+03 4.117368702203583197e-03
1.791871053115598215e+03 3.995537206671784247e-03
1.791872441993190478e+03 3.527424430460834870e-03
1.791873830871016253e+03 3.541349830613604865e-03
1.791875219748842028e+03 4.265145791202407111e-03
1.791876608626434972e+03 2.447420439894321120e-03
1.791877997504260748e+03 4.471393750518304344e-03
1.791879386382086068e+03 3.406626207963503461e-03
1.791880775259679012e+03 2.695758853414220724e-03
1.791882164137504788e+03 2.753837653981516809e-03
1.791883553015097277e+03 2.795064831324634014e-03
1.791884941892923052e+03 2.513289956024511440e-03
1.791886330770515997e+03 3.382039423193372585e-03
1.791887719648341772e+03 1.617275972424225827e-03
1.791889108525934716e+03 2.015893758580133976e-03
1.791890497403760037e+03 2.144579428378534658e-03
1.791891886281352072e+03 3.665355411075488234e-03
1.791893275159177392e+03 2.729198415048372794e-03
1.791894664036770791e+03 3.323435783386230469e-03
1.791896052914597476e+03 2.572894096374511719e-03
1.791897441792189511e+03 2.444259436690243703e-03
1.791898830670014831e+03 1.979817774031777944e-03
1.791900219547607776e+03 3.406046610258561813e-03
1.791901608425200720e+03 2.374464761835559656e-03
1.791902997303026496e+03 2.085182751544678581e-03
1.791904386180619440e+03 2.749861504275363799e-03
1.791905775058211930e+03 3.143657474409478070e-03
1.791907163936037705e+03 1.622744800954922795e-03
1.791908552813630649e+03 2.620597546437286596e-03
1.791909941691223139e+03 3.020859177822243780e-03
1.791911330569048914e+03 1.689189579238803418e-03
1.791912719446641859e+03 1.971268787116287058e-03
1.791914108324234803e+03 3.620908354159624309e-03
1.791915497201827748e+03 2.397461337678263860e-03
1.791916886079652841e+03 3.135425678418402029e-03
1.791918274957245103e+03 2.551664757440397224e-03
1.791919663834838047e+03 3.075395834315930443e-03
1.791921052712431901e+03 3.376582207538225688e-03
1.791922441590024846e+03 3.371489346165601475e-03
1.791923830467616881e+03 2.108917625315731570e-03
1.791925219345442201e+03 1.515168692653334759e-03
1.791926608223034464e+03 2.290903098350227651e-03
1.791927997100628090e+03 4.182024887009028191e-03
1.791929385978221944e+03 4.142095231497666674e-03
1.791930774855813979e+03 3.071590850395766736e-03
1.791932163733406469e+03 2.191937769349339149e-03
1.791933552610998504e+03 2.555415133617566781e-03
1.791934941488591676e+03 2.534595622923685454e-03
1.791936330366185302e+03 2.793682283835918767e-03
1.791937719243778247e+03 3.562726041807184885e-03
1.791939108121370737e+03 2.259201952537148728e-03
1.791940496998962772e+03 3.124574440532823516e-03
1.791941885876555716e+03 3.125355304980814708e-03
1.791943274754148661e+03 2.203165242426363690e-03
1.791944663631741832e+03 1.555893140646302797e-03
1.791946052509335004e+03 2.924781052685121452e-03
1.791947441386927039e+03 3.069679939726954743e-03
1.791948830264519984e+03 2.013980756501609903e-03
1.791950219141880098e+03 3.028672553154310165e-03
1.791951608019472587e+03 2.822609502700856865e-03
1.791952996897065532e+03 2.266670463713094108e-03
1.791954385774658476e+03 2.337078384138102649e-03
1.791955774652251421e+03 2.748310226750039220e-03
1.791957163529844365e+03 1.702898383436179941e-03
1.791958552407204024e+03 1.986884788973464211e-03
1.791959941284796059e+03 2.138021801868950078e-03
1.791961330162389004e+03 1.938929935048516739e-03
1.791962719039982858e+03 1.565025052804980277e-03
1.791964107917342972e+03 2.369007811256151896e-03
1.791965496794935461e+03 1.992889180409296301e-03
1.791966885672527496e+03 5.913071807395198221e-05
1.791968274550119986e+03 1.471821008733886771e-03
1.791969663427480555e+03 3.053270401793595212e-03
1.791971052305074409e+03 1.822151097398361230e-03
1.791972441182434068e+03 2.108590459204195966e-03
1.791973830060026103e+03 3.292441164581383362e-03
1.791975218937618592e+03 2.464910377961704313e-03
1.791976607814978706e+03 2.706814831391568532e-03
1.791977996692571651e+03 5.973628012432286027e-04
1.791979385570164595e+03 3.741353092310273354e-04
1.791980774447524709e+03 2.117082682761672885e-03
1.791982163325117199e+03 1.002007730310117140e-03
1.791983552202477313e+03 2.292217082081604573e-03
1.791984941080070257e+03 2.126526648436710687e-03
1.791986329957429462e+03 2.095055852216809456e-03
1.791987718835022406e+03 2.345182934030853872e-03
1.791989107712382520e+03 1.972673820113790555e-03
1.791990496589975692e+03 1.360558548330059736e-03
1.791991885467336033e+03 2.206633636477217664e-03
1.791993274344695237e+03 1.111159635969638515e-03
1.791994663222287727e+03 1.071979670710154764e-03
1.791996052099647841e+03 1.009609098752584089e-03
1.791997440977241240e+03 9.615677092107421942e-04
1.791998829854601581e+03 9.794701144627548928e-04
1.792000218731961013e+03 1.795802553472114482e-03
1.792001607609553503e+03 2.077195856796665296e-03
1.792002996486912707e+03 2.035989329293830252e-03
1.792004385364273730e+03 6.795724589199192422e-04
1.792005774241867130e+03 3.328808199783983568e-03
1.792007163119226789e+03 2.183919675996071064e-03
1.792008551996586220e+03 2.355122552811117487e-03
1.792009940874178483e+03 2.852472832178376549e-03
1.792011329751538597e+03 1.536800942742999609e-03
1.792012718628899620e+03 1.201914594287867288e-03
1.792014107506259734e+03 1.059849108308030807e-03
1.792015496383851769e+03 1.887121955867376855e-03
1.792016885261211428e+03 1.095243612636576103e-03
1.792018274138571542e+03 2.275848636779320699e-03
1.792019663015931656e+03 6.751658122197135015e-04
1.792021051893291769e+03 1.290646134241457688e-03
1.792022440770651883e+03 1.742561560836408674e-03
1.792023829648244373e+03 1.896501679539364105e-03
1.792025218525604487e+03 5.921440908311925710e-04
1.792026607402964601e+03 7.833083666850537696e-04
1.792027996280324260e+03 6.024828008421856396e-04
1.792029385157684374e+03 9.411142556732254860e-04
1.792030774035044487e+03 2.006113292911670953e-04
1.792032162912404601e+03 1.376013338605597269e-03
1.792033551789764715e+03 1.692536389200194336e-03
1.792034940667123919e+03 -8.205683896091997553e-04
1.792036329544483579e+03 6.301710715008734809e-04
1.792037718421843692e+03 2.034433734099394542e-03
1.792039107299204716e+03 -1.142997693033276363e-04
1.792040496176564830e+03 -9.950299171457288594e-04
1.792041885053924034e+03 -9.147396027435750199e-04
1.792043273931283693e+03 -4.176563357121132469e-04
1.792044662808642897e+03 -4.084269263622264390e-04
1.792046051686003921e+03 -6.818357670002050952e-05
1.792047440563364944e+03 8.155887193765920529e-04
1.792048829440491318e+03 -1.766857776841490590e-04
1.792050218317850977e+03 -9.923838786618510710e-05
1.792051607195210181e+03 -8.222121070495802542e-04
1.792052996072570295e+03 -4.340386663894690855e-04
1.792054384949931318e+03 4.119700813574045384e-04
1.792055773827291432e+03 -9.367363725563127019e-04
1.792057162704418261e+03 -8.414297790442226699e-04
1.792058551581777465e+03 -1.323415514290271489e-03
1.792059940459137579e+03 -1.697941542403436088e-03
1.792061329336497693e+03 -3.062271596665500084e-04
1.792062718213857806e+03 -1.347358905528173167e-03
1.792064107090985317e+03 -4.781711931871601706e-04
1.792065495968344749e+03 8.863995271735092274e-04
1.792066884845704863e+03 -1.250952522067638739e-03
1.792068273722832146e+03 -9.755161672388990013e-04
1.792069662600191805e+03 -3.410755325965464380e-04
1.792071051477551009e+03 -1.664359169049056675e-04
1.792072440354678292e+03 -7.973640717024998992e-04
1.792073829232039316e+03 -1.452180830097349329e-03
1.792075218109399430e+03 5.776831238122337453e-04
1.792076606986526258e+03 -1.027398756654696044e-03
1.792077995863885462e+03 -3.360967771335321430e-04
1.792079384741012291e+03 5.280790494248677192e-04
1.792080773618372859e+03 -6.417212689235896050e-05
1.792082162495733883e+03 -1.310629240740546209e-04
1.792083551372860711e+03 -7.533056679811522827e-04
1.792084940250219915e+03 -1.586147981465835244e-03
1.792086329127346744e+03 -6.808852886233118795e-04
1.792087718004706858e+03 -1.259097217549465242e-03
1.792089106881834596e+03 -4.816482735170435348e-04
1.792090495759194710e+03 -1.345787346283433550e-03
1.792091884636321538e+03 -1.332360011023547841e-03
1.792093273513448366e+03 -5.029841473849216982e-04
1.792094662390808480e+03 -2.045276447903754402e-03
1.792096051267935763e+03 -1.275244550429377455e-03
1.792097440145295877e+03 -1.468618576795588382e-03
1.792098829022423160e+03 -2.006227187931974854e-03
1.792100217899549534e+03 -1.554772813594729186e-03
1.792101606776909875e+03 -1.092465236018469454e-03
1.792102995654037386e+03 -8.723793921465716750e-04
1.792104384531396590e+03 -2.568762217080244881e-03
1.792105773408523874e+03 -1.855205835958773086e-03
1.792107162285651157e+03 -2.020295650762449213e-03
1.792108551162778440e+03 -1.835411566329936406e-04
1.792109940040138781e+03 -2.301708913673095047e-03
1.792111328917265382e+03 -4.317329246052326042e-03
1.792112717794392211e+03 -2.866058716276320695e-03
1.792114106671752324e+03 -3.656073602297360559e-03
1.792115495548880062e+03 -1.122526144780255919e-03
1.792116884426007346e+03 -4.760940801902258102e-04
1.792118273303134174e+03 -6.760684211132295118e-04
1.792119662180260775e+03 -2.851388694942835755e-03
1.792121051057620207e+03 -1.885883184355563458e-03
1.792122439934748400e+03 -1.424493298179840828e-03
1.792123828811876137e+03 -2.842141098815420541e-03
1.792125217689002966e+03 -2.059288395593772414e-03
1.792126606566129340e+03 -2.358996555107184534e-03
1.792127995443256168e+03 -9.212423866034047393e-05
1.792129384320383451e+03 -2.647979441100956066e-03
1.792130773197511644e+03 -2.388048593570557543e-03
1.792132162074638927e+03 -3.902495248062298749e-03
1.792133550951998131e+03 -1.958207470432071773e-03
1.792134939829124960e+03 -1.280542196823719614e-03
1.792136328706252243e+03 -2.573009393844749582e-03
1.792137717583379526e+03 -2.163756863165500199e-03
1.792139106460506810e+03 -3.543630342645709419e-03
1.792140495337634093e+03 -2.273981702414884509e-03
1.792141884214760921e+03 -1.106405103497687392e-03
1.792143273091888204e+03 -1.691165873256461616e-03
1.792144661969015488e+03 -1.926424020479933219e-03
1.792146050845909031e+03 -2.419102010902340893e-03
1.792147439723036541e+03 -3.592490301100870198e-04
1.792148828600164052e+03 -3.467443963776073446e-04
1.792150217477291335e+03 -2.075288022717947101e-03
1.792151606354418618e+03 -2.300755065998916216e-03
1.792152995231544992e+03 -1.683537453934680350e-03
1.792154384108671820e+03 -1.226649685461822514e-03
1.792155772985799103e+03 7.480489675992796350e-05
1.792157161862694466e+03 7.794178095555936991e-04
1.792158550739821749e+03 -9.738654350709419205e-04
1.792159939616948122e+03 -1.028997959587774069e-03
1.792161328494074951e+03 -1.152046037961040881e-03
1.792162717371201325e+03 -1.890924789982650900e-03
1.792164106248096687e+03 -1.617064290384884195e-03
1.792165495125224652e+03 -2.513696024702083420e-03
1.792166884002351253e+03 -1.338402436530938822e-03
1.792168272879478081e+03 -1.623120501288766171e-03
1.792169661756371625e+03 -1.399729616188172265e-03
1.792171050633498908e+03 -1.797416747800761883e-03
1.792172439510627100e+03 -2.571805062788645735e-03
1.792173828387521553e+03 -2.845863281043969906e-03
1.792175217264648381e+03 -2.003731795010899042e-03
1.792176606141774755e+03 -3.098832168192400260e-04
1.792177995018669208e+03 -9.697484771160613803e-04
1.792179383895796491e+03 3.708096929844195699e-06
1.792180772772923774e+03 -5.843073753541982995e-04
1.792182161649818227e+03 -1.070932585880202126e-03
1.792183550526945055e+03 -1.901297789633882296e-03
1.792184939403839508e+03 -8.342147934505828033e-04
1.792186328280966791e+03 -1.364570125586994642e-03
1.792187717157860789e+03 -9.676407173900836156e-04
1.792189106034987162e+03 -2.238371001479944056e-03
1.792190494912114445e+03 -5.936221013485010189e-04
1.792191883789009808e+03 -6.416915393214761565e-04
1.792193272666137091e+03 -4.466182929636630661e-04
1.792194661543031089e+03 -1.106233980021520402e-03
1.792196050419924632e+03 8.493213032499946635e-04
1.792197439297051460e+03 -5.201548476697626100e-04
1.792198828173946367e+03 -5.032658068903073101e-04
1.792200217051074560e+03 7.624680156099739037e-04
1.792201605927968330e+03 1.660753778776058454e-04
1.792202994805094932e+03 7.381803997109637194e-04
1.792204383681988929e+03 8.556699810193801881e-04
1.792205772558883382e+03 1.681814088854149958e-04
1.792207161436011120e+03 1.222639954649551441e-03
1.792208550312905572e+03 2.001714840135671025e-03
1.792209939189799570e+03 1.803667905379779945e-03
1.792211328066926853e+03 1.633048295679451201e-05
1.792212716943821306e+03 1.639843429309228995e-03
1.792214105820715304e+03 7.066718969550578322e-04
1.792215494697842587e+03 7.672692082889565057e-04
1.792216883574737039e+03 1.235513230657292461e-03
1.792218272451631492e+03 1.907503670077970170e-03
1.792219661328525945e+03 -5.585706391201261667e-04
1.792221050205652546e+03 2.145477849279653348e-03
1.792222439082546316e+03 1.492120054679801910e-03
1.792223827959440769e+03 2.168024206058327685e-03
1.792225216836336131e+03 6.135039562698008098e-04
1.792226605713230583e+03 7.726410163561014954e-04
1.792227994590356957e+03 -6.252358179259509541e-05
1.792229383467250955e+03 nan
1.792230772344144953e+03 nan
1.792232161221039860e+03 1.556303394393276918e-04
1.792233550097935222e+03 8.987808623268644936e-04
1.792234938974828765e+03 1.507073136451597684e-03
1.792236327851722763e+03 1.617166505182843217e-03
1.792237716728616306e+03 1.918680993341470575e-03
1.792239105605743816e+03 5.616963687677944961e-04
1.792240494482638951e+03 1.440338011125308348e-03
1.792241883359533404e+03 1.338683194392786824e-03
1.792243272236427401e+03 5.342255797250450300e-04
1.792244661113320944e+03 1.061003139994021183e-03
1.792246049990215397e+03 1.964571746133514374e-03
1.792247438867109850e+03 3.977899378141414033e-04
1.792248827744004529e+03 7.264016144226115301e-04
1.792250216620899209e+03 2.676461637036720020e-04
1.792251605497792752e+03 1.672275941695278156e-03
1.792252994374454374e+03 8.260593368748514465e-04
1.792254383251348827e+03 2.896981974236156887e-03
1.792255772128242825e+03 1.866521800087728167e-03
1.792257161005137277e+03 2.011628848776259026e-03
1.792258549882031730e+03 1.619010542168286548e-03
1.792259938758926182e+03 1.949893344171504950e-03
1.792261327635820635e+03 2.094272764385451957e-03
1.792262716512714633e+03 2.334446815276725040e-03
1.792264105389375345e+03 1.880467684761133462e-03
1.792265494266269798e+03 2.067777965275352514e-03
1.792266883143165160e+03 3.067404014914010268e-03
1.792268272020059612e+03 2.847222719610575936e-03
1.792269660896953610e+03 2.174816102972432219e-03
1.792271049773614322e+03 2.959113831935589189e-03
1.792272438650508320e+03 2.029723921647130780e-03
1.792273827527403228e+03 2.051721159243236059e-03
1.792275216404298590e+03 3.228166198008031174e-03
1.792276605280959757e+03 1.843707015372841873e-03
1.792277994157853300e+03 2.801372026173365448e-03
1.792279383034747298e+03 2.604631553689173984e-03
1.792280771911641750e+03 1.176163101123006705e-03
1.792282160788303827e+03 2.673730151600550720e-03
1.792283549665198279e+03 1.999235663165066512e-03
1.792284938542092277e+03 2.828926873545190013e-03
1.792286327418753444e+03 1.521280756538678780e-03
1.792287716295647897e+03 2.395776394867210612e-03
1.792289105172309519e+03 1.668433875938291067e-03
1.792290494049203971e+03 3.813162446653750592e-03
1.792291882926098424e+03 1.382034972270518303e-03
1.792293271802759136e+03 1.185014435963749335e-03
1.792294660679653816e+03 6.951636899764634947e-04
1.792296049556315666e+03 3.861760810145664635e-03
1.792297438433209209e+03 2.499314310239975079e-03
1.792298827309870831e+03 1.923784294485586521e-03
1.792300216186765283e+03 1.577972178827491412e-03
1.792301605063426905e+03 2.097792467815717821e-03
1.792302993940321585e+03 1.720028217143343419e-03
1.792304382816982525e+03 2.164402558751055139e-03
1.792305771693876522e+03 5.699431068856286586e-04
1.792307160570538144e+03 1.389318196775901626e-03
1.792308549447433052e+03 2.229512331993754870e-03
1.792309938324094674e+03 2.454626605570608966e-03
1.792311327200755841e+03 2.065910092630907080e-03
1.792312716077649611e+03 2.865750583844639543e-03
1.792314104954310551e+03 2.363558197359227897e-03
1.792315493831205913e+03 9.471661673141618110e-04
1.792316882707867990e+03 1.360581292115803365e-03
1.792318271584529157e+03 8.763425642202005150e-04
1.792319660461422700e+03 1.867951967903680455e-03
1.792321049338083867e+03 2.008024131763708198e-03
1.792322438214745489e+03 2.031825906605888576e-03
1.792323827091408020e+03 9.668150797681462905e-04
1.792325215968302473e+03 8.333682517069895823e-04
1.792326604844963185e+03 2.977825962230506995e-03
1.792327993721624352e+03 1.421389497390346257e-03
1.792329382598518805e+03 2.834522353062252087e-03
1.792330771475180427e+03 1.508300949462193508e-03
1.792332160351842049e+03 2.026366358359843467e-03
1.792333549228503671e+03 1.841748612846583200e-03
1.792334938105164838e+03 3.675051113534166802e-04
1.792336326982059290e+03 1.164774716847172265e-03
1.792337715858720912e+03 1.391492617861644909e-03
1.792339104735381625e+03 3.018112799527683521e-03
1.792340493612043474e+03 5.731830060563547491e-04
1.792341882488705323e+03 2.439296543578439724e-03
1.792343271365366945e+03 1.395587943898490835e-03
1.792344660242028567e+03 1.976143619479064917e-03
1.792346049118689280e+03 1.450322366357559289e-03
1.792347437995583277e+03 1.541572044357231164e-03
1.792348826872244899e+03 1.561033140823675502e-03
1.792350215748907431e+03 1.719281382892012822e-03
1.792351604625569053e+03 1.315317395505499753e-03
1.792352993502229765e+03 2.233164028614065266e-03
1.792354382378890932e+03 1.234440257390057027e-03
1.792355771255551645e+03 6.066270009295049448e-04
1.792357160132214176e+03 3.570934726726315844e-03
1.792358549008876480e+03 6.134924926270990397e-04
1.792359937885537420e+03 2.605461698155231431e-03
1.792361326762198587e+03 1.124114300462109028e-03
1.792362715638859299e+03 4.438480372570552390e-04
1.792364104515520921e+03 1.635368037185003232e-03
1.792365493392183453e+03 2.188658595738690593e-04
1.792366882268612244e+03 2.693029321777506979e-03
1.792368271145273184e+03 2.086141684435771637e-03
1.792369660021934124e+03 3.498701430018069658e-04
1.792371048898595745e+03 -3.585632898150947767e-05
1.792372437775257367e+03 1.143342443854500345e-05
1.792373826651918989e+03 1.435245917474681221e-03
1.792375215528580611e+03 1.725690401600310508e-03
1.792376604405008948e+03 1.621818034221123028e-03
1.792377993281670570e+03 6.540914580652756882e-04
1.792379382158332191e+03 2.800566060019216152e-03
1.792380771034993359e+03 8.094561817324485986e-04
1.792382159911654981e+03 8.501927493516081569e-04
1.792383548788083772e+03 9.582529241103365791e-05
1.792384937664745394e+03 6.808310110975046570e-04
1.792386326541407016e+03 1.433056058075532491e-03
1.792387715418068183e+03 6.162236629547734879e-04
1.792389104294496065e+03 1.053925818181866703e-03
1.792390493171157232e+03 1.138935044550537512e-03
1.792391882047819308e+03 1.092297023060240235e-03
1.792393270924249009e+03 1.827709868960525341e-03
1.792394659800909722e+03 2.529277030790089142e-03
1.792396048677570889e+03 8.366003381374831349e-04
1.792397437553999225e+03 2.506447592803606739e-03
1.792398826430660847e+03 1.809116587098369422e-03
1.792400215307322924e+03 1.323039788502677894e-03
1.792401604183751715e+03 1.511883240323586008e-03
1.792402993060412882e+03 1.966847872101107342e-03
1.792404381936840991e+03 8.799362582221359474e-04
1.792405770813502841e+03 1.384338850626720685e-03
1.792407159689931632e+03 1.906943888429601941e-03
1.792408548566593254e+03 1.186839022838226398e-03
1.792409937443254876e+03 1.671199403318279764e-03
1.792411326319682757e+03 4.860708906067046087e-04
1.792412715196344379e+03 1.035523682857419914e-03
1.792414104072773398e+03 1.545504252085994068e-03
1.792415492949434338e+03 1.415900922837387554e-03
1.792416881825863129e+03 1.102801076555692816e-03
1.792418270702291920e+03 9.931969407390717208e-04
1.792419659578953542e+03 2.115631526203420876e-03
1.792421048455382333e+03 7.298480712258914593e-04
1.792422437332043501e+03 1.925814377438772595e-03
1.792423826208471610e+03 1.708220548326311317e-03
1.792425215085133459e+03 1.366930102655761203e-03
1.792426603961562705e+03 1.777202095133434412e-03
1.792427992837991496e+03 2.024513183182419240e-03
1.792429381714652664e+03 5.162346509597348643e-04
1.792430770591080545e+03 5.519846154469210120e-04
1.792432159467508882e+03 6.921568471469630168e-04
1.792433548344171186e+03 8.159963131615377563e-04
1.792434937220600659e+03 8.707287996636559058e-04
1.792436326097028996e+03 3.042442214904461650e-04
1.792437714973689708e+03 1.465136357288177038e-04
1.792439103850118045e+03 1.885897559825711056e-04
1.792440492726546836e+03 3.686717901345559767e-04
1.792441881602976309e+03 6.887916275841732272e-04
1.792443270479638159e+03 -6.582011387141761816e-04
1.792444659356066040e+03 3.557103719946663745e-04
1.792446048232494377e+03 -4.453963855863829480e-04
1.792447437108923168e+03 1.258659710112075558e-03
1.792448825985351959e+03 -4.831648268246446776e-04
1.792450214862013581e+03 9.149491331585934972e-04
1.792451603738442373e+03 -4.387535142029719282e-04
1.792452992614870709e+03 1.866194588706626689e-05
1.792454381491299500e+03 6.369041112876949740e-04
1.792455770367728292e+03 2.098710789433244628e-04
1.792457159244156173e+03 -3.563202335461479464e-04
1.792458548120584965e+03 9.348934046522483499e-04
1.792459936997246814e+03 -5.097718542859119850e-04
1.792461325873675833e+03 3.321190838416754332e-04
1.792462714750104624e+03 -3.312641829436024921e-04
1.792464103626532506e+03 1.745327786739636622e-04
1.792465492502960842e+03 -9.128257905710590592e-05
1.792466881379389633e+03 -1.722539611925810732e-05
1.792468270255819107e+03 1.598448544138486582e-03
1.792469659132248125e+03 -1.311625781694747417e-04
1.792471048008676007e+03 -5.938507481419996736e-04
1.792472436885104344e+03 4.854760586607831385e-04
1.792473825761532225e+03 3.674933190200846411e-05
1.792475214637961926e+03 -3.701438215433228152e-04
1.792476603514391172e+03 2.061560010639285068e-03
1.792477992390819509e+03 1.447368576364294057e-03
1.792479381267247845e+03 3.233865101119892671e-04
1.792480770143675727e+03 3.464161546871125097e-04
1.792482159019871688e+03 3.976086733896710967e-04
1.792483547896301388e+03 5.363325510931993279e-05
1.792484936772730180e+03 1.667818632299811199e-03
1.792486325649158061e+03 -2.831473277820073520e-04
1.792487714525586398e+03 1.794036534984888576e-03
1.792489103402015189e+03 1.527120623195044047e-03
1.792490492278443980e+03 1.775470540825274668e-03
1.792491881154639941e+03 4.846544737759916899e-04
1.792493270031068732e+03 2.946561182648466115e-05
1.792494658907497069e+03 6.491513510140656251e-04
1.792496047783925860e+03 1.903342690894316291e-04
1.792497436660354651e+03 -6.425180598232937967e-04
1.792498825536550157e+03 2.604401203842865442e-04
1.792500214412978949e+03 1.530054906135669412e-03
1.792501603289407740e+03 -1.109998595232086771e-03
1.792502992165836531e+03 2.191072584012410118e-05
1.792504381042032492e+03 -3.558658382174506585e-05
1.792505769918460601e+03 5.575471843042301145e-04
1.792507158794888710e+03 1.344086814967671017e-03
1.792508547671084671e+03 -9.268361765184529588e-04
1.792509936547514371e+03 3.069345516224508685e-04
1.792511325423943163e+03 1.997196839638837318e-03
1.792512714300138214e+03 -2.920808069690750131e-04
1.792514103176566550e+03 1.228767937797581311e-04
1.792515492052994659e+03 -9.427280310476682246e-04
1.792516880929191302e+03 5.113597137391678871e-04
1.792518269805621003e+03 -4.160135493247452132e-05
1.792519658681816054e+03 -8.783325309702494366e-04
1.792521047558244391e+03 1.234620084857862565e-03
1.792522436434440351e+03 -1.632854859048293861e-04
1.792523825310869142e+03 -6.025152251236676193e-04
1.792525214187297934e+03 1.188819580915767560e-03
1.792526603063493894e+03 8.814935378809174438e-04
1.792527991939922231e+03 1.404135552610652482e-03
1.792529380816118191e+03 -3.432464001222879091e-04
1.792530769692546983e+03 6.861795160229000601e-04
1.792532158568742034e+03 -4.563468545608628801e-04
1.792533547445171052e+03 -5.297346666210955846e-05
1.792534936321367240e+03 -2.470092689154324006e-03
1.792536325197563201e+03 -1.286952430212817688e-04
1.792537714073991992e+03 -9.068509501921617755e-04
1.792539102950187043e+03 3.217842322555952705e-04
1.792540491826615380e+03 -2.089518817056656985e-04
1.792541880702811341e+03 -1.203574001864549103e-04
1.792543269579007983e+03 3.587654374179738426e-04
1.792544658455437002e+03 6.211454653379799851e-04
1.792546047331632053e+03 -4.476075358050835007e-05
1.792547436208060390e+03 4.788155073149891194e-04
1.792548825084255441e+03 -2.113586637395581391e-04
1.792550213960452311e+03 1.119544704897945664e-03
1.792551602836881784e+03 1.230118811017533176e-04
1.792552991713077063e+03 7.233070972219035610e-04
1.792554380589272569e+03 8.148155136082912975e-04
1.792555769465467620e+03 5.270347276686848659e-05
1.792557158341896411e+03 2.224826034196158986e-04
1.792558547218093281e+03 -1.411559680315477294e-04
1.792559936094289242e+03 1.150000959398989053e-03
1.792561324970484520e+03 1.997196143872725926e-03
1.792562713846912629e+03 1.654457716742330220e-03
1.792564102723108590e+03 5.232431251251945525e-04
1.792565491599304551e+03 -3.481315722582145611e-04
1.792566880475500511e+03 1.584131477745387429e-03
1.792568269351696472e+03 1.157837337552036772e-03
1.792569658227891978e+03 1.518152949752771264e-03
1.792571047104320769e+03 1.193833594009374721e-03
1.792572435980516730e+03 8.001396023975537730e-04
1.792573824856712235e+03 -1.045097425482754971e-04
1.792575213732908196e+03 -6.406327299666170205e-04
1.792576602609104157e+03 -1.383489335688992128e-04
1.792577991485300117e+03 9.742037384863344585e-04
1.792579380361496078e+03 3.015532301089418610e-04
1.792580769237691584e+03 2.261278126789445508e-04
1.792582158113886635e+03 1.388542852238661141e-03
1.792583546990082596e+03 -5.876160042703748587e-04
1.792584935866279466e+03 5.236510031532137788e-04
1.792586324742708257e+03 -9.136744906790283949e-04
1.792587713618903308e+03 2.002109489070980075e-03
1.792589102495098814e+03 1.596439804596450074e-05
1.792590491371294320e+03 6.091929191140987854e-04
1.792591880247257905e+03 3.765616738466981417e-04
1.792593269123454775e+03 1.107362734817929351e-04
1.792594657999649826e+03 1.587949378305530956e-03
1.792596046875845332e+03 -1.715727379640874517e-04
1.792597435752040383e+03 -2.552528350951988045e-05
1.792598824628236571e+03 1.347795920891847743e-05
1.792600213504433214e+03 1.489065412603851613e-03
1.792601602380629174e+03 -1.422026036166368357e-04
1.792602991256824680e+03 2.477111172187740351e-04
1.792604380133019731e+03 1.767284506991373405e-03
1.792605769009215692e+03 6.831733662462369239e-04
1.792607157885179049e+03 8.591318851407514501e-04
1.792608546761375237e+03 1.082632365742020042e-03
1.792609935637571198e+03 1.141048150209433842e-03
1.792611324513766249e+03 1.023862297736766180e-03
1.792612713389962209e+03 1.204769998616850302e-03
1.792614102265925339e+03 1.012769921951539587e-03
1.792615491142120845e+03 1.862564288700019333e-03
1.792616880018316806e+03 1.613420001703502749e-03
1.792618268894512767e+03 1.761868593329829480e-03
1.792619657770708727e+03 1.213223595170731528e-03
1.792621046646671857e+03 1.964244770432888032e-03
1.792622435522867363e+03 2.195994461878569837e-03
1.792623824399062414e+03 8.691726443579295136e-04
1.792625213275025772e+03 1.148774629972981742e-03
1.792626602151222414e+03 2.389408746253929294e-03
1.792627991027418375e+03 5.359873415566873689e-04
1.792629379903381050e+03 1.580552745579000273e-03
1.792630768779576101e+03 2.058346980589043085e-03
1.792632157655772062e+03 8.219939446345581047e-04
1.792633546531736101e+03 1.496777650946023996e-03
1.792634935407932062e+03 1.631822814212924300e-03
1.792636324284127568e+03 -1.279652710427514606e-04
1.792637713160089788e+03 2.526883150293368629e-04
1.792639102036285294e+03 2.395356103761070443e-03
1.792640490912248879e+03 9.978255704432559270e-04
1.792641879788445749e+03 2.370850710134320138e-03
1.792643268664408197e+03 -4.355138979178496683e-04
1.792644657540603475e+03 1.274743686444979041e-03
1.792646046416566151e+03 -5.329745205250313589e-04
1.792647435292762111e+03 -1.470750779100082895e-04
1.792648824168725696e+03 1.290308035583054291e-03
1.792650213044921657e+03 9.209877845198777280e-04
1.792651601920884332e+03 2.255196052133312534e-04
1.792652990797079610e+03 -1.693094396870709062e-05
1.792654379673042968e+03 9.253882648471156713e-04
1.792655768549238928e+03 -6.450724840301180762e-05
1.792657157425202058e+03 -3.340254840886736076e-04
1.792658546301398019e+03 9.521651687249832463e-04
1.792659935177360239e+03 -1.310932995719826799e-03
1.792661324053323597e+03 -1.049190749363937414e-03
1.792662712929519785e+03 7.533020999758166525e-04
1.792664101805482005e+03 2.463009957477391154e-04
1.792665490681677966e+03 -7.626863167651265485e-04
1.792666879557641096e+03 5.506017978403887625e-04
1.792668268433604226e+03 4.000626410820551371e-04
1.792669657309800186e+03 -2.210643501878162276e-03
1.792671046185762862e+03 1.798309835533862255e-03
1.792672435061725537e+03 -1.866080885857379634e-03
1.792673823937921497e+03 -1.204315221180474182e-04
1.792675212813885082e+03 -4.153843361817122215e-04
1.792676601689848212e+03 -1.926129071390114689e-03
1.792677990565810887e+03 -8.009820274437196019e-04
1.792679379442005938e+03 -9.084507840174671500e-04
1.792680768317968614e+03 -1.516738450913712732e-03
1.792682157193932653e+03 -5.027643077958332540e-04
1.792683546069896238e+03 -2.786827407641023768e-03
1.792684934946091744e+03 -2.793494516024286334e-03
1.792686323822053964e+03 -9.644140348954444164e-04
1.792687712698016639e+03 -1.469210328191916659e-03
1.792689101573979769e+03 -6.706777410382391835e-04
1.792690490449943582e+03 -1.748778344658252770e-03
1.792691879325906939e+03 -1.156294039556748920e-03
1.792693268202101990e+03 -1.429309011486634695e-03
1.792694657078064665e+03 -2.427324315779855191e-03
1.792696045954027795e+03 -2.878780462149288510e-03
1.792697434829990925e+03 -6.370398728609560912e-03
1.792698823705954055e+03 -5.553470534865878605e-04
1.792700212581917185e+03 -3.485998933557721280e-03
1.792701601457879860e+03 -4.204871268121190830e-03
1.792702990333842990e+03 -1.676303756384833754e-03
1.792704379209806120e+03 -4.276063448160005720e-03
1.792705768085768341e+03 -2.981373617409355248e-03
1.792707156961731471e+03 -2.348663423831109931e-03
1.792708545837694828e+03 -1.222733162833944398e-03
1.792709934713658186e+03 -3.094100111715736290e-03
1.792711323589621315e+03 -3.415273379909988805e-03
1.792712712465583536e+03 -4.002307179714392760e-03
1.792714101341546211e+03 -4.060218487037858814e-03
1.792715490217509341e+03 -6.808005472284106574e-04
1.792716879093473153e+03 -2.860241284387887717e-03
1.792718267969436511e+03 -2.635851102967712301e-03
1.792719656845398731e+03 -3.364082775740184772e-03
1.792721045721361406e+03 -1.870520617775262018e-03
1.792722434597323627e+03 -1.579471474412730281e-03
1.792723823473287666e+03 -1.351194456666204857e-03
1.792725212349251251e+03 -1.952736032204915873e-03
1.792726601224981096e+03 -1.110581805901733610e-03
1.792727990100943771e+03 -3.375468925335800563e-03
1.792729378976905991e+03 -2.532871184495633088e-03
1.792730767852869121e+03 -1.766179829329805884e-03
1.792732156728833161e+03 -2.312674393498026504e-03
1.792733545604796291e+03 -2.413591018295191404e-03
1.792734934480525681e+03 -7.575297897465249619e-04
1.792736323356488356e+03 -2.783613120815875419e-05
1.792737712232451486e+03 -2.328974324820376474e-03
1.792739101108414616e+03 -1.099662994247130321e-03
1.792740489984377746e+03 -3.349828179765368397e-03
1.792741878860108045e+03 -2.510380155632208066e-03
1.792743267736070720e+03 -2.366751173590087021e-03
1.792744656612033850e+03 -2.603176439303744871e-03
1.792746045487764150e+03 -2.658144152428709717e-03
1.792747434363726825e+03 -5.069908955540602946e-04
1.792748823239689955e+03 -2.284374621285056861e-03
1.792750212115420254e+03 -2.841871574735810313e-04
1.792751600991383384e+03 4.203937414369862680e-04
1.792752989867346514e+03 -2.054959165478043026e-03
1.792754378743076131e+03 -1.567627154269279899e-03
1.792755767619038579e+03 -1.691737129528192440e-03
1.792757156495001709e+03 -2.511648772284269526e-04
1.792758545370732918e+03 -7.665593904889744792e-04
1.792759934246696048e+03 -9.975927953977947737e-04
1.792761323122658268e+03 5.199989597459708790e-05
1.792762711998388113e+03 -2.968985129977452786e-03
1.792764100874350561e+03 -1.586063380503821563e-03
1.792765489750081542e+03 -1.341015113090149313e-03
1.792766878626045582e+03 -1.851582420390629480e-03
1.792768267501774972e+03 -9.880106997317561479e-05
1.792769656377737647e+03 -3.949675247884032459e-04
1.792771045253467037e+03 -6.972448497222227815e-05
1.792772434129430394e+03 -1.907111738115419008e-03
1.792773823005161375e+03 -6.511734549622394397e-04
1.792775211881124505e+03 4.924958636225440500e-04
1.792776600756854350e+03 7.592872906692083035e-05
1.792777989632816571e+03 -5.791864177292493920e-04
1.792779378508546870e+03 -5.781409909558776761e-04
1.792780767384510000e+03 -8.411884040424588704e-04
1.792782156260240527e+03 7.508751130933521978e-04
1.792783545135971053e+03 -9.143118518759596469e-04
1.792784934011933274e+03 1.155281610613068111e-04
1.792786322887663573e+03 -6.516504484019858268e-04
1.792787711763626703e+03 -4.941463630294684606e-04
1.792789100639356548e+03 1.152225259956618508e-03
1.792790489515086847e+03 -1.950920645568121614e-04
1.792791878391049977e+03 8.994787848349838910e-04
1.792793267266780276e+03 -9.381560080549133929e-04
1.792794656142510576e+03 -1.229643208016439893e-03
1.792796045018473251e+03 8.006879293334101533e-04
1.792797433894202641e+03 5.348346884270771540e-05
1.792798822769932940e+03 1.638317973776670655e-04
1.792800211645664149e+03 8.635474874297832670e-04
1.792801600521627279e+03 -8.520822438329300752e-05
1.792802989397357123e+03 4.700123045717763404e-04
1.792804378273086513e+03 -8.779282057524984140e-05
1.792805767148816358e+03 3.547267884415061800e-04
1.792807156024779943e+03 2.226039302264393172e-04
1.792808544900511151e+03 1.996867375655964061e-03
1.792809933776240996e+03 3.451908398627301366e-04
1.792811322651970386e+03 1.271365412309100051e-03
1.792812711527700230e+03 9.782318053336291896e-04
1.792814100403663360e+03 1.611973630090801635e-03
1.792815489279394114e+03 2.134731222271812889e-03
1.792816878155124414e+03 6.313038461258635436e-05
1.792818267030854258e+03 1.427726768537862512e-03
1.792819655906584103e+03 1.780682987541859497e-03
1.792821044782314402e+03 3.905434370461979832e-03
1.792822433658044702e+03 2.882662772959787567e-03
1.792823822533775001e+03 9.074734598208955560e-04
1.792825211409738131e+03 1.335970083907622730e-03
1.792826600285467521e+03 1.263675858232282678e-03
1.792827989161198047e+03 2.297029402441141954e-03
1.792829378036928574e+03 1.618624362758280810e-03
1.792830766912657964e+03 2.729581834720606892e-03
1.792832155788388263e+03 1.897616873641760904e-03
1.792833544664119472e+03 2.452615265457813720e-03
1.792834933539849771e+03 1.270330462650015590e-03
1.792836322415579389e+03 3.065756653275020227e-03
1.792837711291309006e+03 1.809011859688403057e-03
1.792839100167039305e+03 1.262003113458365355e-03
1.792840489042770514e+03 1.300793298793956332e-03
1.792841877918500813e+03 8.399344088074744974e-04
1.792843266794230203e+03 6.701201856407212887e-04
1.792844655669727217e+03 2.045895848918899418e-03
1.792846044545456834e+03 2.107366301157154176e-03
1.792847433421187816e+03 9.278064445288336515e-04
1.792848822296919025e+03 2.102888612808495594e-03
1.792850211172648415e+03 2.452116255141301160e-03
1.792851600048378259e+03 1.317171716834319994e-03
1.792852988924107649e+03 8.197906644802355203e-04
1.792854377799837948e+03 9.589542026966491051e-04
1.792855766675569157e+03 1.976528077296091368e-03
1.792857155551066626e+03 2.141421633040097028e-03
1.792858544426796470e+03 2.942905957633912273e-03
1.792859933302525860e+03 1.385404272836066042e-03
1.792861322178256160e+03 3.080830412445778599e-03
1.792862711053986459e+03 4.811556148750506523e-04
1.792864099929484155e+03 5.296730359027890245e-04
1.792865488805214682e+03 1.052206908053854306e-03
1.792866877680944071e+03 1.840700348128443409e-03
1.792868266556674371e+03 8.736651713660004148e-04
1.792869655432171839e+03 -2.672486381093408525e-04
1.792871044307901684e+03 2.132539447785020137e-03
1.792872433183631983e+03 1.274743617827311937e-03
1.792873822059129452e+03 1.847977519045862493e-03
1.792875210934859751e+03 8.595085640157318352e-04
1.792876599810590051e+03 -1.610860153723470134e-04
1.792877988686087065e+03 7.863503809930616484e-04
1.792879377561816455e+03 1.104568588369270188e-04
1.792880766437546754e+03 3.418326926679648992e-04
1.792882155313045132e+03 1.786527372102830746e-03
1.792883544188775431e+03 6.973515883099690171e-04
1.792884933064505276e+03 1.659747422318336163e-03
1.792886321940001835e+03 8.743036866715181432e-04
1.792887710815731680e+03 1.274968083792016316e-04
1.792889099691229603e+03 8.495730384141531033e-04
1.792890488566960812e+03 6.646865441888305526e-04
1.792891877442457599e+03 2.251868037351778540e-04
1.792893266318187216e+03 1.046340909036436173e-03
1.792894655193917060e+03 1.499439721842188433e-03
1.792896044069414529e+03 1.064067526218237525e-03
1.792897432945145283e+03 1.004856288436495326e-03
1.792898821820642752e+03 7.164383572818566748e-04
1.792900210696372596e+03 -6.107474895555853323e-05
1.792901599571869383e+03 6.718628410566918063e-04
1.792902988447367079e+03 6.749642343051309723e-04
1.792904377323097378e+03 5.784599792284517150e-04
1.792905766198594847e+03 -1.605150461004400952e-03
1.792907155074325146e+03 4.359937705061822655e-04
1.792908543949821706e+03 9.704695074650437903e-04
1.792909932825552232e+03 4.054572525160615726e-04
1.792911321701049928e+03 2.284394309001180901e-04
1.792912710576546488e+03 1.075776859885579917e-03
1.792914099452276787e+03 -3.091296199007054213e-04
1.792915488327774256e+03 -1.823778572726530989e-03
1.792916877203504555e+03 3.998040671937541646e-05
1.792918266079002024e+03 -1.002339219713599405e-03
1.792919654954499038e+03 -9.751791515688612577e-04
1.792921043830228882e+03 -1.848989219603858203e-03
1.792922432705726351e+03 -1.686862455370530256e-03
1.792923821581224274e+03 3.807689866573982229e-04
1.792925210456954574e+03 5.548949977520756249e-04
1.792926599332451588e+03 1.006612541571971775e-04
1.792927988207948147e+03 6.562256676858613247e-04
1.792929377083445161e+03 -7.416546494265485734e-04
1.792930765959176370e+03 -1.829236998500682887e-04
1.792932154834674293e+03 -5.720966126436799470e-04
1.792933543710171307e+03 6.577980000601613142e-04
1.792934932585667866e+03 5.031990849424516909e-05
1.792936321461164880e+03 -3.632858229780655535e-04
1.792937710336895179e+03 -3.641644041845193414e-04
1.792939099212393558e+03 7.458727331375314407e-04
1.792940488087891026e+03 1.806386837623907837e-04
1.792941876963387585e+03 -7.005567020983427540e-04
1.792943265838884599e+03 8.209967745334001421e-04
1.792944654714614899e+03 4.691450213696324312e-04
1.792946043590112367e+03 -1.611727982393507119e-04
1.792947432465609836e+03 7.610805046636137661e-04
1.792948821341107305e+03 -2.035679817194324670e-03
1.792950210216604319e+03 -6.728133551692216940e-05
1.792951599092101787e+03 4.908963813781141994e-04
1.792952987967599256e+03 -3.094037334929744532e-04
1.792954376843096725e+03 7.093101139687973955e-04
1.792955765718594193e+03 3.780120010787868523e-05
1.792957154594091207e+03 -3.139517666401747675e-04
1.792958543469588676e+03 4.901075432552914890e-04
1.792959932345086145e+03 5.475355567277073732e-04
1.792961321220582704e+03 1.451108393838662636e-03
1.792962710096080173e+03 -1.025845171751305074e-03
1.792964098971577641e+03 -1.418333213707434481e-04
1.792965487847075337e+03 -5.101161603033865788e-04
1.792966876722573033e+03 -1.488618836018806846e-03
1.792968265598069593e+03 -4.970106921691197499e-04
1.792969654473566607e+03 1.372458026294154365e-04
1.792971043349064075e+03 -4.116592932339457889e-04
1.792972432224561999e+03 -2.125533406032165118e-04
1.792973821100059467e+03 6.004940578197004442e-04
1.792975209975556481e+03 -2.113778047414527350e-04
1.792976598851053495e+03 -2.359828081841541803e-04
1.792977987726550055e+03 -1.894545582855844401e-03
1.792979376602048433e+03 -7.401836623464053133e-04
1.792980765477546356e+03 2.776829081587717241e-04
1.792982154352810539e+03 1.790580903757721387e-04
1.792983543228307326e+03 -9.217346904450973710e-04
1.792984932103804113e+03 -8.213246858701506170e-04
1.792986320979301581e+03 -8.335886897485877967e-04
1.792987709854799959e+03 -1.396016962407209405e-04
1.792989098730064597e+03 -9.586750022771983737e-04
1.792990487605561157e+03 -1.042835307401679401e-03
1.792991876481058171e+03 -1.693528036345481880e-03
1.792993265356555639e+03 -2.209799698719816519e-03
1.792994654232053108e+03 -1.064668774843680055e-03
1.792996043107317746e+03 -5.103713140985899344e-04
1.792997431982815215e+03 -2.048728694058032929e-03
1.792998820858312229e+03 -3.615678624764306903e-04
1.793000209733809697e+03 -1.360654830932617188e-03
1.793001598609074335e+03 -9.400844573974609375e-04
1.793002987484571122e+03 -1.068737202855718493e-03
1.793004376360068818e+03 3.269985162717148341e-04
1.793005765235333456e+03 -3.426356852740397585e-04
1.793007154110830925e+03 -7.831046471606928350e-04
1.793008542986328393e+03 -7.979530882029628458e-04
1.793009931861592122e+03 -7.148715986220466334e-04
1.793011320737089136e+03 8.184146426988281320e-04
1.793012709612586605e+03 -1.776358141682976566e-04
1.793014098487852152e+03 2.934575450179721656e-04
1.793015487363349621e+03 -4.837892419931044685e-04
1.793016876238613349e+03 -2.029297861104728540e-03
1.793018265114110363e+03 -1.417249081886673423e-03
1.793019653989374092e+03 1.615306310787101296e-04
1.793021042864872470e+03 -2.663362404083269297e-03
1.793022431740370848e+03 -1.067040421238285575e-03
1.793023820615634577e+03 -9.268312004755419053e-04
1.793025209491131591e+03 -9.202443640214941212e-04
1.793026598366395319e+03 -1.516931228354945205e-03
1.793027987241892788e+03 -1.429144814666383212e-04
1.793029376117158336e+03 -5.466661158490815353e-04
1.793030764992655804e+03 -7.718047391049864814e-04
1.793032153867919988e+03 -2.451887418316811562e-03
1.793033542743416547e+03 2.893743982586016728e-04
1.793034931618681185e+03 -1.384427604607330053e-03
1.793036320493945823e+03 -1.432981414549061583e-03
1.793037709369443292e+03 -4.407581078158528953e-04
1.793039098244708157e+03 -1.559170612775551135e-03
1.793040487120204943e+03 -1.173050985899370957e-03
1.793041875995469582e+03 -1.127398045728034148e-03
1.793043264870967050e+03 -1.143396155936393654e-03
1.793044653746231688e+03 -3.109799421459058522e-04
1.793046042621496326e+03 -1.757850723400622428e-04
1.793047431496993340e+03 -5.822417025294068793e-04
1.793048820372257978e+03 -1.575131830610310146e-03
1.793050209247522616e+03 -1.308130240303073677e-03
1.793051598123019630e+03 4.157415804755260069e-04
1.793052986998284268e+03 -1.142618069971623740e-03
1.793054375873548906e+03 -1.081170059532565730e-03
1.793055764749046375e+03 -1.244071817838587890e-03
1.793057153624311013e+03 -5.687226645914034151e-04
1.793058542499575196e+03 -9.316408300459322334e-04
1.793059931374838925e+03 -6.478799037981097797e-04
1.793061320250336394e+03 -7.364084404299919839e-04
1.793062709125601941e+03 -2.214972569595463625e-03
1.793064098000866579e+03 -1.056514539553576881e-03
1.793065486876130308e+03 -1.082842935462569045e-03
1.793066875751627322e+03 -3.415558128385676184e-04
1.793068264626891505e+03 -1.525743356838749065e-03
1.793069653502156598e+03 -9.597176505180549100e-04
1.793071042377422145e+03 -2.088108558629953038e-03
1.793072431252685874e+03 -1.389712079170601911e-03
1.793073820127950057e+03 -1.964335563730656986e-03
1.793075209003446616e+03 -2.176789752561525404e-04
1.793076597878711482e+03 -1.808333791286642622e-03
1.793077986753976802e+03 -3.712544162535191816e-04
1.793079375629241440e+03 -1.019178947700538629e-03
1.793080764504505623e+03 -6.843261195890182336e-04
1.793082153379769352e+03 -3.706960117710433877e-03
1.793083542255033990e+03 -1.781002855779201255e-03
1.793084931130298855e+03 -3.351585831430137219e-03
1.793086320005563721e+03 -1.636100384806882246e-03
1.793087708880828359e+03 -1.513299033655046699e-03
1.793089097756092087e+03 -1.182487583740954307e-03
1.793090486631589556e+03 -7.958893084261120521e-04
1.793091875506854194e+03 -1.817616658133625052e-03
1.793093264382118377e+03 -2.655111222839234841e-03
1.793094653257383015e+03 -2.112810011347665551e-03
1.793096042132647653e+03 -1.020521685077824259e-03
1.793097431007912292e+03 -1.442181694382371759e-03
1.793098819882944099e+03 -1.030840715380287875e-03
1.793100208758208282e+03 -1.469354352779950190e-03
1.793101597633472011e+03 -4.707541654525027042e-04
1.793102986508736876e+03 -1.189705849644617786e-03
1.793104375384002196e+03 1.098788541864514912e-05
1.793105764259266834e+03 -1.234639244548141335e-03
1.793107153134531018e+03 -6.875864145190480059e-04
1.793108542009794746e+03 -4.143876970175153218e-04
1.793109930885058930e+03 -1.082241358655089414e-03
1.793111319760324022e+03 -6.053665714547129539e-04
1.793112708635589570e+03 7.680748140637128074e-05
1.793114097510620923e+03 -2.123099263895422695e-04
1.793115486385884651e+03 -2.841093086238810628e-04
1.793116875261148834e+03 -1.099819917601108088e-03
1.793118264136413472e+03 -2.756929525933315972e-04
1.793119653011678565e+03 -1.403036920608391469e-03
1.793121041886943203e+03 -1.330610681027799558e-03
1.793122430761974556e+03 -1.337319208681186922e-03
1.793123819637238739e+03 -1.572542400401166773e-03
1.793125208512503377e+03 -2.202968893592061050e-04
1.793126597387768470e+03 -5.188737818337951779e-04
1.793127986262800277e+03 -1.061073388419764285e-04
1.793129375138064461e+03 -5.647040628069532886e-04
1.793130764013328417e+03 7.293395431728910694e-05
1.793132152888593282e+03 -7.255691365799510351e-04
1.793133541763625090e+03 -1.920295901402635508e-03
1.793134930638889728e+03 -1.474499331346246223e-03
1.793136319514154366e+03 -2.773919095149235403e-04
1.793137708389185264e+03 -1.494490967004713511e-03
1.793139097264449902e+03 -1.803463170323871267e-03
1.793140486139714767e+03 -3.558194990886942577e-04
1.793141875014745892e+03 -4.113280376638606128e-05
1.793143263890010530e+03 -8.929566155457813181e-04
1.793144652765276078e+03 -1.018065658471511981e-03
1.793146041640307885e+03 -8.824331975116894711e-04
1.793147430515571614e+03 -1.965818330036173123e-03
1.793148819390835797e+03 -8.897084417753831076e-04
1.793150208265866922e+03 -1.587157025180863101e-03
1.793151597141132243e+03 -6.401538791251937255e-04
1.793152986016164959e+03 -1.592096198373527116e-03
1.793154374891428688e+03 -2.953589435938930308e-04
1.793155763766460041e+03 -8.752721248586059488e-04
1.793157152641723769e+03 -1.689222112919663843e-03
1.793158541516755804e+03 -1.778186028548622843e-03
1.793159930392021124e+03 -2.968060756083357177e-04
1.793161319267052932e+03 -1.800545012170307047e-03
1.793162708142317115e+03 -4.032807941418692366e-04
1.793164097017348013e+03 -1.612254154592873689e-03
1.793165485892612651e+03 -1.116131609777415434e-03
1.793166874767644458e+03 -1.549118628662693453e-03
1.793168263642909324e+03 -2.860727966851550619e-03
1.793169652517941358e+03 5.973750649117537392e-04
1.793171041393205087e+03 -1.692685161475138145e-03
1.793172430268236894e+03 -1.280861133011956809e-03
1.793173819143268702e+03 -1.743858411073606618e-03
1.793175208018532885e+03 -9.023698485011166781e-04
1.793176596893564692e+03 -1.744951435767028158e-05
1.793177985768829330e+03 -7.846656067327373307e-04
1.793179374643861138e+03 3.656361495507631787e-05
1.793180763518892945e+03 3.228796595240446266e-04
1.793182152394157129e+03 -1.549200147727525234e-03
1.793183541269188026e+03 -7.258154070397537794e-04
1.793184930144219834e+03 -2.129637790352800764e-03
1.793186319019485381e+03 1.206225850780562325e-05
1.793187707894517189e+03 -1.227739151516749061e-03
1.793189096769548541e+03 -6.238828214406577644e-04
1.793190485644812270e+03 -5.572091414902669015e-04
1.793191874519843623e+03 -9.243256107860364779e-04
1.793193263394875885e+03 -8.042203627800503796e-04
1.793194652269908602e+03 1.642159228991690867e-04
1.793196041145172785e+03 -1.482514163980486188e-03
1.793197430020203683e+03 -1.528388550284365266e-03
1.793198818895235036e+03 -3.676973633666147379e-04
1.793200207770267298e+03 -7.554615377494133810e-04
1.793201596645532845e+03 -1.469875003554665938e-03
1.793202985520563743e+03 -1.643101942758740108e-04
1.793204374395595096e+03 -8.152547008910548954e-04
1.793205763270626449e+03 -1.229131091608159920e-03
1.793207152145658256e+03 3.088116776781557604e-04
1.793208541020690518e+03 -1.597910799475688037e-04
1.793209929895955156e+03 6.462390436922094139e-04
1.793211318770986509e+03 -8.554286020244772359e-04
1.793212707646017407e+03 -2.093336987556759787e-03
1.793214096521049441e+03 -2.331129412058263739e-03
1.793215485396081476e+03 -1.491544116828613653e-03
1.793216874271113284e+03 -2.397994867550767850e-03
1.793218263146145091e+03 1.504537295015095921e-04
1.793219652021175989e+03 -1.684955734952642281e-03
1.793221040896207796e+03 -1.166491576820138931e-03
1.793222429771239831e+03 -1.366988548344827414e-03
1.793223818646270956e+03 -7.089535719746464792e-04
1.793225207521302764e+03 -1.345666286114988175e-03
1.793226596396334571e+03 -1.704473405672146669e-03
1.793227985271599209e+03 -1.229107463546541545e-03
1.793229374146631017e+03 -1.623213987960614446e-03
1.793230763021429539e+03 -4.481330363955704499e-04
1.793232151896460664e+03 -8.982493414445569258e-04
1.793233540771492699e+03 -6.496838150235051401e-04
1.793234929646524961e+03 -1.077500947980980506e-03
1.793236318521556768e+03 -1.910107089650336931e-03
1.793237707396588121e+03 -9.565178184202105527e-04
1.793239096271619019e+03 -2.239775509628949557e-03
1.793240485146650371e+03 -1.661838567181050941e-03
1.793241874021682861e+03 -2.735940732973562994e-03
1.793243262896715351e+03 -3.449324994193592175e-04
1.793244651771746703e+03 -2.408809881822571164e-03
1.793246040646777601e+03 -1.378705872126961829e-03
1.793247429521808954e+03 -3.429664380544261704e-04
1.793248818396607930e+03 -1.166311166831968116e-03
1.793250207271640420e+03 -1.632525867768852557e-03
1.793251596146672455e+03 -1.638421283185365063e-03
1.793252985021703353e+03 -5.270569798084823177e-04
1.793254373896734705e+03 -2.448250647369198951e-03
1.793255762771766513e+03 -1.839505260432638956e-03
1.793257151646565944e+03 -1.180798586805642536e-03
1.793258540521597752e+03 -1.978461319736668500e-03
1.793259929396629104e+03 -1.102616731068595257e-03
1.793261318271660457e+03 -1.705285562759395468e-03
1.793262707146459434e+03 -2.108189047420716555e-03
1.793264096021491241e+03 -3.037154011107046081e-03
1.793265484896523049e+03 -3.716495528356955624e-03
1.793266873771554856e+03 -3.326127103976062038e-03
1.793268262646353151e+03 -2.874018726634952614e-03
1.793269651521385185e+03 -1.729465176762534639e-03
1.793271040396416993e+03 -2.289227611615762825e-03
1.793272429271215060e+03 -1.434048642972030052e-03
1.793273818146246867e+03 -1.424318206231567352e-03
1.793275207021278675e+03 -1.433463085621311528e-03
1.793276595896077652e+03 -5.638298817167708421e-06
1.793277984771109686e+03 -5.947440834619399652e-05
1.793279373646140812e+03 -1.660596358337040890e-03
1.793280762520939334e+03 -2.518609316927378217e-03
1.793282151395971141e+03 -9.333869141983086593e-04
1.793283540271003403e+03 -2.005771743507134275e-03
1.793284929145802380e+03 -2.442819167905896371e-03
1.793286318020833733e+03 -9.888793682930607787e-04
1.793287706895632027e+03 -5.471708086677296023e-04
1.793289095770663153e+03 -1.566784078081195908e-03
1.793290484645463039e+03 -1.348095873261345723e-03
1.793291873520495301e+03 -1.082874590096372103e-03
1.793293262395526654e+03 -4.723869767399024866e-04
1.793294651270324721e+03 -1.087185499558884771e-03
1.793296040145356073e+03 -6.524623606106727536e-04
1.793297429020155050e+03 -1.563607648612075351e-03
1.793298817895187767e+03 -1.587180233866503087e-03
1.793300206769986744e+03 -1.217679910564317680e-03
1.793301595645017642e+03 -1.507281794904891115e-03
1.793302984519816164e+03 -1.202600607520309950e-03
1.793304373394615141e+03 -2.023204556571234214e-03
1.793305762269646948e+03 -1.034375848265600695e-04
1.793307151144445925e+03 2.181885503826919148e-06
1.793308540019477732e+03 -9.858277014784810888e-05
1.793309928894276254e+03 -8.353350300479567281e-04
1.793311317769308062e+03 -1.837681681679637080e-03
1.793312706644107038e+03 -8.729853723956626510e-04
1.793314095518905106e+03 -1.722828684810995270e-03
1.793315484393937140e+03 -1.138333462147311792e-05
1.793316873268736344e+03 -1.545214386371451809e-03
1.793318262143535321e+03 -1.202446038848337118e-03
1.793319651018567129e+03 -6.349814678431320303e-04
1.793321039893365196e+03 -7.446649950182404609e-04
1.793322428768164173e+03 -1.378198677972619635e-04
1.793323817643196207e+03 -4.368349757487566265e-04
1.793325206517995412e+03 -9.880973340185006393e-04
1.793326595392794388e+03 -5.158379261590573250e-04
1.793327984267825286e+03 -8.815624484893591628e-04
1.793329373142623808e+03 -1.235538426835880443e-03
1.793330762017422785e+03 5.314801020486203953e-04
1.793332150892222444e+03 -1.985615929080419839e-03
1.793333539767254479e+03 nan
1.793334928642052546e+03 nan
1.793336317516851068e+03 -9.330332999842871899e-04
1.793337706391649135e+03 1.064219208620764689e-04
1.793339095266681852e+03 -6.623696771751452772e-04
1.793340484141481284e+03 -2.446888460038154633e-04
1.793341873016279806e+03 -1.373302097521511556e-04
1.793343261891078328e+03 -1.437624518073943314e-03
1.793344650765876395e+03 2.106895646775130970e-04
1.793346039640675372e+03 -9.294092353527849681e-04
1.793347428515708089e+03 1.993141728552361158e-04
1.793348817390507065e+03 -3.584576410172735095e-04
1.793350206265305133e+03 -8.118150524816236668e-06
1.793351595140103655e+03 7.005301256470808369e-04
1.793352984014902631e+03 -2.856853687029925482e-04
1.793354372889701608e+03 -1.085326290405808081e-03
1.793355761764500585e+03 -6.633881481529213531e-04
1.793357150639299562e+03 -1.062675039578575564e-03
1.793358539514098084e+03 -7.160016411705827366e-04
1.793359928388897060e+03 6.248107843608297074e-04
1.793361317263696037e+03 5.074195388864444212e-04
1.793362706138494559e+03 1.406381663888733868e-04
1.793364095013293536e+03 9.765351563262303358e-05
1.793365483888092513e+03 1.186507157465488405e-03
1.793366872762891489e+03 2.675334249302441236e-04
1.793368261637690466e+03 -2.591843191385168055e-04
1.793369650512488761e+03 4.778599276689110553e-04
1.793371039387287965e+03 4.444647286694358712e-04
1.793372428262086942e+03 -5.217971011632904776e-04
1.793373817136885918e+03 2.912412462907632005e-04
1.793375206011684895e+03 1.483873333289698060e-03
1.793376594886482962e+03 1.711819959159477378e-03
1.793377983761281484e+03 1.573628628639966998e-03
1.793379372636080461e+03 -4.890693924440858709e-04
1.793380761510880347e+03 1.098245538860842530e-04
1.793382150385679324e+03 -1.650749251902450254e-05
1.793383539260477392e+03 4.273671996513073168e-04
1.793384928135275914e+03 1.293181663377884760e-03
1.793386317009841150e+03 5.424051160337617361e-04
1.793387705884641036e+03 -5.056451306028053594e-04
1.793389094759440923e+03 1.456016796453796225e-03
1.793390483634238990e+03 1.356016816178473583e-03
1.793391872509037512e+03 6.227719442967183383e-04
1.793393261383835579e+03 -1.108742079135582870e-04
1.793394650258401725e+03 1.210161340073012681e-03
1.793396039133201612e+03 1.784367416780563431e-04
1.793397428008000588e+03 9.362398728746113008e-04
1.793398816882799110e+03 6.910353486361264785e-04
1.793400205757597178e+03 4.014389851267896603e-04
1.793401594632163324e+03 9.221396162883976899e-05
1.793402983506962300e+03 8.971780698532327847e-04
1.793404372381761277e+03 1.104252738815536539e-03
1.793405761256560254e+03 1.145135718178869055e-03
1.793407150131125945e+03 -3.025835856168557214e-04
1.793408539005924922e+03 8.014101090659808690e-04
1.793409927880723899e+03 6.242234337143770517e-04
1.793411316755289590e+03 2.449461941974484525e-03
1.793412705630088567e+03 1.697620994461357391e-03
1.793414094504887544e+03 1.253514381467812910e-03
1.793415483379453690e+03 8.951196420624585315e-04
1.793416872254252667e+03 1.064744494594926927e-03
1.793418261129051189e+03 8.460380743858797459e-04
1.793419650003616425e+03 -4.459953236256586351e-04
1.793421038878415402e+03 9.919624122962655832e-04
1.793422427752982458e+03 1.870168362337554235e-03
1.793423816627781434e+03 -1.890652722488228576e-04
1.793425205502579729e+03 2.090490772962416699e-04
1.793426594377145193e+03 1.956329079037089080e-03
1.793427983251944170e+03 9.631385186862351233e-04
1.793429372126511225e+03 1.852214035839017114e-03
1.793430761001310202e+03 6.915745363926806277e-04
1.793432149875875439e+03 7.147210751171639842e-04
1.793433538750673961e+03 3.937363214699951541e-04
1.793434927625239425e+03 1.101209920028600742e-03
1.793436316500039084e+03 8.276035539257486917e-04
1.793437705374606139e+03 1.773027132249027638e-03
1.793439094249404206e+03 1.518529595419093603e-03
1.793440483123969898e+03 7.664613262682307138e-04
1.793441871998767965e+03 8.668898245587364215e-04
1.793443260873334339e+03 2.090776877919919841e-03
1.793444649748133997e+03 3.995846477136133501e-04
1.793446038622700144e+03 1.470156887893536712e-03
1.793447427497498666e+03 1.294240719427963704e-03
1.793448816372063902e+03 1.663129543780894615e-03
1.793450205246630048e+03 1.881011165824730824e-03
1.793451594121429025e+03 1.708216572544163370e-03
1.793452982995995399e+03 2.810401141901675004e-04
1.793454371870794603e+03 1.358564970522113668e-03
1.793455760745360749e+03 1.595073036846139658e-03
1.793457149619926895e+03 1.122151372044633000e-03
1.793458538494724962e+03 3.754523143828514264e-05
1.793459927369290654e+03 1.546589680216925444e-04
1.793461316243856800e+03 5.920785261772643082e-04
1.793462705118656686e+03 1.387314084819735172e-04
1.793464093993222832e+03 1.116160994104609117e-03
1.793465482867788069e+03 1.322226755912092599e-03
1.793466871742586591e+03 -1.110225125700026183e-04
1.793468260617151827e+03 4.586784749800454364e-04
1.793469649491718883e+03 1.364763239085409197e-03
1.793471038366285939e+03 1.461515888078190883e-03
1.793472427241084006e+03 -1.727266535140881132e-04
1.793473816115649697e+03 1.215667023256150614e-03
1.793475204990214934e+03 8.400048168970553064e-04
1.793476593864781989e+03 1.070000698632833647e-03
1.793477982739348590e+03 1.366527390709304512e-04
1.793479371614147112e+03 1.999443852013893519e-03
1.793480760488712804e+03 4.178212316776619417e-04
1.793482149363278040e+03 1.464179883099214763e-03
1.793483538237844186e+03 1.464466768980487998e-03
1.793484927112411242e+03 1.628855722182187549e-04
1.793486315987210219e+03 5.440006783818951419e-05
1.793487704861775455e+03 7.559075488017263922e-04
1.793489093736341147e+03 1.901910688417718376e-03
1.793490482610907293e+03 -2.026826261878333924e-04
1.793491871485473439e+03 1.323742154159202045e-03
1.793493260360039585e+03 1.327938602823763858e-03
1.793494649234605731e+03 9.576775307642559909e-04
1.793496038109171423e+03 9.733139612462249346e-04
1.793497426983737569e+03 3.657142614685859883e-04
1.793498815858303715e+03 2.910564868570997277e-03
1.793500204733102237e+03 1.740248919141151873e-03
1.793501593607668383e+03 4.409529611293372398e-05
1.793502982482234529e+03 -9.515889714704073299e-04
1.793504371356800675e+03 7.942293522957832863e-04
1.793505760231366821e+03 3.475907251835330669e-04
1.793507149105932285e+03 1.798329667892506478e-04
1.793508537980497749e+03 6.563521476616873684e-04
1.793509926855063895e+03 1.004052647924247310e-03
1.793511315729630951e+03 1.401672544662613262e-03
1.793512704604197097e+03 8.001215448472098757e-04
1.793514093478762334e+03 -9.203155437309540332e-05
1.793515482353095194e+03 1.015225019538101847e-03
1.793516871227661341e+03 1.013413379086003374e-03
1.793518260102228396e+03 9.703181908140567913e-04
1.793519648976794542e+03 1.498023457677799541e-04
1.793521037851359779e+03 1.154686591011033769e-03
1.793522426725925470e+03 -5.477477101420991090e-04
1.793523815600490707e+03 9.350705627855226965e-04
1.793525204475057762e+03 -1.701901703821118161e-04
1.793526593349624818e+03 6.902869571157044248e-04
1.793527982224190055e+03 1.411278006705707355e-03
1.793529371098522915e+03 4.764405713348907057e-04
1.793530759973088152e+03 2.060689804403992298e-04
1.793532148847654298e+03 1.659506435986779493e-03
1.793533537722221354e+03 2.861141906758124520e-04
1.793534926596787500e+03 1.597072497718787787e-04
1.793536315471120361e+03 2.003504202241934706e-03
1.793537704345685597e+03 1.363030411652754736e-03
1.793539093220251743e+03 1.715953231358424702e-03
1.793540482094817889e+03 1.477172652981417755e-03
1.793541870969384036e+03 9.448690395155168176e-04
1.793543259843717351e+03 1.613436600944595511e-05
1.793544648718283042e+03 5.563841978863948157e-04
1.793546037592849189e+03 -3.728170140984143899e-04
1.793547426467415335e+03 -2.437274769744313119e-04
1.793548815341748195e+03 -5.675565689069461683e-04
1.793550204216314341e+03 5.917802615609257799e-04
1.793551593090880488e+03 -1.206258782431079979e-03
1.793552981965213803e+03 5.126628087703810621e-04
1.793554370839779949e+03 -1.305803395814875145e-03
1.793555759714345641e+03 4.012353403168855692e-04
1.793557148588678047e+03 -6.903199897514422645e-04
1.793558537463244193e+03 8.181613059683456868e-04
1.793559926337811248e+03 -8.930288829134269690e-04
1.793561315212144564e+03 1.326943907073774298e-03
1.793562704086710028e+03 -1.673537335899588641e-03
1.793564092961042661e+03 9.317165790383441504e-04
1.793565481835608807e+03 -1.551549875019819780e-03
1.793566870710175863e+03 -1.818190076837478131e-03
1.793568259584509178e+03 3.455188568388667392e-04
1.793569648459074415e+03 -7.893211789795628874e-04
1.793571037333407276e+03 -1.288195141010417544e-03
1.793572426207972740e+03 -1.981776709367943923e-03
1.793573815082306737e+03 -8.756428961889106688e-04
1.793575203956873793e+03 -6.183617889099490839e-04
1.793576592831206199e+03 -1.188381149926476255e-03
1.793577981705771890e+03 -5.349192216752562956e-05
1.793579370580104296e+03 -1.764829644491872074e-03
1.793580759454670670e+03 -2.695924610944810951e-04
1.793582148329004667e+03 9.911796427253261044e-04
1.793583537203570813e+03 5.620793335183726924e-04
1.793584926077903674e+03 -8.986470362648546484e-04
1.793586314952468911e+03 -6.274741095249058986e-04
1.793587703826802226e+03 -2.640363897707942442e-04
1.793589092701368372e+03 -4.324284522372323636e-04
1.793590481575701915e+03 2.478306717625944344e-04
1.793591870450035458e+03 -4.586962509240954944e-04
1.793593259324600695e+03 -2.856870193803651148e-04
1.793594648198934010e+03 -7.700612642984605571e-04
1.793596037073500156e+03 1.367359761110797933e-04
1.793597425947833017e+03 -1.356064095915376910e-03
1.793598814822166332e+03 -9.094167599648095290e-04
1.793600203696732478e+03 -1.429809251438873829e-03
1.793601592571065794e+03 -9.249320234736568835e-04
1.793602981445399109e+03 -1.447696659081065818e-03
1.793604370319964801e+03 -1.387986345472658201e-03
1.793605759194298116e+03 -7.219961167876931540e-04
1.793607148068631432e+03 -1.839862973305184113e-04
1.793608536943197578e+03 -7.937920599956349577e-04
1.793609925817530893e+03 -9.549040970857625155e-05
1.793611314691863754e+03 -1.712133579492514102e-03
1.793612703566196160e+03 -5.602819319743268522e-04
1.793614092440762306e+03 -3.440049172396264510e-04
1.793615481315096531e+03 -9.205957440823198112e-04
1.793616870189429847e+03 -3.882118031992565221e-04
1.793618259063762707e+03 -7.443657885413124120e-04
1.793619647938327944e+03 9.294036109102066234e-04
1.793621036812660805e+03 -1.256466223676255822e-03
1.793622425686994575e+03 -2.410933255860836510e-04
1.793623814561328800e+03 -1.115067511740841510e-03
1.793625203435661206e+03 5.853796571826386241e-04
1.793626592310226897e+03 -1.695191853245070490e-03
1.793627981184559758e+03 3.674259072645735813e-04
1.793629370058893073e+03 -2.333584747923556080e-03
1.793630758933226844e+03 -2.171983074015670923e-03
1.793632147807560159e+03 -2.249258288851141430e-04
1.793633536681893020e+03 -1.734952914507204014e-03
1.793634925556225426e+03 -1.287895424434859493e-03
1.793636314430791799e+03 -4.344328961376486831e-04
1.793637703305125342e+03 -1.252240615135624680e-03
1.793639092179458657e+03 -1.579291328065002276e-03
1.793640481053791973e+03 -9.219157493913776591e-04
1.793641869928124379e+03 -1.743850912532485253e-03
1.793643258802457694e+03 -9.032843726572981069e-04
1.793644647676791237e+03 -1.075350973134492349e-03
1.793646036551124780e+03 -4.578979505112101833e-04
1.793647425425458096e+03 -1.105633663911698150e-03
1.793648814299790502e+03 -1.345265844822307599e-03
1.793650203174123817e+03 -7.925853470853727600e-04
1.793651592048457132e+03 -1.437543340236269174e-03
1.793652980922789993e+03 1.406378989687873116e-05
1.793654369797123309e+03 5.755907475162302944e-04
1.793655758671456624e+03 -9.877232661970047900e-04
1.793657147545789940e+03 -6.631352982218174930e-04
1.793658536420123255e+03 1.409772248629037605e-03
1.793659925294456116e+03 -1.331409525293869578e-03
1.793661314168788522e+03 -7.946713764916957246e-05
1.793662703043121837e+03 -1.007663407124326227e-04
1.793664091917456062e+03 -2.505514605717351628e-04
1.793665480791556547e+03 -3.990217566358644774e-04
1.793666869665889408e+03 -5.984451965932446882e-04
1.793668258540221814e+03 1.013200436250638603e-03
1.793669647414554674e+03 -1.659875656764064900e-03
1.793671036288888445e+03 -2.321018960600440550e-04
1.793672425163222670e+03 -6.638402280221278318e-04
1.793673814037555530e+03 -2.467845605373941709e-04
1.793675202911655106e+03 1.924938452326774296e-04
1.793676591785987966e+03 -9.878878073878993860e-04
1.793677980660321282e+03 -1.174031948525389168e-04
1.793679369534655052e+03 -7.433263940554990512e-04
1.793680758408988368e+03 -1.341056721771538562e-03
1.793682147283088398e+03 -7.496177501398193499e-04
1.793683536157421258e+03 -3.167524943481492272e-04
1.793684925031754574e+03 -3.891990273598988637e-04
1.793686313906088344e+03 -1.920333536025164989e-03
1.793687702780421660e+03 -4.339895946414706884e-04
1.793689091654521690e+03 -7.842721908080108051e-05
1.793690480528854096e+03 -1.891619919057285770e-03
1.793691869403187638e+03 -1.402080542866945834e-03
1.793693258277288351e+03 -9.755124912684820515e-04
1.793694647151621666e+03 -2.007518876236957794e-04
1.793696036025954982e+03 -1.116670830846322460e-03
1.793697424900287388e+03 3.983709214434583146e-04
1.793698813774387872e+03 -7.440486413383684550e-04
1.793700202648721415e+03 -7.831563316373912897e-04
1.793701591522821218e+03 -1.460889079349936281e-03
1.793702980397154533e+03 2.019493754388257400e-04
1.793704369271487849e+03 -1.715145664806128067e-03
1.793705758145588334e+03 -1.782249181401462934e-03
1.793707147019921649e+03 -1.889164094847961550e-03
1.793708535894254510e+03 -1.648597752515801318e-03
1.793709924768354313e+03 -2.497151296155131206e-03
1.793711313642687855e+03 -1.499742186381158859e-03
1.793712702516788795e+03 -1.553520442597156048e-03
1.793714091391122111e+03 -1.661294933798851403e-03
1.793715480265222141e+03 -3.201771056500879453e-03
1.793716869139554547e+03 -1.725050746047340766e-03
1.793718258013887407e+03 -2.416841365927346885e-03
1.793719646887988574e+03 -2.760579877176372321e-03
1.793721035762322572e+03 -2.333861462823438870e-03
1.793722424636422602e+03 -3.218056760844412167e-03
1.793723813510755008e+03 -2.348665366358249074e-03
1.793725202384855038e+03 -1.953822681103556391e-03
1.793726591259189036e+03 -2.066168163796122670e-03
1.793727980133290203e+03 -2.316042023194464505e-03
1.793729369007623063e+03 -2.024864224876354868e-03
1.793730757881722639e+03 -1.882958629028541608e-03
1.793732146755822669e+03 -3.006095789098939264e-03
1.793733535630155984e+03 -3.329349178397666975e-03
1.793734924504256924e+03 -2.671274048355209985e-03
1.793736313378590467e+03 -1.679180005646818685e-03
1.793737702252690269e+03 -2.499153841201806614e-03
1.793739091127023130e+03 -1.973616035935377155e-03
1.793740480001123615e+03 -2.937391079709361641e-03
1.793741868875224100e+03 -2.588839569782286354e-03
1.793743257749557415e+03 -3.611076146266212206e-03
1.793744646623657900e+03 -3.671350447851606802e-03
1.793746035497757703e+03 -2.204109352674454847e-03
1.793747424372091245e+03 -4.224519623824640746e-03
1.793748813246191730e+03 -3.011279844583270027e-03
1.793750202120291306e+03 -2.186716769535634874e-03
1.793751590994624621e+03 -2.610688914455483456e-03
1.793752979868725106e+03 -3.601704213379464115e-03
1.793754368742825818e+03 -3.578261279889249913e-03
1.793755757617159361e+03 -3.030443067219779074e-03
1.793757146491258936e+03 -4.660900841894966007e-03
1.793758535365358966e+03 -3.730510653917273878e-03
1.793759924239459451e+03 -3.645257883907015994e-03
1.793761313113793221e+03 -3.541198427388425607e-03
1.793762701987893706e+03 -6.168613663600774899e-03
1.793764090861993736e+03 -3.591287215440774894e-03
1.793765479736093766e+03 -4.831839289646255864e-03
1.793766868610194706e+03 -5.621354054805904887e-03
1.793768257484528931e+03 -3.741997828030418916e-03
1.793769646358628506e+03 -4.829507340034955298e-03
1.793771035232728536e+03 -5.570234096595960693e-03
1.793772424106828112e+03 -6.169695470651270774e-03
1.793773812980928824e+03 -5.484563113893892172e-03
1.793775201855029991e+03 -4.832002254440692646e-03
1.793776590729363306e+03 -4.778944345869229338e-03
1.793777979603463336e+03 -6.895157669165152825e-03
1.793779368477562912e+03 -5.948925358230772176e-03
1.793780757351663397e+03 -6.105355769054021664e-03
1.793782146225763881e+03 -5.375326718998096887e-03
1.793783535099864594e+03 -6.138642309851616297e-03
1.793784923973965306e+03 -6.813586898911538903e-03
1.793786312848064881e+03 -7.203731595345597150e-03
1.793787701722165366e+03 -6.033066845786527743e-03
1.793789090596265851e+03 -5.637004639217124691e-03
1.793790479470365881e+03 -6.344715872073747320e-03
1.793791868344699196e+03 -5.608396136501325735e-03
1.793793257218799681e+03 -5.310538465252090390e-03
1.793794646092900166e+03 -7.078706454823779914e-03
1.793796034967000651e+03 -6.724070649952507139e-03
1.793797423841100681e+03 -6.833440056431050458e-03
1.793798812715201166e+03 -7.338245580593705242e-03
1.793800201589301651e+03 -6.379998118397622875e-03
1.793801590463402135e+03 -7.695376012883170525e-03
1.793802979337269790e+03 -7.711903283885268579e-03
1.793804368211369820e+03 -7.014040507295260518e-03
1.793805757085469395e+03 -6.340365219998256308e-03
1.793807145959569880e+03 -8.572406012636424322e-03
1.793808534833671274e+03 -7.190943426320317577e-03
1.793809923707771759e+03 -6.642610353382427668e-03
1.793811312581871789e+03 -7.107393912169523986e-03
1.793812701455971364e+03 -8.363773545643993224e-03
1.793814090330071394e+03 -6.984920698562269159e-03
1.793815479204172334e+03 -6.838347738840844237e-03
1.793816868078273728e+03 -7.546911616883478224e-03
1.793818256952140473e+03 -6.915174493204556683e-03
1.793819645826240503e+03 -7.653428646624438336e-03
1.793821034700340533e+03 -7.661680503983636648e-03
1.793822423574441018e+03 -7.185806282807294387e-03
1.793823812448541958e+03 -7.843985920780505161e-03
1.793825201322642442e+03 -6.368625421047657831e-03
1.793826590196509642e+03 -6.798593552068576962e-03
1.793827979070609217e+03 -6.401293708239941260e-03
1.793829367944709929e+03 -8.053014573984995650e-03
1.793830756818811096e+03 -7.587920926478752826e-03
1.793832145692678750e+03 -8.053128949801591219e-03
1.793833534566778781e+03 -7.600319709737624052e-03
1.793834923440878356e+03 -7.092303085915574457e-03
1.793836312314978841e+03 -6.509985771329551696e-03
1.793837701188846722e+03 -7.705724868081853529e-03
1.793839090062947434e+03 -6.810605019816007299e-03
1.793840478937047919e+03 -7.752225877819429734e-03
1.793841867811147495e+03 -6.629510633835655753e-03
1.793843256685015149e+03 -7.215109721208645688e-03
1.793844645559115634e+03 -5.469161534506494782e-03
1.793846034433215664e+03 -7.339330513633113284e-03
1.793847423307083318e+03 -5.804436477443886133e-03
1.793848812181183803e+03 -6.415584144682351386e-03
1.793850201055284288e+03 -5.473258051803764346e-03
1.793851589929151942e+03 -6.573843684290037181e-03
1.793852978803251972e+03 -5.971835144758297353e-03
1.793854367677118717e+03 -5.220207861450942843e-03
1.793855756551219429e+03 -5.301644805854266451e-03
1.793857145425320596e+03 -4.499789673206189278e-03
1.793858534299188250e+03 -4.287343273704058433e-03
1.793859923173288280e+03 -5.022828056393757734e-03
1.793861312047155025e+03 -4.656612986181585256e-03
1.793862700921255055e+03 -4.347727249563893004e-03
1.793864089795123164e+03 -4.737843239563943598e-03
1.793865478669224558e+03 -3.623081943352923773e-03
1.793866867543091757e+03 -2.663982532004949277e-03
1.793868256417191333e+03 -3.424255340866322328e-03
1.793869645291291363e+03 -3.661125988353330918e-03
1.793871034165159472e+03 -4.031391456220445590e-03
1.793872423039260866e+03 -3.631087523379816773e-03
1.793873811913127838e+03 -3.162168400427267656e-03
1.793875200786994810e+03 -2.641638165821191819e-03
1.793876589661094840e+03 -3.246892174013416010e-03
1.793877978534962494e+03 -3.377428012132588364e-03
1.793879367409063434e+03 -1.911730734448391367e-03
1.793880756282931088e+03 -2.308115693780532496e-03
1.793882145157031118e+03 -2.994077265670247456e-03
1.793883534030898090e+03 -2.754410077315805339e-03
1.793884922904998803e+03 -1.724736568035512008e-03
1.793886311778866457e+03 -2.760075647393112064e-03
1.793887700652734111e+03 -1.628058778383678629e-03
1.793889089526834596e+03 -1.797210999071596760e-03
1.793890478400701340e+03 -1.659498548710502952e-03
1.793891867274568995e+03 -2.784984714745752932e-03
1.793893256148669707e+03 -2.148528808632699239e-03
1.793894645022536679e+03 -3.503551515988578835e-03
1.793896033896404333e+03 -3.443573739330130223e-04
1.793897422770504818e+03 -1.323915772402650681e-03
1.793898811644372472e+03 -1.612875085443610246e-03
1.793900200518240126e+03 -1.322654560012792579e-03
1.793901589392340156e+03 -1.490235815264084884e-03
1.793902978266207811e+03 -2.284236214729062908e-03
1.793904367140075465e+03 -2.013165868632871280e-03
1.793905756014175950e+03 -1.803656939282083371e-03
1.793907144888043604e+03 -1.071935517405697702e-03
1.793908533761910803e+03 -1.617477440855386028e-03
1.793909922635777548e+03 -3.568520048249368415e-04
1.793911311509878260e+03 -1.348936387525423442e-03
1.793912700383746596e+03 -9.909042993461181226e-04
1.793914089257614251e+03 -8.398051331234279715e-04
1.793915478131481450e+03 -4.219922315021884529e-04
1.793916867005348195e+03 5.094553188728090376e-04
1.793918255879448225e+03 -1.092933047067923269e-03
1.793919644753316561e+03 1.170693752556517531e-03
1.793921033627184897e+03 5.183242963759937538e-04
1.793922422501052097e+03 7.847373715841321484e-04
1.793923811374918841e+03 7.326215828379334383e-04
1.793925200248786041e+03 9.974109246517759431e-04
1.793926589122653695e+03 1.298759823070816388e-03
1.793927977996754635e+03 8.425040163356767309e-04
1.793929366870622516e+03 1.257265073035696012e-03
1.793930755744489488e+03 9.142297283386557893e-04
1.793932144618356688e+03 1.926232075563971691e-03
1.793933533492224342e+03 6.188100323919476509e-04
1.793934922366092451e+03 1.693224244682656199e-03
1.793936311239960105e+03 5.290735980233440827e-04
1.793937700113827304e+03 1.067682099890165937e-03
1.793939088987694277e+03 5.040018914356236834e-04
1.793940477861562158e+03 -4.032130153985846732e-05
1.793941866735429812e+03 2.058697778560159009e-03
1.793943255609297466e+03 3.077169800825618751e-03
1.793944644483165121e+03 1.535036943468015558e-03
1.793946033357031865e+03 1.067125940190316591e-03
1.793947422230899747e+03 1.335501037952546710e-03
1.793948811104767628e+03 6.194796491812981643e-04
1.793950199978634373e+03 4.832019307978718814e-04
1.793951588852502027e+03 -9.472041204605652354e-05
1.793952977726369681e+03 1.251802158317438796e-04
1.793954366600237336e+03 -2.035393666738327667e-04
1.793955755474104990e+03 1.009258584103056577e-03
1.793957144347972189e+03 8.993358091379244357e-04
1.793958533221839389e+03 -5.358428426595063243e-04
1.793959922095707043e+03 3.498214964274826144e-04
1.793961310969575152e+03 -9.954936306654227351e-04
1.793962699843442806e+03 2.979288350842823618e-04
1.793964088717077175e+03 7.533821913212612742e-04
1.793965477590943919e+03 4.610094521338981011e-04
1.793966866464811801e+03 4.270903808208936780e-04
1.793968255338680137e+03 6.548511428037251392e-04
1.793969644212547792e+03 6.200829628314474817e-04
1.793971033086414991e+03 6.769337758836257990e-04
1.793972421960048905e+03 -4.165204338910655224e-04
1.793973810833916104e+03 -8.790048380979964548e-05
1.793975199707784441e+03 5.063992488594237784e-04
1.793976588581652777e+03 1.525261973785774217e-03
1.793977977455519977e+03 5.811086882079319338e-04
1.793979366329153891e+03 -2.578091657561287775e-04
1.793980755203021090e+03 4.863570928764771040e-04
1.793982144076888744e+03 1.943257816862109522e-04
1.793983532950757080e+03 3.976638233733620353e-04
1.793984921824392131e+03 -5.641519591514931875e-05
1.793986310698258876e+03 1.384777656970870297e-03
1.793987699572126076e+03 4.518869600639296991e-04
1.793989088445993730e+03 8.101358459954299818e-04
1.793990477319628553e+03 9.285759509597424355e-04
1.793991866193496207e+03 1.497116297816125652e-04
1.793993255067363862e+03 -2.601354379629938762e-04
1.793994643940998230e+03 3.699554273208782718e-04
1.793996032814865885e+03 3.140613472542019835e-04
1.793997421688733539e+03 -8.074413283897241556e-04
1.793998810562368362e+03 3.285102370179648901e-04
1.794000199436236016e+03 2.744412775752547162e-04
1.794001588310102761e+03 4.209398755298243699e-04
1.794002977183737812e+03 4.874068040088275211e-04
1.794004366057605694e+03 1.234826706208336233e-03
1.794005754931239608e+03 3.947151731994447132e-04
1.794007143805107262e+03 -7.000216510727463870e-04
1.794008532678974916e+03 1.399765092495730556e-04
1.794009921552609740e+03 -4.457805222792821098e-04
1.794011310426477621e+03 7.514644753184862580e-04
1.794012699300111763e+03 2.806872453526843003e-04
1.794014088173978962e+03 1.220407197682016331e-03
1.794015477047613786e+03 9.829797356472047554e-04
1.794016865921481894e+03 1.869862299154201324e-04
1.794018254795116718e+03 3.174417659301820294e-04
1.794019643668983917e+03 3.970200543063073795e-04
1.794021032542618059e+03 -2.727445962433794335e-04
1.794022421416485031e+03 4.630036361706890702e-04
1.794023810290120764e+03 -3.044558570607369674e-04
1.794025199163988873e+03 -5.885239285583487856e-04
1.794026588037623242e+03 6.348382505204641646e-04
1.794027976911489986e+03 1.244430912443750259e-04
1.794029365785124355e+03 -8.388281928534135901e-04
1.794030754658992691e+03 -7.276721726068302587e-06
1.794032143532628197e+03 8.621803712500764050e-04
1.794033532406495397e+03 -6.493920731613922470e-04
1.794034921280129311e+03 -4.904507111302969236e-04
1.794036310153763679e+03 -3.985677904161377683e-05
1.794037699027631334e+03 -5.564108023365932354e-04
1.794039087901266839e+03 8.807865059705655142e-04
1.794040476775134721e+03 -3.610696887701436708e-05
1.794041865648768635e+03 -6.959893693088137212e-04
1.794043254522403004e+03 9.517094398525660637e-04
1.794044643396270658e+03 1.886948303500002311e-04
1.794046032269905481e+03 -3.735914451621358268e-04
1.794047421143540305e+03 7.270208616017015402e-06
1.794048810017407959e+03 5.318033527768051272e-06
1.794050198891042328e+03 -1.361322102697570813e-04
1.794051587764677151e+03 -3.564848678627718925e-04
1.794052976638311975e+03 -5.971365646331161514e-04
1.794054365512179629e+03 1.502634314560769013e-04
1.794055754385814453e+03 2.048938743380857019e-03
1.794057143259448367e+03 -3.648680465451192845e-04
1.794058532133316248e+03 1.760651400386059606e-03
1.794059921006951299e+03 -2.759658949376131432e-04
1.794061309880585213e+03 7.884579744090736142e-04
1.794062698754220037e+03 -1.894087571034930306e-04
1.794064087627854860e+03 1.535060538746524372e-04
1.794065476501722515e+03 -3.323344764682989450e-04
1.794066865375357565e+03 -4.090619766012881797e-04
1.794068254248991707e+03 4.208790790010130678e-04
1.794069643122626076e+03 1.087288450536183504e-03
1.794071031996260899e+03 1.302675267502495515e-03
1.794072420870129008e+03 1.331619782839243982e-03
1.794073809743763832e+03 4.140822843168301404e-05
1.794075198617398200e+03 -1.596788182773867248e-04
1.794076587491032342e+03 5.553557022162092238e-04
1.794077976364667393e+03 1.941427504653425729e-03
1.794079365238302671e+03 -2.622115727040075228e-04
1.794080754111937495e+03 1.110933224674370834e-03
1.794082142985571863e+03 -6.300018151945696587e-04
1.794083531859438608e+03 5.288421384415098458e-04
1.794084920733073659e+03 1.728778747711601227e-06
1.794086309606709165e+03 2.974146126573096183e-04
1.794087698480343988e+03 7.191511286175344964e-04
1.794089087353978357e+03 -9.288178370996380551e-04
1.794090476227612271e+03 3.833732713256488012e-04
1.794091865101247095e+03 -3.789791048474100421e-04
1.794093253974881918e+03 8.312457821197938301e-04
1.794094642848516969e+03 5.573209778393373171e-04
1.794096031722152020e+03 2.722318823362712692e-04
1.794097420595785934e+03 1.618208153048694697e-03
1.794098809469420758e+03 1.401393896811153894e-03
1.794100198343055581e+03 1.039989446041778010e-03
1.794101587216689950e+03 1.723106173132871177e-03
1.794102976090324773e+03 1.913906774928975096e-03
1.794104364963959597e+03 4.281997680664062500e-04
1.794105753837594420e+03 4.812479019165039062e-04
1.794107142711229244e+03 1.952897475543835526e-03
1.794108531584863613e+03 1.316238387741197613e-03
1.794109920458264696e+03 1.214496948586774039e-03
1.794111309331899520e+03 -3.105185546341537872e-04
1.794112698205535253e+03 3.342079943897680039e-04
1.794114087079170076e+03 1.379106690397646773e-03
1.794115475952804445e+03 1.440160733823248052e-04
1.794116864826438359e+03 9.385366935132921640e-04
1.794118253700073183e+03 1.306621602389368419e-03
1.794119642573708916e+03 9.949049935518150534e-04
1.794121031447110909e+03 2.281936236649961813e-04
1.794122420320745050e+03 -8.831025835087658038e-05
1.794123809194379191e+03 1.597008580778602749e-03
1.794125198068013560e+03 4.116277061358974976e-04
1.794126586941648839e+03 3.762564423754888310e-04
1.794127975815284572e+03 1.043302801970069638e-03
1.794129364688685655e+03 6.145532209249626732e-04
1.794130753562320024e+03 1.675395207193508540e-03
1.794132142435954393e+03 1.054546045307080959e-03
1.794133531309589216e+03 1.177531160457157000e-03
1.794134920182991664e+03 -1.645578303173245160e-04
1.794136309056626487e+03 8.405837745022459728e-04
1.794137697930260856e+03 1.720276341848236967e-03
1.794139086803894770e+03 1.368468941344236356e-03
1.794140475677296990e+03 1.478852617139869707e-03
1.794141864550932496e+03 1.258396499702607585e-03
1.794143253424567320e+03 1.162308685497270844e-03
1.794144642297968858e+03 7.749211106544695582e-04
1.794146031171602772e+03 2.351411145388837554e-03
1.794147420045237595e+03 8.065370123009341086e-04
1.794148808918639588e+03 3.883692466892796347e-04
1.794150197792274639e+03 1.049095373619080007e-03
1.794151586665909690e+03 2.887888562417284533e-04
1.794152975539310773e+03 9.452143674986146493e-04
1.794154364412945597e+03 3.768549358453832099e-04
1.794155753286580421e+03 1.556317934978457274e-03
1.794157142159981959e+03 -3.278960979571365897e-04
1.794158531033616782e+03 2.635639114677124084e-03
1.794159919907018775e+03 1.540183643296666460e-03
1.794161308780653599e+03 -4.377638032995179174e-04
1.794162697654288422e+03 1.286842483680938898e-03
1.794164086527689960e+03 1.870193445449253034e-03
1.794165475401323874e+03 1.717932625455054207e-03
1.794166864274725867e+03 2.035692673668876296e-03
1.794168253148361600e+03 3.523053814667553851e-03
1.794169642021763593e+03 1.325530460349000350e-03
1.794171030895397962e+03 -1.132561651122632185e-04
1.794172419768799045e+03 2.022492314391888257e-03
1.794173808642433869e+03 4.395684343811989692e-04
1.794175197515836771e+03 1.531667634167011016e-03
1.794176586389471595e+03 1.882803383056463886e-03
1.794177975262873133e+03 2.578467142754448105e-03
1.794179364136507047e+03 1.887426482863885369e-03
1.794180753009908585e+03 1.891894664274307303e-03
1.794182141883543864e+03 2.698394464564435324e-03
1.794183530756946766e+03 1.153179815217564297e-03
1.794184919630347849e+03 2.305934791385411131e-03
1.794186308503982218e+03 2.862233837493510791e-03
1.794187697377383756e+03 2.155502081351068355e-03
1.794189086251018580e+03 2.718762462875279340e-03
1.794190475124421027e+03 2.366440243015022205e-03
1.794191863997823020e+03 2.755557446126877252e-03
1.794193252871457389e+03 2.005211164395337420e-03
1.794194641744858473e+03 1.555357941541934963e-03
1.794196030618493523e+03 2.056867390887173741e-03
1.794197419491896198e+03 9.908040920003635676e-04
1.794198808365298191e+03 4.182670103849428500e-04
1.794200197238932560e+03 1.941362463093287971e-03
1.794201586112333644e+03 1.656887747744528738e-03
1.794202974985735636e+03 2.244495174466454301e-03
1.794204363859137857e+03 4.371689829281155681e-04
1.794205752732772908e+03 1.530483309561070371e-03
1.794207141606174901e+03 1.724206205013345539e-03
1.794208530479575984e+03 1.755214343429178925e-03
1.794209919353210807e+03 1.288129341293409169e-03
1.794211308226612800e+03 2.135845219869647593e-03
1.794212697100014339e+03 2.229544444465991759e-03
1.794214085973416331e+03 1.936508606298348312e-03
1.794215474847051155e+03 9.912770304461027138e-04
1.794216863720453148e+03 2.333044870268308202e-03
1.794218252593855141e+03 1.782868344461840948e-03
1.794219641467256679e+03 1.467280433523177052e-03
1.794221030340657762e+03 1.018778632835726228e-03
1.794222419214292813e+03 1.966566092483246209e-03
1.794223808087695488e+03 1.081754995308381595e-03
1.794225196961097481e+03 2.666071547918758000e-04
1.794226585834499019e+03 1.539109555374507110e-03
1.794227974707900103e+03 2.493045299801543990e-03
1.794229363581302096e+03 2.094479486400846469e-03
1.794230752454704998e+03 1.936667202653508113e-03
1.794232141328339821e+03 2.196699878567187625e-03
1.794233530201741360e+03 5.215172945760571110e-04
1.794234919075142443e+03 9.520924300576716348e-04
1.794236307948543981e+03 1.988135685774272687e-03
1.794237696821946429e+03 1.471451735474138545e-03
1.794239085695349331e+03 9.463039175021670246e-04
1.794240474568750642e+03 2.596977105059794511e-03
1.794241863442151953e+03 1.518131542552758617e-03
1.794243252315553491e+03 1.860368741066542597e-03
1.794244641188955484e+03 2.163149125650853932e-03
1.794246030062357931e+03 2.256400898561272683e-03
1.794247418935759924e+03 3.209574368697509783e-03
1.794248807809161463e+03 1.873685149352599666e-03
1.794250196682562773e+03 1.886249445382626178e-03
1.794251585555964994e+03 2.718705298540458060e-03
1.794252974429367441e+03 8.515814941210120281e-04
1.794254363302769434e+03 3.317740582952533046e-03
1.794255752176170972e+03 5.540305376821041961e-04
1.794257141049572056e+03 2.938803874235285107e-03
1.794258529922974049e+03 8.265011818062717452e-04
1.794259918796376269e+03 1.674707292071087039e-03
1.794261307669778489e+03 4.812380900247603677e-04
1.794262696543180482e+03 9.020780208359724384e-04
1.794264085416581565e+03 1.785967900941320963e-03
1.794265474289983558e+03 1.941598914672937326e-03
1.794266863163385551e+03 1.116157189233968339e-03
1.794268252036787089e+03 1.455602587094428912e-03
1.794269640909956252e+03 1.933403490094853794e-03
1.794271029783358244e+03 2.233079986790897919e-04
1.794272418656760237e+03 2.583368270911101661e-03
1.794273807530162230e+03 1.052625301795728774e-03
1.794275196403563768e+03 1.879049880675554007e-03
1.794276585276965761e+03 1.113826149553132083e-03
1.794277974150367754e+03 1.463246137337614883e-03
1.794279363023536916e+03 2.510385370460443966e-03
1.794280751896938909e+03 2.694418964445333131e-03
1.794282140770340447e+03 2.238545017398507753e-03
1.794283529643741531e+03 1.955456770602603811e-03
1.794284918517143524e+03 1.549576634532146002e-03
1.794286307390313596e+03 9.239491125379029057e-04
1.794287696263715588e+03 1.068040573197315268e-03
1.794289085137117127e+03 1.706090713205821174e-03
1.794290474010518210e+03 1.497350485705650769e-03
1.794291862883686917e+03 2.577945397144176809e-04
1.794293251757089365e+03 1.627651036469668355e-03
1.794294640630492268e+03 -5.117248124524298447e-04
1.794296029503660748e+03 1.038652158942943160e-03
1.794297418377062058e+03 1.685070640392583030e-03
1.794298807250463597e+03 1.972952729701882291e-03
1.794300196123865589e+03 1.856263949440828398e-03
1.794301584997035206e+03 2.560559319597865979e-03
1.794302973870437199e+03 1.341930675311520105e-03
1.794304362743838738e+03 1.617635761595348498e-03
1.794305751617007218e+03 5.091303935373936440e-04
1.794307140490409438e+03 1.200760754963559052e-03
1.794308529363579055e+03 1.167701884746907837e-03
1.794309918236981048e+03 1.334532741555038982e-03
1.794311307110382586e+03 7.221759407103345296e-04
1.794312695983550839e+03 1.085905761616157150e-03
1.794314084856953059e+03 2.108121380693273039e-03
1.794315473730122449e+03 8.991245060215868889e-04
1.794316862603524442e+03 2.250952441692821715e-03
1.794318251476926434e+03 1.961753083349671023e-03
1.794319640350094687e+03 -1.652086757188975241e-04
1.794321029223496680e+03 1.228225337098876047e-03
1.794322418096665842e+03 1.299953552149291092e-03
1.794323806970067380e+03 2.036260994648486644e-03
1.794325195843236543e+03 5.248018213179772573e-04
1.794326584716638536e+03 1.024314297319861566e-03
1.794327973589807698e+03 1.203091170814629685e-03
1.794329362463209691e+03 7.773201387359929271e-04
1.794330751336378398e+03 1.473163447179515195e-03
1.794332140209780391e+03 1.311002656591231386e-03
1.794333529082949553e+03 4.217410741922389406e-04
1.794334917956351546e+03 5.516603314187351614e-04
1.794336306829520709e+03 1.344466631012619651e-03
1.794337695702922247e+03 6.031843911128431657e-04
1.794339084576090499e+03 -7.683168595343792262e-04
1.794340473449259662e+03 1.181656722193835662e-03
1.794341862322662564e+03 -1.199369210627687643e-03
1.794343251195831726e+03 1.601160942845347712e-03
1.794344640069233265e+03 1.665746801996159654e-03
1.794346028942401517e+03 -1.858039752755669127e-05
1.794347417815570225e+03 6.192388023851247425e-05
1.794348806688972672e+03 6.987894559420393392e-04
1.794350195562142744e+03 -7.822402808536077501e-04
1.794351584435311224e+03 -7.524330873327489400e-04
1.794352973308712535e+03 8.924200888349442806e-05
1.794354362181881243e+03 -1.270500311301159257e-04
1.794355751055050860e+03 -5.760853568559376470e-05
1.794357139928453762e+03 5.126761352863828947e-04
1.794358528801622015e+03 1.074488540646623136e-03
1.794359917674790722e+03 1.192824608462483837e-04
1.794361306548192260e+03 -3.328536603312004516e-04
1.794362695421361423e+03 1.813179499172701270e-04
1.794364084294531040e+03 7.687757413118445626e-04
1.794365473167933033e+03 3.177984702544822682e-04
1.794366862041101740e+03 3.184234026919474658e-04
1.794368250914269993e+03 8.411214916329567970e-04
1.794369639787439382e+03 -1.217259132434422852e-04
1.794371028660608772e+03 -3.658698388226966358e-04
1.794372417534010765e+03 6.742939890145294157e-04
1.794373806407179927e+03 1.515792995361087137e-03
1.794375195280348180e+03 -3.440994508783212780e-04
1.794376584153517342e+03 3.304315410096458905e-04
1.794377973026686504e+03 1.024104790628421746e-03
1.794379361900088725e+03 -8.470545307359689247e-05
1.794380750773258114e+03 3.575753757658617360e-04
1.794382139646426367e+03 1.410132650234596774e-03
1.794383528519595529e+03 3.812493433159591660e-04
1.794384917392764692e+03 -1.024859517868126346e-03
1.794386306265933399e+03 -1.265250834867281959e-03
1.794387695139335392e+03 4.822286972662181981e-04
1.794389084012505464e+03 -1.504472981360693851e-04
1.794390472885674626e+03 7.048443277033467069e-04
1.794391861758842879e+03 2.019149479081105980e-04
1.794393250632011586e+03 9.845025160379883289e-04
1.794394639505179839e+03 4.975411873046065026e-04
1.794396028378349911e+03 3.393976929438879964e-04
1.794397417251519983e+03 3.929108383838864071e-04
1.794398806124688235e+03 1.117042953418301288e-03
1.794400194997856943e+03 2.302540567220567880e-04
1.794401583871025196e+03 1.069459885513657227e-03
1.794402972744195267e+03 1.187683126345762119e-04
1.794404361617364884e+03 -1.493111121507739725e-04
1.794405750490533592e+03 2.304136452917049382e-03
1.794407139363702299e+03 9.985150958615740535e-04
1.794408528236870552e+03 -1.050979092940274029e-04
1.794409917110039714e+03 6.421907897335987769e-04
1.794411305983209786e+03 5.185962159481860567e-05
1.794412694856378948e+03 4.087042040756827532e-04
1.794414083729547201e+03 9.876264262215217471e-04
1.794415472602715909e+03 2.363800903344426274e-04
1.794416861475885071e+03 1.627710834241735682e-03
1.794418250349054233e+03 4.726803727063133564e-04
1.794419639222223395e+03 1.595082397050751055e-03
1.794421028095392558e+03 1.170546241528791498e-03
1.794422416968561265e+03 1.880704494897966761e-03
1.794423805841730427e+03 2.011972428153319115e-03
1.794425194714666759e+03 1.332443613118461379e-03
1.794426583587835921e+03 1.409459781126720657e-03
1.794427972461005083e+03 3.706860483037033305e-04
1.794429361334173791e+03 3.006963541409835017e-04
1.794430750207342953e+03 1.517778993880947169e-03
1.794432139080512115e+03 1.008192008864483569e-04
1.794433527953680596e+03 1.849797394977814591e-03
1.794434916826617155e+03 3.611519809749497156e-03
1.794436305699786317e+03 5.962774965817541073e-04
1.794437694572955479e+03 7.355347037557580236e-04
1.794439083446124641e+03 nan
1.794440472319292894e+03 nan
1.794441861192228771e+03 1.344273000119633465e-03
1.794443250065397933e+03 1.692593829964117447e-03
1.794444638938568005e+03 8.838122189058772449e-04
1.794446027811737167e+03 1.984650285808631232e-03
1.794447416684672589e+03 -2.441315239710695195e-04
1.794448805557841297e+03 1.937104436081749093e-03
1.794450194431010459e+03 1.940273764125532985e-03
1.794451583304180303e+03 1.425323927642385691e-03
1.794452972177116862e+03 1.978731177857184775e-03
1.794454361050285115e+03 2.015656198848025937e-03
1.794455749923453823e+03 1.090345221557598165e-03
1.794457138796389245e+03 9.268428182287458128e-04
1.794458527669559317e+03 3.621203372318193558e-04
1.794459916542728934e+03 1.632586789766299340e-03
1.794461305415664810e+03 2.604085446721304820e-04
1.794462694288833518e+03 8.521088277377852904e-04
1.794464083162001771e+03 2.217193094371183726e-03
1.794465472034938102e+03 2.173798187410036498e-03
1.794466860908108174e+03 2.384519923119388096e-03
1.794468249781044506e+03 2.773467812061114479e-03
1.794469638654212986e+03 9.335952651853274276e-04
1.794471027527381466e+03 3.330663727262095364e-03
1.794472416400317798e+03 2.766126748438901828e-03
1.794473805273487869e+03 1.866684103711047094e-03
1.794475194146424201e+03 3.112340255554624235e-03
1.794476583019592454e+03 1.222086448687820237e-03
1.794477971892528330e+03 7.663548875247450098e-04
1.794479360765697493e+03 1.047501474296663737e-03
1.794480749638866655e+03 9.807849293173021010e-04
1.794482138511802987e+03 1.596389526880015453e-03
1.794483527384972149e+03 2.225788898821079442e-03
1.794484916257908026e+03 1.540772764969111641e-03
1.794486305131077188e+03 2.429917855046315189e-03
1.794487694004013520e+03 1.655771245456238994e-03
1.794489082877182000e+03 2.845389219641947243e-03
1.794490471750118559e+03 1.874872786600478847e-03
1.794491860623054890e+03 7.757996994588456374e-04
1.794493249496224053e+03 1.714773235748201508e-03
1.794494638369160384e+03 7.884951228054326577e-04
1.794496027242328637e+03 2.940659423436353670e-03
1.794497416115265196e+03 1.311258403473458678e-03
1.794498804988434586e+03 1.527188650474187170e-03
1.794500193861370917e+03 2.268544958887730445e-03
1.794501582734307249e+03 1.985154968683677801e-03
1.794502971607475502e+03 2.529866031998784237e-03
1.794504360480411378e+03 1.621690603149206211e-03
1.794505749353580541e+03 1.755588945151043134e-03
1.794507138226517554e+03 3.505220864302827088e-03
1.794508527099454113e+03 1.661611463287027135e-03
1.794509915972622366e+03 1.364531322477824382e-03
1.794511304845558243e+03 7.539718017434138275e-04
1.794512693718493665e+03 2.562483815561011902e-03
1.794514082591663737e+03 2.023317399757806889e-03
1.794515471464600751e+03 1.287734486745351070e-03
1.794516860337536400e+03 3.726818653343455523e-04
1.794518249210705108e+03 6.936000087804927716e-04
1.794519638083640530e+03 1.215612051191805598e-03
1.794521026956577771e+03 9.761352352111174469e-04
1.794522415829514557e+03 1.130683444742097699e-03
1.794523804702683265e+03 1.508135641802299531e-03
1.794525193575618914e+03 1.379868885397317335e-03
1.794526582448554564e+03 1.081188190983795039e-03
1.794527971321490895e+03 1.741309953926628573e-03
1.794529360194660967e+03 1.912218865111281474e-03
1.794530749067597299e+03 1.995625844066872823e-03
1.794532137940532721e+03 1.708794981245209677e-03
1.794533526813468598e+03 1.064192804202113152e-03
1.794534915686404929e+03 6.452510135449562867e-04
1.794536304559574091e+03 3.390431789612735614e-04
1.794537693432510423e+03 7.123110922404585210e-04
1.794539082305446755e+03 1.620796292978399222e-03
1.794540471178382631e+03 1.960999615911118710e-03
1.794541860051318963e+03 1.470245544791692893e-03
1.794543248924255295e+03 1.560982739572280842e-03
1.794544637797424457e+03 1.837052267879890621e-03
1.794546026670360789e+03 1.293104408503498171e-03
1.794547415543296665e+03 1.589058314880986700e-03
1.794548804416232997e+03 9.345304413181931835e-04
1.794550193289169329e+03 5.633684492104551467e-04
1.794551582162104751e+03 1.252792919859690990e-03
1.794552971035041310e+03 2.019311093798270562e-03
1.794554359907977869e+03 1.561337259772255237e-03
1.794555748780914200e+03 1.035110665742910996e-03
1.794557137653850532e+03 -2.747259054344253215e-04
1.794558526526785954e+03 1.312950758078690328e-03
1.794559915399721831e+03 4.317028981060122561e-04
1.794561304272658163e+03 2.973567704683821589e-04
1.794562693145595404e+03 -2.948613491311480317e-04
1.794564082018531735e+03 -1.639280822685051930e-04
1.794565470891467157e+03 -1.027653153200969172e-03
1.794566859764403034e+03 8.750085444795274725e-04
1.794568248637339366e+03 2.192832165359703822e-05
1.794569637510276152e+03 3.040177776902908136e-04
1.794571026383212711e+03 1.538653664305833502e-04
1.794572415256148361e+03 1.423348591691908638e-03
1.794573804129084238e+03 1.162702793615633112e-03
1.794575193002019660e+03 5.861976071808161493e-04
1.794576581874956901e+03 -3.000486988891104545e-05
1.794577970747893687e+03 4.250856746008668807e-04
1.794579359620829564e+03 7.321127159394258399e-04
1.794580748493765441e+03 2.325925112248494742e-03
1.794582137366700863e+03 1.403129742304498606e-03
1.794583526239637195e+03 6.502286890615049941e-04
1.794584915112341605e+03 4.676111814176930892e-04
1.794586303985277937e+03 1.255865901915065308e-03
1.794587692858213359e+03 4.240055889759286600e-04
1.794589081731149236e+03 8.443366829309351118e-04
1.794590470604085567e+03 2.155510327188636666e-04
1.794591859477022808e+03 7.548251388458382394e-04
1.794593248349959140e+03 8.587360379510577957e-04
1.794594637222661731e+03 1.167895688209741323e-03
1.794596026095597608e+03 3.800829613611611535e-04
1.794597414968533940e+03 6.141365398319997837e-04
1.794598803841470271e+03 4.020992659621303034e-04
1.794600192714406603e+03 -1.553381156862432277e-04
1.794601581587110104e+03 7.255970862862781701e-05
1.794602970460045981e+03 1.044333469417235705e-03
1.794604359332982312e+03 8.120095103707480888e-04
1.794605748205918644e+03 1.480505062217085666e-03
1.794607137078621236e+03 6.403903918954512164e-04
1.794608525951557795e+03 -7.134070408465476021e-05
1.794609914824494354e+03 8.085838641158638040e-05
1.794611303697197854e+03 5.801274112886556367e-04
1.794612692570134186e+03 3.804493199470737608e-04
1.794614081443069608e+03 -3.818170037939161432e-05
1.794615470316005940e+03 3.809232079710067609e-04
1.794616859188709668e+03 8.342103065521744298e-04
1.794618248061646227e+03 4.038932586134524882e-04
1.794619636934582559e+03 1.252182899523335280e-03
1.794621025807285150e+03 7.579171747940094406e-04
1.794622414680221027e+03 2.716098820074730469e-04
1.794623803552924528e+03 -6.849664328956173165e-04
1.794625192425861542e+03 1.522718237035869393e-03
1.794626581298798101e+03 2.493994132525267915e-03
1.794627970171500692e+03 9.302805733695240775e-04
1.794629359044436569e+03 5.750736085017305044e-04
1.794630747917372901e+03 1.283876851531973173e-03
1.794632136790076856e+03 1.646116465578773003e-03
1.794633525663013188e+03 1.073398272424253008e-03
1.794634914535716234e+03 1.343677769586104631e-03
1.794636303408652111e+03 1.797623182826724175e-03
1.794637692281354703e+03 1.655882631683924799e-03
1.794639081154291944e+03 4.618361517714220099e-04
1.794640470026995899e+03 8.548213426986528418e-04
1.794641858899931776e+03 1.839550143595491960e-03
1.794643247772634368e+03 1.359032150587857757e-03
1.794644636645570245e+03 2.343703198062208060e-04
1.794646025518273746e+03 1.037067705313976518e-04
1.794647414391210987e+03 6.082072917188430239e-04
1.794648803263914488e+03 3.563257468797154104e-04
1.794650192136849910e+03 8.324589310235719353e-04
1.794651581009552956e+03 -6.122199561864327677e-05
1.794652969882489288e+03 -5.565235634441556556e-05
1.794654358755193698e+03 5.510486004347558975e-04
1.794655747628130030e+03 2.153052142672695624e-03
1.794657136500832621e+03 6.846258744364064341e-05
1.794658525373768498e+03 5.442489227212021774e-04
1.794659914246471999e+03 8.642670392899898246e-04
1.794661303119175500e+03 1.821694624981384791e-03
1.794662691992111831e+03 -6.624013076901302810e-04
1.794664080864815332e+03 -2.463181301175509930e-04
1.794665469737518379e+03 1.766614343562622480e-03
1.794666858610454710e+03 7.630737823896005523e-04
1.794668247483158211e+03 8.856147768390165709e-04
1.794669636356093633e+03 1.016109725281877374e-03
1.794671025228797362e+03 7.901401919196970880e-04
1.794672414101501090e+03 5.741931635032671011e-04
1.794673802974437422e+03 3.114370576680070002e-03
1.794675191847140923e+03 8.806268677163942016e-05
1.794676580719843514e+03 1.445474648795075368e-03
1.794677969592547015e+03 1.660894241748867017e-03
1.794679358465483347e+03 1.278322514436158741e-03
1.794680747338187075e+03 8.975196493821169241e-04
1.794682136210890803e+03 1.015984720613705150e-04
1.794683525083826225e+03 -3.584940713745599083e-04
1.794684913956529272e+03 2.006630707084067211e-03
1.794686302829232773e+03 1.338029485116187800e-04
1.794687691701936728e+03 8.813695778484564869e-04
1.794689080574873060e+03 2.097439157340508231e-03
1.794690469447576106e+03 1.653276822100480103e-03
1.794691858320279152e+03 5.678568397553540592e-04
1.794693247192981744e+03 8.844313869282860452e-04
1.794694636065686154e+03 1.592519201334408052e-03
1.794696024938622941e+03 9.377499702516445268e-04
1.794697413811325987e+03 7.694722132089992783e-04
1.794698802684028806e+03 2.017320543660661158e-03
1.794700191556732534e+03 1.926378486714064309e-04
1.794701580429436490e+03 2.253922425177190547e-04
1.794702969302139991e+03 1.255766177441497433e-03
1.794704358174843037e+03 -5.788585754062935962e-06
1.794705747047778459e+03 1.781389106784825316e-03
1.794707135920481960e+03 2.023673206849929684e-03
1.794708524793185688e+03 1.309017360032971311e-03
1.794709913665889417e+03 2.082013364492318885e-03
1.794711302538592918e+03 -2.380675652993158309e-04
1.794712691411295509e+03 1.139072758470804914e-03
1.794714080283999010e+03 2.582290967263922710e-03
1.794715469156702511e+03 -1.659669860056833812e-04
1.794716858029406239e+03 1.241969614856675008e-03
1.794718246902109968e+03 5.401021184099352723e-04
1.794719635774812559e+03 1.561993049283838531e-03
1.794721024647516060e+03 9.870448835933576248e-04
1.794722413520219561e+03 9.488764270240146459e-04
1.794723802392922607e+03 1.178583205253769250e-03
1.794725191265626108e+03 6.920030447952196795e-04
1.794726580138329609e+03 2.664752405194814600e-03
1.794727969011033110e+03 1.019830594287007841e-03
1.794729357883736611e+03 1.200310026630235782e-03
1.794730746756439657e+03 1.487038227220738307e-03
1.794732135629142249e+03 2.590474701125167201e-04
1.794733524501845750e+03 9.182704008092734682e-04
1.794734913374550160e+03 1.423916207264452893e-03
1.794736302247253661e+03 3.678715080216887756e-03
1.794737691119956708e+03 2.253723348430991535e-03
1.794739079992659299e+03 1.307289783435638952e-03
1.794740468865362800e+03 1.521755643426825344e-03
1.794741857738067210e+03 1.500085103220971661e-03
1.794743246610770711e+03 3.472082558155786813e-04
1.794744635483473530e+03 1.118018731766090568e-03
1.794746024355943518e+03 1.357890277118078970e-03
1.794747413228646565e+03 6.244109815209952785e-04
1.794748802101350520e+03 8.650272304844275340e-04
1.794750190974054931e+03 1.032892856436040674e-03
1.794751579846757522e+03 8.671366166224103722e-04
1.794752968719460569e+03 9.348567554419151548e-04
1.794754357591930557e+03 1.874722092730429779e-03
1.794755746464634285e+03 -6.200233553410594567e-04
1.794757135337338241e+03 6.865674472129601469e-04
1.794758524210041742e+03 -5.429709867499354914e-06
1.794759913082744788e+03 5.955402874311399586e-04
1.794761301955214549e+03 7.031677129467617249e-04
1.794762690827918277e+03 -6.351978725565032846e-04
1.794764079700622460e+03 2.419883841910941413e-04
1.794765468573325961e+03 3.837640642336825891e-04
1.794766857446029007e+03 1.667650194600245328e-03
1.794768246318498768e+03 1.610080705209737673e-03
1.794769635191202269e+03 -4.891384389242858788e-04
1.794771024063905770e+03 2.060777598723584347e-03
1.794772412936376668e+03 9.772300788639665114e-04
1.794773801809080396e+03 6.358845575071825351e-05
1.794775190681782988e+03 -3.088815345422268877e-04
1.794776579554486489e+03 6.615572900303678949e-04
1.794777968426957159e+03 -3.155501761624712742e-04
1.794779357299660660e+03 -1.388783477218602513e-05
1.794780746172364388e+03 4.699729411088426900e-04
1.794782135044834376e+03 1.336548808141380107e-03
1.794783523917537877e+03 8.832652018091469159e-04
1.794784912790008548e+03 1.371483744725399134e-03
1.794786301662711594e+03 1.244902346485332600e-03
1.794787690535415095e+03 7.333794607358168349e-04
1.794789079407885765e+03 -7.689245357545004822e-05
1.794790468280589266e+03 -1.778295835326293428e-04
1.794791857153059937e+03 2.955069252441600014e-04
1.794793246025762983e+03 1.486095985254731744e-03
1.794794634898465574e+03 2.959295235149816961e-04
1.794796023770936245e+03 9.239141377292980906e-05
1.794797412643640655e+03 1.228762554400297802e-03
1.794798801516111325e+03 6.001815833669432720e-04
1.794800190388814144e+03 3.845923684417940080e-04
1.794801579261284132e+03 5.250679236512567627e-06
1.794802968133987633e+03 -6.743253966101647734e-04
1.794804357006459213e+03 7.577473911368759474e-04
1.794805745879162714e+03 2.301645658314921405e-03
1.794807134751632475e+03 1.459885502345104058e-03
1.794808523624335521e+03 8.175161531309704799e-05
1.794809912496805737e+03 -3.528038563898050484e-04
1.794811301369509692e+03 -1.128310234785212529e-03
1.794812690241981272e+03 1.619866337351005825e-03
1.794814079114683864e+03 -7.801407380880753806e-05
1.794815467987154079e+03 9.633730284082098194e-04
1.794816856859856671e+03 1.693611159875541006e-03
1.794818245732328251e+03 1.161034786847592315e-03
1.794819634605032661e+03 1.958197624602586728e-03
1.794821023477502422e+03 3.638799664522629485e-04
1.794822412349972637e+03 7.490662748779186586e-04
1.794823801222675229e+03 -1.053070784948761940e-04
1.794825190095145899e+03 4.097037190398111761e-04
1.794826578967850310e+03 -4.979643898526120438e-04
1.794827967840320980e+03 3.840390997333908985e-04
1.794829356712791196e+03 -3.363734637251702964e-05
1.794830745585493787e+03 -4.394626288344305465e-04
1.794832134457964457e+03 1.231284926743958508e-03
1.794833523330435128e+03 -1.017659712296836716e-03
1.794834912203138629e+03 3.087927412952495843e-04
1.794836301075609526e+03 -7.788567849573713175e-04
1.794837689948079515e+03 -8.730886117329639262e-04
1.794839078820783016e+03 -5.062634778354446752e-04
1.794840467693253686e+03 -4.131430217804155092e-04
1.794841856565724356e+03 -2.471930647476305865e-04
1.794843245438195027e+03 1.411535880626590966e-04
1.794844634310898073e+03 6.751394844968228171e-04
1.794846023183368743e+03 -1.568366693884604146e-03
1.794847412055839413e+03 -7.893483255808630972e-04
1.794848800928309629e+03 -6.696778641931411258e-04
1.794850189801013130e+03 -1.021138267685239853e-03
1.794851578673483800e+03 1.434319237234582545e-04
1.794852967545954471e+03 -4.521883323826969558e-04
1.794854356418425141e+03 -1.688248617320864398e-04
1.794855745291128187e+03 -3.293198622077442295e-04
1.794857134163598857e+03 -6.951059073903032015e-04
1.794858523036069528e+03 -1.452861142610117895e-04
1.794859911908540198e+03 -1.479027301161561780e-03
1.794861300781010868e+03 -7.198729886537247324e-04
1.794862689653480629e+03 -1.196708809447111221e-03
1.794864078526183675e+03 -1.870396197690693540e-04
1.794865467398654346e+03 -1.243895154869667508e-03
1.794866856271125926e+03 -2.862819642623914973e-05
1.794868245143596596e+03 -9.781424972912233784e-04
1.794869634016066357e+03 -1.772828131419212916e-03
1.794871022888536572e+03 -6.961995515327723538e-04
1.794872411761006333e+03 -7.844501849125773418e-04
1.794873800633477913e+03 -1.093688907567558211e-03
1.794875189505949493e+03 -1.804372983170710043e-03
1.794876578378652084e+03 -1.304994085269628457e-03
1.794877967251122300e+03 -1.369280812182016582e-03
1.794879356123592061e+03 -7.422841874470398338e-04
1.794880744996063640e+03 -5.285947940729673888e-04
1.794882133868534993e+03 -1.130442682501509033e-03
1.794883522741004981e+03 -5.805074050013736553e-05
1.794884911613475197e+03 -2.379074234803990606e-04
1.794886300485944957e+03 -1.752785452394989285e-03
1.794887689358415628e+03 -6.295222931119726084e-04
1.794889078230887208e+03 -1.997621124324000519e-03
1.794890467103357878e+03 -1.123722211200162135e-03
1.794891855975828094e+03 -5.414570807263929808e-04
1.794893244848297854e+03 -3.848584504095864389e-05
1.794894633720768525e+03 -1.462429311070656546e-03
1.794896022593240104e+03 -1.622779131098428529e-03
1.794897411465710775e+03 -2.171135187858941329e-03
1.794898800338180536e+03 -3.258155309207033667e-03
1.794900189210650751e+03 -1.632454601006472217e-03
1.794901578082888591e+03 -1.761446414810352579e-03
1.794902966955359261e+03 -1.485625322311556751e-03
1.794904355827829932e+03 -3.033850391135572977e-03
1.794905744700300602e+03 -2.650573675754941405e-03
1.794907133572770817e+03 -1.236543704289383427e-03
1.794908522445241488e+03 -1.872015811272609298e-03
1.794909911317712158e+03 -1.797646754995940732e-03
1.794911300190182374e+03 -2.534996328848126979e-03
1.794912689062653044e+03 -1.460870060339680698e-03
1.794914077934890884e+03 -2.803565425477994033e-03
1.794915466807361554e+03 -2.366116207457191756e-03
1.794916855679832224e+03 -4.261145444613756439e-03
1.794918244552301985e+03 -2.846065243861772842e-03
1.794919633424772883e+03 -1.927462794300671689e-03
1.794921022297010950e+03 -1.719852684066935922e-03
1.794922411169481620e+03 -1.561285536092582582e-03
1.794923800041952290e+03 -2.635732541718560640e-03
1.794925188914422051e+03 -2.082614362798995700e-03
1.794926577786892267e+03 -1.597933531710893362e-03
1.794927966659130107e+03 -1.840039189907050066e-03
1.794929355531601686e+03 -2.640814715263894996e-03
1.794930744404072357e+03 -9.592330419645467288e-04
1.794932133276542118e+03 -8.317080347822747299e-04
1.794933522148779502e+03 -9.363685763476015111e-04
1.794934911021250173e+03 -2.019252911438229603e-03
1.794936299893721525e+03 -2.554968757839226612e-03
1.794937688765959592e+03 -2.266437773621232665e-03
1.794939077638429353e+03 -1.148638364974363668e-03
1.794940466510899569e+03 -3.062753389802219672e-03
1.794941855383136499e+03 -1.409867978111378761e-03
1.794952966362436655e+03 -2.743228212647941255e-03
1.794954355234673585e+03 -1.682271686821557033e-03
1.794955744107143801e+03 -1.544381786818371793e-03
1.794957132979381640e+03 -1.444413300453750715e-03
1.794958521851853220e+03 -5.513938091934456054e-04
1.794959910724323890e+03 -1.559238688659925209e-03
1.794961299596560821e+03 -6.202493271291187327e-04
1.794962688469031036e+03 -2.038379390264632995e-03
1.794964077341268876e+03 -1.017761623868351784e-03
1.794965466213739546e+03 -6.048006223046131780e-04
1.794966855085977386e+03 -6.371319691659271811e-04
1.794968243958448056e+03 -1.164700445460353784e-03
1.794969632830685441e+03 6.900857976681606942e-04
1.794971021703156111e+03 1.469632441125634514e-04
1.794972410575393951e+03 -5.705884035370756280e-04
1.794973799447864621e+03 1.820701871827479223e-04
1.794975188320102461e+03 -2.320692318215078487e-04
1.794976577192572677e+03 -4.176094068435443063e-04
1.794977966064810516e+03 1.385276155441150792e-04
1.794979354937281187e+03 -1.248841187063809421e-03
1.794980743809518117e+03 4.006582803921521219e-04
1.794982132681756184e+03 -2.009209372134335148e-03
1.794983521554227082e+03 4.803179632738574512e-04
1.794984910426464921e+03 -1.733571846986858844e-03
1.794986299298935592e+03 -9.126824302603253614e-04
1.794987688171172522e+03 -1.475631109294717191e-03
1.794989077043409907e+03 -7.843409014178792660e-04
1.794990465915880577e+03 -9.537576776766920617e-04
1.794991854788119099e+03 9.848171329932542406e-04
1.794993243660589997e+03 -4.685356190617939731e-04
1.794994632532826927e+03 -1.365289645221423598e-03
1.794996021405064312e+03 -3.851817238142984934e-04
1.794997410277534982e+03 -1.040520190500715536e-03
1.794998799149773276e+03 -3.587004311912389554e-04
1.795000188022011116e+03 -5.969795935459876191e-04
1.795001576894481332e+03 -2.026904446561506035e-05
1.795002965766718717e+03 1.046032769737470502e-03
1.795004354638955647e+03 -1.008873920535391377e-03
1.795005743511194396e+03 -9.350297837410481705e-04
1.795007132383665521e+03 -1.692983961507077417e-03
1.795008521255902906e+03 -3.278035748007779304e-04
1.795009910128140064e+03 -3.990119092441846149e-04
1.795011299000610961e+03 1.006723129879594225e-03
1.795012687872849256e+03 -3.768174016692826811e-04
1.795014076745087095e+03 -5.296373216850946974e-04
1.795015465617324480e+03 7.577735964089393761e-04
1.795016854489794241e+03 -1.419236460853401383e-04
1.795018243362032081e+03 1.624109202913448513e-05
1.795019632234270148e+03 -1.445937041752998198e-04
1.795021021106508215e+03 6.979163611986471949e-04
1.795022409978746055e+03 -2.730044425347522008e-04
1.795023798851215815e+03 1.016064124380267053e-03
1.795025187723453655e+03 1.049276286864575525e-03
1.795026576595691495e+03 9.289178693291377797e-04
1.795027965467929562e+03 8.819317471138177211e-04
1.795029354340167629e+03 3.137614835662771995e-03
1.795030743212404559e+03 6.723888025736979301e-04
1.795032132084642399e+03 1.248998451490068717e-03
1.795033520957113069e+03 2.355390778852606282e-03
1.795034909829350454e+03 6.345204183791919306e-04
1.795036298701588294e+03 4.304466410629537165e-04
1.795037687573826133e+03 6.381883072281713254e-04
1.795039076446063973e+03 1.458533850993593006e-03
1.795040465318301813e+03 2.712985140902901549e-03
1.795041854190539198e+03 3.095980874078585465e-03
1.795043243062776128e+03 2.205117699133340992e-03
1.795044631935013967e+03 1.877425467297966222e-03
1.795046020807252717e+03 1.915987135273300446e-03
1.795047409679490556e+03 1.198128538496989748e-03
1.795048798551727941e+03 1.043505595439753186e-03
1.795050187423964871e+03 1.668957134819182286e-03
1.795051576296202711e+03 2.476687567252944255e-03
1.795052965168441460e+03 1.643145567859161105e-03
1.795054354040679300e+03 2.815550401014221826e-03
1.795055742912916457e+03 2.369905971267405320e-03
1.795057131785153615e+03 8.821135357527376541e-04
1.795058520657391000e+03 2.466896829878884034e-03
1.795059909529629294e+03 1.495105277180552861e-03
1.795061298401868044e+03 9.614424929522691343e-04
1.795062687274104974e+03 2.416890977029351184e-03
1.795064076146342359e+03 2.131632154604323759e-03
1.795065465018579516e+03 1.833240085427956245e-03
1.795066853890818038e+03 1.995408575811374874e-03
1.795068242763056787e+03 9.779769666481419321e-04
1.795069631635293717e+03 1.316587970623839254e-03
1.795071020507531102e+03 1.475356149780782111e-03
1.795072409379768033e+03 1.219105453673652306e-03
1.795073798251773269e+03 1.728787836837164527e-03
1.795075187124011791e+03 2.230667426711407941e-03
1.795076575996249630e+03 1.286130042669197948e-03
1.795077964868487015e+03 1.616144440817257610e-03
1.795079353740723946e+03 1.663707255064150736e-03
1.795080742612961785e+03 1.531778293814012315e-04
1.795082131485200534e+03 9.202923838982357552e-04
1.795083520357205543e+03 1.385780365856792429e-03
1.795084909229442928e+03 9.087762080848271751e-04
1.795086298101679859e+03 7.533207673684483296e-04
1.795087686973917698e+03 2.127451043328343339e-03
1.795089075846155538e+03 2.358032343510285678e-03
1.795090464718160547e+03 1.607340445853755462e-03
1.795091853590398614e+03 1.723532919653436579e-03
1.795093242462635772e+03 2.008318175301782027e-03
1.795094631334873611e+03 1.396692396117948931e-03
1.795096020206878620e+03 2.635114244312286580e-03
1.795097409079116005e+03 1.254912743091529670e-03
1.795098797951353845e+03 1.247893236379193915e-03
1.795100186823591685e+03 2.205165192990299339e-03
1.795101575695596694e+03 1.237941991644175843e-03
1.795102964567834533e+03 9.045155552465100612e-04
1.795104353440071918e+03 4.188205020012603086e-04
1.795105742312076927e+03 1.413184703821235289e-03
1.795107131184314767e+03 1.752303085562956220e-03
1.795108520056552607e+03 1.495903866483572209e-03
1.795109908928557616e+03 1.049350733141940495e-03
1.795111297800794773e+03 6.996306626975146159e-04
1.795112686673031931e+03 6.535750595503264648e-04
1.795114075545036940e+03 6.388427002610441718e-04
1.795115464417275689e+03 2.780903089116826266e-04
1.795116853289513529e+03 1.318571257666434349e-03
1.795118242161517628e+03 1.319075993515772538e-03
1.795119631033755013e+03 2.211542087329099182e-03
1.795121019905760022e+03 2.693037852052881931e-06
1.795122408777998771e+03 -6.288061016058721364e-04
1.795123797650236611e+03 1.653311887576114358e-04
1.795125186522240710e+03 1.298864939334953839e-03
1.795126575394478095e+03 1.429587028632051116e-03
1.795127964266482195e+03 8.774808380647147743e-04
1.795129353138720944e+03 9.228708193058654530e-04
1.795130742010726863e+03 1.543632516362247742e-03
1.795132130882963793e+03 1.816827104756946198e-04
1.795133519754968347e+03 -1.020758997844151139e-03
1.795134908627205277e+03 4.641549495838503958e-04
1.795136297499211196e+03 9.141591496335532696e-04
1.795137686371449718e+03 4.525911204347199401e-04
1.795139075243454045e+03 -5.465272756752792560e-04
1.795140464115691429e+03 6.474233609521373722e-04
1.795141852987695529e+03 6.073421720551586134e-04
1.795143241859933369e+03 -4.189998305750286534e-04
1.795144630731939287e+03 3.842062625303288570e-04
1.795146019604177127e+03 4.510808905424656956e-04
1.795147408476181454e+03 1.611862171644329322e-04
1.795148797348418611e+03 1.693539048039482964e-03
1.795150186220423620e+03 6.228235985274999109e-04
1.795151575092429539e+03 1.032747221981322738e-03
1.795152963964667379e+03 3.709517481436108710e-04
1.795154352836671478e+03 7.954721207066306476e-04
1.795155741708908863e+03 1.339884856761175413e-03
1.795857121874634231e+03 2.664386179478617223e-03
1.795858510745939839e+03 2.854124686101133790e-03
1.795859899617013070e+03 3.605406339102223967e-03
1.795861288488086302e+03 2.199079055656305570e-03
1.795862677359393274e+03 3.297745512287120206e-03
1.795864066230467870e+03 3.772550313742017991e-03
1.795865455101540647e+03 4.314113249998863253e-03
1.795866843972613879e+03 3.206707219398197140e-03
1.795868232843919486e+03 3.514246404917154010e-03
1.795869621714993400e+03 3.856921419909120630e-03
1.795871010586067769e+03 4.282362868022859814e-03
1.795872399457141455e+03 2.291074729315445424e-03
1.795873788328214687e+03 2.712209480859817390e-03
1.795875177199520294e+03 3.311314220628469585e-03
1.795876566070593981e+03 3.162755809793749151e-03
1.795877954941668577e+03 2.123621592163393856e-03
1.795879343812742263e+03 2.495601984656481420e-03
1.795880732683815495e+03 4.442809699489957964e-03
1.795882121555121103e+03 3.624523195762563432e-03
1.795883510426194789e+03 2.675817048393813735e-03
1.795884899297268475e+03 2.496559345805726693e-03
1.795886288168342162e+03 2.843397153889037909e-03
1.795887677039416076e+03 1.676541991516566910e-03
1.795889065910489080e+03 2.885907555507216671e-03
1.795890454781562767e+03 2.936327350992806728e-03
1.795891843652869284e+03 3.309253582840288033e-03
1.795893232523942970e+03 3.328187440924113005e-03
1.795894621395016657e+03 2.522864452721984563e-03
1.795896010266089888e+03 3.988880938469607784e-03
1.795897399137163575e+03 2.738218224094479680e-03
1.795898788008237261e+03 2.522582545958496070e-03
1.795900176879310493e+03 1.364067631128174085e-03
1.795901565750384179e+03 2.702356552411355750e-03
1.795902954621457866e+03 3.412668859632983498e-03
1.795904343492531552e+03 3.907639334988388669e-03
1.795905732363605239e+03 3.475900387026165106e-03
1.795907121234678471e+03 2.645985418055607497e-03
1.795908510105752157e+03 2.997205027445160042e-03
1.795909898976825843e+03 3.023640915812420005e-03
1.795911287847899530e+03 4.588487709427990779e-03
1.795912676718973216e+03 3.485627410549252403e-03
1.795914065590045993e+03 3.843016918119168679e-03
1.795915454461119907e+03 4.106244753078858167e-03
1.795916843332193821e+03 4.146438414108999382e-03
1.795918232203267507e+03 2.431137625968693428e-03
1.795919621074341194e+03 2.580858523888007738e-03
1.795921009945413971e+03 2.960059944931758835e-03
1.795922398816487203e+03 3.280704843031667650e-03
1.795923787687560889e+03 3.044565836380686008e-03
1.795925176558635485e+03 3.345122586293269862e-03
1.795926565429709171e+03 1.708729295486710598e-03
1.795927954300781948e+03 2.989763520672150676e-03
1.795929343171855180e+03 2.905966685719407749e-03
1.795930732042928867e+03 3.415524374548839504e-03
1.795932120913770405e+03 2.959769644153009693e-03
1.795933509784844318e+03 1.183383830632545042e-03
1.795934898655917095e+03 4.358203287101680701e-03
1.795936287526990327e+03 3.860933066924365775e-03
1.795937676398063104e+03 2.719244158230438302e-03
1.795939065269137700e+03 4.041210740617806607e-03
1.795940454140211841e+03 2.708698807402543096e-03
1.795941843011052242e+03 3.488208463905184686e-03
1.795943231882125474e+03 2.066241926617529145e-03
1.795944620753198251e+03 2.509435093396739092e-03
1.795946009624272847e+03 2.474750832567096381e-03
1.795947398495346988e+03 2.764202301823726060e-03
1.795948787366420220e+03 3.098048733874980698e-03
1.795950176237260166e+03 3.361873172830209811e-03
1.795951565108334080e+03 3.661712869424849082e-03
1.795952953979407994e+03 1.705739562616215288e-03
1.795954342850481680e+03 3.122954742110217730e-03
1.795955731721322536e+03 2.622648637265578841e-03
1.795957120592395313e+03 5.218935166854343777e-03
1.795958509463468999e+03 2.361499265858379992e-03
1.795959898334542686e+03 4.613351296070100638e-03
1.795961287205383769e+03 3.030015952644404820e-03
1.795962676076457683e+03 3.908171198478083141e-03
1.795964064947530460e+03 3.297878301792289690e-03
1.795965453818371316e+03 2.563389904416180087e-03
1.795966842689445002e+03 2.420705844339177126e-03
1.795968231560518234e+03 2.463013085222676146e-03
1.795969620431359090e+03 1.648474521492748757e-03
1.795971009302432776e+03 4.632789149094040937e-03
1.795972398173506463e+03 3.241942371289163738e-03
1.795973787044347318e+03 3.956410619811223661e-03
1.795975175915420550e+03 2.987749253178795250e-03
1.795976564786494237e+03 3.121016624127559425e-03
1.795977953657335092e+03 3.235980002658678245e-03
1.795979342528408779e+03 1.259870186618550214e-03
1.795980731399482465e+03 3.753295341569651278e-03
1.795982120270322866e+03 4.149322175137415414e-03
1.795983509141396553e+03 2.627457543694089459e-03
1.795984898012237409e+03 2.289454804408785904e-03
1.795986286883311095e+03 3.249018809818537967e-03
1.795987675754384782e+03 1.099495843029929532e-03
1.795989064625225183e+03 2.725560829327067225e-03
1.795990453496297960e+03 1.354512680557085069e-03
1.795991842367138815e+03 3.597914910651311970e-03
1.795993231238213411e+03 2.442624391074676993e-03
1.795994620109054267e+03 1.745477207876877657e-03
1.795996008980127044e+03 2.148313810181434746e-03
1.795997397850967445e+03 3.543732718217951216e-03
1.795998786722041132e+03 3.672155619532713189e-03
1.796000175592882897e+03 2.427643456854200466e-03
1.796001564463956583e+03 1.706094902840238348e-03
1.796002953334796530e+03 2.336375653448685696e-03
1.796004342205869762e+03 1.508926402794097399e-03
1.796005731076709708e+03 3.229053366688217075e-03
1.796007119947784304e+03 1.898340042807755701e-03
1.796008508818626069e+03 3.238100784336617188e-03
1.796009897689698846e+03 1.877438027520383912e-03
1.796011286560539247e+03 2.549878916179415533e-03
1.796012675431612024e+03 1.391920193803186656e-03
1.796014064302453789e+03 1.673762101667697344e-03
1.796015453173295555e+03 1.534191856230826545e-03
1.796016842044368332e+03 3.638384688008144963e-03
1.796018230915208733e+03 2.165323349676784304e-03
1.796019619786281510e+03 1.864530515306661584e-03
1.796021008657122366e+03 1.807344689696899209e-03
1.796022397527964131e+03 2.156454346845082526e-03
1.796023786399037817e+03 1.595311160450085808e-03
1.796025175269878218e+03 1.713818295333568997e-03
1.796026564140950995e+03 -2.697104584281628803e-04
1.796027953011791851e+03 2.311428989575370352e-03
1.796029341882633616e+03 3.243724869812281142e-03
1.796030730753707303e+03 1.787073429586838458e-03
1.796032119624547249e+03 2.024884533806114995e-03
1.796033508495387650e+03 7.491144343955147278e-04
1.796034897366461337e+03 2.847276284450028783e-03
1.796036286237303102e+03 1.319117248252621444e-03
1.796037675108143958e+03 4.702911319163227688e-04
1.796039063978983904e+03 2.547176805395623411e-03
1.796040452850057136e+03 2.155494744249253358e-03
1.796041841720897992e+03 9.699035794406007938e-04
1.796043230591738848e+03 1.977539044306975136e-03
1.796044619462579703e+03 4.581618144502419554e-04
1.796046008333653390e+03 1.091903621959211534e-03
1.796047397204493791e+03 1.608109497842624691e-03
1.796048786075334647e+03 2.267956226581047119e-03
1.796050174946175503e+03 2.203146605221029120e-03
1.796051563817249189e+03 5.736246836806069282e-04
1.796052952688090045e+03 9.582993615513402119e-04
1.796054341558930446e+03 1.779705503669792854e-03
1.796055730429771302e+03 1.702627027413194938e-03
1.796057119300612158e+03 1.713147503516143644e-03
1.796058508171684934e+03 1.059070818914653600e-03
1.796059897042525790e+03 8.323233213882730297e-04
1.796061285913366874e+03 2.039729818758440061e-03
1.796062674784207957e+03 1.618229130137871508e-03
1.796064063655048813e+03 1.403598539986838922e-03
1.796065452525888759e+03 1.799601247519433400e-03
1.796066841396962445e+03 2.848454419503654300e-03
1.796068230267803301e+03 2.744518514429583611e-03
1.796069619138644384e+03 1.906963704963904327e-03
1.796071008009485467e+03 1.874876835499139638e-03
1.796072396880325414e+03 2.190967948164423973e-03
1.796073785751165815e+03 2.493840609734343516e-03
1.796075174622006671e+03 3.127582904537185016e-03
1.796076563492847981e+03 3.145374429974201469e-03
1.796077952363688837e+03 2.672431724908941320e-03
1.796079341234529238e+03 3.396175922239064171e-03
1.796080730105369639e+03 3.757449742466612008e-03
1.796082118976210495e+03 1.758494149629696857e-03
1.796083507847284636e+03 3.536476839761215629e-03
1.796084896718125492e+03 2.707963730173346129e-03
1.796086285588965893e+03 2.313646629792831533e-03
1.796087674459805839e+03 2.058852742502836897e-03
1.796089063330646923e+03 1.870942283900611791e-03
1.796090452201488461e+03 2.383546997633434472e-03
1.796091841072329316e+03 2.637976287937271458e-03
1.796093229943169717e+03 4.015329841421722001e-03
1.796094618814009664e+03 4.115557187075458145e-03
1.796096007684850065e+03 3.273413794178337000e-03
1.796097396555691603e+03 2.028441011910575575e-03
1.796098785426300310e+03 2.591342157032605620e-03
1.796100174297140711e+03 3.986333161994592977e-03
1.796101563167980657e+03 2.905180844644084104e-03
1.796102952038821059e+03 2.396328568105898782e-03
1.796104340909662369e+03 2.578809274359827874e-03
1.796105729780504134e+03 3.597165014964653906e-03
1.796107118651344535e+03 1.581460106828913581e-03
1.796108507522184482e+03 2.909251846195504143e-03
1.796109896393024883e+03 3.071650073735332498e-03
1.796111285263865739e+03 2.547886881271610449e-03
1.796112674134707049e+03 3.572159506080696545e-03
1.796114063005315074e+03 3.616846845622023743e-03
1.796115451876155475e+03 4.298756979917772725e-03
1.796116840746995877e+03 3.409719804051247749e-03
1.796118229617836732e+03 3.000367662911229694e-03
1.796119618488678043e+03 5.128405821972603640e-03
1.796121007359518899e+03 4.965091013479305815e-03
1.796122396230359300e+03 4.484108173544831821e-03
1.796123785100966415e+03 4.687667800579609079e-03
1.796125173971807499e+03 3.869908589417825340e-03
1.796126562842649037e+03 4.978670882883728943e-03
1.796127951713489892e+03 4.787842769160111089e-03
1.796129340584330293e+03 4.271930167941584422e-03
1.796130729454937409e+03 4.677006065552657965e-03
1.796132118325778265e+03 5.123676999877369020e-03
1.796133507196619348e+03 3.805335150733446525e-03
1.796134896067460431e+03 4.537661594800290743e-03
1.796136284938068457e+03 4.830398284040415824e-03
1.796137673808908403e+03 3.567985062917111705e-03
1.796139062679749259e+03 4.421979972815126558e-03
1.796140451550590114e+03 5.238007622334062141e-03
1.796141840421198140e+03 4.274484716352389135e-03
1.796143229292039223e+03 5.289248390473511030e-03
1.796144618162879397e+03 5.469700321160897438e-03
1.796146007033487422e+03 4.295731504962763125e-03
1.796147395904328278e+03 4.564958300230737009e-03
1.796148784775168679e+03 5.773217722235379767e-03
1.796150173645776704e+03 4.875911368380281274e-03
1.796151562516617560e+03 3.886619694588144824e-03
1.796152951387458415e+03 4.340858830077620745e-03
1.796154340258066441e+03 5.713472543033115691e-03
1.796155729128906842e+03 5.085212057436949706e-03
1.796157117999747697e+03 6.736493092059925303e-03
1.796158506870355723e+03 5.107209030748016687e-03
1.796159895741196578e+03 4.354571839101151198e-03
1.796161284611804604e+03 5.594090975602150628e-03
1.796162673482645005e+03 3.354037961112998900e-03
1.796164062353484951e+03 4.849645602833518865e-03
1.796165451224092976e+03 4.917711672113855847e-03
1.796166840094934742e+03 5.329740601390020593e-03
1.796168228965542767e+03 4.258842438046084311e-03
1.796169617836382713e+03 5.266458933634976525e-03
1.796171006706990283e+03 5.217726031391145547e-03
1.796172395577831139e+03 5.141701192574843482e-03
1.796173784448672905e+03 5.099598686217010624e-03
1.796175173319280930e+03 3.945397682807660900e-03
1.796176562190120876e+03 3.260670767104678625e-03
1.796177951060728446e+03 3.311349818199249562e-03
1.796179339931569302e+03 5.259939856230966271e-03
1.796180728802178237e+03 4.437247291212642608e-03
1.796182117673019093e+03 3.765003123668897445e-03
1.796183506543626208e+03 4.398164168676776953e-03
1.796184895414466610e+03 4.424268882318838081e-03
1.796186284285073725e+03 3.218493911707476229e-03
1.796187673155915490e+03 4.736667769982161325e-03
1.796189062026524425e+03 3.157232775653384671e-03
1.796190450897131541e+03 3.227439982351643089e-03
1.796191839767971942e+03 3.600187750082972649e-03
1.796193228638579058e+03 4.757376726242545928e-03
1.796194617509420823e+03 4.253952526084958663e-03
1.796196006380029303e+03 3.014203470661613871e-03
1.796197395250869704e+03 4.282916890943400112e-03
1.796198784121477274e+03 3.603935752383602420e-03
1.796200172992084390e+03 2.945152399278172517e-03
1.796201561862925246e+03 2.995380912099276927e-03
1.796202950733534180e+03 2.581526404313083667e-03
1.796204339604142206e+03 3.459293108486027890e-03
1.796205728474982152e+03 2.482924308227385524e-03
1.796207117345589722e+03 3.862153313616500938e-03
1.796208506216430578e+03 2.758523122773581804e-03
1.796209895087039513e+03 2.914288388968233612e-03
1.796211283957647538e+03 3.896525554564211902e-03
1.796212672828487484e+03 3.670956557030424783e-03
1.796214061699095055e+03 2.969846298667477846e-03
1.796215450569703080e+03 1.427436296549844386e-03
1.796216839440312015e+03 2.599860985477597808e-03
1.796218228311152870e+03 3.640128523670460581e-03
1.796219617181759986e+03 3.386572070816828983e-03
1.796221006052367557e+03 2.515646373190350005e-03
1.796222394923208412e+03 3.158314566278463964e-03
1.796223783793816438e+03 2.301126387043050947e-03
1.796225172664424463e+03 2.035982510469325213e-03
1.796226561535032488e+03 2.520746920746108621e-03
1.796227950405872889e+03 3.219820516784266395e-03
1.796229339276480914e+03 2.573875226896671364e-03
1.796230728147088939e+03 2.973548961130001445e-03
1.796232117017696964e+03 3.515879779831698748e-03
1.796233505888304990e+03 1.633169858218375126e-03
1.796234894759145163e+03 4.540509813235948933e-03
1.796236283629753416e+03 2.298405917839474455e-03
1.796237672500361441e+03 3.195633188372237754e-03
1.796239061370968557e+03 1.123172454208232196e-03
1.796240450241576582e+03 3.409359824875224376e-03
1.796241839112417438e+03 2.114401201522841944e-03
1.796243227983025690e+03 2.223475124432550132e-03
1.796244616853633943e+03 2.913917424185230587e-03
1.796246005724241058e+03 2.779538948286752742e-03
1.796247394594849084e+03 2.546559506676926432e-03
1.796248783465457109e+03 2.415560200354605058e-03
1.796250172336065134e+03 3.398765451219309952e-03
1.796251561206905990e+03 1.857372598138340436e-03
1.796252950077513560e+03 2.834950899556210047e-03
1.796254338948121585e+03 3.073150944415292685e-03
1.796255727818729611e+03 2.589412184284434204e-03
1.796257116689337636e+03 2.054600625280178505e-03
1.796258505559945661e+03 3.592056695978618208e-03
1.796259894430553231e+03 2.891276011206311836e-03
1.796261283301160347e+03 2.572230541308284657e-03
1.796262672171769282e+03 4.965296595742518804e-04
1.796264061042378216e+03 2.911125175165674150e-03
1.796265449912985332e+03 2.339569302934663142e-03
1.796266838783592902e+03 2.418595133401257868e-03
1.796268227654200018e+03 1.448008187304727912e-03
1.796269616524808953e+03 5.973685316091881248e-04
1.796271005395417887e+03 2.840849816512891479e-03
1.796272394266025003e+03 1.530622361603173331e-03
1.796273783136632574e+03 1.710066081023642326e-03
1.796275172007239689e+03 3.716632558991905810e-03
1.796276560877847714e+03 1.922757623249449210e-03
1.796277949748456649e+03 1.202247815164536604e-03
1.796279338619064674e+03 2.489042663125662358e-03
1.796280727489672245e+03 1.216404380183222500e-03
1.796282116360279360e+03 2.125012634351941543e-03
1.796283505230887386e+03 -1.345850540208637369e-04
1.796284894101496320e+03 1.694723847920354132e-03
1.796286282972104345e+03 1.266996268503906009e-03
1.796287671842711461e+03 2.951010721539137904e-03
1.796289060713319031e+03 2.042034790856073201e-03
1.796290449583927057e+03 2.558413802274062121e-03
1.796291838454303161e+03 2.068632704497419539e-03
1.796293227324911186e+03 1.207211579737244023e-03
1.796294616195518302e+03 1.806846529219807707e-03
1.796296005066125872e+03 1.707631095640316232e-03
1.796297393936733897e+03 3.210205761598361462e-03
1.796298782807341922e+03 2.285710233115301193e-03
1.796300171677949947e+03 2.549333028448730332e-03
1.796301560548325142e+03 2.282474635615150405e-03
1.796302949418932712e+03 1.669326273653570780e-03
1.796304338289540738e+03 1.298533510607047248e-03
1.796305727160148763e+03 2.450366289766359174e-03
1.796307116030756788e+03 2.490731777387011903e-03
1.796308504901131982e+03 2.424683548059025640e-03
1.796309893771739553e+03 2.366618686729715648e-03
1.796311282642347578e+03 3.366633126264950704e-03
1.796312671512955603e+03 3.004991931889966494e-03
1.796314060383563628e+03 2.602219581604003906e-03
1.796315449253938823e+03 2.990365028381347656e-03
1.796316838124546166e+03 1.676264840376751053e-03
1.796318226995154419e+03 2.216968059866042395e-03
1.796319615865762444e+03 2.170770524398069057e-03
1.796321004736136729e+03 2.801332673367573634e-03
1.796322393606744754e+03 2.264042447955416648e-03
1.796323782477352779e+03 2.518361777904098986e-03
1.796325171347728201e+03 1.796011650539108828e-03
1.796326560218336454e+03 2.012319742691559554e-03
1.796327949088943569e+03 5.164333111227215056e-04
1.796329337959551594e+03 1.923144127045084417e-03
1.796330726829926789e+03 2.257293471405352747e-03
1.796332115700534814e+03 9.944482296670997812e-04
1.796333504571142839e+03 2.835865195278897133e-03
1.796334893441517579e+03 1.725388766635083115e-03
1.796336282312125149e+03 1.902623330351849162e-03
1.796337671182500344e+03 1.613408764298274178e-03
1.796339060053108824e+03 1.824493539541949261e-03
1.796340448923716849e+03 1.629264903581839619e-03
1.796341837794091589e+03 2.264163218047343662e-03
1.796343226664698705e+03 1.772706878315766232e-03
1.796344615535306957e+03 1.736339557087296370e-03
1.796346004405682834e+03 2.539307995971462617e-03
1.796347393276290859e+03 8.502924850453119632e-04
1.796348782146665599e+03 3.283070833506762654e-03
1.796350171017272714e+03 7.430094050286939478e-04
1.796351559887647909e+03 2.040608132848342748e-03
1.796352948758256844e+03 3.107899656032753199e-03
1.796354337628864869e+03 1.975471902785130851e-03
1.796355726499239609e+03 2.127704286989606786e-03
1.796357115369846724e+03 3.109361432898749555e-03
1.796358504240221464e+03 2.351477613568464520e-03
1.796359893110829944e+03 2.194190678722174326e-03
1.796361281981206048e+03 1.160402964386353375e-03
1.796362670851813618e+03 2.649460045164531152e-03
1.796364059722187903e+03 2.042164643407451408e-03
1.796365448592795474e+03 3.069766477717283948e-03
1.796366837463171123e+03 8.204118108303681822e-04
1.796368226333780058e+03 3.090552007269264934e-03
1.796369615204154343e+03 2.309310369314809819e-03
1.796371004074761913e+03 3.111668735529482532e-03
1.796372392945136653e+03 2.557357907589929980e-03
1.796373781815511848e+03 1.904241183178001506e-03
1.796375170686120327e+03 2.661101232349194490e-03
1.796376559556495522e+03 2.828670858818105316e-03
1.796377948427103092e+03 7.216039812532049069e-04
1.796379337297477377e+03 2.439593688702057506e-03
1.796380726167852799e+03 1.271884370207088111e-03
1.796382115038461507e+03 2.224584152408448645e-03
1.796383503908836701e+03 1.712579671967695560e-03
1.796384892779444272e+03 1.340530727150568424e-03
1.796386281649818557e+03 6.481741797867979216e-04
1.796387670520193751e+03 3.008851173331716922e-03
1.796389059390802686e+03 2.389308084808972055e-03
1.796390448261177880e+03 1.717526877143660258e-03
1.796391837131552620e+03 2.645605985134302784e-03
1.796393226002159736e+03 2.784876229677601955e-03
1.796394614872534930e+03 2.887227079743093228e-03
1.796396003742910125e+03 1.359957153211244218e-03
1.796397392613518150e+03 1.884117506364857419e-03
1.796398781483893572e+03 3.940822457328074790e-03
1.796400170354268084e+03 2.221115346231483656e-03
1.796401559224876110e+03 2.384703008230015797e-03
1.796402948095251304e+03 2.744629835462308876e-03
1.796404336965626499e+03 1.673692220086619997e-03
1.796405725836001693e+03 2.290945010980927066e-03
1.796407114706609264e+03 2.763959676327365500e-03
1.796408503576984458e+03 1.148707584316399632e-03
1.796409892447359653e+03 3.263442601034505230e-03
1.796411281317734847e+03 1.809664260957299931e-03
1.796412670188342872e+03 2.055116486495700556e-03
1.796414059058717612e+03 1.223840682007093505e-03
1.796415447929092807e+03 2.284662930176484252e-03
1.796416836799468001e+03 1.851489089413016487e-03
1.796418225670075572e+03 5.636979244754147800e-04
1.796419614540450766e+03 3.331647039139795652e-04
1.796421003410825961e+03 7.305162004314080804e-04
1.796422392281201155e+03 1.223172364559488301e-03
1.796423781151576350e+03 1.659564130336521615e-03
1.796425170021950635e+03 1.966113908396405208e-03
1.796426558892558887e+03 3.077675826363757139e-03
1.796427947762934309e+03 1.316121547640713985e-03
1.796429336633309504e+03 1.589247024721407442e-03
1.796430725503684698e+03 9.222720690520436193e-04
1.796432114374058983e+03 2.141760237270640133e-03
1.796433503244434178e+03 1.763037003089662491e-03
1.796434892114809600e+03 1.207413014378655447e-03
1.796436280985185022e+03 1.835747067016058054e-03
1.796437669855793047e+03 1.940559152533438692e-03
1.796439058726167332e+03 1.767643017281717022e-03
1.796440447596542072e+03 1.906909607435558485e-03
1.796441836466917266e+03 7.052552222852614960e-04
1.796443225337293143e+03 6.456356192667822569e-04
1.796444614207668565e+03 1.325462649312436625e-03
1.796446003078042850e+03 1.070404141981784463e-03
1.796447391948417589e+03 5.995639609055469776e-04
1.796448780818792784e+03 1.612315260151708785e-03
1.796450169689168433e+03 2.490232580719897726e-03
1.796451558559543628e+03 1.243587307375060291e-03
1.796452947429918368e+03 2.057189822808780377e-03
1.796454336300293107e+03 7.341075869256030728e-04
1.796455725170667392e+03 1.184156576962580587e-03
1.796457114041043496e+03 2.924773738858466032e-03
1.796458502911419146e+03 1.028916925666978344e-03
1.796459891781793885e+03 1.627313452783996084e-03
1.796461280652168170e+03 1.773564350084244623e-03
1.796462669522542910e+03 1.052975483033069537e-03
1.796464058392919014e+03 6.751512649825208712e-04
1.796465447263294664e+03 8.477253361482972593e-04
1.796466836133669403e+03 8.274068172451354286e-04
1.796468225004043688e+03 3.104799956528125904e-03
1.796469613874418428e+03 2.842440102170940008e-03
1.796471002744794305e+03 9.409417540995335116e-05
1.796472391614937351e+03 2.421947292757575809e-03
1.796473780485312091e+03 1.296229677457239049e-03
1.796475169355686376e+03 3.644587942047916584e-03
1.796476558226061115e+03 1.446354995065179949e-03
1.796477947096436310e+03 3.632506015653014231e-03
1.796479335966811959e+03 1.169396847326309441e-03
1.796480724837187381e+03 1.605145875686053714e-03
1.796482113707561894e+03 1.403630603394434573e-03
1.796483502577703803e+03 2.369717788900604916e-03
1.796484891448078997e+03 1.246824411501368246e-03
1.796486280318454646e+03 2.215222767585789398e-03
1.796487669188829841e+03 9.582116024700049195e-04
1.796489058059204581e+03 1.403770837159257212e-03
1.796490446929579093e+03 1.785100357948099514e-03
1.796491835799721684e+03 3.129744658785904576e-03
1.796493224670097334e+03 2.208625322949187009e-03
1.796494613540472528e+03 2.494669621792677816e-03
1.796496002410847268e+03 2.024268432390341488e-03
1.796497391280988722e+03 3.058562349732563135e-03
1.796498780151364144e+03 1.518514580484797705e-03
1.796500169021739566e+03 1.673829717648178672e-03
1.796501557892114761e+03 1.510926863780293061e-03
1.796502946762257125e+03 1.706029034458822480e-03
1.796504335632631410e+03 1.289649643485324404e-03
1.796505724503006604e+03 1.632315353345736852e-03
1.796507113373381799e+03 2.752140650078338524e-03
1.796508502243524390e+03 8.976882927087537212e-04
1.796509891113899812e+03 2.722841334249714862e-03
1.796511279984274097e+03 2.124704567752822015e-03
1.796512668854416461e+03 3.475379948948642550e-03
1.796514057724791655e+03 2.338198451098616459e-03
1.796515446595166850e+03 2.316735330457619924e-03
1.796516835465309441e+03 1.000760193229144335e-03
1.796518224335683954e+03 7.831231683717021497e-04
1.796519613206059148e+03 2.409861028176418785e-04
1.796521002076201512e+03 2.607330891833958830e-03
1.796522390946576252e+03 1.584613621921082682e-03
1.796523779816951446e+03 8.320308898774886330e-04
1.796525168687093810e+03 7.165687253950503433e-04
1.796526557557469005e+03 5.814793705329890372e-04
1.796527946427844199e+03 1.141391007693726145e-03
1.796529335297986108e+03 2.287639082731551810e-03
1.796530724168361303e+03 1.038535354909164710e-03
1.796532113038503667e+03 1.386940917610934854e-03
1.796533501908878861e+03 1.219055369605426264e-03
1.796534890779021225e+03 2.792755571062954800e-03
1.796536279649395965e+03 2.056371980318050241e-03
1.796537668519770250e+03 1.823903639194823789e-03
1.796539057389912614e+03 4.622418420402452099e-04
1.796540446260288718e+03 2.260996080863830748e-03
1.796541835130431082e+03 2.391564615693453355e-03
1.796543224000805367e+03 6.556885188432337586e-04
1.796544612870947276e+03 1.068962018300756434e-03
1.796546001741322470e+03 1.151467725751587068e-03
1.796547390611465744e+03 2.016276165191510650e-03
1.796548779481840938e+03 2.653093047099042145e-03
1.796550168351982393e+03 1.256215617444489396e-03
1.796551557222357133e+03 2.565366746180797186e-03
1.796552946092499496e+03 4.026162192205529067e-04
1.796554334962875600e+03 6.377524536683720768e-04
1.796555723833017964e+03 2.104027474071346049e-03
1.796557112703392249e+03 1.819243318471497339e-03
1.796558501573534159e+03 1.350846074490763549e-03
1.796559890443675613e+03 1.393134013177199648e-03
1.796561279314051717e+03 1.752076952542425126e-03
1.796562668184194763e+03 3.274586801872425568e-03
1.796564057054569275e+03 3.527150138142087776e-03
1.796565445924711184e+03 3.306503568351160105e-03
1.796566834794852639e+03 1.741587273198397234e-03
1.796568223665228743e+03 1.773488308787540824e-03
1.796569612535371562e+03 7.251290979276570070e-04
1.796571001405746301e+03 5.957163291849809639e-04
1.796572390275887983e+03 1.795114605483982828e-04
1.796573779146030574e+03 2.644854742101854228e-03
1.796575168016406224e+03 1.751311280925982317e-03
1.796576556886548587e+03 1.547336044009139933e-03
1.796577945756690497e+03 2.308105164870344339e-03
1.796579334627064782e+03 -7.909221696755786013e-05
1.796580723497207373e+03 2.415788536375806927e-03
1.796582112367349964e+03 2.878880218235013722e-03
1.796583501237725159e+03 9.964465144671752483e-04
1.796584890107867523e+03 1.568135048939267584e-03
1.796586278978008977e+03 2.137586435648652916e-03
1.796587667848384172e+03 1.645737245224987433e-03
1.796589056718526535e+03 2.545265871136681568e-03
1.796590445588669127e+03 1.930221209579974229e-03
1.796591834458811718e+03 2.171854212339785484e-03
1.796593223329186003e+03 -9.858635875104049262e-06
1.796594612199328367e+03 1.136459553754853857e-03
1.796596001069470731e+03 7.283484077791335665e-04
1.796597389939613095e+03 8.390177780417396036e-04
1.796598778809988517e+03 1.042376246343401647e-03
1.796600167680130198e+03 5.445053753285744591e-04
1.796601556550272562e+03 2.351085883828041290e-03
1.796602945420414926e+03 2.763799421138246615e-03
1.796604334290556835e+03 3.750764107214865639e-03
1.796605723160932030e+03 1.543279316549406310e-03
1.796607112031074394e+03 1.562398489225236276e-03
1.796608500901216757e+03 2.364702751496694511e-03
1.796609889771359121e+03 1.983611549883357306e-03
1.796611278641501031e+03 2.208481355816416247e-03
1.796612667511643394e+03 2.342351745685422593e-03
1.796614056382018589e+03 2.600633229867477247e-03
1.796615445252160953e+03 3.652741377897061881e-03
1.796616834122303317e+03 2.114269866968276901e-03
1.796618222992445226e+03 3.771293026654243263e-03
1.796619611862587590e+03 1.696521915381721257e-03
1.796621000732729954e+03 2.422581895721198642e-03
1.796622389602872317e+03 2.973392900631810498e-03
1.796623778473014681e+03 4.391487150987138932e-03
1.796625167343156136e+03 2.876061379119776440e-03
1.796626556213530876e+03 2.511310244082687326e-03
1.796627945083673239e+03 4.013121566401101070e-03
1.796629333953816513e+03 2.428290426339407837e-03
1.796630722823958877e+03 3.957585059362278557e-03
1.796632111694100331e+03 3.228747256686204103e-03
1.796633500564242240e+03 4.091689274152154887e-03
1.796634889434384604e+03 3.662070358356639410e-03
1.796636278304527877e+03 2.947370311132679888e-03
1.796637667174670241e+03 3.236858253166552402e-03
1.796639056044811696e+03 3.878945537224787188e-03
1.796640444914953605e+03 4.276306445194610895e-03
1.796641833785095969e+03 4.601829752145070174e-03
1.796643222655238787e+03 4.253882013487531033e-03
1.796644611525381379e+03 3.530914690406783407e-03
1.796646000395523060e+03 3.096664411816441032e-03
1.796647389265664970e+03 3.375412962449364507e-03
1.796648778135806424e+03 nan
1.796650167005949697e+03 nan
1.796651555876092516e+03 4.553379173687921444e-03
1.796652944746234425e+03 3.296755270031703766e-03
1.796654333616376107e+03 3.873099799862833592e-03
1.796655722486284958e+03 2.947953495980315530e-03
1.796657111356428231e+03 2.812710593454892383e-03
1.796658500226571050e+03 2.817456845552457345e-03
1.796659889096712959e+03 2.048840439592081175e-03
1.796661277966854414e+03 2.949893041032325414e-03
1.796662666836996323e+03 3.172529779353450152e-03
1.796664055707139596e+03 3.439893187732745439e-03
1.796665444577282415e+03 3.495261719476894235e-03
1.796666833447424324e+03 4.442925033103950483e-03
1.796668222317332948e+03 2.848635008907307586e-03
1.796669611187474857e+03 3.373468013586733427e-03
1.796671000057617221e+03 3.150563427238295411e-03
1.796672388927760267e+03 3.843362113909787325e-03
1.796673777797902858e+03 2.391538152913708082e-03
1.796675166668044312e+03 3.163480949411989762e-03
1.796676555537953391e+03 4.392712556206546104e-03
1.796677944408095755e+03 4.326075411306917751e-03
1.796679333278238573e+03 3.684057030013510037e-03
1.796680722148381165e+03 2.637497283460521480e-03
1.796682111018522846e+03 4.739878869973845887e-03
1.796683499888431925e+03 3.930234755908590394e-03
1.796684888758574289e+03 3.514748270705636557e-03
1.796686277628717107e+03 3.356536839810408956e-03
1.796687666498859471e+03 5.195710802146868978e-03
1.796689055368768550e+03 5.090345459575318365e-03
1.796690444238910231e+03 4.404663887681015133e-03
1.796691833109052823e+03 2.954610764220988450e-03
1.796693221979195187e+03 4.046362492912680686e-03
1.796694610849104720e+03 4.585734888609915849e-03
1.796695999719247084e+03 4.299808541239014126e-03
1.796697388589388538e+03 3.195627159783054339e-03
1.796698777459298299e+03 3.154554441043067037e-03
1.796700166329440890e+03 3.260835891605751158e-03
1.796701555199583254e+03 4.577145334353494022e-03
1.796702944069492787e+03 3.415272147086811927e-03
1.796704332939634241e+03 1.868488200612472561e-03
1.796705721809776605e+03 3.439261913157243278e-03
1.796707110679686139e+03 3.870675198481499102e-03
1.796708499549828730e+03 5.496465379343673519e-03
1.796709888419971321e+03 3.995567074457695433e-03
1.796711277289879945e+03 4.380889538232568547e-03
1.796712666160022309e+03 4.413005730715680031e-03
1.796714055030164673e+03 4.290616749714537548e-03
1.796715443900073751e+03 3.535499453980017748e-03
1.796716832770216115e+03 3.433869973791914276e-03
1.796718221640125648e+03 4.915255585686395534e-03
1.796719610510268012e+03 3.265819993801710730e-03
1.796720999380410376e+03 3.087728217030183409e-03
1.796722388250319455e+03 4.694663714855717984e-03
1.796723777120461818e+03 3.169421008434980536e-03
1.796725165990371352e+03 3.255803893164488372e-03
1.796726554860513716e+03 3.600676024207771775e-03
1.796727943730423249e+03 3.706232124276453987e-03
1.796729332600565158e+03 3.318688642590106319e-03
1.796730721470474691e+03 3.630726597822819812e-03
1.796732110340617055e+03 1.753751401690206713e-03
1.796733499210526588e+03 3.606244543923664558e-03
1.796734888080668952e+03 2.785022923054825128e-03
1.796736276950577803e+03 3.170984023499689997e-03
1.796737665820719485e+03 3.617671108101849775e-03
1.796739054690629018e+03 4.037299086822376815e-03
1.796740443560772292e+03 3.842144160877247749e-03
1.796741832430681825e+03 2.392459119505807585e-03
1.796743221300823279e+03 2.162224396066614318e-03
1.796744610170732358e+03 4.422822376562773883e-03
1.796745999040874722e+03 3.213655008531657309e-03
1.796747387910785164e+03 3.366388289978261561e-03
1.796748776780694698e+03 3.592765823698385041e-03
1.796750165650836152e+03 3.192666364174923110e-03
1.796751554520745231e+03 2.875662031627479465e-03
1.796752943390887594e+03 4.485323647962724536e-03
1.796754332260797810e+03 2.742052966564934025e-03
1.796755721130940401e+03 3.907377849825199867e-03
1.796757110000849025e+03 3.888622104110228683e-03
1.796758498870758103e+03 4.157052619128465132e-03
1.796759887740899558e+03 2.496480351028229627e-03
1.796761276610810000e+03 2.744666375494198007e-03
1.796762665480720216e+03 2.462544161175528323e-03
1.796764054350861898e+03 3.389457191673828085e-03
1.796765443220770976e+03 1.867321660270038208e-03
1.796766832090679600e+03 2.068328310164901929e-03
1.796768220960822873e+03 3.208657982874951742e-03
1.796769609830732861e+03 1.864603722514068807e-03
1.796770998700641940e+03 3.517711655075306254e-03
1.796772387570783621e+03 3.279151004439651018e-03
1.796773776440692473e+03 2.294982828249247930e-03
1.796775165310602915e+03 2.110014976859808655e-03
1.796776554180745734e+03 2.183688747582790413e-03
1.796777943050654812e+03 2.416749987267152733e-03
1.796779331920563436e+03 2.519202672023990175e-03
1.796780720790472515e+03 4.152492423124876098e-03
1.796782109660614879e+03 3.197622187411930383e-03
1.796783498530525321e+03 3.562356944373012979e-03
1.796784887400434854e+03 3.282548540376017954e-03
1.796786276270343478e+03 1.952389792642783561e-03
1.796787665140485387e+03 2.719829628469838667e-03
1.796789054010394921e+03 2.595499049319327511e-03
1.796790442880305136e+03 3.320259538216463469e-03
1.796791831750214897e+03 1.949347980761295673e-03
1.796793220620123520e+03 2.065045225986938959e-03
1.796794609490265429e+03 2.181423955577965756e-03
1.796795998360174963e+03 2.046235084800507309e-03
1.796797387230084951e+03 2.255959068916624233e-03
1.796798776099994711e+03 1.933138895220620768e-03
1.796800164969903562e+03 2.223603012865282835e-03
1.796801553839812641e+03 1.775957869059707761e-03
1.796802942709722174e+03 1.567590235093563322e-03
1.796804331579864538e+03 2.965044430572660872e-03
1.796805720449774071e+03 1.534327699495241504e-03
1.796807109319683605e+03 1.835257001683965328e-03
1.796808498189592456e+03 2.620133595562013085e-03
1.796809887059502216e+03 2.870933455501489817e-03
1.796811275929411750e+03 1.554139181403568770e-03
1.796812664799321283e+03 2.641440084436563751e-03
1.796814053669230816e+03 1.864715671481942394e-03
1.796815442539139440e+03 2.488410597338619468e-03
1.796816831409281804e+03 1.113821219339339308e-03
1.796818220279191564e+03 2.380811233146706840e-03
1.796819609149101325e+03 1.524827370945613936e-03
1.796820998019010858e+03 2.735522724210959211e-03
1.796822386888919482e+03 2.229884492255251871e-03
1.796823775758829015e+03 3.451129707427780247e-03
1.796825164628738548e+03 2.666509872962574690e-03
1.796826553498647627e+03 2.550164622601602815e-03
1.796827942368557160e+03 3.190293898906571002e-03
1.796829331238466693e+03 3.033640579296115192e-03
1.796830720108376227e+03 2.145858474696504814e-03
1.796832108978285760e+03 2.227884423652737311e-03
1.796833497848194838e+03 2.390862423681028304e-03
1.796834886718104372e+03 3.166771066542617419e-03
1.796836275588013905e+03 8.433419918376650060e-04
1.796837664457923438e+03 2.876247867105163891e-03
1.796839053327832971e+03 3.538642592436191947e-03
1.796840442197742050e+03 3.145452968201789545e-03
1.796841831067651583e+03 1.889617985995295513e-03
1.796843219937328286e+03 3.428486031822330915e-03
1.796844608807237819e+03 2.688427679143901017e-03
1.796845997677147352e+03 1.310419375345039938e-03
1.796847386547056431e+03 1.533122728145652758e-03
1.796848775416965054e+03 2.869352025002491757e-03
1.796850164286874588e+03 1.905039330074131954e-03
1.796851553156785030e+03 2.673236570340797869e-03
1.796852942026694564e+03 3.276659468252285379e-03
1.796854330896603415e+03 1.505132374292061925e-03
1.796855719766512266e+03 2.573774399800221602e-03
1.796857108636188968e+03 3.484953977999749597e-03
1.796858497506099411e+03 2.403386073269953016e-03
1.796859886376008944e+03 2.362622489099353018e-03
1.796861275245917568e+03 2.043050692536629853e-03
1.796862664115826647e+03 2.222705817991554866e-03
1.796864052985736180e+03 2.595127079270342918e-03
1.796865441855413792e+03 2.459068066624991999e-03
1.796866830725323325e+03 8.987795186790048518e-04
1.796868219595231949e+03 2.794812400828128318e-03
1.796869608465141027e+03 1.494770155667346501e-03
1.796870997335050561e+03 2.207990208726196002e-03
1.796872386204727945e+03 1.904596711747474913e-03
1.796873775074637706e+03 3.606053817837295838e-03
1.796875163944546330e+03 2.854474978059240442e-03
1.796876552814455408e+03 1.641313454251891457e-03
1.796877941684131201e+03 2.249945273955722413e-03
1.796879330554041644e+03 1.738177618674008329e-03
1.796880719423951859e+03 2.534916524095764956e-03
1.796882108293860711e+03 2.426162804155085340e-03
1.796883497163536958e+03 2.556658559085711602e-03
1.796884886033446492e+03 2.618653567327600129e-03
1.796886274903356480e+03 1.767358263844887034e-03
1.796887663773033182e+03 1.766678878087679649e-03
1.796889052642942261e+03 8.998184702806444335e-04
1.796890441512851112e+03 3.046817873640694785e-03
1.796891830382528042e+03 2.872287522718730557e-03
1.796893219252438030e+03 2.946543931667156002e-03
1.796894608122347563e+03 3.436408073631547211e-03
1.796895996992023811e+03 1.875326228903295700e-03
1.796897385861932435e+03 1.977224848332070906e-03
1.796898774731841968e+03 3.840270307733373301e-03
1.796900163601518898e+03 3.408741415241944850e-03
1.796901552471428658e+03 2.802050081686990879e-03
1.796902941341338192e+03 3.210561255580168805e-03
1.796904330211013985e+03 2.479141158977071768e-03
1.796905719080923518e+03 2.449657842950925257e-03
1.796907107950600221e+03 2.071243306376979731e-03
1.796908496820509981e+03 1.903930881171689293e-03
1.796909885690419742e+03 2.699683825642340551e-03
1.796911274560095535e+03 3.037446588376235823e-03
1.796912663430005068e+03 1.986948033995350471e-03
1.796914052299681771e+03 2.716658087744905359e-03
1.796915441169591304e+03 2.247042954690803285e-03
1.796916830039268007e+03 2.662333609274147861e-03
1.796918218909177085e+03 1.902568470054211147e-03
1.796919607779086618e+03 2.390532903064013226e-03
1.796920996648763321e+03 1.814076051734669903e-03
1.796922385518672399e+03 3.084941162395882230e-03
1.796923774388349102e+03 1.984831968323996776e-03
1.796925163258258635e+03 2.756735982083036163e-03
1.796926552127935338e+03 1.624325998839770691e-03
1.796927940997844871e+03 2.875549757969331210e-03
1.796929329867521119e+03 1.903358409395483619e-03
1.796930718737430652e+03 2.046836497358484053e-03
1.796932107607107355e+03 1.995425564269792673e-03
1.796933496476784057e+03 2.413124978570158063e-03
1.796934885346693591e+03 3.429006340819551468e-03
1.796936274216369611e+03 1.168447128165439608e-03
1.796937663086279372e+03 3.930316192299887490e-03
1.796939051955956074e+03 2.529035874951457430e-03
1.796940440825865608e+03 4.161231442074031506e-03
1.796941829695542310e+03 3.645305912580276697e-03
1.796943218565218103e+03 3.246075328876996124e-03
1.796944607435127182e+03 2.504351884486055724e-03
1.796945996304803884e+03 2.099297902735663968e-03
1.796947385174714327e+03 2.291343407895718443e-03
1.796948774044391030e+03 1.447879919923789060e-03
1.796950162914066823e+03 2.465904197126445041e-03
1.796951551783975901e+03 2.722692241398982915e-03
1.796952940653652604e+03 3.808336283728896987e-03
1.796954329523329989e+03 1.817068697106627440e-03
1.796955718393239749e+03 2.064455926510389006e-03
1.796957107262915542e+03 2.328585177294062447e-03
1.796958496132591790e+03 2.027556491235760205e-03
1.796959885002501323e+03 2.802216146950975428e-03
1.796961273872178481e+03 1.609356191247135470e-03
1.796962662741855183e+03 7.071840631251991027e-04
1.796964051611764262e+03 1.053295406325371886e-03
1.796965440481440510e+03 2.375503675950740856e-03
1.796966829351117212e+03 2.199621803917528595e-03
1.796968218221027200e+03 1.631334796678540755e-03
1.796969607090703903e+03 2.585533618247870535e-03
1.796970995960380151e+03 1.633583006773520196e-03
1.796972384830056171e+03 1.736995355023474019e-03
1.796973773699965022e+03 2.006214803375261369e-03
1.796975162569642634e+03 1.489160293355329401e-03
1.796976551439319792e+03 2.165336251923388744e-03
1.796977940308996040e+03 2.767751692114073236e-03
1.796979329178904663e+03 2.220933574389460929e-03
1.796980718048580911e+03 8.965742205011562049e-04
1.796982106918258296e+03 2.515803262904681148e-03
1.796983495787935681e+03 1.369499544689345427e-03
1.796984884657611929e+03 1.415601643981689861e-03
1.796986273527520552e+03 2.281808956848152548e-03
1.796987662397196800e+03 1.665787472103108513e-03
1.796989051266873958e+03 1.439271865607993917e-03
1.796990440136551570e+03 1.113418271626365197e-03
1.796991829006227817e+03 1.549484632322517541e-03
1.796993217875903611e+03 2.147360954535493249e-03
1.796994606745812689e+03 2.044888618615070541e-03
1.796995995615489392e+03 7.225970209867593752e-04
1.796997384485166549e+03 2.344818600118037111e-03
1.796998773354843252e+03 2.103313996808520159e-03
1.797000162224519499e+03 1.810427386403246075e-03
1.797001551094195747e+03 1.806517120203077198e-03
1.797002939963872450e+03 9.772415610340701164e-04
1.797004328833549607e+03 1.661012068346012782e-03
1.797005717703226310e+03 1.148180330152737127e-03
1.797007106573135388e+03 1.374580232922806289e-03
1.797008495442811181e+03 5.121039017381701086e-04
1.797009884312488111e+03 2.195128448892802453e-03
1.797011273182165496e+03 7.476702072155561041e-04
1.797012662051842199e+03 1.978371505426679278e-03
1.797014050921518447e+03 1.202100527226024340e-03
1.797015439791194240e+03 2.270234155354433625e-03
1.797016828660870942e+03 2.948112976247196926e-03
1.797018217530548554e+03 9.032491871010517315e-04
1.797019606400225257e+03 2.193513562120941174e-03
1.797020995269901505e+03 4.186149068718947319e-04
1.797022384139577298e+03 1.564178636049184945e-03
1.797023773009254000e+03 1.407819697299306227e-03
1.797025161878930703e+03 2.577909701555025634e-03
1.797026550748607633e+03 2.240998304125163543e-03
1.797027939618284563e+03 2.010383867773857247e-03
1.797029328487960356e+03 2.554771654114107449e-03
1.797030717357637059e+03 3.030122922921041351e-03
1.797032106227313761e+03 1.730407016631074768e-03
1.797033495096990464e+03 7.226025525000068228e-04
1.797034883966667167e+03 3.380957530455308557e-03
1.797036272836343414e+03 3.350789117126273808e-03
1.797037661705787286e+03 2.209412698569446221e-03
1.797039050575463989e+03 2.561290113834324700e-03
1.797040439445140692e+03 1.858104601466292749e-03
1.797041828314817394e+03 1.417824469057027414e-03
1.797043217184493642e+03 1.668902357802481973e-03
1.797044606054170345e+03 1.963797961016977567e-03
1.797045994923847047e+03 1.674498705418692168e-03
1.797047383793523295e+03 2.019826511584943418e-03
1.797048772663199998e+03 8.298940934288179250e-04
1.797050161532643870e+03 1.611359972080173009e-03
1.797051550402320572e+03 1.255143441593720155e-03
1.797052939271997275e+03 1.255964924744557010e-03
1.797054328141673295e+03 2.273423760876469579e-03
1.797055717011350225e+03 1.755808008191972469e-03
1.797057105881026928e+03 1.998051437096304284e-03
1.797058494750470800e+03 6.630966386128589463e-04
1.797059883620147502e+03 1.380660427685476144e-03
1.797061272489823295e+03 8.969141856696172255e-04
1.797062661359499998e+03 5.924955363859618629e-04
1.797064050229176928e+03 2.789385240936970156e-03
1.797065439098621027e+03 1.266567728674727888e-03
1.797066827968297730e+03 1.916748078022445512e-03
1.797068216837973523e+03 1.952517827271571527e-03
1.797069605707650226e+03 1.593494665113714959e-03
1.797070994577094098e+03 6.736320251771177325e-04
1.797072383446771028e+03 1.169716178912150184e-03
1.797073772316447958e+03 2.500139337356266367e-03
1.797075161186123751e+03 8.968619077838191345e-04
1.797076550055567168e+03 -3.838571326164608166e-05
1.797077938925243870e+03 1.207760621025566472e-03
1.797079327794921028e+03 1.181801656739978057e-03
1.797080716664364900e+03 1.459799650912030344e-03
1.797082105534041148e+03 1.415485284149919920e-03
1.797083494403717395e+03 4.074514951720731304e-04
1.797084883273161267e+03 7.610419687220648655e-06
1.797086272142838425e+03 3.316390524262802231e-04
1.797087661012515127e+03 9.285014700303184654e-04
1.797089049881958545e+03 1.920988516203370189e-03
1.797090438751634338e+03 7.360766087624037723e-04
1.797091827621311268e+03 6.613056963994390358e-04
1.797093216490755822e+03 4.654930261077661058e-04
1.797094605360432524e+03 1.287584209299197369e-03
1.797095994230108772e+03 1.860020247375304692e-03
1.797097383099551735e+03 1.976619380074318144e-03
1.797098771969227982e+03 2.355611714740857288e-03
1.797100160838672537e+03 1.665113287860342517e-03
1.797101549708349921e+03 2.229792948016950938e-03
1.797102938578026169e+03 1.432195260906321543e-03
1.797104327447469132e+03 1.799849751113136165e-03
1.797105716317145379e+03 1.333220546171465237e-03
1.797107105186589706e+03 1.470968591712806806e-03
1.797108494056267318e+03 3.861638821536672594e-03
1.797109882925710735e+03 1.814846516578816349e-03
1.797111271795386529e+03 2.209908272479133018e-04
1.797112660665062776e+03 1.017178097534765513e-03
1.797114049534507103e+03 1.387710711121092899e-03
1.797115438404184715e+03 2.275104966099728010e-03
1.797116827273627678e+03 9.218511681555741077e-04
1.797118216143303925e+03 1.458030754614259017e-03
1.797119605012747343e+03 1.041534222783413455e-03
1.797120993882424500e+03 3.431036672162823820e-03
1.797122382751869281e+03 8.774891300551423967e-04
1.797123771621545075e+03 1.088369451902604368e-03
1.797125160490988492e+03 1.238455779611791208e-03
1.797126549360431454e+03 6.929014014246392961e-04
1.797127938230108384e+03 4.077335189338615606e-04
1.797129327099552938e+03 1.648128072964327728e-03
1.797130715969229641e+03 4.805831167523644254e-04
1.797132104838673058e+03 1.226118326492553479e-03
1.797133493708348851e+03 6.724544474182581055e-04
1.797134882577792723e+03 -1.634989235583805822e-04
1.797136271447470335e+03 9.863617030880789116e-04
1.797137660316914207e+03 8.961162882475948166e-04
1.797139049186357624e+03 1.812898800905182739e-03
1.797140438056033418e+03 1.135781976796645942e-03
1.797141826925477289e+03 1.822083458774437226e-03
1.797143215795154902e+03 1.747311515786331704e-03
1.797144604664598774e+03 1.579961870645685273e-03
1.797145993534041963e+03 6.247993345135371968e-04
1.797147382403717984e+03 8.160694300033410897e-04
1.797148771273161856e+03 1.299417620393872319e-03
1.797150160142606637e+03 3.624826572697914528e-04
1.797151549012283340e+03 -6.279440141243597395e-04
1.797152937881726302e+03 4.411460275588474644e-04
1.797154326751169720e+03 7.921475628230867372e-04
1.797155715620846422e+03 5.092155262376163449e-04
1.797157104490290294e+03 6.419011057943180276e-04
1.797158493359734166e+03 8.859896618198526141e-04
1.797159882229410869e+03 2.410215870952803208e-03
1.797161271098854286e+03 1.622116587030819623e-03
1.797162659968298158e+03 2.876643237066378589e-04
1.797164048837742030e+03 5.129406507606848464e-04
1.797165437707418732e+03 3.379488343568937125e-03
1.797166826576862604e+03 1.632014284919547364e-03
1.797168215446306021e+03 -2.562938655438218305e-04
1.797169604315749893e+03 5.107559417678597669e-04
1.797170993185426596e+03 3.246918789022390506e-03
1.797172382054870468e+03 2.515085211470369231e-03
1.797173770924314340e+03 1.976516785717086222e-03
1.797175159793757757e+03 2.651298624220532751e-03
1.797176548663201629e+03 1.201106505098414878e-03
1.797177937532878332e+03 3.129264516913421446e-03
1.797179326402321294e+03 2.855037849756381085e-03
1.797180715271765166e+03 2.386675575220209566e-03
1.797182104141209265e+03 2.934517177409334820e-03
1.797183493010653365e+03 3.037045544211136594e-03
1.797184881880330067e+03 2.558618866523532098e-03
1.797186270749773030e+03 1.507469314609433120e-03
1.797187659619216902e+03 2.104588380285821181e-03
1.797189048488660774e+03 3.452616791209117686e-03
1.797190437358104873e+03 3.015616595226644492e-03
1.797191826227548972e+03 2.536002892141508980e-03
1.797193215096991935e+03 2.625353766229965302e-03
1.797194603966668637e+03 2.324142320114352955e-03
1.797195992836113419e+03 1.832446921810282348e-03
1.797197381705557291e+03 2.573979458686981303e-03
1.797198770575000253e+03 1.477830145929170946e-03
1.797200159444443671e+03 2.159757590841970831e-03
1.797201548313887542e+03 2.314249487841424369e-03
1.797202937183332324e+03 3.007899125767599102e-03
1.797204326052776196e+03 2.402093198544341668e-03
1.797205714922219158e+03 1.820821306821818197e-03
1.797207103791662576e+03 2.062405924129540047e-03
1.797208492661105538e+03 5.477433597158576362e-04
1.797209881530550319e+03 2.220671389556172493e-03
1.797211270399995101e+03 1.999861676308389846e-03
1.797212659269438063e+03 2.215811406077072832e-03
1.797214048138881481e+03 2.794339807874246517e-03
1.797215437008324443e+03 2.456549196034774063e-03
1.797216825878002055e+03 2.562090019566420906e-03
1.797218214747446609e+03 1.987692697786758167e-03
1.797219603616656968e+03 3.929667176618023561e-03
1.797220992486100386e+03 2.078642266469366007e-03
1.797222381355543348e+03 3.137709104756303269e-03
1.797223770224988129e+03 2.983124802780734441e-03
1.797225159094432456e+03 2.511951800776901500e-03
1.797226547963875873e+03 2.359399960561781029e-03
1.797227936833319063e+03 3.657864341024774646e-03
1.797229325702762253e+03 3.725764649853857691e-03
1.797230714572207035e+03 3.417860360720559321e-03
1.797232103441651361e+03 2.983839257265752387e-03
1.797233492311094778e+03 4.425417537730846895e-03
1.797234881180537741e+03 3.036569598555471927e-03
1.797236270049981158e+03 4.648214978048348378e-03
1.797237658919425030e+03 3.431983091656709561e-03
1.797239047788869811e+03 2.025825450324592047e-03
1.797240436658313683e+03 4.458867070827543522e-03
1.797241825527523815e+03 3.832452086703908023e-03
1.797243214396967232e+03 4.150962415069847644e-03
1.797244603266411104e+03 3.044576964806644526e-03
1.797245992135855658e+03 3.336185565968263766e-03
1.797247381005299758e+03 3.732610594358032330e-03
1.797248769874742720e+03 4.631000420263764461e-03
1.797250158744186137e+03 3.459946845861261444e-03
1.797251547613397179e+03 3.391351496819683398e-03
1.797252936482841505e+03 2.427634311146342760e-03
1.797254325352285605e+03 3.665696110879301806e-03
1.797255714221728795e+03 3.688243540240887519e-03
1.797257103091172212e+03 3.913455130141629823e-03
1.797258491960383253e+03 2.879005381679955455e-03
1.797259880829827580e+03 3.665087736992145295e-03
1.797261269699271452e+03 3.221093719386058929e-03
1.797262658568714869e+03 3.280895672443384647e-03
1.797264047437925228e+03 3.308607083729486753e-03
1.797265436307369328e+03 3.811226334863415666e-03
1.797266825176813200e+03 4.130217596556295945e-03
1.797268214046257071e+03 2.758979054889199034e-03
1.797269602915468113e+03 4.123793348980719919e-03
1.797270991784911075e+03 2.845754351995855025e-03
1.797272380654355175e+03 3.402375274627278401e-03
1.797273769523799274e+03 3.588083768103489390e-03
1.797275158393010315e+03 2.148108944852511470e-03
1.797276547262454187e+03 2.983773719679838621e-03
1.797277936131897150e+03 3.797653120494737244e-03
1.797279325001108191e+03 3.510132846438973608e-03
1.797280713870552063e+03 4.137398867715802453e-03
1.797282102739996162e+03 3.112273748071214818e-03
1.797283491609207431e+03 4.099387996957304381e-03
1.797284880478650393e+03 3.047505268200634276e-03
1.797286269348094265e+03 2.373712874099154213e-03
1.797287658217305307e+03 3.256094961767264095e-03
1.797289047086749179e+03 3.758592831715312776e-03
1.797290435956193051e+03 3.956914194760186021e-03
1.797291824825403637e+03 2.720766259877938076e-03
1.797293213694847509e+03 2.485546603319122028e-03
1.797294602564291381e+03 2.869181887312999280e-03
1.797295991433501968e+03 3.237164620272015014e-03
1.797297380302945840e+03 5.597044074459267549e-03
1.797298769172156881e+03 2.565282654953815467e-03
1.797300158041600753e+03 2.068759131777953009e-03
1.797301546911044625e+03 3.984300906324955704e-03
1.797302935780255211e+03 2.890896857165037304e-03
1.797304324649699083e+03 3.671065679718754637e-03
1.797305713518910125e+03 2.676215060190112460e-03
1.797307102388353997e+03 2.421889489913398030e-03
1.797308491257565038e+03 1.201849720394609911e-03
1.797309880127008228e+03 2.751526690914274376e-03
1.797311268996219496e+03 2.945241229458384069e-03
1.797312657865663368e+03 2.226633996181948127e-03
1.797314046734874410e+03 3.249880247116032628e-03
1.797315435604318282e+03 3.498013826067958298e-03
1.797316824473528413e+03 2.821876620076935183e-03
1.797318213342972513e+03 3.994695304432860361e-03
1.797319602212183781e+03 2.810555754866550515e-03
1.797320991081627653e+03 3.368391728057473777e-03
1.797322379950838695e+03 2.796380216890326231e-03
1.797323768820281657e+03 3.152499214859272314e-03
1.797325157689492244e+03 4.086118390760340446e-03
1.797326546558936116e+03 3.945117464662417639e-03
1.797327935428147839e+03 2.678571554326936166e-03
1.797329324297591938e+03 2.715720709968061364e-03
1.797330713166802070e+03 1.627107773791935941e-03
1.797332102036012657e+03 1.758320551426217904e-03
1.797333490905456529e+03 2.518237427978520238e-03
1.797334879774668025e+03 3.485606586059231127e-03
1.797336268644112124e+03 2.029046445398141607e-03
1.797337657513322483e+03 2.602551186827395391e-03
1.797339046382533070e+03 3.111803395829171315e-03
1.797340435251976942e+03 2.737653697433062305e-03
1.797341824121188438e+03 2.977015856809872574e-03
1.797343212990632310e+03 3.390660829865277393e-03
1.797344601859842896e+03 2.810226236549917544e-03
1.797345990729053256e+03 2.454536067885593198e-03
1.797347379598497355e+03 3.558205678100945235e-03
1.797348768467708851e+03 2.667677422233172280e-03
1.797350157336919892e+03 2.878651265942222537e-03
1.797351546206363309e+03 2.218667511192595754e-03
1.797352935075573441e+03 3.797652891840863632e-03
1.797354323944784028e+03 2.329160620805792448e-03
1.797355712814228582e+03 2.580759579028590878e-03
1.797357101683440305e+03 1.855845849574988549e-03
1.797358490552650892e+03 3.046990212642208817e-03
1.797359879421861024e+03 2.878010067968173047e-03
1.797361268291304441e+03 9.265182414912587205e-04
1.797362657160515937e+03 2.294399580186734511e-03
1.797364046029727888e+03 2.010515227361286961e-03
1.797365434899171305e+03 3.034484339060394831e-03
1.797366823768381437e+03 2.857199756352013509e-03
1.797368212637592023e+03 2.281942296638250767e-03
1.797369601506803519e+03 1.897232031696116650e-03
1.797370990376248301e+03 6.707685177487210382e-04
1.797372379245458433e+03 1.906901811722816475e-03
1.797373768114669019e+03 2.862627209202051048e-03
1.797375156983879606e+03 2.133405490471362853e-03
1.797376545853091102e+03 8.616489085346845656e-04
1.797377934722535883e+03 1.572191030133618384e-03
1.797379323591746015e+03 1.763528333868391584e-03
1.797380712460956602e+03 3.682357457226004271e-03
1.797382101330166961e+03 1.026735759678931714e-03
1.797383490199378230e+03 1.417445498632874390e-03
1.797384879068589726e+03 2.035271868413790486e-03
1.797386267938033598e+03 1.579003469464268505e-03
1.797387656807244184e+03 2.727104089809140319e-03
1.797389045676454316e+03 2.155115027928200533e-03
1.797390434545665357e+03 6.871022545269500625e-04
1.797391823414877308e+03 1.841876885551263499e-03
1.797393212284088349e+03 2.052035213979674921e-03
1.797394601153298936e+03 2.156093171281625587e-03
1.797395990022509068e+03 2.465567814220026577e-03
1.797397378891952940e+03 1.677782601730459788e-03
1.797398767761164891e+03 7.432934917785960494e-04
1.797400156630375932e+03 1.312600290542143000e-03
1.797401545499586518e+03 5.646065195776817092e-04
1.797402934368796650e+03 1.435318441242117160e-03
1.797404323238007692e+03 1.735159409648856510e-03
1.797405712107219642e+03 1.893392055267728580e-03
1.797407100976430684e+03 2.473366306148694349e-03
1.797408489845640815e+03 1.237287002135323277e-03
1.797409878714851402e+03 2.349356846588213088e-03
1.797411267584062443e+03 5.970400450270307857e-04
1.797412656453273485e+03 2.016137387744088016e-03
1.797414045322484526e+03 -2.156303337763620931e-04
1.797415434191695567e+03 1.391759436918160731e-03
1.797416823060906154e+03 1.874412554194959668e-03
1.797418211930117195e+03 1.210331916809082031e-03
1.797419600799328236e+03 3.249287605285644531e-03
1.797420989668539278e+03 3.166592857194894250e-03
1.797422378537750319e+03 1.213264572925476514e-03
1.797423767406960906e+03 1.139333042006640540e-03
1.797425156276171947e+03 6.296421201943402934e-04
1.797426545145382988e+03 3.898643076540864172e-04
1.797427934014594030e+03 7.991380452267993206e-04
1.797429322883805071e+03 3.212495956747218884e-03
1.797430711753015657e+03 1.575541410430369993e-03
1.797432100622226699e+03 1.709160408443155532e-03
1.797433489491437740e+03 1.658382027623916954e-03
1.797434878360648781e+03 2.897424414031624096e-03
1.797436267229626992e+03 1.957718321713874943e-03
1.797437656098837579e+03 2.175556071964068749e-03
1.797439044968048620e+03 1.263442864601227456e-03
1.797440433837259661e+03 1.071573858522745226e-03
1.797441822706469793e+03 3.505303845886098557e-03
1.797443211575680834e+03 4.573863420347379360e-04
1.797444600444891876e+03 1.066611189496136092e-03
1.797445989314103144e+03 1.095621503522714590e-03
1.797447378183081582e+03 1.325601868934045413e-03
1.797448767052291714e+03 1.250220425596193508e-03
1.797450155921502756e+03 1.486766939393868725e-03
1.797451544790713797e+03 1.681882084447972048e-03
1.797452933659924838e+03 4.965438873330008107e-04
1.797454322529135879e+03 1.414982586550816990e-03
1.797455711398113635e+03 -4.059594324223869677e-04
1.797457100267324677e+03 1.682684969157355326e-03
1.797458489136535718e+03 1.485036063004763207e-04
1.797459878005746759e+03 1.423005521897779957e-03
1.797461266874957801e+03 -2.637506135818590280e-04
1.797462655743935557e+03 1.486296443994783445e-03
1.797464044613146598e+03 2.041109135363594618e-03
1.797465433482357639e+03 1.901336126526320669e-04
1.797466822351568680e+03 -1.310009192936334443e-04
1.797468211220546891e+03 2.218669172864062844e-03
1.797469600089757478e+03 4.446882101962756906e-04
1.797470988958968519e+03 1.879675713659878511e-03
1.797472377828179560e+03 1.602365402034067188e-03
1.797473766697157771e+03 2.397957330084743433e-04
1.797475155566368812e+03 1.119320648118371508e-03
1.797476544435579399e+03 1.380293653256980946e-03
1.797477933304556700e+03 1.796621627059513671e-03
1.797479322173767741e+03 8.342791160591556121e-04
1.797480711042979692e+03 1.811617327133641098e-03
1.797482099912190733e+03 1.841799071502725482e-03
1.797483488781168489e+03 8.229368985392948588e-04
1.797484877650378621e+03 4.803494748384373736e-05
1.797486266519356832e+03 1.857020356367256042e-03
1.797487655388568783e+03 2.837296604389472066e-03
1.797489044257779824e+03 1.012399469324742896e-03
1.797490433126757125e+03 1.144962040195540709e-03
1.797491821995967712e+03 1.766547224505199409e-03
1.797493210865178753e+03 1.213503263203907778e-03
1.797494599734157873e+03 1.429766945047150628e-03
1.797495988603368914e+03 1.062012516605426171e-03
1.797497377472579046e+03 1.194910960698347679e-03
1.797498766341556802e+03 1.739665167646453625e-03
1.797500155210767844e+03 2.457672346638517524e-03
1.797501544079746964e+03 1.212352119047244159e-03
1.797502932948958005e+03 2.828955859870418976e-03
1.797504321817935306e+03 2.448801839658010238e-03
1.797505710687145893e+03 1.675731188889972856e-03
1.797507099556356934e+03 1.987436224610172886e-03
1.797508488425335599e+03 1.260741013629385066e-03
1.797509877294546868e+03 3.598123926249474636e-04
1.797511266163524397e+03 1.303447652826861258e-03
1.797512655032734983e+03 1.327710350045752108e-03
1.797514043901713194e+03 9.755967528435327552e-05
1.797515432770924690e+03 1.215605705660705027e-03
1.797516821639902901e+03 1.178201587120675242e-03
1.797518210509113487e+03 6.831943895790892896e-05
1.797519599378091243e+03 3.211558999972830009e-03
1.797520988247302284e+03 1.457915481162030957e-03
1.797522377116280950e+03 1.388919971187174696e-03
1.797523765985491991e+03 1.167196365232880950e-03
1.797525154854469747e+03 1.441091302785135753e-03
1.797526543723679879e+03 1.027934863213175731e-03
1.797527932592658317e+03 2.448874700979208896e-03
1.797529321461637210e+03 2.461005021430429096e-03
1.797530710330848251e+03 2.333095259213990857e-03
1.797532099199826007e+03 4.620634835417192221e-04
1.797533488069036139e+03 1.472339239352304929e-03
1.797534876938014349e+03 1.736572585407269997e-03
1.797536265807226300e+03 -6.013087524054938626e-04
1.797537654676204511e+03 1.967497882455759850e-03
1.797539043545182267e+03 -1.964356267583067250e-04
1.797540432414392399e+03 1.602636886911534830e-03
1.797541821283370609e+03 6.655121927074958421e-04
1.797543210152581651e+03 1.288784424170019705e-03
1.797544599021559861e+03 6.997134660862158739e-04
1.797545987890538299e+03 1.368893416769711990e-03
1.797547376759748659e+03 2.358129994658009210e-03
1.797548765628726869e+03 3.554063821958663993e-03
1.797550154497705080e+03 2.436935519473326650e-03
1.797551543366916121e+03 8.215409573624210537e-04
1.797552932235894332e+03 2.909500406094389646e-03
1.797554321104872088e+03 2.256694593874009058e-03
1.797555709974083129e+03 1.980782737268427240e-03
1.797557098843061340e+03 1.411506658522743152e-03
1.797558487712039550e+03 1.276015492009507923e-03
1.797559876581250592e+03 3.113225408563291552e-03
1.797561265450228348e+03 1.809992797612292037e-03
1.797562654319206558e+03 2.128074776806210266e-03
1.797564043188184769e+03 1.316162978071133693e-04
1.797565432057395810e+03 1.667976981519103674e-03
1.797566820926374021e+03 9.464842336115442123e-04
1.797568209795351777e+03 1.680528315086693425e-03
1.797569598664329988e+03 -3.157274115084263144e-04
1.797570987533541029e+03 1.862165374470148294e-03
1.797572376402518330e+03 4.261579424733596966e-04
1.797573765271496768e+03 1.264426359880665984e-03
1.797575154140475206e+03 7.044616537899006659e-04
1.797576543009686247e+03 6.544906176049192226e-04
1.797577931878664458e+03 7.127163290814308994e-04
1.797579320747641759e+03 1.237567273321582562e-03
1.797580709616619970e+03 2.842304627773906134e-03
1.797582098485598408e+03 2.220307108724117739e-03
1.797583487354809677e+03 9.733996455578708407e-04
1.797584876223787887e+03 2.623270737408756048e-03
1.797586265092765188e+03 8.889322626406404027e-04
1.797587653961743399e+03 1.658637229194237506e-03
1.797589042830721610e+03 1.789259446589586133e-04
1.797590431699699820e+03 2.078714367879319624e-03
1.797591820568911089e+03 1.014820393328008663e-03
1.797593209437888618e+03 6.489359918329107302e-04
1.797594598306866828e+03 2.314632620556755782e-03
1.797595987175845039e+03 2.044649345732230117e-03
1.797597376044823250e+03 1.799587474389685582e-03
1.797598764913801460e+03 3.358541937820813672e-03
1.797600153782779216e+03 1.871012509634173426e-03
1.797601542651757427e+03 1.873760193183082734e-03
1.797602931520735638e+03 1.465113323131150835e-03
1.797604320389713848e+03 2.651506633455591455e-03
1.797605709258924890e+03 1.933812517071586967e-03
1.797607098127902646e+03 1.060655401547316856e-03
1.797608486996879947e+03 2.873660966538071904e-03
1.797609875865858385e+03 2.645117780076366998e-03
1.797611264734837278e+03 1.309685603638977014e-03
1.797612653603815488e+03 1.432176592301326323e-03
1.797614042472793244e+03 1.702205584922289461e-03
1.797615431341770545e+03 2.527603461642158322e-03
1.797616820210748756e+03 1.436431673895288696e-03
1.797618209079727876e+03 -6.188693601716366288e-05
1.797619597948706087e+03 1.443881502869670541e-03
1.797620986817683843e+03 8.918168479463695064e-04
1.797622375686661144e+03 7.255564809678372029e-04
1.797623764555639355e+03 7.708616036770088442e-04
1.797625153424618475e+03 1.989884818217602103e-03
1.797626542293596685e+03 9.614779126043693225e-04
1.797627931162574214e+03 -3.332324551397203294e-05
1.797629320031551742e+03 2.397538341608163037e-03
1.797630708900529953e+03 -3.475261234400228716e-04
1.797632097769509073e+03 1.762730534838885532e-03
1.797633486638487284e+03 5.611442972869307155e-04
1.797634875507231754e+03 5.500068329664653533e-04
1.797636264376209510e+03 2.202759734759585086e-04
1.797637653245187721e+03 4.308970317898896951e-04
1.797639042114166841e+03 -5.720425431887665724e-05
1.797640430983145052e+03 8.280248926924027586e-04
1.797641819852122353e+03 6.450222926666082657e-04
1.797643208721100109e+03 1.205598495404136550e-03
1.797644597590077410e+03 2.023317508042743462e-03
1.797645986459056530e+03 2.524388393511101114e-04
1.797647375328035650e+03 -2.289019824848192997e-04
1.797648764196780121e+03 -1.357829757498985046e-04
1.797650153065757877e+03 -6.678397387638312921e-04
1.797651541934735178e+03 7.355571833506102664e-04
1.797652930803714298e+03 9.779172632875532400e-04
1.797654319672692964e+03 8.231161210384696503e-04
1.797655708541670720e+03 6.794839965315047081e-04
1.797657097410415645e+03 8.704031381450150207e-04
1.797658486279392946e+03 3.307170383760604793e-04
1.797659875148372066e+03 -1.463901572484882507e-05
1.797661264017350732e+03 -1.013506327857349731e-03
1.797662652886328488e+03 -4.598461003209042275e-04
1.797664041755073185e+03 3.780827531185693147e-05
1.797665430624050714e+03 2.087958875048867569e-04
1.797666819493029834e+03 -1.101205030153984410e-04
1.797668208362008500e+03 1.343788982761551232e-03
1.797669597230986255e+03 6.260421037843633130e-04
1.797670986099730726e+03 6.236558512973111590e-05
1.797672374968708482e+03 -1.098318315357560415e-03
1.797673763837687375e+03 -5.254175755025070060e-04
1.797675152706666267e+03 8.966043549873958796e-04
1.797676541575411193e+03 1.144261960801529199e-04
1.797677930444388494e+03 1.004011150580463863e-04
1.797679319313366250e+03 2.916067170491976057e-04
1.797680708182111630e+03 3.198850638170824823e-04
1.797682097051090523e+03 3.108077068979531177e-04
1.797683485920068961e+03 -1.056286122914640302e-03
1.797684874789046262e+03 -1.748903753602260025e-04
1.797686263657791187e+03 -6.151769204875146002e-04
1.797687652526769398e+03 -3.505214112570209650e-04
1.797689041395748063e+03 -9.189875736631547554e-04
1.797690430264493443e+03 -4.410042119160628715e-04
1.797691819133471199e+03 -6.815666529360608905e-04
1.797693208002448955e+03 -7.187207228577241480e-04
1.797694596871194335e+03 -1.077468926278024597e-03
1.797695985740173001e+03 3.227392403875040117e-04
1.797697374608918381e+03 -2.213993592498075813e-04
1.797698763477896136e+03 1.927524470060060224e-04
1.797700152346873438e+03 -6.087368190861308648e-04
1.797701541215619045e+03 -6.469654714201800161e-04
1.797702930084597938e+03 5.898383536891982359e-04
1.797704318953343318e+03 -1.050089596780212631e-04
1.797705707822321074e+03 -1.301935332670534073e-03
1.797707096691298375e+03 -2.565865027585711999e-03
1.797708485560043755e+03 -6.185550804255202095e-04
1.797709874429022875e+03 4.157097370935947112e-04
1.797711263297768255e+03 1.767140425287250238e-04
1.797712652166746011e+03 2.730054113295743434e-04
1.797714041035490482e+03 -4.388262944665655141e-04
1.797715429904468692e+03 -1.191087719894512453e-03
1.797716818773446903e+03 7.229481511669133553e-04
1.797718207642192510e+03 -7.519363402056500334e-04
1.797719596511170948e+03 2.031495702243812929e-04
1.797720985379915419e+03 -3.253605650561652851e-04
1.797722374248893630e+03 -6.376720578693539920e-04
1.797723763117639010e+03 -3.028437100424108408e-04
1.797725151986617220e+03 -9.660234857588045898e-04
1.797726540855362600e+03 1.115304513013004595e-04
1.797727929724340356e+03 -9.969089939043662696e-05
1.797729318593085736e+03 6.019696162268273198e-04
1.797730707462063947e+03 1.320529081595522847e-03
1.797732096330809327e+03 1.124136514795814890e-03
1.797733485199554707e+03 7.062728692563968735e-04
1.797734874068532463e+03 1.745053041856570175e-03
1.797736262937277843e+03 1.291701825726243591e-03
1.797737651806256054e+03 2.223907404137803745e-03
1.797739040675001434e+03 4.409723699496659322e-04
1.797740429543979644e+03 1.627600474750412474e-03
1.797741818412724569e+03 1.326793817007843046e-03
1.797743207281469950e+03 1.029987644187824181e-03
1.797744596150448160e+03 2.116595760989214980e-04
1.797745985019193540e+03 1.822593905187130936e-03
1.797747373888171751e+03 1.421971937514254769e-03
1.797748762756916676e+03 3.390664611728322342e-03
1.797750151625662056e+03 1.401338377979954863e-03
1.797751540494640267e+03 1.621592872580790434e-03
1.797752929363384737e+03 nan
1.797754318232130117e+03 nan
1.797755707101108555e+03 9.895346386832315488e-04
1.797757095969854163e+03 6.199010926573045310e-04
1.797758484838599543e+03 2.234922536697991902e-03
1.797759873707576844e+03 2.138033674289108177e-03
1.797761262576322224e+03 1.289706131972878644e-03
1.797762651445067604e+03 1.394891336334302956e-03
1.797764040314046042e+03 1.233792689121493424e-03
1.797765429182791650e+03 1.637771570769053220e-03
1.797766818051536120e+03 -7.734701951922495766e-05
1.797768206920514331e+03 1.537215136673264482e-03
1.797769595789259711e+03 -2.477028009525428232e-04
1.797770984658005091e+03 1.614132501589149449e-03
1.797772373526750471e+03 1.645295563209470124e-03
1.797773762395728227e+03 1.065940240462248667e-04
1.797775151264473607e+03 1.726207416466452038e-03
1.797776540133218987e+03 4.592425302145652921e-04
1.797777929001964367e+03 1.778487791171845522e-03
1.797779317870942577e+03 1.253642712714442276e-03
1.797780706739687503e+03 1.757374439274816957e-03
1.797782095608432883e+03 2.536825937984876767e-03
1.797783484477178263e+03 1.194711058777775392e-03
1.797784873346156473e+03 1.533157548009866922e-03
1.797786262214901853e+03 2.509527330004091006e-03
1.797787651083646779e+03 9.219806015399178989e-04
1.797789039952391249e+03 1.759977107315680023e-03
1.797790428821136629e+03 2.104612054299570545e-03
1.797791817690115749e+03 8.249862846021471796e-04
1.797793206558861129e+03 1.218059994822384695e-03
1.797794595427606055e+03 2.728636729514843928e-03
1.797795984296350525e+03 2.126322834366645154e-03
1.797797373165095905e+03 2.960496269174495154e-03
1.797798762033842195e+03 2.944966848243635305e-03
1.797800150902587575e+03 1.344686712837273035e-03
1.797801539771565331e+03 2.482885673720902631e-03
1.797802928640309801e+03 1.103113080844209115e-03
1.797804317509055181e+03 2.026800396501826640e-03
1.797805706377801471e+03 1.361155413152737026e-03
1.797807095246546851e+03 1.463343988115872740e-03
1.797808484115291321e+03 1.674834079213760596e-03
1.797809872984036247e+03 3.011321318945325842e-04
1.797811261852781627e+03 9.495460886551621016e-04
1.797812650721527916e+03 1.064129159634497057e-03
1.797814039590273296e+03 2.058711990654771284e-03
1.797815428459250597e+03 2.349932573003310488e-03
1.797816817327995523e+03 1.872048199291875825e-03
1.797818206196740903e+03 1.142955617710605942e-03
1.797819595065486965e+03 1.705078701254469919e-03
1.797820983934232572e+03 9.865144661976854579e-04
1.797822372802977043e+03 1.587347080705403535e-03
1.797823761671721968e+03 3.252037294348975038e-04
1.797825150540467803e+03 5.707282834622739998e-04
1.797826539409214092e+03 5.091268945585092354e-04
1.797827928277958790e+03 -3.338839411529681556e-04
1.797829317146703488e+03 7.262040105605604978e-04
1.797830706015448413e+03 8.502101868440581356e-04
1.797832094884193793e+03 4.488509252664751870e-04
1.797833483752939628e+03 2.164367465926630985e-04
1.797834872621685008e+03 -2.275586272677543320e-04
1.797836261490429933e+03 -2.322331460291593430e-04
1.797837650359174631e+03 -6.280104976178479959e-04
1.797839039227920239e+03 -7.514145088272083939e-05
1.797840428096666074e+03 -9.913435096863265628e-04
1.797841816965411454e+03 -8.970067479519006071e-05
1.797843205833923548e+03 -7.823289741532013508e-04
1.797844594702668019e+03 -3.536576821432380058e-04
1.797845983571413626e+03 -5.681229191083492225e-04
1.797847372440159688e+03 -7.115962272629117180e-04
1.797848761308905068e+03 -9.764702539215575072e-04
1.797850150177649994e+03 -2.392184316653001019e-03
1.797851539046394464e+03 -1.813190407637832458e-03
1.797852927915139844e+03 -2.490253318725765830e-03
1.797854316783886134e+03 -6.267246093464295953e-04
1.797855705652631514e+03 -1.578444437801751477e-03
1.797857094521143608e+03 -1.749979835351855861e-03
1.797858483389888079e+03 -1.720354998927309254e-03
1.797859872258633459e+03 -1.636241654756398489e-03
1.797861261127379748e+03 -2.274004644354454818e-03
1.797862649996125128e+03 -2.094212512652182667e-03
1.797864038864869826e+03 -1.221837150626403634e-03
1.797865427733381694e+03 -1.415962892818756202e-03
1.797866816602127074e+03 -2.696255316916085221e-03
1.797868205470872454e+03 -3.509282475326336304e-03
1.797869594339617834e+03 -2.048719838363521895e-03
1.797870983208363214e+03 -2.523485740448694337e-03
1.797872372077108139e+03 -4.101682954898433486e-03
1.797873760945620688e+03 -3.388616311787107094e-03
1.797875149814366068e+03 -3.137821458380374295e-03
1.797876538683111448e+03 -3.192042187205368364e-03
1.797877927551856828e+03 -4.040568274279454641e-03
1.797879316420368923e+03 -4.009714853127954726e-03
1.797880705289114303e+03 -1.437960766907719901e-03
1.797882094157859683e+03 -4.106745216973850532e-03
1.797883483026605063e+03 -3.806142927191613623e-03
1.797884871895117612e+03 -3.438965706426211355e-03
1.797886260763862538e+03 -4.020250523109947238e-03
1.797887649632607918e+03 -3.679026302087828881e-03
1.797889038501353298e+03 -4.086988904908883669e-03
1.797890427369865847e+03 -5.101685926669041748e-03
1.797891816238611227e+03 -4.653670106429252940e-03
1.797893205107356152e+03 -3.293017193990888103e-03
1.797894593975868702e+03 -4.823891244692068980e-03
1.797895982844614082e+03 -3.018476555967319896e-03
1.797897371713359462e+03 -5.295004083738952261e-03
1.797898760581872011e+03 -4.061298426150106167e-03
1.797900149450616482e+03 -3.954576345744920118e-03
1.797901538319362089e+03 -3.941830552230518592e-03
1.797902927187874866e+03 -2.677442583598255155e-03
1.797904316056620246e+03 -2.628911531662003753e-03
1.797905704925365626e+03 -3.464935633472610021e-03
1.797907093793877266e+03 -3.759397688956944705e-03
1.797908482662622646e+03 -5.884587060526413893e-03
1.797909871531368253e+03 -5.377629025574703903e-03
1.797911260399880121e+03 -4.124721526881591771e-03
1.797912649268625501e+03 -4.197175046342982441e-03
1.797914038137138050e+03 -6.148001990121887417e-03
1.797915427005883430e+03 -4.031239746263848289e-03
1.797916815874628810e+03 -4.699920812881730470e-03
1.797918204743140905e+03 -2.764101265788188044e-03
1.797919593611886285e+03 -2.737812643688108949e-03
1.797920982480398834e+03 -2.542983217149741293e-03
1.797922371349144214e+03 -4.136260357219478934e-03
1.797923760217656763e+03 -3.330923800237695076e-03
1.797925149086401689e+03 -4.372017112438841835e-03
1.797926537954914238e+03 -4.669440541919867016e-03
1.797927926823659618e+03 -3.825808874394986958e-03
1.797929315692404998e+03 -4.198268398029725290e-03
1.797930704560917547e+03 -5.451221480379464523e-03
1.797932093429662473e+03 -3.042184305655615262e-03
1.797933482298175022e+03 -4.567863935579064005e-03
1.797934871166920402e+03 -5.354688251706818392e-03
1.797936260035432952e+03 -4.923496001328464544e-03
1.797937648904178332e+03 -4.446415473274845098e-03
1.797939037772690426e+03 -4.054668395347293952e-03
1.797940426641435806e+03 -3.211633899806276560e-03
1.797941815509948356e+03 -4.107665407962146631e-03
1.797943204378460905e+03 -3.821412821646941183e-03
1.797944593247206285e+03 -3.330091895545894687e-03
1.797945982115718152e+03 -3.891963818472010672e-03
1.797947370984463760e+03 -3.443770137447454971e-03
1.797948759852976309e+03 -3.962504289177770644e-03
1.797950148721721689e+03 -2.165899137257953910e-03
1.797951537590234238e+03 -2.909288835509560300e-03
1.797952926458978709e+03 -3.676165676213205558e-03
1.797954315327490804e+03 -2.173497428916260077e-03
1.797955704196003353e+03 -2.891667137719489133e-03
1.797957093064749643e+03 -3.019253544030098269e-03
1.797958481933262192e+03 -3.607218333161021917e-03
1.797959870802006662e+03 -3.618966738768270019e-03
1.797961259670518757e+03 -2.511437410178674057e-03
1.797962648539031306e+03 -2.658019207324890942e-03
1.797964037407777369e+03 -2.432893691925563928e-03
1.797965426276290145e+03 -4.593556419337341268e-03
1.797966815144801785e+03 -2.498924341022501494e-03
1.797968204013546710e+03 -3.611531813666912782e-03
1.797969592882059260e+03 -2.367374981740333340e-03
1.797970981750572264e+03 -2.033296034812170916e-03
1.797972370619317644e+03 -2.859944281141446609e-03
1.797973759487829739e+03 -1.559759182476305739e-03
1.797975148356341833e+03 -2.614337224503993085e-03
1.797976537225087213e+03 -2.517696111523193281e-03
1.797977926093600217e+03 -2.652741272170633380e-03
1.797979314962112767e+03 -1.888398070045482768e-03
1.797980703830857692e+03 -3.472975336752393005e-03
1.797982092699369332e+03 -1.396774887846952140e-03
1.797983481567882109e+03 -2.920033670137600623e-03
1.797984870436395340e+03 -1.317978541161668460e-03
1.797986259305140720e+03 -1.847943257913930992e-03
1.797987648173652815e+03 -2.416515887250891836e-03
1.797989037042164455e+03 -2.759407813573311330e-03
1.797990425910677004e+03 -1.166680577710854649e-03
1.797991814779423294e+03 -2.031484339475086998e-03
1.797993203647935843e+03 -8.875352815496118097e-04
1.797994592516447938e+03 -1.187598227186947852e-03
1.797995981384959578e+03 -2.535973214692344158e-04
1.797997370253471672e+03 -1.062477227876224006e-03
1.797998759122217507e+03 -1.286944582327587128e-03
1.798000147990730966e+03 -1.498154081103431068e-03
1.798001536859243060e+03 -1.817449770572743262e-03
1.798002925727754700e+03 -1.154283488542073854e-03
1.798004314596266795e+03 -6.182263715996949571e-04
1.798005703465012630e+03 -1.360077440346163513e-03
1.798007092333526089e+03 -1.122418509607037151e-03
1.798008481202037729e+03 -1.401338043057309690e-03
1.798009870070549823e+03 -6.912647133310301228e-04
1.798011258939061918e+03 -9.185615848112949067e-04
1.798012647807574922e+03 -3.133462565119149446e-04
1.798014036676321211e+03 -1.051784412713141492e-03
1.798015425544832851e+03 1.301621158609878037e-03
1.798016814413344946e+03 -8.215336898822478418e-04
1.798018203281856586e+03 -8.391311275914858925e-04
1.798019592150370045e+03 -7.430700827011360587e-04
1.798020981018883504e+03 -7.813362730875184070e-04
1.798022369887395143e+03 -5.664640260445441555e-04
1.798023758755907238e+03 -3.460805702970581876e-05
1.798025147624418878e+03 1.004191525910025362e-03
1.798026536492932337e+03 6.836004742614143481e-04
1.798027925361445568e+03 2.221804466502330655e-04
1.798029314230190266e+03 -1.339480528752545752e-04
1.798030703098702361e+03 -1.357852327632969036e-03
1.798032091967214001e+03 -3.739394520385630472e-05
1.798033480835727460e+03 -4.793331967507530322e-04
1.798034869704240464e+03 -3.153074922104259770e-04
1.798036258572752558e+03 1.288958136469453564e-04
1.798037647441264426e+03 -1.254587735586287778e-04
1.798039036309776293e+03 -7.769473665268922247e-04
1.798040425178288842e+03 -9.148291902218996796e-04
1.798041814046802301e+03 -5.659848451942117720e-04
1.798043202915314851e+03 3.290430146662970401e-05
1.798044591783826490e+03 1.470045304554634669e-03
1.798045980652338585e+03 -1.122672159210580389e-04
1.798047369520851134e+03 -1.234399738260449908e-03
1.798048758389364593e+03 1.152200018603943832e-03
1.798050147257877143e+03 -2.327876348910962179e-04
1.798051536126388783e+03 5.945166936758283782e-04
1.798052924994900877e+03 1.152128728276746727e-04
1.798054313863413427e+03 -6.916779746890533431e-04
1.798055702731926658e+03 -2.840157269401455409e-04
1.798057091600206604e+03 -4.496967316791611324e-05
1.798058480468718244e+03 -1.154567339603174148e-03
1.798059869337230339e+03 -3.694975451440374314e-04
1.798061258205742888e+03 2.156193547240947694e-03
1.798062647074255892e+03 6.304127370033718591e-04
1.798064035942768669e+03 -1.775524303306852403e-04
1.798065424811280536e+03 -1.501924855251690616e-04
1.798066813679792631e+03 -6.226100491908415080e-04
1.798068202548305180e+03 -2.836059837729720812e-04
1.798069591416818184e+03 -1.085222026227183889e-03
1.798070980285330734e+03 -9.348950213485807126e-04
1.798072369153609998e+03 -1.467406618443467536e-03
1.798073758022121865e+03 5.010019173226076816e-04
1.798075146890634642e+03 -8.977023434428854642e-04
1.798076535759147646e+03 5.467944964641091588e-04
1.798077924627660195e+03 1.443288444328283404e-03
1.798079313496172290e+03 9.532112958021699001e-04
1.798080702364451099e+03 -5.107127157488733360e-04
1.798082091232963876e+03 2.060215284902522370e-04
1.798083480101477107e+03 -1.815606752291198944e-04
1.798084868969989657e+03 -8.435747777979507589e-05
1.798086257838501751e+03 -5.400333646456978443e-04
1.798087646706780561e+03 -2.752263967678025836e-04
1.798089035575293110e+03 4.619109339019100702e-04
1.798090424443805659e+03 -1.267291526501512777e-03
1.798091813312318436e+03 3.140030653037140240e-04
1.798093202180831213e+03 -1.520699691778260032e-03
1.798094591049110022e+03 9.852506516403458647e-04
1.798095979917622572e+03 -6.645615723268605279e-04
1.798097368786135121e+03 -3.283862047489538583e-04
1.798098757654647670e+03 -8.057086225843335114e-04
1.798100146522927616e+03 -4.930737585413513813e-04
1.798101535391439484e+03 -1.131078715652655831e-04
1.798102924259952033e+03 -1.752106175110235142e-04
1.798104313128464582e+03 -6.041506287981501799e-04
1.798105701996744301e+03 -1.080702446411452300e-03
1.798107090865256851e+03 1.126544414007391026e-04
1.798108479733768945e+03 -1.840930437138066367e-03
1.798109868602048664e+03 -2.352029305796810021e-03
1.798111257470561213e+03 -5.769745208286103377e-04
1.798112646339073763e+03 -1.208729385259399436e-03
1.798114035207353481e+03 -4.788232697938710203e-05
1.798115424075865576e+03 1.295839423838929250e-03
1.798116812944378125e+03 2.560682416168358344e-04
1.798118201812657844e+03 -6.530951512500049461e-04
1.798119590681170394e+03 2.590534828781354548e-04
1.798120979549682943e+03 7.853043237071588578e-05
1.798122368417962207e+03 -2.656408271379806507e-04
1.798123757286474756e+03 4.367850016258056911e-04
1.798125146154987306e+03 3.344927792721108517e-04
1.798126535023267024e+03 1.025269872811929162e-04
1.798127923891779574e+03 7.066500724151048018e-05
1.798129312760059292e+03 -3.924816941685005389e-04
1.798130701628571842e+03 5.933408516844984604e-04
1.798132090497083936e+03 -1.054038306202986774e-04
1.798133479365363655e+03 4.045529404805847662e-04
1.798134868233876205e+03 1.161594595315840195e-03
1.798136257102155923e+03 1.923797757685363763e-03
1.798137645970668473e+03 1.419288310978705780e-03
1.798139034838947737e+03 4.652367692057346460e-04
1.798140423707459377e+03 -1.537520461259767046e-03
1.798141812575971926e+03 1.124733939154909379e-03
1.798143201444252554e+03 1.282989181334848183e-03
1.798144590312765104e+03 8.556543923312620592e-04
1.798145979181044140e+03 -9.462415916217103984e-05
1.798147368049556007e+03 1.156144209168985526e-03
1.798148756917835726e+03 1.238562234896489755e-03
1.798150145786349185e+03 1.861729843139370288e-03
1.798151534654628904e+03 2.126242195844341154e-03
1.798152923523140544e+03 1.911753851801201165e-03
1.798154312391419808e+03 1.736255920302465228e-03
1.798155701259932357e+03 3.122341038279685677e-04
1.798157090128212985e+03 1.055243149464812902e-03
1.798158478996725535e+03 9.943709491195829031e-04
1.798159867865004344e+03 1.726084966722996050e-03
1.798161256733516439e+03 1.371033449363179280e-03
1.798162645601796157e+03 3.114784548126081631e-04
1.798164034470309389e+03 3.542202805422167700e-04
1.798165423338589335e+03 2.369023317917218208e-03
1.798166812206868144e+03 6.541610975527856198e-04
1.798168201075380239e+03 5.296831561538706268e-04
1.798169589943659957e+03 9.858824024573387135e-04
1.798170978812172962e+03 1.123496056310901992e-03
1.798172367680452680e+03 1.220287659884244924e-03
1.798173756548731944e+03 5.823489341812981834e-04
1.798175145417244039e+03 1.096985627900837201e-04
1.798176534285523758e+03 3.165626507731778005e-04
1.798177923154036762e+03 -2.726173091993633335e-05
1.798179312022316481e+03 3.481708204861599931e-03
1.798180700890595745e+03 7.752446509182719936e-04
1.798182089759107612e+03 4.775308743216744034e-04
1.798183478627387558e+03 1.641937337135690456e-04
1.798184867495667731e+03 1.572883920123446799e-03
1.798186256364180281e+03 3.074282404277317582e-04
1.798187645232459545e+03 3.072705459802316241e-04
1.798189034100971185e+03 1.315135092446517717e-03
1.798190422969250449e+03 1.097287330326546240e-03
1.798191811837530850e+03 5.771410089300266222e-04
1.798193200705811250e+03 3.254806405365018307e-04
1.798194589574323345e+03 1.370710925705065364e-03
1.798195978442602154e+03 1.012531266768479377e-03
1.798197367310881418e+03 8.895900514492849354e-04
1.798198756179394422e+03 -4.310063610303282999e-04
1.798200145047675051e+03 1.296745683064370880e-03
1.798201533915954315e+03 -1.744910381815678591e-04
1.798202922784465954e+03 1.056290786744629173e-03
1.798204311652745218e+03 1.564756749649176548e-03
1.798205700521025392e+03 1.373054536117912505e-04
1.798207089389306020e+03 2.847776548418057274e-04
1.798208478257817660e+03 7.842938447704117522e-04
1.798209867126096924e+03 3.198100272123749477e-04
1.798211255994376188e+03 1.296036021817048578e-03
1.798212644862656362e+03 8.398618280200942365e-04
1.798214033730936990e+03 5.662731410881471916e-04
1.798215422599448630e+03 4.647207906445238734e-04
1.798216811467727894e+03 1.461653068834944946e-05
1.798218200336006703e+03 -4.935011802896793753e-04
1.798219589204287331e+03 -3.812614478686526809e-04
1.798220978072800790e+03 -9.366311130132309870e-06
1.798222366941079599e+03 4.018054492017641977e-04
1.798223755809358863e+03 -5.694076783560042543e-04
1.798225144677637672e+03 -8.988253973637450045e-04
1.798226533545918301e+03 -9.924147582484055263e-04
1.798227922414198702e+03 -9.592945442825628888e-04
1.798229311282710569e+03 -1.595283260229507505e-04
1.798230700150989833e+03 -6.790368730661411334e-04
1.798232089019268642e+03 4.659863052269841432e-05
1.798233477887549270e+03 -6.779150494856667208e-04
1.798234866755829444e+03 -3.300196818976086632e-04
1.798236255624108708e+03 -5.310767512730629747e-04
1.798237644492387972e+03 3.059388125479234333e-04
1.798239033360666781e+03 -1.466814365574498069e-03
1.798240422229180240e+03 -6.322993440039947899e-04
1.798241811097460413e+03 -5.776288231577053622e-04
1.798243199965739677e+03 -4.435363305338446693e-04
1.798244588834018487e+03 -5.195457250491974932e-04
1.798245977702297751e+03 -4.340911073754671889e-04
1.798247366570577469e+03 8.578280901927470836e-05
1.798248755438858097e+03 7.332855982118413607e-04
1.798250144307137816e+03 -1.435742338701917475e-03
1.798251533175416625e+03 5.049456954969722133e-04
1.798252922043695889e+03 2.431081551985680989e-04
1.798254310911975608e+03 -7.963084894352379095e-04
1.798255699780256009e+03 -6.840883424531485346e-04
1.798257088648535955e+03 -7.174140668417816613e-04
1.798258477516814764e+03 -6.113924448067908912e-04
1.798259866385094028e+03 -6.745573164150808765e-04
1.798261255253373747e+03 -1.137340703548539445e-03
1.798262644121653921e+03 -1.649667852617664465e-03
1.798264032989933867e+03 6.851838931904996599e-04
1.798265421858212903e+03 3.781673938030305493e-05
1.798266810726492167e+03 -1.658045365928839665e-03
1.798268199594771886e+03 -1.326597431961062945e-03
1.798269588463052060e+03 1.506487821160029661e-03
1.798270977331331778e+03 1.103247233644744085e-03
1.798272366199611042e+03 -1.147068948034846159e-03
1.798273755067890079e+03 -2.612125510450535870e-04
1.798275143936170025e+03 4.039176156572787946e-04
1.798276532804450198e+03 1.319577342402733500e-03
1.798277921672729917e+03 6.386857381673882728e-04
1.798279310541009181e+03 5.139895082076906263e-04
1.798280699409287990e+03 1.196704558991346090e-03
1.798282088277567937e+03 1.478036552372663515e-03
1.798283477145848337e+03 1.603236415951281302e-03
1.798284866014128056e+03 2.824196111481658278e-04
1.798286254882407320e+03 7.303908671002501407e-04
1.798287643750453299e+03 2.534527703282885014e-03
1.798289032618733017e+03 9.526950467741990281e-04
1.798290421487013646e+03 3.318370178502116907e-03
1.798291810355293364e+03 1.062157307569422393e-03
1.798293199223572628e+03 1.301120486222551165e-03
1.798294588091851438e+03 6.811049594993567879e-04
1.798295976960131156e+03 1.062935016615473849e-03
1.798297365828411785e+03 1.869576794803817776e-03
1.798298754696458673e+03 8.912773226987802389e-04
1.798300143564737709e+03 8.594061953639542395e-04
1.798301532433016746e+03 1.056349740204409748e-03
1.798302921301296465e+03 2.184856329847661982e-03
1.798304310169576183e+03 1.248105916290542794e-04
1.798305699037855902e+03 1.439661801519442896e-03
1.798307087905902790e+03 3.336166353268277263e-04
1.798308476774182054e+03 5.959763971125076054e-04
1.798309865642461773e+03 2.106903094415080169e-03
1.798311254510741492e+03 1.811698192545119213e-03
1.798312643379021210e+03 9.639815240474192137e-04
1.798314032247068099e+03 2.195248048751929915e-03
1.798315421115347363e+03 1.930376888203966246e-04
1.798316809983627081e+03 7.718849858842080636e-04
1.798318198851906800e+03 1.901880253832755052e-03
1.798319587719953688e+03 1.537101232664817019e-03
1.798320976588233407e+03 2.810452479429903505e-03
1.798322365456512671e+03 1.472633360393493795e-03
1.798323754324792390e+03 1.238196807449409853e-03
1.798325143192839278e+03 1.392438711011911856e-03
1.798326532061118996e+03 1.573489419614881868e-03
1.798327920929398715e+03 1.520259536974211123e-03
1.798329309797445148e+03 2.810334219327526029e-04
1.798330698665724867e+03 1.496486413420483608e-03
1.798332087534004586e+03 1.794593257826160304e-03
1.798333476402284305e+03 2.070406188249385160e-03
1.798334865270331193e+03 1.535093959799671559e-03
1.798336254138610002e+03 2.616910389955262595e-03
1.798337643006889948e+03 2.105708621184199103e-03
1.798339031874937064e+03 3.486344124425611035e-03
1.798340420743216782e+03 3.655412164533022867e-03
1.798341809611496501e+03 1.708434905034472706e-03
1.798343198479542480e+03 4.078981818829374717e-03
1.798344587347822198e+03 1.998201332084836856e-03
1.798345976216102144e+03 9.916647589731653056e-04
1.798347365084149260e+03 2.638746876975850419e-03
1.798348753952428979e+03 2.745813097695948279e-03
1.798350142820474957e+03 1.932408436780663763e-03
1.798351531688754676e+03 2.724651383167020491e-03
1.798352920557034395e+03 2.358731575666350722e-03
1.798354309425081510e+03 1.980534633902353292e-03
1.798355698293361456e+03 1.636969862728099301e-03
1.798357087161407435e+03 1.589934438461670929e-03
1.798358476029687154e+03 2.444410612634895230e-03
1.798359864897966872e+03 1.985532054213812181e-03
1.798361253766013306e+03 1.604814304575263861e-03
1.798362642634293024e+03 2.120737854373722087e-03
1.798364031502339913e+03 1.823414769601683361e-03
1.798365420370619631e+03 1.920243617498651467e-03
1.798366809238666519e+03 5.079164648795986281e-03
1.798368198106945783e+03 2.188527688919528202e-03
1.798369586974992671e+03 3.151362043205652164e-03
1.798370975843272390e+03 1.669970720839963896e-03
1.798372364711552109e+03 2.047605447061395800e-03
1.798373753579598997e+03 7.666409295071785479e-04
1.798375142447878261e+03 3.501606358256914575e-03
1.798376531315925149e+03 3.236733689010118376e-03
1.798377920184204868e+03 1.235796049200432734e-03
1.798379309052251756e+03 2.461736581764184528e-03
1.798380697920531475e+03 4.746666732089455110e-04
1.798382086788577681e+03 2.608564520524270236e-03
1.798383475656857627e+03 2.185222644289552818e-03
1.798384864524904515e+03 2.135022417014909024e-03
1.798386253392951403e+03 2.563503800855904124e-03
1.798387642261231122e+03 2.180851190494714764e-03
1.798389031129277100e+03 2.371474649482174790e-03
1.798390419997556819e+03 1.755359334334571919e-03
1.798391808865603934e+03 2.311658021796447748e-03
1.798393197733883881e+03 1.989407856396008256e-03
1.798394586601930769e+03 2.325412998942288922e-03
1.798395975470209578e+03 1.447984994876749809e-03
1.798397364338256466e+03 9.545434932863861022e-04
1.798398753206303354e+03 1.833542259335740887e-03
1.798400142074583300e+03 1.920773166007694321e-03
1.798401530942630416e+03 1.836658683879721643e-03
1.798402919810909225e+03 1.520343220809183826e-03
1.798404308678956113e+03 2.386970156042500513e-03
1.798405697547003001e+03 2.052255454942475410e-03
1.798407086415282720e+03 1.812972579442906351e-03
1.798408475283329608e+03 7.823375714507418976e-04
1.798409864151376041e+03 1.441252800914005761e-03
1.798411253019655760e+03 6.770851435232705384e-04
1.798412641887702648e+03 2.252543151055608206e-03
1.798414030755749536e+03 1.815249526384898893e-03
1.798415419624029255e+03 2.030419319993703731e-03
1.798416808492075688e+03 1.583973892093526459e-03
1.798418197360122576e+03 2.314076000191622740e-04
1.798419586228402295e+03 1.707418965773643826e-03
1.798420975096449183e+03 1.890401826041387956e-03
1.798422363964496071e+03 -2.447881416427488688e-04
1.798423752832775335e+03 -4.958148940485962441e-04
1.798425141700821314e+03 2.332294934107581597e-04
1.798426530568868202e+03 -2.978878477811752745e-04
1.798427919437148830e+03 1.340592871210355419e-03
1.798429308305195718e+03 4.255095773828543315e-04
1.798430697173242152e+03 6.866838920215334596e-04
1.798432086041288130e+03 -5.870574594585287187e-04
1.798433474909567849e+03 -2.463052357830619599e-04
1.798434863777615647e+03 -1.585755519038722916e-03
1.798436252645662535e+03 -4.521239316960246057e-04
1.798437641513708968e+03 4.068591597272686045e-05
1.798439030381987777e+03 3.580356052057531713e-05
1.798440419250034665e+03 -4.505133128558380662e-04
1.798441808118082463e+03 4.120035823046430679e-04
1.798443196986129351e+03 -1.570581015800653901e-04
1.798444585854175330e+03 -1.455549848594972495e-03
1.798445974722454594e+03 1.648228995233202987e-03
1.798447363590502391e+03 -4.694689622383174665e-04
1.798448752458549734e+03 1.167559439046117475e-03
1.798450141326596167e+03 -3.608872932010509516e-04
1.798451530194642146e+03 6.293526846645747241e-05
1.798452919062921410e+03 6.047299462574873274e-04
1.798454307930968980e+03 6.565201899935146912e-04
1.798455696799016550e+03 1.294022034135089427e-03
1.798457085667062984e+03 -2.742912000399666539e-04
1.798458474535108962e+03 3.375655231419028013e-04
1.798459863403155396e+03 8.174325072338728404e-04
1.798461252271202738e+03 7.715184852308265562e-04
1.798462641139483367e+03 5.246191219692164509e-04
1.798464030007529573e+03 9.218672843449571275e-04
1.798465418875575779e+03 4.786328702204301067e-04
1.798466807743622212e+03 1.073492588401503411e-03
1.798468196611669555e+03 6.948218984257348296e-04
1.798469585479717352e+03 8.712281266138877101e-04
1.798470974347763331e+03 6.397144916165942163e-04
1.798472363215809764e+03 -5.748048508880110319e-05
1.798473752083855970e+03 9.487107572139219513e-04
1.798475140952136371e+03 8.910249954390270233e-04
1.798476529820184169e+03 3.342977431983751302e-04
1.798477918688230147e+03 1.998928774691766108e-03
1.798479307556276581e+03 1.022552604470483573e-04
1.798480696424322559e+03 1.465156536818890132e-03
1.798482085292370357e+03 1.502394725399813780e-03
1.798483474160418154e+03 2.818450210038125903e-04
1.798484863028464133e+03 6.195261406678476135e-04
1.798486251896510566e+03 8.869164367504289714e-04
1.798487640764556545e+03 8.096920438207533266e-04
1.798489029632604343e+03 -2.853896830599111922e-04
1.798490418500651913e+03 4.492992285320962509e-04
1.798491807368698119e+03 9.479536974936753069e-04
1.798493196236744552e+03 -7.503330212894621098e-04
1.798494585104790531e+03 1.468279983200204697e-03
1.798495973972837419e+03 9.655490957223289428e-04
1.798497362840885216e+03 1.162449228721884609e-03
1.798498751708932105e+03 8.034604327782357558e-04
1.798500140576978310e+03 1.704389320453136847e-03
1.798501529445024516e+03 6.253332538685985043e-04
1.798502918313071405e+03 6.065523737963651740e-04
1.798504307181119202e+03 9.203058800264507511e-04
1.798505696049166090e+03 3.696843864999799223e-04
1.798507084917212069e+03 1.214411353872124621e-03
1.798508473785258502e+03 5.871277968421129145e-04
1.798509862653305390e+03 3.840442743152649996e-04
1.798511251521353188e+03 1.298884836283376032e-03
1.798512640389167245e+03 5.067077689360210968e-04
1.798514029257213224e+03 2.207804776707789074e-03
1.798515418125259657e+03 -1.191417610659772919e-04
1.798516806993306545e+03 7.665098176556917053e-05
1.798518195861354116e+03 1.523054665966805388e-03
1.798519584729401231e+03 1.109302763528940972e-04
1.798520973597447210e+03 9.015336188566980269e-04
1.798522362465493643e+03 1.610064930395838090e-03
1.798523751333540531e+03 -4.806518554687500000e-04
1.798525140201355043e+03 4.670619964599609375e-04
1.798526529069401931e+03 5.076611172707412578e-04
1.798527917937448365e+03 2.541550093329014715e-04
1.798529306805494798e+03 3.435932299322708161e-05
1.798530695673541686e+03 1.208834372149247827e-03
1.798532084541589029e+03 1.731017876084539608e-03
1.798533473409635917e+03 1.422542484322830703e-03
1.798534862277449520e+03 7.109301390613165239e-04
1.798536251145495498e+03 1.697475017065297465e-03
1.798537640013542614e+03 6.367197262810986302e-04
1.798539028881590184e+03 1.117575253412272929e-03
1.798540417749637072e+03 5.952277993375165721e-04
1.798541806617450675e+03 7.035918640847516059e-04
1.798543195485496653e+03 -4.040068536477203764e-04
1.798544584353543542e+03 -5.336373846702713308e-04
1.798545973221591339e+03 -4.866092766988572293e-04
1.798547362089405397e+03 2.439664951585651664e-04
1.798548750957451830e+03 -1.361955519920909907e-03
1.798550139825497808e+03 -5.213331672957455254e-04
1.798551528693544697e+03 5.154332553125584582e-04
1.798552917561592494e+03 3.320231219616776031e-04
1.798554306429406552e+03 4.380687614902178950e-05
1.798555695297452985e+03 5.626918631287392003e-04
1.798557084165498964e+03 -9.400766294755946717e-04
1.798558473033313021e+03 5.516990143203948094e-04
1.798559861901360819e+03 5.063556767588295315e-04
1.798561250769407707e+03 -8.758465368230439196e-04
1.798562639637453685e+03 -4.906466424630107070e-04
1.798564028505267288e+03 2.196875749429505476e-04
1.798565417373314176e+03 -9.496883510637932346e-04
1.798566806241361974e+03 -5.700805916977191856e-04
1.798568195109176031e+03 -5.353721302649994129e-04
1.798569583977222010e+03 -2.127463750536406906e-04
1.798570972845268443e+03 -1.015706226873636098e-03
1.798572361713082501e+03 3.802154722165607126e-04
1.798573750581129389e+03 -1.270409486984425129e-03
1.798575139449176277e+03 -5.935605790425846351e-04
1.798576528316990334e+03 -8.769556626830876667e-05
1.798577917185036767e+03 9.673943303551979511e-04
1.798579306053083656e+03 -2.694493712480650061e-04
1.798580694920897713e+03 2.805998492410033407e-04
1.798582083788944601e+03 -1.537016998755413866e-03
1.798583472656758659e+03 -8.207507299302641002e-04
1.798584861524805092e+03 -1.097022475735842661e-03
1.798586250392851980e+03 7.449564570591871160e-04
1.798587639260666037e+03 -9.387124435789040433e-05
1.798589028128712926e+03 -1.085348289337151328e-03
1.798590416996759814e+03 2.486301201278795503e-04
1.798591805864573416e+03 -1.046658567188885058e-03
1.798593194732620304e+03 -8.451445004165059061e-04
1.798594583600434362e+03 -7.062098739967215266e-04
1.798595972468481250e+03 -9.450081796469333995e-04
1.798597361336295307e+03 -1.522712377433066422e-03
1.798598750204341286e+03 -1.004951187854929984e-03
1.798600139072155571e+03 1.038593795358089267e-03
1.798601527940202686e+03 -8.623262605333970043e-04
1.798602916808249574e+03 -9.864456254475850727e-04
1.798604305676063632e+03 2.423225267267348215e-04
1.798605694544109610e+03 -2.444351900390273613e-04
1.798607083411923668e+03 2.631806398918357104e-04
1.798608472279970556e+03 -2.561254068389473559e-06
1.798609861147784841e+03 6.408985717221149514e-05
1.798611250015831956e+03 -1.695004897992680171e-03
1.798612638883645104e+03 -1.504045764364025928e-03
1.798614027751691992e+03 -3.194723966171153506e-05
1.798615416619506050e+03 -1.703600356153245343e-04
1.798616805487552938e+03 -9.702836881182452800e-04
1.798618194355367223e+03 -1.667124029120836681e-03
1.798619583223413429e+03 -1.247329243386996467e-03
1.798620972091227486e+03 -4.941793478940859075e-05
1.798622360959041544e+03 -1.049091472975494099e-03
1.798623749827088432e+03 -1.632485773793490580e-03
1.798625138694902489e+03 -2.167545997421305159e-03
1.798626527562948922e+03 -2.490681910930936382e-03
1.798627916430762980e+03 -1.814646314666878979e-03
1.798629305298809868e+03 -5.497871212827298848e-04
1.798630694166623925e+03 -1.294651953891223783e-03
1.798632083034670814e+03 4.582344979093821991e-04
1.798633471902484416e+03 -2.084721260443789248e-03
1.798634860770298474e+03 -2.114251374264686234e-03
1.798636249638345362e+03 -1.437720803626918453e-03
1.798637638506159419e+03 -1.588298805874632791e-03
1.798639027374206307e+03 -7.970239603762863112e-04
1.798640416242019910e+03 -1.485595683909712861e-03
1.798641805109833967e+03 -1.924093985605113133e-03
1.798643193977880856e+03 -2.262607524212922883e-03
1.798644582845694913e+03 -2.116821789280409760e-03
1.798645971713508970e+03 -1.107542380881954003e-03
1.798647360581555404e+03 -1.666236895212502844e-03
1.798648749449369461e+03 -1.546919418348613462e-03
1.798650138317183519e+03 -2.091406480528412715e-03
1.798651527185230407e+03 6.364172659534261811e-05
1.798652916053044464e+03 -1.531561146318249911e-03
1.798654304920857840e+03 -1.555975965761291491e-05
1.798655693788904955e+03 -9.006182696256193054e-04
1.798657082656719012e+03 -1.351654458129569747e-03
1.798658471524532160e+03 -2.187772546838440135e-03
1.798659860392579048e+03 -1.868671683737277434e-03
1.798661249260393106e+03 -2.353648371755223678e-03
1.798662638128207163e+03 -1.992790130745270005e-03
1.798664026996254279e+03 -2.220066417747856846e-03
1.798665415864067654e+03 -1.579611555311277726e-04
1.798666804731881712e+03 -2.450300811791983335e-03
1.798668193599695769e+03 -2.090881532069044368e-03
1.798669582467742657e+03 -2.547439020524899789e-03
1.798670971335556715e+03 -9.016441019304988203e-04
1.798672360203370317e+03 -2.498277924008140971e-03
1.798673749071184375e+03 -2.436746911135267979e-03
1.798675137939231263e+03 -2.509943246426837860e-03
1.798676526807045320e+03 -1.132513278194968720e-03
1.798677915674859378e+03 -1.810913444052486554e-03
1.798679304542672980e+03 -1.811739283701152559e-03
1.798680693410719869e+03 -2.283734446220320180e-03
1.798682082278533926e+03 -2.790330528026574441e-03
1.798683471146347983e+03 -1.123540037689441107e-03
1.798684860014162041e+03 -1.716875680115359515e-03
1.798686248881975644e+03 -1.572365400192898832e-03
1.798687637750022532e+03 -1.113785393165978022e-03
1.798689026617836589e+03 -1.878480742020016692e-03
1.798690415485650647e+03 -2.441375085280750312e-03
1.798691804353464704e+03 -1.911394818841616328e-03
1.798693193221278307e+03 -2.250425595405225465e-03
1.798694582089092364e+03 -1.879005199940886328e-03
1.798695970957139252e+03 -1.581283898135055210e-03
1.798697359824953310e+03 -1.980944269982298778e-03
1.798698748692767367e+03 -1.781194150469733728e-03
1.798700137560580743e+03 -1.725654577182877958e-03
1.798701526428395027e+03 -8.917006397186622024e-04
1.798702915296209085e+03 -1.993812445654219445e-03
1.798704304164023142e+03 -2.493092138452057682e-03
1.798705693031837200e+03 -2.326024795097358933e-03
1.798707081899883178e+03 -1.934469058224141946e-03
1.798708470767697463e+03 -2.877202245797461089e-03
1.798709859635511748e+03 -1.640757014735205743e-03
1.798711248503325805e+03 -2.019484037594443393e-03
1.798712637371139863e+03 -2.937134285192710692e-03
1.798714026238953011e+03 -1.889846443243525798e-03
1.798715415106767068e+03 -2.113556485894285686e-03
1.798716803974581126e+03 -2.435114104182289907e-03
1.798718192842395410e+03 -1.265686537532673128e-03
1.798719581710209695e+03 -1.174487790306155688e-03
1.798720970578022843e+03 -1.179999927445996022e-03
1.798722359445836901e+03 -1.943944691432220040e-03
1.798723748313650958e+03 -1.041323369977531499e-03
1.798725137181465016e+03 -2.910597974570938717e-03
1.798726526049279073e+03 -1.761021000440399220e-03
1.798727914917325506e+03 -1.831232228916901406e-03
1.798729303785139564e+03 -3.382724715185636555e-03
1.798730692652953621e+03 -1.186493347266059928e-03
1.798732081520767679e+03 -3.300004261777678138e-03
1.798733470388581736e+03 -9.628995894453984405e-04
1.798734859256395339e+03 -2.557457143895103258e-03
1.798736248124209396e+03 -2.773045493886461266e-03
1.798737636992023454e+03 -1.761968825397364213e-03
1.798739025859837511e+03 -1.681335274359652132e-03
1.798740414727418738e+03 -9.849370760943720882e-04
1.798741803595232341e+03 -2.280612293883210739e-03
1.798743192463046398e+03 -2.362053804518038369e-03
1.798744581330860456e+03 -3.582668406655331594e-04
1.798745970198674513e+03 -1.816109694457224144e-03
1.798747359066488571e+03 -2.312342062210648308e-03
1.798748747934302173e+03 -2.047820490202911792e-03
1.798750136802116231e+03 -2.655807699706191904e-03
1.798751525669930288e+03 -1.409679105739303218e-03
1.798752914537744346e+03 -1.487578827759628020e-03
1.798754303405558403e+03 -3.354417011509958080e-03
1.798755692273372006e+03 -3.082962946334588672e-03
1.798757081141185154e+03 -2.057540895871845521e-03
1.798758470009000121e+03 -1.758946083557977325e-03
1.798759858876814633e+03 -1.922859849290969869e-03
1.798761247744395405e+03 -1.478890067385996154e-03
1.798762636612208553e+03 -1.819113080986811681e-03
1.798764025480022156e+03 -2.502777422149549125e-03
1.798765414347837122e+03 -2.167448544402983401e-03
1.798766803215651635e+03 -9.712867791644708149e-04
1.798768192083465237e+03 -1.994037253929881182e-03
1.798769580951278385e+03 -1.356437336196836263e-03
1.798770969818859157e+03 -2.620144048151917815e-03
1.798772358686673897e+03 -3.658822020985441625e-03
1.798773747554488637e+03 -2.607143175668347190e-03
1.798775136422302239e+03 -1.217789524078805030e-03
1.798776525290115387e+03 -2.768997033156028742e-03
1.798777914157928990e+03 -2.717201112046319089e-03
1.798779303025510671e+03 3.067510911252124828e-04
1.798780691893325638e+03 -2.414537403037209096e-03
1.798782080761139241e+03 -3.371725040132722562e-03
1.798783469628952389e+03 -1.460823545276102031e-03
1.798784858496765992e+03 -2.462961148612108353e-03
1.798786247364347673e+03 -3.097457165279204894e-03
1.798787636232162640e+03 -1.115668205108777400e-03
1.798789025099975788e+03 -2.856593493142711715e-03
1.798790413967789391e+03 -2.113119586197753641e-03
1.798791802835602994e+03 -2.143074861999494374e-03
1.798793191703184675e+03 -2.900632562631844102e-03
1.798794580570999642e+03 -2.214315919472187311e-03
1.798795969438812790e+03 -1.328837462673315706e-03
1.798797358306626393e+03 -1.820493219667929097e-03
1.798798747174206710e+03 -1.939089295166840365e-03
1.798800136042021677e+03 -1.768213676861973838e-03
1.798801524909836644e+03 -2.299504069442903642e-03
1.798802913777649792e+03 -1.624631133878562395e-03
1.798804302645230564e+03 -1.806374522569709207e-03
1.798805691513043712e+03 -2.313230363958251878e-03
1.798807080380858679e+03 -2.058993668933029042e-03
1.798808469248440588e+03 -7.519373437611109878e-04
1.798809858116253963e+03 -3.214108692133788026e-03
1.798811246984067566e+03 -2.866486194647910324e-03
1.798812635851647883e+03 -2.276247803836728423e-03
1.798814024719462850e+03 -1.779722259911409310e-03
1.798815413587277362e+03 -5.262639419389980588e-04
1.798816802454858134e+03 -7.064367802280813180e-04
1.798818191322671510e+03 -2.416519550797913141e-03
1.798819580190484885e+03 -1.047205767036651913e-03
1.798820969058067021e+03 -3.405156455202895671e-04
1.798822357925881533e+03 -2.822883648078700070e-03
1.798823746793695136e+03 -1.515237352833542772e-03
1.798825135661275453e+03 -1.297211446249391109e-03
1.798826524529089056e+03 -2.241901091488140985e-03
1.798827913396903796e+03 -1.688537355846397858e-03
1.798829302264485705e+03 -1.002422448183937220e-03
1.798830691132299307e+03 -1.656122578319929595e-03
1.798832079999879625e+03 -2.256908367188503739e-03
1.798833468867693227e+03 -7.911022854314442299e-04
1.798834857735507967e+03 -3.892568991098466213e-04
1.798836246603089876e+03 -1.649014100534529348e-03
1.798837635470903479e+03 -3.057794481963194144e-04
1.798839024338483796e+03 -2.454211063120048664e-03
1.798840413206297399e+03 8.206083781888695583e-04
1.798841802073879080e+03 -1.767351274623352175e-03
1.798843190941694047e+03 -1.442354037605730888e-03
1.798844579809507422e+03 9.463054002484261318e-04
1.798845968677087967e+03 -1.313723102229547024e-03
1.798847357544901570e+03 -1.455115813461027585e-03
1.798848746412483251e+03 -2.500106204517127395e-04
1.798850135280298218e+03 -1.159478777302713759e-03
1.798851524147878536e+03 -1.369789957757938659e-03
1.798852913015692138e+03 -1.991662426561680022e-03
1.798854301883272683e+03 -8.579978568725721289e-04
1.798855690751087423e+03 -1.196831986529645064e-04
1.798857079618669559e+03 nan
1.798858468486482707e+03 nan
1.798859857354063479e+03 -1.199390634062380556e-03
1.798861246221876627e+03 -7.680322750890367089e-04
1.798862635089458763e+03 -7.612645090550040905e-04
1.798864023957273730e+03 -1.250832162314030604e-03
1.798865412824854047e+03 -1.540560705619586912e-04
1.798866801692667650e+03 -1.564035631183569031e-03
1.798868190560247967e+03 -2.586519156172251144e-03
1.798869579428062934e+03 -1.333295529309164174e-03
1.798870968295644616e+03 -3.002281932007466736e-04
1.798872357163458219e+03 -1.096599208881832155e-03
1.798873746031038991e+03 -2.271121047340174393e-03
1.798875134898619308e+03 -1.977679420795963594e-03
1.798876523766434275e+03 -7.727194408497783940e-04
1.798877912634015956e+03 -2.067623816205621523e-03
1.798879301501829559e+03 -6.657212325856809443e-04
1.798880690369409876e+03 -5.045843309033903878e-04
1.798882079237223479e+03 2.613922068031016011e-04
1.798883468104804706e+03 -2.596332983009208561e-04
1.798884856972386842e+03 -3.387359137025924838e-04
1.798886245840200900e+03 -4.780469831532352387e-04
1.798887634707781217e+03 6.513165509822727017e-04
1.798889023575594820e+03 -2.446904858303122765e-04
1.798890412443176047e+03 6.170836663931256183e-04
1.798891801310758183e+03 1.209659628844117485e-03
1.798893190178572240e+03 -8.009753719682155548e-04
1.798894579046152558e+03 -2.141817385238331539e-04
1.798895967913733330e+03 1.168535091201183818e-03
1.798897356781547387e+03 -8.371937448193866871e-04
1.798898745649129296e+03 -5.254731820717450930e-04
1.798900134516710750e+03 1.780636541032665221e-03
1.798901523384523898e+03 -4.800780667033599514e-04
1.798902912252104670e+03 -4.785534547284697737e-04
1.798904301119685897e+03 1.429235053305832892e-03
1.798905689987500409e+03 3.354018241981115978e-04
1.798907078855081636e+03 5.634010171389203236e-04
1.798908467722662408e+03 2.268239216370870892e-04
1.798909856590476011e+03 -9.657307370443124483e-04
1.798911245458057238e+03 -4.784069918717381853e-05
1.798912634325638919e+03 9.809187220196635693e-04
1.798914023193452977e+03 1.845181781397253751e-03
1.798915412061033749e+03 -3.047501323489854030e-04
1.798916800928614066e+03 9.048738949384294017e-04
1.798918189796195520e+03 -4.060611153042792409e-04
1.798919578664010260e+03 -5.369621059125861962e-06
1.798920967531591486e+03 -1.736925241556663835e-04
1.798922356399172259e+03 9.368453971614343345e-05
1.798923745266752576e+03 -1.111657066091731316e-03
1.798925134134566633e+03 1.059959200619409181e-03
1.798926523002148770e+03 2.412656373113053476e-04
1.798927911869729996e+03 5.577762742596803491e-04
1.798929300737310768e+03 1.306015897200696330e-03
1.798930689605123916e+03 -3.566578852775004194e-04
1.798932078472705143e+03 -9.501258146615843003e-05
1.798933467340287280e+03 6.906242995705635934e-04
1.798934856207868506e+03 -1.268932067902572847e-03
1.798936245075449051e+03 1.735041703528894530e-04
1.798937633943262426e+03 1.163833462120011930e-04
1.798939022810843653e+03 -3.524979221400936780e-04
1.798940411678425789e+03 -6.928045839940111250e-04
1.798941800546007016e+03 1.077882193776136255e-03
1.798943189413587334e+03 -3.429664459509984553e-04
1.798944578281168106e+03 -3.670234897389379469e-04
1.798945967148982163e+03 1.374598061983145492e-03
1.798947356016564299e+03 1.471809070724416912e-04
1.798948744884145526e+03 -3.803138103231074041e-05
1.798950133751725843e+03 -3.681164072031339884e-04
1.798951522619306616e+03 -8.895112319997622308e-04
1.798952911486887842e+03 7.077980266934069675e-04
1.798954300354702582e+03 -1.801617913013142669e-04
1.798955689222284036e+03 -1.834181660342881770e-04
1.798957078089864353e+03 -2.429978769152851825e-04
1.798958466957445125e+03 1.042426972212018299e-04
1.798959855825026352e+03 9.928230927764847280e-04
1.798961244692608034e+03 -8.519772366165634381e-04
1.798962633560189488e+03 -9.168467386316825340e-04
1.798964022427770033e+03 7.348771701984890825e-04
1.798965411295350805e+03 -2.193168288993074810e-04
1.798966800162932032e+03 -1.326298083815902196e-03
1.798968189030746544e+03 -1.966257535812587776e-04
1.798969577898327771e+03 -1.627438442099782279e-03
1.798970966765908543e+03 -1.521524812697627738e-05
1.798972355633489087e+03 -8.637288725091840647e-04
1.798973744501070541e+03 -3.958318692567353025e-04
1.798975133368652223e+03 -4.530099257612496544e-04
1.798976522236233450e+03 -7.949328335363770037e-04
1.798977911103814222e+03 -2.139332633489532398e-04
1.798979299971394539e+03 -6.115723460410338319e-04
1.798980688838975993e+03 -2.863517653250990946e-04
1.798982077706557902e+03 -2.070693648759114325e-03
1.798983466574139129e+03 -4.869844321060412540e-04
1.798984855441719901e+03 -4.595626423815613038e-04
1.798986244309300218e+03 -7.244576876557218270e-04
1.798987633176881445e+03 -6.598497927516877581e-04
1.798989022044463582e+03 -1.280425825712638854e-03
1.798990410912044808e+03 2.361331774840547126e-04
1.798991799779625580e+03 -1.960725077070346600e-04
1.798993188647205898e+03 -2.374822822364786035e-03
1.798994577514787125e+03 -3.456811322757324945e-04
1.798995966382369261e+03 -1.202987172891356593e-03
1.798997355249950488e+03 -2.385719136131836393e-03
1.798998744117530805e+03 -2.372736066680536382e-03
1.799000132985111577e+03 -1.836334600853417598e-03
1.799001521852692804e+03 -1.666435619014139391e-03
1.799002910720274940e+03 -9.650712249333892601e-04
1.799004299587856167e+03 -1.717559172196736483e-03
1.799005688455436484e+03 -2.170545732566253605e-03
1.799007077323017256e+03 -2.258693950017098828e-03
1.799008466190598483e+03 -1.278724316679857864e-03
1.799009855057947789e+03 -4.974778546493752174e-04
1.799011243925529016e+03 -2.669194531602858689e-03
1.799012632793109333e+03 -1.782162590615588016e-03
1.799014021660690105e+03 -1.867638837724783230e-03
1.799015410528271332e+03 -1.439735091898208807e-03
1.799016799395853241e+03 -1.156479894168782607e-03
1.799018188263434695e+03 -7.696425701664288965e-04
1.799019577131015012e+03 -7.809944116254907698e-04
1.799020965998595784e+03 -7.240813833020443013e-04
1.799022354865944180e+03 -9.999346897195948713e-04
1.799023743733525862e+03 -2.453990870673550262e-03
1.799025132601107089e+03 -2.262368184781538005e-03
1.799026521468687861e+03 -3.526708724244098647e-04
1.799027910336268633e+03 4.745265585330837865e-04
1.799029299203849860e+03 -1.228464649215332827e-03
1.799030688071431541e+03 -5.156468144937864651e-04
1.799032076938779937e+03 -1.024390839271971387e-03
1.799033465806360709e+03 -1.534402064095052864e-03
1.799034854673941027e+03 -1.656516125565499209e-03
1.799036243541522481e+03 -7.398764865411688874e-04
1.799037632409104390e+03 -4.024790064305339143e-04
1.799039021276685617e+03 -4.085317821123091164e-04
1.799040410144033558e+03 -1.501282553509897255e-03
1.799041799011613875e+03 -1.123456354450214079e-03
1.799043187879195102e+03 -4.153583886938871927e-04
1.799044576746777238e+03 -1.466446421921618892e-03
1.799045965614358465e+03 -4.196787993098194391e-04
1.799047354481706407e+03 -1.042523891242375100e-03
1.799048743349286724e+03 -1.671464007390044415e-03
1.799050132216867951e+03 -1.000265623553042715e-03
1.799051521084450087e+03 -2.864538278532391402e-03
1.799052909951798483e+03 -1.545002048960020247e-03
1.799054298819379028e+03 -1.522129636128966013e-04
1.799055687686959573e+03 -5.947463078199710651e-04
1.799057076554540799e+03 -4.548166507589712637e-05
1.799058465421889196e+03 -1.881614621354943395e-03
1.799059854289470422e+03 -2.149253868333422801e-03
1.799061243157051649e+03 -8.824938009737159916e-04
1.799062632024632421e+03 -2.678442179249174160e-04
1.799064020891980817e+03 -1.156861316810031681e-03
1.799065409759562044e+03 -1.216843629322283959e-03
1.799066798627143271e+03 -1.771732159849159771e-03
1.799068187494491667e+03 5.394202059432195995e-04
1.799069576362072894e+03 -4.890259007861441631e-04
1.799070965229654121e+03 -6.963503760661904352e-04
1.799072354097234893e+03 -4.536788749411879706e-04
1.799073742964583289e+03 4.782880766840413855e-05
1.799075131832164516e+03 -1.900905394214502664e-03
1.799076520699745743e+03 -6.035468424463452664e-04
1.799077909567094139e+03 -1.250039580766415526e-03
1.799079298434674911e+03 -1.595698030187886474e-03
1.799080687302256138e+03 -8.949581091173275382e-04
1.799082076169604534e+03 -1.261695069000978719e-03
1.799083465037185761e+03 3.261796468569944096e-04
1.799084853904534157e+03 -6.476523873644168816e-06
1.799086242772114929e+03 -2.238934185623264739e-03
1.799087631639696156e+03 -1.185572184192018597e-03
1.799089020507044552e+03 -1.110067556202354311e-03
1.799090409374625779e+03 -2.067926904169237190e-03
1.799091798242207005e+03 -3.383842639941292418e-04
1.799093187109554947e+03 -1.730934374215120641e-03
1.799094575977136174e+03 -2.516158727063899647e-04
1.799095964844484570e+03 -2.558581768746570617e-03
1.799097353712065797e+03 -4.760610825571554017e-05
1.799098742579647023e+03 -2.106240793091629371e-03
1.799100131446994965e+03 -1.005130079016813838e-03
1.799101520314576192e+03 -5.542570613852326744e-04
1.799102909181924588e+03 -6.976135774277025803e-04
1.799104298049505815e+03 -1.343247296441862915e-03
1.799105686916854211e+03 -4.343111248634734523e-04
1.799107075784434528e+03 -1.991534636982761342e-03
1.799108464652015982e+03 -2.304588084248271329e-03
1.799109853519364606e+03 -3.091768544539075236e-03
1.799111242386945833e+03 -8.679709834120696854e-04
1.799112631254294229e+03 -2.117703292374262247e-03
1.799114020121874546e+03 -1.541090272081602208e-03
1.799115408989222942e+03 -1.953561786629531838e-03
1.799116797856804396e+03 -2.427091551984617013e-03
1.799118186724153020e+03 -8.228753343271222320e-04
1.799119575591734247e+03 -1.480497371435074427e-03
1.799120964459081733e+03 -4.843771979825550744e-04
1.799122353326662960e+03 1.838066158976747744e-04
1.799123742194011356e+03 -2.321970801136608031e-03
1.799125131061592583e+03 -2.114029156405017318e-03
1.799126519928941207e+03 -2.439901147685219485e-03
1.799127908796521751e+03 -8.772845234996662356e-04
1.799129297663870148e+03 -7.652255603025626129e-04
1.799130686531451374e+03 -2.353038188959821753e-03
1.799132075398799770e+03 -1.431611082950645653e-03
1.799133464266380997e+03 -2.136536624289808728e-03
1.799134853133728939e+03 -1.784919912328097880e-03
1.799136242001310166e+03 -2.106840778149265958e-03
1.799137630868658562e+03 -3.356630011088546084e-03
1.799139019736239788e+03 -2.056378534667446800e-03
1.799140408603588185e+03 -2.761848065093275295e-03
1.799141797470936126e+03 -2.858999371710524429e-03
1.799143186338517353e+03 -2.190914975531921272e-03
1.799144575205865749e+03 -3.096725234985608921e-03
1.799145964073446976e+03 -2.236812122890174948e-03
1.799147352940795372e+03 -1.944225427079837587e-03
1.799148741808376144e+03 -2.277725810838182596e-03
1.799150130675724540e+03 -2.694750489268704641e-03
1.799151519543072936e+03 -2.231418068932011778e-03
1.799152908410654163e+03 -2.885990127728721433e-03
1.799154297278002559e+03 -1.451140724400890036e-03
1.799155686145350501e+03 -4.064542422654859877e-03
1.799157075012931728e+03 -2.524956541445133595e-03
1.799158463880280124e+03 -2.531299196901759530e-03
1.799159852747861351e+03 -1.835552319353617179e-03
1.799161241615209747e+03 -4.565877343967184032e-04
1.799162630482557461e+03 -2.201019174149942970e-03
1.799164019350138915e+03 -2.943325470843083380e-03
1.799165408217487311e+03 -2.943996761182621213e-03
1.799166797084835707e+03 -2.666197784995993914e-03
1.799168185952416934e+03 -2.028810910684519797e-03
1.799169574819764421e+03 -1.662457996628452506e-03
1.799170963687113044e+03 -2.755321215845540905e-03
1.799172352554694498e+03 -3.576136469471968837e-03
1.799173741422042895e+03 -2.759142418765625493e-03
1.799175130289391291e+03 -2.395141731611927227e-03
1.799176519156971608e+03 -2.503100217195797228e-03
1.799177908024320004e+03 -3.342733721768631483e-03
1.799179296891668400e+03 -1.876347066329442370e-03
1.799180685759249855e+03 -1.413476751435327472e-03
1.799182074626598478e+03 -2.570449492707016503e-03
1.799183463493945965e+03 -2.204880029006428543e-03
1.799184852361294361e+03 -1.823715595340225093e-03
1.799186241228875588e+03 -2.776447031076711980e-03
1.799187630096223984e+03 -1.479587150451378008e-03
1.799189018963572380e+03 -2.682745951680942653e-03
1.799190407830920321e+03 -2.017997702976392915e-03
1.799191796698501548e+03 -2.234197887262867610e-03
1.799202907637753924e+03 -2.659811947830492684e-03
1.799204296505101865e+03 -2.485489186960565533e-03
1.799205685372450262e+03 -3.055029538568732050e-03
1.799207074239798658e+03 -2.697407083141367679e-03
1.799208463107147054e+03 -2.683461396691289025e-03
1.799209851974728281e+03 -1.611946119490337281e-03
1.799211240842076222e+03 -4.099949494212218326e-03
1.799212629709424618e+03 -2.160012974851133194e-03
1.799214018576773015e+03 -2.456898516632666229e-03
1.799215407444121411e+03 -3.565427206478455346e-03
1.799216796311702637e+03 -1.929289988171989378e-03
1.799218185179050579e+03 -3.520731098465068598e-03
1.799219574046398975e+03 -3.215501806488774150e-03
1.799220962913747371e+03 -3.948191843240023147e-03
1.799222351781095767e+03 -2.743176352483445157e-03
1.799223740648444164e+03 -3.363099777285105674e-03
1.799225129515791650e+03 -4.039070567957159241e-03
1.799226518383373104e+03 -2.729120622217084957e-03
1.799227907250721728e+03 -1.541423161993460411e-03
1.799229296118070124e+03 -3.317631333997983489e-03
1.799230684985418520e+03 -3.133342567138264201e-03
1.799232073852766007e+03 -4.691764390578168076e-03
1.799233462720114403e+03 -3.468614445233164645e-03
1.799234851587463027e+03 -2.576275326088728335e-03
1.799236240454811650e+03 -4.499109850320870407e-03
1.799237629322160046e+03 -3.582704917293622060e-03
1.799239018189740364e+03 -2.185148502229061762e-03
1.799240407057088760e+03 -3.331265595654997469e-03
1.799241795924437156e+03 -3.556180083955862159e-03
1.799243184791785552e+03 -2.727545617237980835e-03
1.799244573659134176e+03 -2.502082702990016116e-03
1.799245962526481890e+03 -4.086358221418784353e-03
1.799247351393830286e+03 -2.168288801522644249e-03
1.799248740261178682e+03 -2.328818548041677872e-03
1.799250129128527078e+03 -2.720499414665011884e-03
1.799251517995875474e+03 -3.439273700029277236e-03
1.799252906863223416e+03 -4.027446803442913392e-03
1.799254295730571812e+03 -3.507928876265609119e-03
1.799255684597920208e+03 -3.315463334496726588e-03
1.799257073465268604e+03 -3.788583455693439461e-03
1.799258462332617000e+03 -3.130880876616171093e-03
1.799259851199964942e+03 -3.210547848012668126e-03
1.799261240067313338e+03 -1.934956608196092276e-03
1.799262628934661734e+03 -4.044404513531274503e-03
1.799264017802010130e+03 -3.239772423312414773e-03
1.799265406669358526e+03 -1.406194343488986753e-03
1.799266795536706468e+03 -3.056569600080050186e-03
1.799268184404054864e+03 -2.901025638601839596e-03
1.799269573271403260e+03 -3.004902844306656107e-03
1.799270962138751656e+03 -1.388125478574586680e-03
1.799272351006100052e+03 -1.637961741807858473e-03
1.799273739873447994e+03 -1.353117030256645315e-03
1.799275128740796390e+03 -3.670150281977369033e-03
1.799276517608144786e+03 -2.499305702926002404e-03
1.799277906475493182e+03 -4.406383308042993718e-03
1.799279295342841579e+03 -3.427678163810177203e-03
1.799280684210189293e+03 -2.205889110342029724e-03
1.799282073077537916e+03 -3.404381594962924140e-03
1.799283461944886312e+03 -2.771265907930753336e-03
1.799284850812234708e+03 -4.436569770844278615e-03
1.799286239679583105e+03 -4.588341031658504932e-03
1.799287628546930591e+03 -4.545026415421538069e-03
1.799289017414279215e+03 -4.202237459049795731e-03
1.799290406281627838e+03 -3.934317433760492477e-03
1.799291795148743404e+03 -3.393759755013991963e-03
1.799293184016091800e+03 -3.251649974301829005e-03
1.799294572883439287e+03 -4.213856631922974216e-03
1.799295961750787683e+03 -3.258746577194382432e-03
1.799297350618136079e+03 -3.641448441754291387e-03
1.799298739485484703e+03 -3.416741463415085001e-03
1.799300128352833326e+03 -3.674301354464226677e-03
1.799301517220180813e+03 -5.009648038646785650e-03
1.799302906087529209e+03 -5.471661433133601093e-03
1.799304294954644774e+03 -4.566849508286563442e-03
1.799305683821993171e+03 -4.725425520854642514e-03
1.799307072689341794e+03 -4.042600502986992694e-03
1.799308461556689508e+03 -4.359838699728779687e-03
1.799309850424037904e+03 -3.708941462077675055e-03
1.799311239291386300e+03 -3.998566841310169373e-03
1.799312628158501866e+03 -5.031259591044112689e-03
1.799314017025850262e+03 -4.191356257669753838e-03
1.799315405893198204e+03 -3.245189274133419843e-03
1.799316794760546600e+03 -3.906941231224481115e-03
1.799318183627894996e+03 -4.351021656983200536e-03
1.799319572495243392e+03 -4.221890049186938221e-03
1.799320961362358958e+03 -4.236162090195394470e-03
1.799322350229706899e+03 -5.666616687633019289e-03
1.799323739097055295e+03 -4.645422754479322514e-03
1.799325127964403691e+03 -4.960946236654995012e-03
1.799326516831752087e+03 -3.764992434691527556e-03
1.799327905698867653e+03 -5.842383176346332974e-03
1.799329294566215594e+03 -4.670102447787205513e-03
1.799330683433563991e+03 -4.371061210754145776e-03
1.799332072300912387e+03 -3.750659434709757711e-03
1.799333461168027952e+03 -4.393121081716744314e-03
1.799334850035376348e+03 -5.701259950369186313e-03
1.799336238902724290e+03 -4.955889114732658918e-03
1.799337627770072686e+03 -4.248587216660215660e-03
1.799339016637421082e+03 -3.484982137917813638e-03
1.799340405504536648e+03 -4.164329552667878076e-03
1.799341794371885044e+03 -5.577820142169120921e-03
1.799343183239232530e+03 -3.333105077211739875e-03
1.799344572106348323e+03 -4.020177909584088383e-03
1.799345960973696947e+03 -4.242284401721252429e-03
1.799347349841045343e+03 -4.951212306720464973e-03
1.799348738708393739e+03 -5.291900644332603321e-03
1.799350127575508395e+03 -4.157785877679787134e-03
1.799351516442856791e+03 -3.519328040683555869e-03
1.799352905310205415e+03 -4.563374268798492395e-03
1.799354294177321208e+03 -4.749402578233086203e-03
1.799355683044669604e+03 -4.193017777351371045e-03
1.799357071912017091e+03 -4.544372524350581699e-03
1.799358460779365487e+03 -3.086216971066479964e-03
1.799359849646481052e+03 -4.044284584604262989e-03
1.799361238513829676e+03 -4.851847767740946615e-03
1.799362627381178299e+03 -3.474290643489252872e-03
1.799364016248292955e+03 -4.674795375530726993e-03
1.799365405115641352e+03 -5.541407925545804858e-03
1.799366793982989748e+03 -6.361112926223433384e-03
1.799368182850105313e+03 -3.824800634552150136e-03
1.799369571717453709e+03 -4.408322215885718265e-03
1.799370960584568820e+03 -5.557104868959439337e-03
1.799372349451917216e+03 -3.898269224318018367e-03
1.799373738319265613e+03 -3.419985457413843299e-03
1.799375127186381178e+03 -3.345064996824964609e-03
1.799376516053729574e+03 -3.279999992276017018e-03
1.799377904921077516e+03 -3.470527072485074527e-03
1.799379293788193081e+03 -3.160142880249461328e-03
1.799380682655542159e+03 -4.206889310685135719e-03
1.799382071522657952e+03 -2.389895815287479408e-03
1.799383460390005439e+03 -2.977524200950654176e-03
1.799384849257353380e+03 -3.475669057456332034e-03
1.799386238124468946e+03 -3.350203950511221329e-03
1.799387626991817797e+03 -2.325471261154676839e-03
1.799389015858933590e+03 -2.954837629590700843e-03
1.799390404726281304e+03 -3.403562658397252250e-03
1.799391793593629245e+03 -3.728195249201426975e-03
1.799393182460744811e+03 -2.389891761799045611e-03
1.799394571328093662e+03 -2.731334236286908634e-03
1.799395960195209227e+03 -1.854844677828482169e-03
1.799397349062557169e+03 -2.762399271232562903e-03
1.799398737929672052e+03 -2.202740129743085973e-03
1.799400126797020675e+03 -1.717847953684126239e-03
1.799401515664369526e+03 -1.546763085901958767e-03
1.799402904531485092e+03 -3.178313431996704352e-03
1.799404293398833033e+03 -2.714514388689193147e-03
1.799405682265947689e+03 -1.884687593656120264e-03
1.799407071133296313e+03 -2.076096183604492218e-03
1.799408460000412560e+03 -2.556737735039726900e-03
1.799409848867760957e+03 -1.312358305272987025e-03
1.799411237734876067e+03 -1.145094183208072991e-03
1.799412626602223554e+03 -2.421379229470277394e-03
1.799414015469339120e+03 -5.058819054860608233e-04
1.799415404336688425e+03 -1.910548309989712479e-03
1.799416793203803991e+03 -1.839573767421165407e-03
1.799418182071151932e+03 -1.631615235135996933e-03
1.799419570938266588e+03 -1.316399987760785706e-03
1.799420959805614984e+03 -2.661225415107937309e-03
1.799422348672731459e+03 -1.246387066904608432e-03
1.799423737540079856e+03 -1.996809614105310438e-03
1.799425126407194739e+03 -1.471414899170020441e-03
1.799426515274542453e+03 -2.402201378221779926e-03
1.799427904141658018e+03 -1.883511541523552602e-03
1.799429293008774494e+03 -1.671610028937342562e-03
1.799430681876122890e+03 -2.644272123095481319e-03
1.799432070743237546e+03 -1.337938519939241289e-03
1.799433459610585487e+03 -7.311261991739259614e-04
1.799434848477701053e+03 -1.742393906806638526e-03
1.799436237345050358e+03 -1.061548393311517735e-03
1.799437626212165924e+03 -3.931101255266744587e-04
1.799439015079280580e+03 -8.477817801960663147e-04
1.799440403946628521e+03 6.918849193456866331e-04
1.799441792813744087e+03 4.898994251080202034e-04
1.799443181681093165e+03 -1.440799196723352438e-03
1.799444570548208958e+03 -1.338332480678050551e-03
1.799445959415556445e+03 -3.106720095891191136e-04
1.799447348282671555e+03 2.541839938065004745e-04
1.799448737149787121e+03 7.059890452999484367e-04
1.799450126017135972e+03 -2.180547664393239771e-04
1.799451514884251537e+03 -4.785913567819655157e-04
1.799452903751366648e+03 5.054736475692545028e-04
1.799454292618714589e+03 4.030868293272149572e-04
1.799455681485830155e+03 4.580082199767687712e-05
1.799457070353179006e+03 3.255995108519815773e-04
1.799458459220294571e+03 8.732958897806897269e-04
1.799459848087409682e+03 2.559845528541382365e-04
1.799461236954757169e+03 1.019736729541698139e-04
1.799462625821872962e+03 2.419481753208607699e-04
1.799464014688989209e+03 -8.992888061523096610e-04
1.799465403556337606e+03 3.916730609071494840e-04
1.799466792423452716e+03 2.370322680096403900e-04
1.799468181290567372e+03 2.059766198792001290e-05
1.799469570157915769e+03 4.249503246975816495e-04
1.799470959025032244e+03 1.258062336139897930e-03
1.799472347892147809e+03 1.732914930541173959e-05
1.799473736759495750e+03 -2.663706196862625220e-04
1.799475125626610406e+03 1.004781787827035977e-03
1.799476514493725972e+03 4.329231900624952445e-04
1.799477903361075278e+03 2.345310368709885296e-04
1.799479292228190843e+03 -9.570617193255248623e-05
1.799480681095305954e+03 -3.524607089866460541e-04
1.799482069962420610e+03 2.316418995962354899e-05
1.799483458829769006e+03 4.128262685986205938e-04
1.799484847696885481e+03 -7.440169843264676786e-04
1.799486236564001047e+03 -3.448167283858216692e-04
1.799487625431348533e+03 -3.283679071803824456e-04
1.799489014298463644e+03 5.250012865172237753e-04
1.799490403165579210e+03 -4.253933170403900732e-04
1.799491792032695685e+03 -1.335262613975207735e-03
1.799493180900044081e+03 -7.518197047889918494e-04
1.799494569767158737e+03 -1.383405512971114248e-03
1.799495958634273848e+03 -9.748213061894217546e-04
1.799497347501389413e+03 -1.039762442492486727e-03
1.799498736368738719e+03 -7.795340876434186939e-04
1.799500125235854284e+03 -2.015183581142943048e-03
1.799501514102968940e+03 -1.524273537221731978e-03
1.799502902970084051e+03 -5.741907908366483682e-04
1.799504291837199617e+03 6.986414814813546315e-05
1.799505680704548467e+03 -8.630588883763445907e-04
1.799507069571664260e+03 -1.097004984011218376e-03
1.799508458438779144e+03 4.127525417907396132e-05
1.799509847305894255e+03 -1.013049434961499351e-03
1.799511236173242651e+03 -1.351023572041532006e-03
1.799512625040358671e+03 -2.139364529067933063e-04
1.799514013907474236e+03 -1.869203354587289923e-03
1.799515402774589347e+03 -4.111363920444865983e-05
1.799516791641704231e+03 -9.185059518581617510e-04
1.799518180508820024e+03 -9.160804943133538103e-04
1.799519569376168874e+03 -6.327829196464129780e-04
1.799520958243284440e+03 -1.732107672814398036e-03
1.799522347110399551e+03 -2.064307562698819432e-03
1.799523735977514207e+03 -5.960957399396837886e-04
1.799525124844630000e+03 -1.385947702496670431e-03
1.799526513711746247e+03 -2.749358369284582437e-03
1.799527902579094643e+03 8.581947169583603596e-05
1.799529291446209754e+03 -1.683504096558374741e-03
1.799530680313324410e+03 -2.523474108937828753e-03
1.799532069180439976e+03 -1.580339283198228806e-03
1.799533458047556451e+03 -3.143096846446313819e-04
1.799534846914672016e+03 -9.265666348005074937e-04
1.799536235781787127e+03 -1.178643503781273694e-03
1.799537624648902693e+03 -1.617355738757653150e-03
1.799539013516251089e+03 -6.104922125743650341e-04
1.799540402383366654e+03 -3.048374783440443991e-03
1.799541791250482220e+03 -1.254938409818495693e-03
1.799543180117597103e+03 -1.368804076828267213e-03
1.799544568984712896e+03 -2.228854909967381559e-03
1.799545957851828462e+03 -1.072288613199967600e-03
1.799547346718944027e+03 -9.197019912957626886e-04
1.799548735586059593e+03 -1.566903370570638110e-03
1.799550124453174249e+03 -2.937592558715063085e-03
1.799551513320290042e+03 -1.581113197073991117e-03
1.799552902187405834e+03 -2.264995058017138518e-03
1.799554291054754231e+03 -7.561714633346205972e-04
1.799555679921869796e+03 -1.953869351960513256e-03
1.799557068788984452e+03 -2.628856593986261814e-03
1.799558457656100018e+03 -2.316326279979241676e-03
1.799559846523215583e+03 -2.173027369467561698e-03
1.799561235390331376e+03 -3.619790843985004614e-03
1.799562624257447169e+03 -2.104874611774665283e-03
1.799564013124561825e+03 2.235110914794447012e-04
1.799565401991677390e+03 -1.169174752984503129e-03
1.799566790858792956e+03 -2.955001520993372210e-03
1.799568179725908522e+03 -1.067005684091570927e-03
1.799569568593024087e+03 -1.317317025724129564e-04
1.799570957460139198e+03 -3.014799452147887138e-04
1.799572346327254763e+03 -2.039528139061941303e-03
1.799573735194370329e+03 -8.079877720843509081e-04
1.799575124061485894e+03 -8.276231258457222850e-04
1.799576512928601460e+03 -1.489442691751552417e-03
1.799577901795716571e+03 -2.077693330412744288e-03
1.799579290662832136e+03 -8.013324703719515441e-04
1.799580679529947702e+03 3.936981452090648759e-05
1.799582068397063267e+03 -4.281521484104100495e-04
1.799583457264178833e+03 -5.036761121999244750e-04
1.799584846131293943e+03 -1.384028785902824410e-03
1.799586234998409509e+03 -2.034067970542396964e-03
1.799587623865525075e+03 -1.318586145210964844e-03
1.799589012732640640e+03 -3.653394847049629135e-04
1.799590401599756206e+03 -6.005693828208258367e-04
1.799591790466871316e+03 -2.101138190046203391e-03
1.799593179333986882e+03 -8.874710005879471453e-04
1.799594568201102447e+03 -2.846309400186930461e-03
1.799595957068218013e+03 5.553636839696896033e-04
1.799597345935333578e+03 -1.920626998856977963e-04
1.799598734802448689e+03 -5.033114323711451732e-04
1.799600123669331424e+03 -1.115279368921084924e-03
1.799601512536446990e+03 -3.579036328904550146e-04
1.799602901403562555e+03 -1.666503217755854749e-03
1.799604290270678121e+03 -8.798449889098058918e-04
1.799605679137792777e+03 -5.104707999317170675e-04
1.799607068004908569e+03 -2.295123848194968730e-05
1.799608456872024362e+03 1.707681437035368788e-05
1.799609845739139928e+03 -3.870843116593469802e-05
1.799611234606255493e+03 -3.088607003898236059e-04
1.799612623473370149e+03 -1.618045393569911283e-04
1.799614012340485715e+03 -5.629931505635177302e-05
1.799615401207368677e+03 6.771484236189895256e-04
1.799616790074484470e+03 -6.187221657831809551e-04
1.799618178941600036e+03 -4.193583934188893636e-04
1.799619567808714692e+03 8.426266738559284875e-05
1.799620956675830257e+03 -1.546175933628379795e-03
1.799622345542945823e+03 -4.656891711862787275e-04
1.799623734410061388e+03 -8.074041929762021397e-04
1.799625123277177181e+03 1.057433266089535806e-04
1.799626512144059234e+03 -3.997393922905434493e-04
1.799627901011174799e+03 -6.880760192871093750e-04
1.799629289878290365e+03 -3.962516784667968750e-04
1.799630678745405930e+03 -4.875592913151649554e-04
1.799632067612521496e+03 -8.617560809498492347e-05
1.799633456479636607e+03 -8.427353861237829591e-04
1.799634845346519342e+03 -1.177326211978968473e-03
1.799636234213634907e+03 -6.138923276504115734e-04
1.799637623080750473e+03 -1.394443023674529769e-03
1.799639011947866038e+03 1.697364841080073461e-05
1.799640400814981149e+03 -1.097044980758132837e-03
1.799641789682096714e+03 2.641604894559890226e-05
1.799643178548979449e+03 8.324906651970831462e-04
1.799644567416095015e+03 -1.419332128524963821e-04
1.799645956283210580e+03 -8.045240013847543281e-04
1.799647345150325691e+03 -6.626683162107571690e-04
1.799648734017441257e+03 -7.140458530208171339e-05
1.799650122884323991e+03 5.412958465877970582e-05
1.799651511751439557e+03 -1.203121491326619719e-04
1.799652900618555122e+03 1.256225747316985775e-04
1.799654289485670233e+03 -5.098511290246854344e-05
1.799655678352552968e+03 -4.308126986929394775e-05
1.799657067219668534e+03 -1.318580147884773623e-03
1.799658456086784099e+03 -4.311531491820730366e-04
1.799659844953899665e+03 -4.940764706666822548e-04
1.799661233820781717e+03 -1.185693013577626687e-03
1.799662622687897510e+03 9.109084104561571138e-04
1.799664011555013076e+03 3.602957552748531356e-04
1.799665400422128641e+03 -6.438270132482770691e-04
1.799666789289011376e+03 -1.539811795184808929e-03
1.799668178156126032e+03 -1.101001799056255948e-03
1.799669567023241825e+03 -6.096415432916835186e-04
1.799670955890357618e+03 -7.052189012208831542e-04
1.799672344757240353e+03 -7.228160643661940554e-04
1.799673733624355918e+03 -1.022005849768525820e-03
1.799675122491470574e+03 -1.402837009156110426e-03
1.799676511358586140e+03 -2.096838659250588321e-03
1.799677900225468875e+03 -2.409348224230445368e-04
1.799679289092584668e+03 -8.742643020487328442e-04
1.799680677959700461e+03 2.183803999775690841e-04
1.799682066826582286e+03 -1.548267564389638196e-03
1.799683455693697852e+03 -1.238806616556287210e-03
1.799684844560813417e+03 1.338241398207706823e-05
1.799686233427696152e+03 -1.554814833486517500e-04
1.799687622294811945e+03 -1.090028278744048507e-03
1.799689011161926828e+03 -2.398832392316307960e-04
1.799690400029042394e+03 -2.352505723500986079e-03
1.799691788895926038e+03 4.913140492934786607e-04
1.799693177763041604e+03 -4.662920619948884848e-04
1.799694566630156260e+03 6.542405047347266134e-04
1.799695955497038540e+03 -1.472878822175172076e-04
1.799697344364154105e+03 6.203011558125748337e-04
1.799698733231037750e+03 -4.607574667359060072e-04
1.799700122098153315e+03 -1.675584393432627550e-03
1.799701510965267971e+03 -1.178513334732400608e-03
1.799702899832150251e+03 -4.065862913327222827e-04
1.799704288699265817e+03 -1.974102984939385408e-03
1.799705677566382064e+03 -2.197489282913522857e-04
1.799707066433265027e+03 -4.585459633148492031e-04
1.799708455300379683e+03 -2.085733962453151236e-03
1.799709844167494794e+03 -3.977698090462666869e-04
1.799711233034377528e+03 1.064177539757960034e-04
1.799712621901493549e+03 1.010528096856422309e-04
1.799714010768376284e+03 -1.590384402271771691e-03
1.799715399635491394e+03 -1.715917629835139735e-03
1.799716788502606960e+03 -1.403871639943821137e-03
1.799718177369489695e+03 -1.470063604541271829e-03
1.799719566236605260e+03 -1.371652097710285290e-03
1.799720955103487995e+03 -4.403564766084500093e-04
1.799722343970603106e+03 -8.612856177359073939e-04
1.799723732837718671e+03 1.109457348843712055e-03
1.799725121704601406e+03 -2.559353142721487728e-04
1.799726510571716972e+03 -1.040191369281462386e-04
1.799727899438599707e+03 -9.095898979532002215e-04
1.799729288305714817e+03 -6.329239311591017270e-04
1.799730677172597552e+03 -1.972391813724883036e-04
1.799732066039713118e+03 -1.047753480118540637e-03
1.799733454906828683e+03 -1.741781047306378838e-03
1.799734843773711418e+03 -1.445347954841080806e-03
1.799736232640826529e+03 -1.251916149542564582e-03
1.799737621507709264e+03 -2.176987715754696850e-03
1.799739010374824829e+03 6.893882600762513135e-04
1.799740399241707564e+03 -1.688147057432587417e-04
1.799741788108823130e+03 -1.448187741191819811e-03
1.799743176975705410e+03 -1.375890469572205177e-03
1.799744565842820975e+03 -1.278406954953403840e-03
1.799745954709703710e+03 -1.689638107404745071e-03
1.799747343576819276e+03 -1.028804652317916180e-03
1.799748732443934841e+03 -1.978137946708979911e-03
1.799750121310816667e+03 -2.094142576624768992e-03
1.799751510177932460e+03 4.774516489265412389e-04
1.799752899044815422e+03 -2.166984084071232886e-03
1.799754287911930987e+03 -5.108685573393945134e-04
1.799755676778813722e+03 -1.024799607756810005e-03
1.799757065645928378e+03 -9.368294069009852620e-04
1.799758454512811113e+03 -1.386409256547427304e-03
1.799759843379926679e+03 -1.265372494218208743e-03
1.799761232246809641e+03 -1.010795212597948023e-03
1.799762621113925434e+03 -6.092344520227666038e-04
1.799764009980807259e+03 -2.132717441759135468e-03
1.799765398847689994e+03 -1.068143185618541935e-03
1.799766787714805560e+03 -1.041314353297462247e-03
1.799768176581688294e+03 -1.612086343266483368e-03
1.799769565448804087e+03 -2.115675484103407555e-03
1.799770954315686140e+03 -1.753262399852628661e-03
1.799772343182801706e+03 -1.365757207579365584e-03
1.799773732049684440e+03 -3.534131825559949647e-04
1.799775120916800006e+03 -1.528270514261409474e-03
1.799776509783682741e+03 -2.406898061971363134e-03
1.799777898650797852e+03 -2.068482219137690592e-03
1.799779287517680586e+03 -1.083704019758657822e-03
1.799780676384563321e+03 -9.135670509257121097e-04
1.799782065251678887e+03 -1.843813547045325407e-03
1.799783454118561622e+03 -1.315770340431843266e-03
1.799784842985676732e+03 -6.190993406733902304e-04
1.799786231852559467e+03 -6.534065837038305347e-04
1.799787620719675033e+03 -5.176548446765849576e-04
1.799789009586557768e+03 -1.043180398451193369e-03
1.799790398453440503e+03 -1.362746884801424585e-03
1.799791787320555613e+03 -1.269153892386132298e-03
1.799793176187438348e+03 -1.266662418278663438e-03
1.799794565054553914e+03 -1.313714251272246614e-03
1.799795953921436649e+03 -2.141541949276293266e-03
1.799797342788319384e+03 -3.711852710346352779e-04
1.799798731655434494e+03 -1.171014252445701231e-04
1.799800120522317229e+03 -1.579163684862550099e-03
1.799801509389432795e+03 -1.759402506086971130e-03
1.799802898256315530e+03 2.672550452902378026e-04
1.799804287123198264e+03 -1.262398621268090437e-03
1.799805675990313148e+03 -7.837739941074506334e-04
1.799807064857196110e+03 6.938369602986771412e-04
1.799808453724078845e+03 -9.627987809899263283e-04
1.799809842591194410e+03 -2.732729689378654570e-04
1.799811231458077145e+03 -3.774431647363130082e-05
1.799812620325191801e+03 -7.500230528989515477e-04
1.799814009192074536e+03 -1.067293630356846990e-04
1.799815398058957499e+03 7.000951796969356877e-04
1.799816786926073291e+03 -4.026846799978223146e-04
1.799818175792956026e+03 -1.223999837206779517e-03
1.799819564659837852e+03 -5.216732484980557416e-04
1.799820953526953417e+03 -2.714411883915079926e-04
1.799822342393836152e+03 -8.697383176037298824e-04
1.799823731260719114e+03 -6.289173158375849226e-04
1.799825120127834907e+03 1.489769327900347662e-04
1.799826508994716733e+03 -7.119731994222888716e-04
1.799827897861599467e+03 1.274334348501104941e-03
1.799829286728715033e+03 -6.591304597991509695e-05
1.799830675595597768e+03 2.066002564811153519e-04
1.799832064462480503e+03 -1.473802654401445977e-04
1.799833453329362783e+03 -3.929958948969414223e-04
1.799834842196478348e+03 -9.939633900823974244e-04
1.799836231063361083e+03 1.499527745545181645e-03
1.799837619930243818e+03 1.903036049378803440e-04
1.799839008797359384e+03 -8.176008886467966974e-04
1.799840397664242118e+03 -5.073326810887124338e-04
1.799841786531125081e+03 -2.879068439021192916e-05
1.799843175398239964e+03 -1.188800099434561552e-03
1.799844564265122699e+03 -4.462523324583189677e-04
1.799845953132005434e+03 -1.043048816989355920e-03
1.799847341998888169e+03 -2.032343603135644550e-03
1.799848730866003734e+03 -1.174974541967022112e-03
1.799850119732886014e+03 -6.019256683109652784e-05
1.799851508599768749e+03 -9.531156524507089500e-04
1.799852897466651484e+03 -1.306091276314980121e-03
1.799854286333767050e+03 -2.164099394829865908e-03
1.799855675200649785e+03 -1.786951842116413225e-03
1.799857064067532065e+03 -1.267665177374643903e-03
1.799858452934414800e+03 -2.211872737838072034e-03
1.799859841801530365e+03 -5.767604786020008589e-04
1.799861230668413100e+03 -2.060944630615235695e-04
1.799862619535295835e+03 -2.859665913105935431e-03
1.799864008402178115e+03 -8.783827810859845542e-04
1.799865397269293680e+03 -2.394105789803591122e-04
1.799866786136176415e+03 -1.180624988572409606e-03
1.799868175003059150e+03 -2.218336847361945807e-03
1.799869563869941885e+03 -1.454127724827780632e-03
1.799870952736824165e+03 -2.385687993769591841e-03
1.799872341603939731e+03 -2.188507640910386520e-03
1.799873730470822466e+03 -2.002273373878482587e-03
1.799875119337705200e+03 -2.573810006520460547e-03
1.799876508204587935e+03 -2.928224828983028161e-03
1.799877897071469988e+03 -2.146712554957463936e-03
1.799879285938585781e+03 -1.582283553453467384e-03
1.799880674805468516e+03 -1.052319007843971477e-03
1.799882063672351251e+03 -1.558589095115525680e-03
1.799883452539233986e+03 -2.190379083371274405e-03
1.799884841406115811e+03 -2.951868427652493132e-03
1.799886230273231376e+03 -2.311525050156970629e-03
1.799887619140114339e+03 -1.667432300152649205e-03
1.799889008006997301e+03 -3.106265065750402066e-03
1.799890396873880036e+03 -2.023481049814646049e-03
1.799891785740761861e+03 -2.325834320764164076e-03
1.799893174607644596e+03 -4.398790529963281237e-03
1.799894563474760162e+03 -2.970721732808878635e-03
1.799895952341643124e+03 -3.275710517147478740e-03
1.799897341208526086e+03 -2.579875445932411360e-03
1.799898730075407911e+03 -2.119002190951846387e-03
1.799900118942290646e+03 -2.469042687520461854e-03
1.799901507809173381e+03 -2.673572273744873051e-03
1.799902896676056116e+03 -3.341927990655468861e-03
1.799904285543171682e+03 -2.064979227028196362e-03
1.799905674410053962e+03 -1.646274307999906483e-03
1.799907063276936697e+03 -2.689360310000998844e-03
1.799908452143819432e+03 -1.817683330426422827e-03
1.799909841010702166e+03 -2.437595083650601069e-03
1.799911229877584901e+03 -3.283782204588470144e-03
1.799912618744467181e+03 -2.521274052612709760e-03
1.799914007611349916e+03 -2.365726020231662119e-03
1.799915396478465482e+03 -2.317868361487507300e-03
1.799916785345348217e+03 -1.316997331486158274e-03
1.799918174212230952e+03 -2.127678830989521153e-03
1.799919563079113232e+03 -2.992879639806655945e-03
1.799920951945995967e+03 -1.531129822327281786e-03
1.799922340812878701e+03 -1.893705569709136505e-03
1.799923729679761436e+03 -1.760808017703618944e-03
1.799925118546644171e+03 -1.957177481328398194e-03
1.799926507413526451e+03 -1.711658083582534573e-03
1.799927896280409186e+03 -1.947982302869855076e-03
1.799929285147524752e+03 -2.521749762654623694e-03
1.799930674014407487e+03 -2.611652640662875946e-03
1.799932062881290221e+03 -2.644266806637318723e-04
1.799933451748172502e+03 -2.587114574894688879e-03
1.799934840615055236e+03 -1.870102020675723509e-03
1.799936229481937971e+03 -1.436454187185187692e-03
1.799937618348820706e+03 -7.031877217175130923e-04
1.799939007215703441e+03 -1.050944282260823925e-03
1.799940396082585266e+03 -1.195716850264538778e-03
1.799941784949468229e+03 -1.483741843505081981e-03
1.799943173816351646e+03 3.607740942289661135e-04
1.799944562683234381e+03 -1.738043970929137316e-04
1.799945951550116661e+03 -1.314725014516793244e-03
1.799947340416998486e+03 -1.505762628043805229e-03
1.799948729283881221e+03 -1.506210722966194737e-03
1.799950118150764865e+03 -1.389404192730148146e-03
1.799951507017647600e+03 -1.590563075305140295e-03
1.799952895884529880e+03 -1.056705825101311724e-03
1.799954284751411706e+03 -9.123226983189791639e-04
1.799955673618527271e+03 -7.281891691408581835e-04
1.799957062485410916e+03 -2.020031479092798676e-03
1.799958451352293650e+03 -8.778135311382495587e-04
1.799959840219175703e+03 -6.030502288334460559e-04
1.799961229086057756e+03 -1.665456309277391078e-03
1.799962617952940491e+03 nan
1.799964006819824135e+03 nan
1.799965395686706870e+03 -1.630492258712701314e-03
1.799966784553588695e+03 -1.670939106314439648e-03
1.799968173420470976e+03 -1.014380933619940528e-03
1.799969562287353710e+03 -2.272551804713862644e-03
1.799970951154237355e+03 -9.265242866677292355e-04
1.799972340021120090e+03 -2.833148250145467451e-03
1.799973728888001915e+03 -1.317300741953464360e-03
1.799975117754884195e+03 -1.613512823437690535e-03
1.799976506621534099e+03 -1.369371858815249254e-03
1.799977895488417516e+03 -2.808606586066630939e-04
1.799979284355300479e+03 -2.557668597093720741e-03
1.799980673222182304e+03 -1.740315901717970348e-03
1.799982062089064584e+03 -2.049004924114083970e-03
1.799983450955947319e+03 -1.979594887856261920e-03
1.799984839822830509e+03 -1.104593557595845432e-03
1.799986228689713471e+03 -5.805931578739542687e-05
1.799987617556595524e+03 -1.747990920954345384e-03
1.799989006423477804e+03 -1.970098589336499728e-03
1.799990395290360539e+03 -2.950314848427781911e-04
1.799991784157243728e+03 1.452228852301118422e-04
1.799993173024126463e+03 -1.554399268099304621e-03
1.799994561891008743e+03 2.895538233055328092e-04
1.799995950757890796e+03 -6.283442281550533082e-04
1.799997339624773758e+03 2.869242075685951576e-04
1.799998728491656948e+03 -6.155302110895100043e-04
1.800000117358539683e+03 3.079989678755890026e-05
1.800001506225421963e+03 -1.297501564187952816e-03
1.800002895092304698e+03 1.809447474350189822e-04
1.800004283958954602e+03 -1.487170617489819158e-03
1.800005672825837337e+03 -2.066262711668542806e-03
1.800007061692720072e+03 -1.346844536643576618e-03
1.800008450559602352e+03 1.030740640985960965e-04
1.800009839426485087e+03 -1.630360125358221168e-03
1.800011228293367822e+03 -1.828875783233652186e-03
1.800012617160250556e+03 -6.950286271477645883e-04
1.800014006027133291e+03 -6.892988963930202218e-04
1.800015394894015571e+03 -9.843654895849152098e-04
1.800016783760898306e+03 2.642975044170325916e-04
1.800018172627781041e+03 6.340304588470235814e-04
1.800019561494430945e+03 1.456284874311597477e-04
1.800020950361313680e+03 1.036986521659066796e-03
1.800022339228195506e+03 4.287897663626250022e-04
1.800023728095078468e+03 -1.075253100283446450e-03
1.800025116961961885e+03 6.968384810838168519e-04
1.800026505828844620e+03 4.848242072140740433e-04
1.800027894695726900e+03 2.447348174350327810e-04
1.800029283562608725e+03 3.318026851520938791e-04
1.800030672429258630e+03 -4.552677785463199456e-05
1.800032061296142274e+03 -8.007770105509237624e-04
1.800033450163025009e+03 -1.427993542615135780e-03
1.800034839029907289e+03 7.203259230098568722e-04
1.800036227896789114e+03 -6.262745799153757176e-04
1.800037616763671849e+03 9.850457859003070027e-04
1.800039005630555494e+03 6.805432128702548766e-04
1.800040394497205398e+03 8.472475682503866068e-04
1.800041783364087678e+03 -6.917220195670203964e-04
1.800043172230969503e+03 7.788173165420575472e-04
1.800044561097852238e+03 -2.915160256754534274e-04
1.800045949964735883e+03 2.914188767797476487e-04
1.800047338831618617e+03 1.172878039135238915e-03
1.800048727698267612e+03 1.177541262030734615e-04
1.800050116565149892e+03 2.708361205665532623e-04
1.800051505432032627e+03 7.879658335046002549e-04
1.800052894298916272e+03 -4.615760201446272859e-04
1.800054283165799006e+03 1.542240765902036514e-03
1.800055672032680832e+03 2.186075449637558954e-03
1.800057060899330281e+03 2.653478115531848758e-04
1.800058449766213016e+03 -1.529779685648380294e-04
1.800059838633096433e+03 -1.286273828978279354e-03
1.800061227499979395e+03 6.874359956621223233e-05
1.800062616366861221e+03 -1.038242696411728616e-04
1.800064005233510670e+03 1.106707568937825847e-03
1.800065394100393405e+03 1.876101373096128455e-03
1.800066782967276595e+03 -7.108182794643980174e-04
1.800068171834159557e+03 -1.383297817573181376e-04
1.800069560701041610e+03 5.018490890371651858e-04
1.800070949567691059e+03 -5.833664971711671754e-04
1.800072338434573794e+03 -5.739668635758032877e-04
1.800073727301456984e+03 -1.624464603648956285e-04
1.800075116168339719e+03 -1.139717789211402987e-04
1.800076505035221999e+03 -1.866659464444531125e-04
1.800077893901871221e+03 4.424459104729328018e-04
1.800079282768754183e+03 -8.018290002358430257e-04
1.800080671635637373e+03 -2.862607600941924346e-04
1.800082060502520108e+03 -4.392114825700899061e-04
1.800083449369169557e+03 7.090357591856832897e-04
1.800084838236051382e+03 6.728851557579185183e-04
1.800086227102934345e+03 -1.091002386415684811e-03
1.800087615969817762e+03 2.096628369083752830e-04
1.800089004836467666e+03 7.895472941217285268e-04
1.800090393703349946e+03 -7.111011262259658849e-04
1.800091782570231771e+03 -8.472094305893573818e-04
1.800093171437114506e+03 -1.139700831065404429e-05
1.800094560303765320e+03 7.344582883894723579e-04
1.800095949170648055e+03 5.276112758094697597e-04
1.800097338037530335e+03 9.537217772466188848e-04
1.800098726904412160e+03 1.188293939199613902e-03
1.800100115771062065e+03 -3.796967477944779290e-04
1.800101504637945709e+03 3.270959018122354678e-04
1.800102893504828444e+03 -2.120711189532720198e-04
1.800104282371710497e+03 1.977269475226250961e-04
1.800105671238359719e+03 5.080542606372695502e-05
1.800107060105243363e+03 -1.301189207062458664e-03
1.800108448972126553e+03 -2.075113200026290627e-04
1.800109837839008833e+03 -1.071807349224407346e-04
1.800111226705657828e+03 6.668399451854600812e-04
1.800112615572540108e+03 -4.909043417926639563e-04
1.800114004439423525e+03 6.749074139085209367e-04
1.800115393306074111e+03 -6.499253385285896911e-04
1.800116782172956391e+03 4.434128164092498992e-04
1.800118171039838217e+03 -1.111263749044688609e-03
1.800119559906720497e+03 1.049566243840338586e-04
1.800120948773370856e+03 4.059311014901201276e-04
1.800122337640254500e+03 5.991900289772367216e-04
1.800123726507136780e+03 1.693512648013539845e-03
1.800125115373785775e+03 5.038853322305580917e-04
1.800126504240668055e+03 1.732562865992548495e-03
1.800127893107551245e+03 5.449932179897309936e-04
1.800129281974202058e+03 1.061886575193238258e-04
1.800130670841083884e+03 1.695293244750484263e-03
1.800132059707966164e+03 7.146295654925083340e-05
1.800133448574615613e+03 8.788726542490188365e-04
1.800134837441498803e+03 6.303415649544508170e-04
1.800136226308382447e+03 1.088951061926302089e-03
1.800137615175031442e+03 -5.101345033824422615e-04
1.800139004041913722e+03 -1.398906912999375862e-04
1.800140392908795548e+03 2.011236033041541305e-04
1.800141781775446361e+03 4.198257243304137631e-04
1.800143170642330006e+03 6.977826049214819193e-05
1.800144559509211831e+03 6.377089264355539910e-04
1.800145948375861281e+03 6.029928193513889312e-04
1.800147337242743106e+03 7.170463982393293634e-04
1.800148726109626750e+03 -1.770636602743902444e-03
1.800150114976277564e+03 6.194844919278352791e-04
1.800151503843159389e+03 -1.137783445194884280e-03
1.800152892710041669e+03 9.796750402564224913e-04
1.800154281576690664e+03 2.167081651305302614e-05
1.800155670443574309e+03 1.179566558945355226e-03
1.800157059310457498e+03 1.082829336087609562e-04
1.800158448177106948e+03 -4.148164571600165829e-04
1.800159837043989228e+03 1.136177266640503447e-03
1.800161225910871053e+03 1.527604020126416273e-03
1.800162614777521867e+03 8.328703127302716780e-04
1.800164003644405057e+03 1.048669116590517092e-03
1.800165392511054506e+03 1.090925008658816253e-03
1.800166781377936331e+03 -2.471039577482958549e-04
1.800168170244818612e+03 6.122601849651854167e-04
1.800169559111469425e+03 -3.428697061587104855e-04
1.800170947978352615e+03 -3.583244310558786339e-04
1.800172336845234895e+03 -4.278758431413010044e-04
1.800173725711883890e+03 1.523014059137572929e-03
1.800175114578766625e+03 6.068335913653744029e-04
1.800176503445417438e+03 -2.707251928970588750e-04
1.800177892312300173e+03 -7.784026501997942660e-04
1.800179281179182453e+03 -3.294521987065035518e-04
1.800180670045831448e+03 9.363144411698165470e-04
1.800182058912714183e+03 -3.987754370444740459e-04
1.800183447779364997e+03 -7.505624650592235270e-04
1.800184836646247732e+03 -8.985847450906359057e-04
1.800186225513129784e+03 7.993690890610860578e-04
1.800187614379779006e+03 -5.290716403096862308e-04
1.800189003246661741e+03 -3.219199043578147013e-04
1.800190392113312555e+03 4.989269243300675782e-04
1.800191780980195290e+03 4.057641931607403052e-04
1.800193169847077115e+03 -1.037148736507509383e-03
1.800194558713726565e+03 -4.207394355875138103e-04
1.800195947580609300e+03 -1.315650796251732757e-03
1.800197336447260113e+03 -6.997629594669430020e-04
1.800198725314142848e+03 9.898817185063357726e-04
1.800200114181024674e+03 5.197571481629914558e-04
1.800201503047674123e+03 -2.562263502272621452e-04
1.800202891914556858e+03 2.114221098037383229e-05
1.800204280781207444e+03 -1.379270861564085848e-03
1.800205669648090407e+03 -7.974670403425587750e-04
1.800207058514739401e+03 -7.539057590619790972e-04
1.800208447381621681e+03 -1.302329538823476796e-03
1.800209836248271586e+03 -1.692460249591576371e-04
1.800211225115154775e+03 1.240227051471087805e-03
1.800212613982037738e+03 -1.192036244795469102e-03
1.800214002848686960e+03 -3.910033110372523879e-04
1.800215391715569240e+03 5.473385912788675256e-04
1.800216780582219144e+03 3.074411105712382408e-04
1.800218169449102334e+03 5.338857352217285523e-04
1.800219558315752238e+03 1.668871015958472981e-03
1.800220947182634518e+03 -1.809471032748977137e-03
1.800222336049283740e+03 -2.420534867573209681e-04
1.800223724916166702e+03 2.667481438791696746e-04
1.800225113783049892e+03 9.885538192482279385e-04
1.800226502649699796e+03 -2.168632963388539281e-04
1.800227891516582076e+03 9.279032001572318222e-04
1.800229280383231071e+03 -6.089840576521954318e-04
1.800230669250114033e+03 -5.992889677735036003e-04
1.800232058116764620e+03 -5.077975394034428547e-04
1.800233446983647355e+03 4.500219387055803821e-04
1.800234835850296804e+03 6.151147662158962248e-05
1.800236224717179539e+03 -4.144616950265689326e-04
1.800237613583829443e+03 -1.098453002275956436e-03
1.800239002450712178e+03 -9.760677338570555861e-04
1.800240391317362082e+03 3.529826588453133240e-04
1.800241780184244362e+03 2.723790328564845709e-04
1.800243169050894267e+03 -9.648232155123892539e-04
1.800244557917777001e+03 4.411639657808663628e-05
1.800245946784426906e+03 1.213677592265760552e-03
1.800247335651309641e+03 -8.505618644387702432e-04
1.800248724517958635e+03 -7.899161424294032230e-04
1.800250113384841598e+03 6.172891846252248627e-04
1.800251502251491729e+03 -1.580614738859731361e-03
1.800252891118374464e+03 -1.196961480141034428e-04
1.800254279985024368e+03 2.980268346159942183e-04
1.800255668851906194e+03 4.127984847188681528e-04
1.800257057718556098e+03 -5.836620643191459123e-04
1.800258446585439060e+03 1.485355181591874185e-04
1.800259835452089192e+03 -2.089017092472555959e-04
1.800261224318971927e+03 1.464458450961547697e-04
1.800262613185620921e+03 -3.357650013766644292e-04
1.800264002052503656e+03 5.436595328567328522e-04
1.800265390919153560e+03 -1.287842669477345936e-04
1.800266779786036523e+03 -8.488683942480257372e-04
1.800268168652686654e+03 -7.513312991289655685e-04
1.800269557519568480e+03 8.647741507485928736e-04
1.800270946386218384e+03 -4.558907380465271331e-04
1.800272335253101119e+03 1.477983548361372357e-04
1.800273724119751023e+03 -4.062840252456734191e-04
1.800275112986633758e+03 -1.255124655518580212e-03
1.800276501853283207e+03 -1.341434617682990549e-03
1.800277890720165942e+03 -8.599872626786631002e-04
1.800279279586815846e+03 -9.059381999569904309e-04
1.800280668453698581e+03 -1.401784150181439870e-03
1.800282057320348486e+03 -9.809073673350265921e-04
1.800283446187230766e+03 -1.092492424534574624e-03
1.800284835053880670e+03 -1.386557528148202323e-03
1.800286223920530574e+03 1.237778462828131865e-04
1.800287612787413309e+03 -7.471579102189540578e-04
1.800289001654063213e+03 8.507760236144967791e-04
1.800290390520945493e+03 1.343307640857549501e-04
1.800291779387595398e+03 1.214945727406657738e-03
1.800293168254478132e+03 8.324751025168275476e-05
1.800294557121128037e+03 -2.882849330199110938e-04
1.800295945988010772e+03 6.147930941962087559e-04
1.800297334854660676e+03 2.167656463143430301e-04
1.800298723721543411e+03 -3.986075028699076483e-04
1.800300112588192860e+03 -1.061531524803482895e-03
1.800301501454842764e+03 9.108879924624169178e-05
1.800302890321725499e+03 -4.874548324997896032e-04
1.800304279188375403e+03 -1.484716065812685670e-03
1.800305668055258138e+03 7.734068100306856763e-05
1.800307056921907588e+03 -1.223675835818838209e-03
1.800308445788790323e+03 -1.699992428876306860e-04
1.800309834655440227e+03 -5.657148570863412829e-04
1.800311223522322962e+03 -8.668289394002659520e-04
1.800312612388972866e+03 -1.307359345898984060e-04
1.800314001255622770e+03 -2.262970732851643518e-03
1.800315390122505505e+03 -1.023976205027921083e-05
1.800316778989154955e+03 -4.378968514060499473e-04
1.800318167856037689e+03 -1.743329097112944481e-03
1.800319556722687594e+03 1.260645410954275292e-04
1.800320945589337498e+03 -1.774707495361127485e-05
1.800322334456220233e+03 -1.389728292669811793e-03
1.800323723322869682e+03 -1.819721898170811869e-03
1.800325112189752417e+03 -3.195283621360012205e-05
1.800326501056402321e+03 -2.194404985768061422e-03
1.800327889923285056e+03 -1.490775350192485860e-03
1.800329278789934961e+03 -2.005713728348901270e-03
1.800330667656584183e+03 -9.637830518993695250e-06
1.800332056523467145e+03 -1.051169664744389110e-03
1.800333445390117049e+03 -3.506041010434834959e-04
1.800334834256999784e+03 -6.383603889916766860e-04
1.800336223123649688e+03 -3.299021713139893563e-03
1.800337611990298683e+03 -6.364301212669065677e-04
1.800339000857181645e+03 -1.181854095110068670e-03
1.800340389723831777e+03 -1.196479959554963557e-03
1.800341778590714512e+03 -1.166790885430701863e-03
1.800343167457364416e+03 -2.316842587928302777e-04
1.800344556324013411e+03 3.612332721179001283e-04
1.800345945190896146e+03 -1.091742475375578891e-03
1.800347334057546050e+03 -1.984689445164722343e-04
1.800348722924429012e+03 -7.381349703321493649e-04
1.800350111791079144e+03 -1.379611112836798270e-03
1.800351500657728138e+03 -2.203026482242798068e-03
1.800352889524610873e+03 -7.705614351776191029e-04
1.800354278391260777e+03 -1.826616949995862882e-03
1.800355667258143512e+03 -9.076644567791447571e-04
1.800357056124793644e+03 -1.596462276847177009e-03
1.800358444991443776e+03 -1.486579491840167577e-03
1.800359833858326510e+03 -1.995888249028299199e-03
1.800361222724975505e+03 -1.624530956472192145e-04
1.800362611591858240e+03 -1.129431865414698422e-03
1.800364000458508144e+03 -2.377049040826140214e-03
1.800365389325158048e+03 7.604727361298913024e-05
1.800366778192041011e+03 -6.197124615714422191e-04
1.800368167058690233e+03 -1.020534423306074245e-03
1.800369555925340137e+03 -8.227183977986829433e-04
1.800370944792222872e+03 -2.295148469799168645e-03
1.800372333658872776e+03 -1.004726867541827495e-03
1.800373722525755511e+03 -1.947524372267750437e-04
1.800375111392404960e+03 -4.245648570724291915e-04
1.800376500259054865e+03 -4.708299520970182783e-04
1.800377889125937600e+03 -6.031868118731020800e-04
1.800379277992587504e+03 -5.531004052220511724e-04
1.800380666859237408e+03 -7.216254763122709193e-04
1.800382055726119688e+03 -1.491319299991356040e-03
1.800383444592769592e+03 -1.242309043235967358e-03
1.800384833459419497e+03 5.536244274106927321e-05
1.800386222326302232e+03 -1.386991984659635690e-03
1.800387611192952136e+03 -1.507146406544146444e-03
1.800389000059834416e+03 -9.678648543334222865e-04
1.800390388926484320e+03 -1.439717071960444628e-03
1.800391777793134224e+03 -1.662852101364298285e-03
1.800393166660016959e+03 -5.566633417486421820e-04
1.800394555526666863e+03 -6.851991585337113833e-04
1.800395944393316313e+03 -1.772268795578457734e-03
1.800397333260199048e+03 -1.682584322653668529e-03
1.800398722126848952e+03 -1.179533110648778305e-03
1.800400110993498856e+03 -2.227350373739001022e-03
1.800401499860381591e+03 -1.178063104917304038e-03
1.800402888727030813e+03 -2.153482778863624603e-03
1.800404277593680945e+03 -1.294569155378066938e-03
1.800405666460563680e+03 -6.234259360025085073e-04
1.800407055327213584e+03 -2.765512694282712403e-03
1.800408444193863488e+03 -2.774133251086441376e-03
1.800409833060745314e+03 -2.290131244885196260e-03
1.800411221927395445e+03 -1.484168514360839630e-03
1.800412610794046032e+03 -1.894416027968803817e-03
1.800413999660928766e+03 -8.559584170090284161e-04
1.800415388527578216e+03 -2.080563756716946600e-03
1.800416777394460041e+03 -2.922938507750494352e-03
1.800418166261109945e+03 -2.221791527761252105e-03
1.800419555127760759e+03 -1.905225405036015118e-03
1.800420943994643494e+03 -2.092269727319906458e-03
1.800422332861292944e+03 -2.679070605173694553e-03
1.800423721727941938e+03 -3.746035171828032695e-03
1.800425110594824673e+03 -1.504038618135861149e-03
1.800426499461475487e+03 -2.122124701553596005e-03
1.800427888328125391e+03 -2.478653960783505639e-03
1.800429277195007217e+03 -2.238968644937000541e-03
1.800430666061656666e+03 -1.468988517567715313e-03
1.800432054928306570e+03 -2.632635708734398783e-03
1.800433443795190215e+03 -1.895599043911566639e-03
1.800434832661840119e+03 -1.851499696743141854e-03
1.800436221528489114e+03 -2.351541094595233083e-03
1.800437610395138563e+03 -1.492416980063526744e-03
1.800438999262021298e+03 -1.209134340466100355e-03
1.800440388128672112e+03 -7.546856114911681956e-04
1.800441776995322016e+03 -1.317514940992969841e-03
1.800443165862203841e+03 -2.493390208351708992e-03
1.800444554728853291e+03 -1.757624695782222801e-03
1.800445943595503195e+03 -1.576300252657980572e-03
1.800447332462386612e+03 -3.654738928897005579e-03
1.800448721329036744e+03 -2.542682984482347308e-03
1.800450110195685738e+03 -1.765786314431028181e-03
1.800451499062568018e+03 -4.034992412949023333e-05
1.800452887929217923e+03 -5.303719355106428779e-04
1.800454276795868282e+03 -1.240446283367502289e-03
1.800455665662751016e+03 -9.368292874741834808e-04
1.800457054529400466e+03 -2.521815209864719520e-03
1.800458443396049915e+03 -2.293404370821150451e-03
1.800459832262932650e+03 -2.194415596000420798e-03
1.800461221129583009e+03 -2.119498319372858930e-03
1.800462609996232914e+03 -3.013448537391383297e-03
1.800463998863115194e+03 -1.851280361201079749e-03
1.800465387729764188e+03 -1.671905237453974458e-03
1.800466776596415002e+03 -2.033341973481039844e-03
1.800468165463065816e+03 -1.809138662847153967e-03
1.800469554329947641e+03 -3.182665611629609259e-03
1.800470943196597091e+03 -1.707100357025925774e-03
1.800472332063246085e+03 -2.045490081394318871e-03
1.800473720930129730e+03 -1.582311727990837191e-03
1.800475109796780316e+03 -1.872160988924731484e-03
1.800476498663429538e+03 -3.016552440157860282e-03
1.800477887530311818e+03 -2.612524860744591670e-03
1.800479276396960813e+03 -1.614251925171950042e-03
1.800480665263611627e+03 -1.811335957152548914e-03
1.800482054130261986e+03 -3.224488320438867461e-03
1.800483442997144266e+03 -7.090833739012980530e-04
1.800484831863793488e+03 -9.915714719500590135e-04
1.800486220730442710e+03 -1.648752326226965437e-03
1.800487609597326355e+03 -2.216215569305401978e-03
1.800488998463976714e+03 -8.240041036754464088e-04
1.800490387330626163e+03 -1.150145081423525895e-03
1.800491776197507988e+03 -1.889618199967246781e-04
1.800493165064157438e+03 -8.891500466370327871e-04
1.800494553930808252e+03 -7.256898527882027494e-04
1.800495942797458611e+03 -7.440327831009785342e-04
1.800497331664340891e+03 -2.182686209103890107e-03
1.800498720530989885e+03 1.115157173632419507e-03
1.800500109397639335e+03 -4.833730877404907034e-04
1.800501498264522752e+03 -1.686933684336255901e-03
1.800502887131173338e+03 -7.448710727137042298e-04
1.800504275997822788e+03 -1.272049000889285963e-03
1.800505664864704613e+03 -1.008587511357683653e-03
1.800507053731354063e+03 -2.142346006307693784e-03
1.800508442598004422e+03 5.171386615110407092e-05
1.800509831464655235e+03 -2.226074508154041176e-03
1.800511220331537288e+03 -6.136971522503475995e-04
1.800512609198186510e+03 -5.792701214470952209e-04
1.800513998064836414e+03 -1.444141047330149696e-03
1.800515386931720059e+03 -6.579641523598578345e-04
1.800516775798369963e+03 -1.642480343333696524e-03
1.800518164665018958e+03 -1.796666247284584017e-04
1.800519553531668407e+03 -1.581257706582461786e-03
1.800520942398551142e+03 -1.500553558200667936e-03
1.800522331265201956e+03 1.339616408567723127e-04
1.800523720131851860e+03 -4.259643651660649510e-04
1.800525108998733685e+03 -2.765343449376289620e-03
1.800526497865383135e+03 -1.646543813878520446e-03
1.800527886732033039e+03 -1.124725370007184644e-03
1.800529275598683626e+03 -1.972740001641160035e-04
1.800530664465566588e+03 -9.396324850324822009e-04
1.800532053332215582e+03 -3.589674911795848189e-04
1.800533442198865032e+03 2.367152083755375003e-04
1.800534831065747767e+03 6.066430316231663511e-04
1.800536219932398126e+03 -6.699433001211563266e-05
1.800537608799048030e+03 -8.424590917025520653e-04
1.800538997665697480e+03 2.384206041884384675e-04
1.800540386532579760e+03 7.174874032274125568e-04
1.800541775399229664e+03 8.268288580393079457e-05
1.800543164265880023e+03 1.374867315074634888e-03
1.800544553132762758e+03 1.390919384054223329e-03
1.800545941999412207e+03 -7.406727178319583160e-04
1.800547330866061429e+03 7.998525722064941945e-04
1.800548719732711561e+03 -6.372831326131311869e-04
1.800550108599594751e+03 6.275367039312307327e-04
1.800551497466244655e+03 -5.867256986956670417e-04
1.800552886332894104e+03 7.805523919778289965e-04
1.800554275199775930e+03 -2.207106711835660207e-04
1.800555664066425834e+03 1.780862979839592519e-03
1.800557052933076648e+03 9.452015014228543066e-04
1.800558441799726552e+03 -2.430308725892560417e-04
1.800559830666608832e+03 1.079676662849915481e-03
1.800561219533258736e+03 -2.769690178477945963e-04
1.800562608399908640e+03 8.527054748570517262e-04
1.800563997266791375e+03 1.610133864683227500e-03
1.800565386133441280e+03 6.968127370465815318e-05
1.800566775000090729e+03 8.479877917252354180e-04
1.800568163866740633e+03 -1.626111651251038737e-03
1.800569552733623368e+03 2.801422283892351928e-04
1.800570941600273272e+03 -2.271250639541699812e-04
1.800572330466923177e+03 -2.839698463847906140e-04
1.800573719333805002e+03 5.763011297552633749e-04
1.800575108200455134e+03 -1.391069765116492718e-04
1.800576497067105265e+03 1.188125494812064531e-04
1.800577885933755169e+03 7.950730372074943375e-06
1.800579274800637904e+03 6.560577677100498661e-04
1.800580663667286899e+03 1.053312052104682373e-03
1.800582052533936803e+03 1.493876580034414481e-03
1.800583441400819765e+03 -6.605017147148783963e-04
1.800584830267469897e+03 8.671550724025367529e-04
1.800586219134119801e+03 2.488639617469479148e-04
1.800587608000768796e+03 2.142137361853535538e-04
1.800588996867651531e+03 -4.993314916187374664e-04
1.800590385734301435e+03 -4.848277095713671159e-04
1.800591774600951339e+03 2.245544333076221477e-03
1.800593163467834302e+03 -1.234589017325871119e-03
1.800594552334483524e+03 -8.733457462217764089e-04
1.800595941201133428e+03 5.233906521874276407e-04
1.800597330067783332e+03 -6.821200660018789108e-04
1.800598718934666067e+03 -3.107028339248696369e-04
1.800600107801315971e+03 -2.143915826126385760e-03
1.800601496667965421e+03 -4.207253260199994571e-04
1.800602885534848156e+03 -1.274042070870673449e-03
1.800604274401498060e+03 -1.083332101438405637e-03
1.800605663268147964e+03 -6.042372177503807507e-04
1.800607052134797868e+03 -9.879248049209365945e-04
1.800608441001680603e+03 -1.629945540117860858e-03
1.800609829868330507e+03 -9.393435441020780985e-04
1.800611218734979957e+03 -1.210922624284571647e-03
1.800612607601862692e+03 -5.927183777212352567e-04
1.800613996468512596e+03 -6.427085535799514915e-04
1.800615385335162500e+03 -1.878723067339604924e-03
1.800616774201812404e+03 2.279556638292712378e-04
1.800618163068694685e+03 -1.142729343446946544e-03
1.800619551935344589e+03 -1.931561904253586981e-03
1.800620940801994493e+03 -5.699194514163785641e-04
1.800622329668877228e+03 4.050965255609773052e-04
1.800623718535527132e+03 -1.886774652851586076e-03
1.800625107402177036e+03 -3.275369326394272917e-05
1.800626496269059771e+03 -2.547548168217339537e-03
1.800627885135709221e+03 -1.109659518972128112e-03
1.800629274002359125e+03 -1.197263758555000557e-03
1.800630662869009029e+03 -1.664743487415076828e-03
1.800632051735891764e+03 -2.235559601015180142e-03
1.800633440602541668e+03 -2.228324336831288832e-03
1.800634829469191118e+03 -2.269363693050419073e-03
1.800636218336073853e+03 -1.138122724078982628e-03
1.800637607202723757e+03 -2.417570127167367744e-03
1.800638996069373661e+03 -3.191514510128889981e-03
1.800640384936023565e+03 -2.036338418265115635e-03
1.800641773802905846e+03 -2.147221787811681715e-03
1.800643162669555750e+03 -2.164468385230877701e-03
1.800644551536205654e+03 -1.975785181781763988e-03
1.800645940403088389e+03 -3.363681557153275214e-03
1.800647329269738293e+03 -2.504796450103374816e-03
1.800648718136387743e+03 -2.749950809058265833e-03
1.800650107003270477e+03 -1.501673971573525002e-03
1.800651495869920382e+03 -4.810323129811444609e-03
1.800652884736570286e+03 -2.330143339531742797e-03
1.800654273603220190e+03 -2.310152121531516833e-03
1.800655662470102925e+03 -3.017958974994350285e-03
1.800657051336752829e+03 -1.540298558331931744e-03
1.800658440203402279e+03 -2.860899822416662630e-03
1.800659829070285014e+03 -2.812893225874635306e-03
1.800661217936934918e+03 -1.919467033641542031e-03
1.800662606803584822e+03 -2.764866368282881126e-03
1.800663995670467557e+03 -2.181128537734000616e-03
1.800665384537116779e+03 -2.320535687065694574e-03
1.800666773403766911e+03 -2.968034369755123691e-03
1.800668162270416815e+03 -7.047944599516409170e-04
1.800669551137299550e+03 -1.895478135442996148e-03
1.800670940003949454e+03 -1.062998641750301232e-03
1.800672328870598449e+03 -2.313326268477355896e-03
1.800673717737481411e+03 -2.775608159954812137e-03
1.800675106604131543e+03 -2.638638366026402338e-03
1.800676495470781447e+03 -2.360148973500786340e-03
1.800677884337664182e+03 -2.681378353984964491e-03
1.800679273204313176e+03 -2.154731309328195010e-03
1.800680662070963081e+03 -3.576614363006935804e-03
1.800682050937845815e+03 -2.571001483101076346e-03
1.800683439804495947e+03 -2.926616533212467175e-03
1.800684828671146079e+03 -6.560142199094620707e-04
1.800686217538027904e+03 -1.911511144464972389e-03
1.800687606404677808e+03 -2.309505001111045175e-03
1.800688995271327713e+03 -2.448958350930396932e-03
1.800690384138210447e+03 -3.093555693018279484e-03
1.800691773004860579e+03 -2.548630161886000778e-03
1.800693161871509801e+03 -2.263328577295276034e-03
1.800694550738159705e+03 -2.401863687131466918e-03
1.800695939605043350e+03 -2.109007678577468070e-03
1.800697328471693254e+03 -2.929632507389756668e-03
1.800698717338342249e+03 -2.948953142385191128e-03
1.800700106205224529e+03 -3.438945042648633432e-03
1.800701495071874433e+03 -2.119201453535835000e-03
1.800702883938525247e+03 -1.951504600475439943e-03
1.800704272805407982e+03 -2.344015490743700525e-03
1.800705661672056976e+03 -2.177666931912902726e-03
1.800707050538706426e+03 -2.529768969892876029e-03
1.800708439405589161e+03 -1.624467085137304423e-03
1.800709828272239747e+03 4.468157484893708897e-04
1.800711217138889879e+03 -2.223081898609757801e-03
1.800712606005771704e+03 -9.319253244921554824e-04
1.800713994872421154e+03 -2.148323439493671216e-03
1.800715383739071058e+03 -2.479909795078505397e-03
1.800716772605954247e+03 -1.108892957804696877e-03
1.800718161472604152e+03 -2.896329255075436038e-03
1.800719550339253601e+03 -8.855517294457104782e-04
1.800720939206135881e+03 -1.871619831922854971e-03
1.800722328072785785e+03 -2.082809830666665363e-03
1.800723716939668975e+03 -8.612117416841869044e-04
1.800725105806318879e+03 -1.735476360498644510e-03
1.800726494672968329e+03 -2.110413867949745281e-03
1.800727883539850154e+03 -2.071816869595233257e-03
1.800729272406500286e+03 -7.848759268922478327e-04
1.800730661273150872e+03 -1.742706444258779186e-03
1.800732050140033607e+03 -1.804922982646228746e-03
1.800733439006683057e+03 -9.094476699829101562e-04
1.800734827873332051e+03 -1.732471200779794884e-03
1.800736216740215696e+03 -7.582874954605856033e-04
1.800737605606866509e+03 -2.114898483093430315e-03
1.800738994473515504e+03 -3.720526449286776227e-04
1.800740383340397784e+03 -2.125481917027771672e-03
1.800741772207046779e+03 -2.105036667190640642e-03
1.800743161073697593e+03 4.655313522783366409e-05
1.800744549940580782e+03 -2.954230339408336903e-03
1.800745938807230232e+03 -2.578496746037828302e-03
1.800747327674112512e+03 -1.526436801178920888e-03
1.800748716540761507e+03 -2.446454228414163268e-03
1.800750105407412320e+03 -1.653602686436883573e-03
1.800751494274295510e+03 -1.314291249282062424e-03
1.800752883140944959e+03 -1.125758150743561004e-03
1.800754272007593954e+03 -1.329486373988331138e-03
1.800755660874476234e+03 -9.767497647852341203e-04
1.800757049741127048e+03 -1.671168432363812073e-03
1.800758438608010238e+03 -7.162094958770293118e-04
1.800759827474659687e+03 -1.572106931861050327e-03
1.800761216341308682e+03 -4.328616911819516133e-04
1.800762605208190962e+03 -2.256009046221807424e-03
1.800763994074841548e+03 -3.945860163732106685e-04
1.800765382941492135e+03 -9.474018041675247304e-04
1.800766771808374415e+03 4.156159442338935861e-04
1.800768160675023410e+03 -4.234939865870313014e-04
1.800769549541905690e+03 -1.109131525859119449e-03
1.800770938408556049e+03 -6.436778880032356653e-04
1.800772327275206862e+03 -8.654181041842790023e-04
1.800773716142088915e+03 -5.670933856973814358e-04
1.800775105008738137e+03 3.786045525089321018e-04
1.800776493875620872e+03 3.718376470764894748e-04
1.800777882742271686e+03 -7.321056844731277380e-04
1.800779271608921590e+03 -7.225276314835049618e-04
1.800780660475803415e+03 -6.302791087033909889e-04
1.800782049342452865e+03 -2.231869195379765358e-03
1.800783438209335600e+03 -3.966985394265876153e-05
1.800784827075986414e+03 -1.724192535798696468e-03
1.800786215942636318e+03 -1.173771657788869049e-03
1.800787604809518143e+03 -1.536288032320864971e-03
1.800788993676167593e+03 -4.863129686851763722e-04
1.800790382543050328e+03 -1.859719454495145641e-03
1.800791771409700914e+03 -6.483485185866388889e-04
1.800793160276351045e+03 -8.282004017714506006e-04
1.800794549143232871e+03 -1.348740893992506074e-03
1.800795938009882320e+03 -1.966860040411244626e-03
1.800797326876765055e+03 -4.091772583618702441e-04
1.800798715743415414e+03 -1.314782222975319215e-03
1.800800104610298376e+03 -2.040680336359734781e-03
1.800801493476947599e+03 -5.667748792170801408e-04
1.800802882343597048e+03 -1.945921976477249515e-03
1.800804271210479783e+03 -1.557028248522218661e-04
1.800805660077130142e+03 -7.638523064179558730e-05
1.800807048944012877e+03 -6.130437236595565054e-04
1.800808437810662326e+03 3.986914711642253195e-04
1.800809826677544379e+03 -6.071131562965792483e-04
1.800811215544194511e+03 -6.559292378813808000e-04
1.800812604411077700e+03 -1.046140044964616322e-03
1.800813993277727604e+03 -3.032150400101629728e-03
1.800815382144377054e+03 -1.359913372405596732e-03
1.800816771011259789e+03 -2.180426247369027237e-03
1.800818159877909693e+03 -2.993144378099055203e-03
1.800819548744792428e+03 -1.620842810587719285e-03
1.800820937611442332e+03 -2.424413737026842597e-03
1.800822326478324612e+03 -2.048660868622098619e-03
1.800823715344974516e+03 -1.320626403198410515e-03
1.800825104211857251e+03 -1.619736155686890555e-03
1.800826493078507156e+03 -2.585763192570977864e-03
1.800827881945389890e+03 -1.881726655230009371e-03
1.800829270812039340e+03 -3.128820930788034360e-03
1.800830659678689244e+03 -2.314660446636196411e-03
1.800832048545571979e+03 -1.282015014583581802e-03
1.800833437412221883e+03 -1.903577708210146824e-03
1.800834826279104618e+03 -1.465840574785159944e-03
1.800836215145753613e+03 -1.335667211403768206e-03
1.800837604012636575e+03 -1.098203571996636541e-03
1.800838992879286707e+03 -1.073917981118777121e-03
1.800840381746169442e+03 -1.169648384746091452e-03
1.800841770612819346e+03 -1.554299984712459448e-03
1.800843159479701171e+03 -2.590264012952037120e-03
1.800844548346351075e+03 -1.401827077693651447e-03
1.800845937213234038e+03 -1.566959864312877926e-03
1.800847326079884169e+03 -2.942407172228378442e-04
1.800848714946766904e+03 -1.128025926479203633e-03
1.800850103813415899e+03 -6.673319958931944740e-04
1.800851492680298634e+03 -1.525928017698241490e-03
1.800852881546948538e+03 -8.410061655796940983e-04
1.800854270413831500e+03 -9.906222833306888020e-04
1.800855659280481632e+03 -1.429864446359063734e-03
1.800857048147364367e+03 -1.198587426628483499e-03
1.800858437014014271e+03 -1.126793171394968596e-03
1.800859825880896096e+03 -1.154799723776189779e-03
1.800861214747546001e+03 -2.186051668196853370e-03
1.800862603614428735e+03 -1.565395818261317018e-03
1.800863992481078867e+03 -3.935680175848332851e-04
1.800865381347961829e+03 -1.684523698646689382e-03
1.800866770214610824e+03 -4.070812957450709035e-04
1.800868159081493559e+03 -8.295236161559582655e-04
1.800869547948376294e+03 -1.132388445565180035e-03
1.800870936815026198e+03 -2.101698029593590533e-03
1.800872325681909160e+03 -1.645843790216927616e-03
1.800873714548558382e+03 -1.064982921478385691e-03
1.800875103415441117e+03 -2.280679261233542476e-03
1.800876492282091021e+03 -1.205490780215257018e-03
1.800877881148973756e+03 -2.938872049667029529e-03
1.800879270015623661e+03 -2.050710109891218380e-03
1.800880658882505941e+03 -1.185634722477457714e-03
1.800882047749155845e+03 -2.231083433278158168e-03
1.800883436616038580e+03 -1.965983595327402966e-03
1.800884825482921315e+03 -1.686546080908346568e-03
1.800886214349571219e+03 -2.904186954234999618e-03
1.800887603216453499e+03 -1.637770791552473071e-03
1.800888992083103403e+03 -2.571126105580301413e-03
1.800890380949986138e+03 -2.823722607824485920e-03
1.800891769816636042e+03 -1.553879458320084339e-03
1.800893158683518777e+03 -3.630179521423304578e-04
1.800894547550401057e+03 -1.116912274515824421e-03
1.800895936417050962e+03 -1.725553267332369245e-03
1.800897325283934151e+03 -1.751540935229334295e-03
1.800898714150584055e+03 -2.521560141817147382e-03
1.800900103017466336e+03 -9.346284710816110675e-04
1.800901491884348616e+03 -1.400328617136237241e-03
1.800902880750998520e+03 -1.784114297414207684e-03
1.800904269617881710e+03 -2.323949110733414258e-03
1.800905658484531614e+03 -1.209023994443780836e-03
1.800907047351413894e+03 -2.893668754602174431e-03
1.800908436218295719e+03 -1.585896776329143165e-03
1.800909825084945851e+03 -1.588226678603144038e-03
1.800911213951829268e+03 -1.295461114675822145e-03
1.800912602818479172e+03 -2.621386496120425846e-03
1.800913991685361452e+03 -1.114362304341476317e-03
1.800915380552243278e+03 -2.537118791731352019e-03
1.800916769418893182e+03 -3.673848553277903051e-03
1.800918158285776826e+03 -2.093210520048405243e-03
1.800919547152426730e+03 -1.966557223114895336e-03
1.800920936019309011e+03 -2.337544251939771556e-03
1.800922324886190836e+03 -2.646288834809995549e-03
1.800923713752840740e+03 -2.976150051555492837e-03
1.800925102619724385e+03 -3.740478881724129678e-03
1.800926491486607119e+03 -2.260344560205851394e-03
1.800927880353256569e+03 -1.000477222407925026e-03
1.800929269220138394e+03 -1.421715785783872477e-03
1.800930658087022039e+03 -3.843209372472511376e-03
1.800932046953672398e+03 -3.869370863308851938e-03
1.800933435820554678e+03 -3.074021780680835647e-03
1.800934824687436503e+03 -8.541427728172568123e-04
1.800936213554086635e+03 -2.067389353562765208e-03
1.800937602420970052e+03 -2.766143197805215337e-03
1.800938991287852787e+03 -1.137755901948978021e-03
1.800940380154502236e+03 -2.005741165669538972e-03
1.800941769021384061e+03 -2.027111109886847728e-03
1.800943157888266796e+03 -2.940984932156887055e-03
1.800944546754917610e+03 -3.256236274756019178e-03
1.800945935621800345e+03 -2.805485952865782728e-03
1.800947324488682625e+03 -3.322372405749285385e-03
1.800948713355564450e+03 -2.876906674589507773e-03
1.800950102222214355e+03 -3.791016207306707742e-03
1.800951491089097999e+03 -2.155483106629496604e-03
1.800952879955980734e+03 -2.733379851795225690e-03
1.800954268822629956e+03 -3.534359219325544643e-03
1.800955657689512009e+03 -2.610446288493384337e-03
1.800957046556394744e+03 -3.791655962777529254e-03
1.800958435423278388e+03 -3.303103232656368071e-03
1.800959824289928292e+03 -4.017973911390582131e-03
1.800961213156810118e+03 -3.845505752578137759e-03
1.800962602023692398e+03 -4.607144090639447853e-03
1.800963990890342984e+03 -2.913390644319613365e-03
1.800965379757226401e+03 -4.818258186786938957e-03
1.800966768624108681e+03 -4.473053184388731118e-03
1.800968157490990507e+03 -3.315096536997796939e-03
1.800969546357639956e+03 -4.764633246619354168e-03
1.800970935224523146e+03 -4.854196345158157122e-03
1.800972324091406790e+03 -4.981264708446286882e-03
1.800973712958289070e+03 -3.925967944848562929e-03
1.800975101824938065e+03 -4.021786126215953772e-03
1.800976490691820345e+03 -3.637811580067151773e-03
1.800977879558703535e+03 -4.687182178029769553e-03
1.800979268425587179e+03 -3.651250382887494261e-03
1.800980657292469232e+03 -3.660348425799875294e-03
1.800982046159118454e+03 -3.476918190774225259e-03
1.800983435026000734e+03 -2.923565500680735951e-03
1.800984823892883924e+03 -4.769642545956909174e-03
1.800986212759767568e+03 -4.076087246876358705e-03
1.800987601626649393e+03 -3.980497295967277971e-03
1.800988990493298843e+03 -4.175503069596242511e-03
1.800990379360180896e+03 -3.960673554469607005e-03
1.800991768227064313e+03 -4.580276269355310070e-03
1.800993157093947957e+03 -4.851761465705317633e-03
1.800994545960829782e+03 -3.517089669863859847e-03
1.800995934827479232e+03 -4.181429569129480051e-03
1.800997323694361057e+03 -6.004832144770211322e-03
1.800998712561244702e+03 -4.811640711193332365e-03
1.801000101428128346e+03 -5.252202283124840498e-03
1.801001490295010171e+03 -4.942623812587587651e-03
1.801002879161892452e+03 -5.269171501489422482e-03
1.801004268028542356e+03 -5.630599712552641911e-03
1.801005656895425545e+03 -5.431707361811977108e-03
1.801007045762308280e+03 -4.274146613371554437e-03
1.801008434629190560e+03 -4.491008596838819145e-03
1.801009823496072840e+03 -4.810831601840592775e-03
1.801011212362955575e+03 -5.154986697697760967e-03
1.801012601229838765e+03 -4.151032765564277582e-03
1.801013990096488669e+03 -4.225291373485373647e-03
1.801015378963370949e+03 -3.498829604136277638e-03
1.801016767830252775e+03 -5.355314921264286987e-03
1.801018156697135737e+03 -3.656206819778962114e-03
1.801019545564019154e+03 -4.982703481922423627e-03
1.801020934430901889e+03 -4.280820160618259429e-03
1.801022323297784169e+03 -4.389790182022901277e-03
1.801023712164665994e+03 -3.885619232016912505e-03
1.801025101031548729e+03 -4.763783461078419101e-03
1.801026489898432374e+03 -4.533319908827437850e-03
1.801027878765082278e+03 -2.892112785373268657e-03
1.801029267631964558e+03 -3.535322200846291452e-03
1.801030656498846383e+03 -3.885678333357511782e-03
1.801032045365729118e+03 -4.806758891365059405e-03
1.801033434232612763e+03 -3.911495769765682695e-03
1.801034823099495497e+03 -3.931138344302365084e-03
1.801036211966377778e+03 -4.704622267483027365e-03
1.801037600833260512e+03 -3.638499577704457089e-03
1.801038989700143247e+03 -4.209064195951461862e-03
1.801040378567025982e+03 -3.378304957626920846e-03
1.801041767433908717e+03 -3.199785224616724655e-03
1.801043156300790542e+03 -2.976169000381445606e-03
1.801044545167673505e+03 -3.195679645295101956e-03
1.801045934034556467e+03 -2.410781190577804267e-03
1.801047322901439202e+03 -2.531910737723408467e-03
1.801048711768321937e+03 -3.655512484368350634e-03
1.801050100635203762e+03 -3.206534594285659345e-03
1.801051489502086497e+03 -3.294181045329080959e-03
1.801052878368969232e+03 -3.319284459160742884e-03
1.801054267235852194e+03 -3.231912639245604346e-03
1.801055656102735156e+03 -2.376905379899985071e-03
1.801057044969616982e+03 -5.062849983029193979e-03
1.801058433836499717e+03 -3.539135043933661073e-03
1.801059822703382451e+03 -3.317075286725867933e-03
1.801061211570265186e+03 -3.679842365676311289e-03
1.801062600437148149e+03 -3.181969865631684158e-03
1.801063989304030201e+03 -3.335676138296217452e-03
1.801065378170912936e+03 -2.893969192646617117e-03
1.801066767037795671e+03 nan
1.801068155904678406e+03 nan
1.801069544771561141e+03 -2.291701197452589156e-03
1.801070933638444103e+03 -4.177859423468377464e-03
1.801072322505327065e+03 -3.169277413045512581e-03
1.801073711372208891e+03 -3.658235571022849797e-03
1.801075100239091626e+03 -1.956808305067281317e-03
1.801076489105974360e+03 -2.823804236436799897e-03
1.801077877972857095e+03 -3.160360567165398926e-03
1.801079266839972661e+03 -2.124909201643765400e-03
1.801080655706854941e+03 -3.890316157185935708e-03
1.801082044573737676e+03 -3.524128993090069883e-03
1.801083433440620411e+03 -3.921926626733407417e-03
1.801084822307503146e+03 -3.534061452112102764e-03
1.801086211174385880e+03 -3.618140804352965034e-03
1.801087600041268161e+03 -2.595252716357743239e-03
1.801088988908150895e+03 -3.330137975261826533e-03
1.801090377775033630e+03 -3.245108707028876438e-03
1.801091766642149196e+03 -2.444267500831043272e-03
1.801093155509031931e+03 -3.227290150263684154e-03
1.801094544375914211e+03 -2.011789199645841464e-03
1.801095933242796946e+03 -1.983015338154148210e-03
1.801097322109679681e+03 -7.885695263887271267e-06
1.801098710976562415e+03 -1.009878213897308363e-03
1.801100099843445150e+03 -3.858492708919025738e-03
1.801101488710560261e+03 -9.325308901440010345e-04
1.801102877577442996e+03 -2.029783045321531532e-03
1.801104266444326186e+03 -1.525509974236172184e-03
1.801105655311208920e+03 -1.971577926097922706e-03
1.801107044178091201e+03 -1.875141572766247933e-03
1.801108433045206084e+03 -1.991234519074680520e-03
1.801109821912089046e+03 -2.210624316009157653e-03
1.801111210778972236e+03 -8.987358716094906441e-04
1.801112599645854971e+03 -1.092647569482463332e-03
1.801113988512737251e+03 -7.289772359196922125e-04
1.801115377379851907e+03 -2.138174695493599842e-03
1.801116766246734869e+03 4.996904310428096352e-05
1.801118155113618286e+03 -1.651408794777431410e-03
1.801119543980501021e+03 -1.216079599523189891e-03
1.801120932847616132e+03 -1.503345648933951395e-03
1.801122321714497957e+03 -5.456750694636802734e-04
1.801123710581380692e+03 -1.738854478627094302e-03
1.801125099448264336e+03 -2.506715842732987198e-03
1.801126488315379902e+03 -2.747339479518662309e-03
1.801127877182262182e+03 -1.167830937041425265e-03
1.801129266049144007e+03 -1.146450956323485926e-03
1.801130654916026742e+03 -3.038365484062555133e-03
1.801132043783143217e+03 -4.865258452025900127e-04
1.801133432650025952e+03 -2.051145367422457788e-03
1.801134821516908005e+03 -1.616013831439722104e-03
1.801136210384022888e+03 -1.212991260671536509e-03
1.801137599250906533e+03 -2.187813202355171072e-03
1.801138988117789722e+03 -2.980991717200676128e-03
1.801140376984904833e+03 -8.494107150424090591e-04
1.801141765851786658e+03 -1.793994517911845499e-03
1.801143154718668939e+03 -4.900585456902861736e-04
1.801144543585785186e+03 -6.152953314100262361e-04
1.801145932452668603e+03 -1.499644012930234638e-03
1.801147321319550883e+03 -1.963690781492499760e-03
1.801148710186665539e+03 -1.960987496652411011e-03
1.801150099053547819e+03 -1.997704206236572411e-03
1.801151487920431009e+03 -1.889222437340021266e-03
1.801152876787547484e+03 -3.204903770004596808e-03
1.801154265654429764e+03 -1.163492140740407521e-03
1.801155654521544420e+03 -2.338389019958864168e-03
1.801157043388426700e+03 -1.346649188859183610e-04
1.801158432255309890e+03 -2.215285771459574171e-03
1.801159821122426365e+03 -1.333825136625166330e-03
1.801161209989308190e+03 -2.086564851602412674e-03
1.801162598856423301e+03 -5.983203933340730529e-04
1.801163987723305581e+03 -9.901586585466803925e-04
1.801165376590421602e+03 -3.148301003124132080e-04
1.801166765457305246e+03 -1.780809338976174772e-03
1.801168154324187071e+03 -5.247984473653044546e-04
1.801169543191302182e+03 -3.167865021347582299e-03
1.801170932058184917e+03 -2.430062155609702401e-03
1.801172320925301392e+03 -1.585276129138390999e-03
1.801173709792184127e+03 -2.074119312819311389e-04
1.801175098659298783e+03 -2.007070065087712685e-03
1.801176487526181063e+03 -9.814004889414640331e-04
1.801177876393296629e+03 -9.969783250146635467e-04
1.801179265260180046e+03 -1.474613341787223142e-03
1.801180654127295838e+03 -1.208128558978449618e-03
1.801182042994177664e+03 -1.100715236308724698e-03
1.801183431861292775e+03 -1.554292105634402787e-03
1.801184820728175509e+03 -1.293648717219819666e-03
1.801186209595291530e+03 -2.034312307257812868e-03
1.801187598462174265e+03 -1.761475338362239462e-03
1.801188987329289375e+03 -7.488901157738370173e-04
1.801190376196404486e+03 -7.365276395553399524e-04
1.801191765063287221e+03 -6.363165676075421828e-04
1.801193153930403241e+03 -2.375061212508633446e-03
1.801194542797285976e+03 -2.968923921790045384e-03
1.801195931664401087e+03 -1.519552352827080455e-03
1.801197320531283822e+03 -3.132277256820081845e-03
1.801198709398399387e+03 -2.183736903506483529e-03
1.801200098265514953e+03 -1.772990312432387583e-03
1.801201487132397688e+03 -2.145401271422819889e-03
1.801202875999512798e+03 -1.858459852545957247e-03
1.801204264866395533e+03 -5.542075295430493043e-04
1.801205653733511099e+03 -1.209047616124170332e-03
1.801207042600626664e+03 -1.627792692092899784e-03
1.801208431467509399e+03 -1.871284518686566756e-03
1.801209820334624510e+03 -1.998461659395989187e-03
1.801211209201740076e+03 -3.231072151365310674e-03
1.801212598068622810e+03 -2.234792138265495609e-03
1.801213986935738376e+03 -3.716806256413907050e-03
1.801215375802853941e+03 -7.781477139703341095e-04
1.801216764669735994e+03 -3.027828973047874683e-04
1.801218153536851787e+03 -2.644196534406839660e-03
1.801219542403967353e+03 -1.591182016889014506e-03
1.801220931270850087e+03 -2.664536952535545566e-03
1.801222320137965653e+03 -1.164439543813511335e-03
1.801223709005080309e+03 -1.854044838546231588e-03
1.801225097872196102e+03 -2.307785528979477974e-03
1.801226486739079064e+03 -3.627369112879641477e-04
1.801227875606194630e+03 -1.422085963724839530e-03
1.801229264473310195e+03 -1.209113580756371320e-03
1.801230653340425761e+03 -2.641929222613192962e-04
1.801232042207308496e+03 -7.888431515064020516e-04
1.801233431074423152e+03 -8.561374508500030345e-04
1.801234819941538944e+03 -1.856269294167045558e-03
1.801236208808654737e+03 -2.022054562479169704e-03
1.801237597675537472e+03 -2.225388846693432399e-03
1.801238986542653038e+03 -1.143146048295795580e-03
1.801240375409767694e+03 -1.379254792872375290e-03
1.801241764276883259e+03 -1.068704902863926165e-03
1.801243153143999052e+03 -3.133296483294634172e-03
1.801244542011114845e+03 -1.244584037307205904e-03
1.801245930877997580e+03 -7.924470538378525220e-04
1.801247319745113145e+03 -5.948327929594654506e-04
1.801248708612228711e+03 -2.041289727432227252e-03
1.801250097479343367e+03 -3.947222887223933441e-04
1.801251486346459160e+03 -1.056456434788133336e-03
1.801252875213574953e+03 -1.668751585542471716e-03
1.801254264080690518e+03 -1.285797287906342845e-03
1.801255652947573253e+03 -2.268981180295392974e-03
1.801257041814687909e+03 -1.777340922546333246e-03
1.801258430681803475e+03 -4.593984039562570842e-04
1.801259819548919040e+03 -1.619266214364811773e-03
1.801261208416034833e+03 -1.037028662280947700e-03
1.801262597283150626e+03 -5.229630983769606445e-04
1.801263986150266192e+03 -2.195149710579658020e-03
1.801265375017381757e+03 -1.645144659654818042e-03
1.801266763884496413e+03 -7.056115243495586498e-04
1.801268152751611979e+03 -2.369673084351875403e-03
1.801269541618727544e+03 -7.928358260442802674e-04
1.801270930485843337e+03 -1.838563944440041453e-03
1.801272319352959130e+03 -2.768215987950073398e-03
1.801273708220073786e+03 -3.229818693967878573e-03
1.801275097087189351e+03 -2.924899279393766705e-03
1.801276485954304917e+03 -1.356862965497640516e-03
1.801277874821420482e+03 -1.184580691645953365e-03
1.801279263688536275e+03 -8.506759696051968689e-04
1.801280652555651159e+03 -1.725793603114533781e-03
1.801282041422766724e+03 -2.606763033046854972e-03
1.801283430289882290e+03 -1.996360971683319718e-03
1.801284819156997855e+03 -3.024479111921829499e-03
1.801286208024113421e+03 -3.167437456631283510e-03
1.801287596891228532e+03 -1.439487811133899342e-03
1.801288985758344097e+03 -1.572709331401522803e-03
1.801290374625460572e+03 -2.392429641300486409e-03
1.801291763492808968e+03 -1.527835808248223515e-03
1.801293152359923624e+03 -1.407907555664111854e-03
1.801294541227038735e+03 -1.411885787667710446e-03
1.801295930094154301e+03 -8.289682622575345050e-04
1.801297318961270548e+03 -1.735280005389583380e-03
1.801298707828386341e+03 -2.313534735982170076e-03
1.801300096695500997e+03 -1.776842244818110927e-03
1.801301485562848939e+03 -2.499451856035728170e-03
1.801302874429964504e+03 -1.201224955015289808e-03
1.801304263297080524e+03 -2.430702312630872441e-03
1.801305652164196317e+03 -1.793200084992063736e-03
1.801307041031311201e+03 5.368589741894247425e-05
1.801308429898426311e+03 -7.279083935334274003e-04
1.801309818765774708e+03 -1.238441863623984673e-03
1.801311207632890728e+03 -6.690416425627621066e-04
1.801312596500006293e+03 -2.132002820204093041e-03
1.801313985367121404e+03 -7.008717010899001565e-04
1.801315374234469118e+03 -1.432547121047678118e-03
1.801316763101584911e+03 -1.942944830312098858e-03
1.801318151968700931e+03 -2.227537013589353521e-03
1.801319540835816497e+03 -7.339906780767790906e-04
1.801320929703164438e+03 -1.870399614366302643e-03
1.801322318570279094e+03 -7.991940667058106129e-04
1.801323707437395569e+03 -2.702912003930579843e-03
1.801325096304744875e+03 -1.715959049114701429e-03
1.801326485171859531e+03 -8.698430778282251197e-04
1.801327874038974642e+03 -1.018464243974337435e-03
1.801329262906322128e+03 -1.796053722807000597e-03
1.801330651773438603e+03 -2.625686149768213795e-03
1.801332040640554624e+03 -1.702019113169805919e-03
1.801333429507902565e+03 -4.450884710236469033e-04
1.801334818375017676e+03 -1.581666838561535116e-03
1.801336207242365163e+03 -1.770559737789945132e-03
1.801337596109481638e+03 -9.345455169287308905e-04
1.801338984976597658e+03 -2.824330543097941515e-03
1.801340373843945599e+03 -1.514994598458274666e-03
1.801341762711060255e+03 -9.800594445812382816e-04
1.801343151578408197e+03 -1.769274281300692309e-03
1.801344540445524672e+03 -1.890446032535519905e-03
1.801345929312873523e+03 -1.352121162351949124e-03
1.801347318179988633e+03 -1.147433655075857928e-03
1.801348707047336120e+03 -2.865018271392294480e-03
1.801350095914451686e+03 -3.052571381501723025e-03
1.801351484781800991e+03 -1.330011954512322347e-03
1.801352873648916557e+03 -2.015535550549563126e-03
1.801354262516264498e+03 -1.747090280530994022e-03
1.801355651383379154e+03 -1.624671551079703846e-03
1.801357040250727550e+03 -5.254537895418298632e-04
1.801358429117844025e+03 -3.184993627094234725e-03
1.801359817985192421e+03 -2.556875969220939737e-03
1.801361206852307532e+03 -3.263121622620435147e-03
1.801362595719655019e+03 -1.728326072122365886e-03
1.801363984586770584e+03 -2.087317898029850127e-03
1.801365373454119890e+03 -2.508995933646174237e-03
1.801366762321468286e+03 -1.974250863143955925e-03
1.801368151188582942e+03 -1.126802020619654954e-03
1.801369540055930884e+03 -2.217971538723606528e-03
1.801370928923279280e+03 -2.182181920217241000e-03
1.801372317790395755e+03 -8.693554801642022767e-05
1.801373706657744151e+03 -2.776826473711802024e-03
1.801375095525091638e+03 -6.155168365600260927e-04
1.801376484392207203e+03 -1.485685977738793184e-03
1.801377873259555827e+03 -3.251542535878781948e-03
1.801379262126904450e+03 -2.468700998102812960e-03
1.801380650994020016e+03 -1.847156846713993161e-03
1.801382039861367502e+03 -3.128144217767081514e-03
1.801383428728715899e+03 -2.752828247138516815e-03
1.801384817596064295e+03 -2.136565225074438246e-03
1.801386206463179860e+03 -1.926905933606670729e-03
1.801387595330528484e+03 -4.077394121847710551e-03
1.801388984197876198e+03 -3.039905453042113237e-03
1.801390373065224594e+03 -3.362715252552606060e-03
1.801391761932340160e+03 -3.109886001440465009e-03
1.801393150799688556e+03 -2.958509277525056547e-03
1.801394539667036952e+03 -3.333160596970863310e-03
1.801395928534384893e+03 -4.205010889856808376e-03
1.801397317401733289e+03 -1.909010039372160961e-03
1.801398706269081686e+03 -2.993156134255325895e-03
1.801400095136197251e+03 -1.431679537223340404e-03
1.801401484003545647e+03 -2.853678783310886757e-03
1.801402872870893589e+03 -2.808874676312411722e-03
1.801404261738241985e+03 -3.691627772544947561e-03
1.801405650605590381e+03 -3.148481450157003536e-03
1.801407039472938777e+03 -2.320206143288094935e-03
1.801408428340287173e+03 -4.155098843519722251e-03
1.801409817207635570e+03 -1.847276416442333868e-03
1.801411206074983966e+03 -2.506370176786232307e-03
1.801412594942331907e+03 -2.955134072412990420e-03
1.801413983809680303e+03 -2.363154710161019523e-03
1.801415372677028699e+03 -2.248071301122811505e-03
1.801416761544377096e+03 -2.915468868112558454e-03
1.801418150411725492e+03 -3.219639082194358792e-03
1.801419539279073433e+03 -2.033729539047124391e-03
1.801420928146421829e+03 -2.100505342960357069e-03
1.801422317013770225e+03 -3.515707893825492647e-03
1.801423705881118622e+03 -3.159800232308995760e-03
1.801425094748467018e+03 -3.391774537769842723e-03
1.801426483615814959e+03 -6.581023533445140572e-04
1.801427872483163355e+03 -2.161183025532142921e-03
1.801429261350511752e+03 -2.050570948013863415e-03
1.801430650217860148e+03 -1.118658206342049155e-03
1.801432039085208544e+03 -3.500751676274393986e-03
1.801433427952556485e+03 -2.731595553177701419e-03
1.801434816819904881e+03 -3.096186070970841087e-03
1.801436205687486563e+03 -3.000122045127895376e-03
1.801437594554834959e+03 -2.595203372141918763e-03
1.801438983422182901e+03 -2.101796345497009000e-03
1.801440372289530387e+03 -2.778093321351482459e-03
1.801441761156879011e+03 -3.992452406111457464e-03
1.801443150024460920e+03 -2.199710595440551586e-03
1.801444538891809316e+03 -3.286359248924064502e-03
1.801445927759157257e+03 -1.074157841508993627e-03
1.801447316626504744e+03 -1.699607588288909454e-03
1.801448705494085971e+03 -2.317306153363007937e-03
1.801450094361435276e+03 -3.707774674036157236e-03
1.801451483228783673e+03 -2.625552159222444004e-03
1.801452872096131614e+03 -3.228812415653203871e-03
1.801454260963711931e+03 -3.145397958233875357e-03
1.801455649831060327e+03 -3.055662307132278599e-03
1.801457038698409633e+03 -2.038675235520370776e-03
1.801458427565990860e+03 -9.032069525223285211e-04
1.801459816433338574e+03 -1.798573614544274335e-03
1.801461205300686288e+03 -2.523082771777929167e-03
1.801462594168268424e+03 -6.817153292661970454e-04
1.801463983035617275e+03 -1.086072793946124548e-03
1.801465371903198047e+03 -2.651189437634426938e-03
1.801466760770545534e+03 -1.330245193114532043e-03
1.801468149638126306e+03 -3.112639014308138385e-03
1.801469538505475384e+03 -2.483757679687670361e-04
1.801470927372824463e+03 -1.314024851948536465e-03
1.801472316240405235e+03 -3.917240880624284216e-04
1.801473705107752721e+03 -2.300532731018156696e-03
1.801475093975333493e+03 -2.445382682268570917e-03
1.801476482842682344e+03 -1.883362849802505679e-03
1.801477871710264480e+03 -1.085210875314990275e-03
1.801479260577612422e+03 -1.077936000312029741e-03
1.801480649445192739e+03 -1.586662313757147835e-03
1.801482038312773511e+03 -5.955517117647302072e-04
1.801483427180122362e+03 -1.039724524352414470e-03
1.801484816047704498e+03 -1.298599249376808373e-03
1.801486204915052213e+03 -1.684155708953083419e-03
1.801487593782632757e+03 -1.026044287401051136e-03
1.801488982650213984e+03 -4.479382037677615003e-04
1.801490371517563290e+03 -5.889343530565138707e-04
1.801491760385144516e+03 2.481612919519315952e-04
1.801493149252724834e+03 -1.023727671280671991e-03
1.801494538120072775e+03 -1.479084264672803073e-04
1.801495926987654002e+03 -5.558399104063083129e-04
1.801497315855236138e+03 -7.098468815071035110e-04
1.801498704722584534e+03 -9.184067358204428544e-04
1.801500093590164852e+03 -1.028610961519849099e-04
1.801501482457745624e+03 1.201647361889546239e-03
1.801502871325326851e+03 -1.126649821294178899e-03
1.801504260192675929e+03 -1.033026418557181358e-03
1.801505649060257383e+03 1.826797680232195020e-04
1.801507037927837700e+03 -7.824323861385096279e-04
1.801508426795418472e+03 9.018615261203732913e-04
1.801509815662999699e+03 -2.217793714064386634e-04
1.803451455660908323e+03 -2.384116427490923229e-03
1.803452844525928413e+03 -9.585629794011119031e-04
1.803454233391181333e+03 -3.333498384416877514e-04
1.803455622256201423e+03 -1.308944303959336253e-03
1.803457011121454343e+03 -2.953268733258962442e-04
1.803458399986473978e+03 -5.130962408284034382e-05
1.803459788851726898e+03 -1.107305553671444898e-05
1.803461177716746988e+03 -9.972799786550634593e-04
1.803462566581767078e+03 2.010956152158627219e-04
1.803463955447019998e+03 3.070076111331143665e-04
1.803465344312039633e+03 2.354290797070834884e-04
1.803466733177059723e+03 -2.670573270959764045e-04
1.803468122042079813e+03 -4.530562320748110494e-04
1.803469510907099902e+03 7.114164400536804322e-04
1.803470899772119992e+03 1.802344085991780531e-03
1.803472288637139627e+03 1.553659445665545036e-03
1.803473677502159717e+03 1.176293875649436771e-03
1.803475066367180261e+03 7.125501112514864843e-04
1.803476455232200578e+03 2.192427745184355459e-03
1.803477844097219986e+03 5.219402321789967658e-04
1.803479232962239621e+03 1.654361631037604141e-03
1.803480621827259711e+03 1.607577176514052297e-03
1.803482010692047425e+03 1.948730841518031554e-03
1.803483399557067514e+03 2.622625836262937327e-03
1.803484788422087149e+03 1.816613558701440923e-03
1.803486177286873726e+03 9.426356598849494617e-04
1.803487566151894498e+03 2.191721519548384123e-03
1.803488955016915497e+03 1.367162385939701963e-03
1.803490343881701847e+03 1.544257896971767963e-03
1.803491732746721482e+03 9.110171715791537395e-04
1.803493121611507831e+03 1.963582925420537251e-03
1.803494510476296000e+03 1.809822107799119451e-03
1.803495899341316999e+03 1.622003396574367429e-03
1.803497288206103349e+03 2.571590210189045322e-03
1.803498677070890153e+03 1.833463622288533657e-03
1.803500065935910243e+03 3.068870366559117713e-03
1.803501454800697957e+03 1.514486519842872525e-03
1.803502843665485443e+03 1.389853689020670302e-03
1.803504232530272020e+03 1.885654208523268593e-03
1.803505621395058824e+03 1.890872261353759853e-03
1.803507010260078914e+03 1.329515944033188291e-03
1.803508399124866628e+03 3.213519081831206492e-03
1.803509787989653887e+03 2.103823089006917613e-03
1.803511176854440691e+03 2.148211329499716271e-03
1.803512565719227950e+03 1.705116759238567425e-03
1.803513954583782379e+03 1.864108513798923283e-03
1.803515343448569638e+03 2.088681753928289808e-03
1.803516732313356897e+03 1.896020153075106407e-03
1.803518121178143701e+03 2.892473654165783614e-03
1.803519510042930960e+03 3.317813113999701358e-03
1.803520898907485389e+03 1.956290854315367866e-03
1.803522287772272648e+03 3.804133670038511994e-03
1.803523676637059907e+03 2.626881015178383905e-03
1.803525065501613881e+03 2.364760614847805087e-03
1.803526454366401140e+03 2.257257779849419776e-03
1.803527843231188399e+03 1.444455723580428952e-03
1.803529232095742827e+03 3.445695028876816224e-03
1.803530620960530086e+03 1.769569125573910995e-03
1.803532009825084515e+03 1.973449221940093423e-03
1.803533398689638943e+03 2.167132778465585830e-03
1.803534787554425748e+03 2.572782010505259009e-03
1.803536176418980176e+03 2.964804357882266928e-03
1.803537565283534605e+03 3.033692543778387929e-03
1.803538954148321864e+03 1.332612138327249340e-03
1.803540343012876292e+03 1.487572460319830370e-03
1.803541731877430266e+03 2.477370380707499820e-03
1.803543120741984694e+03 3.240535663194599181e-03
1.803544509606539577e+03 1.520577152536173315e-03
1.803545898471326836e+03 2.450590997592261289e-03
1.803547287335880810e+03 1.616280405263070818e-03
1.803548676200434556e+03 2.271041688212349641e-03
1.803550065064989212e+03 3.796851726898253787e-04
1.803551453929544095e+03 1.302043636567828955e-03
1.803552842793865693e+03 2.481000394852106439e-03
1.803554231658419667e+03 2.588528623724162259e-03
1.803555620522973186e+03 2.915831382379163728e-03
1.803557009387528524e+03 2.038705784864092152e-03
1.803558398252083862e+03 2.142228599162354641e-03
1.803559787116637381e+03 1.853270295439690685e-03
1.803561175980958524e+03 2.097641272228223386e-03
1.803562564845512043e+03 1.372049184495738317e-03
1.803563953710067381e+03 3.086030358574021193e-03
1.803565342574389433e+03 1.130210612972470940e-03
1.803566731438943407e+03 1.794340752133916084e-03
1.803568120303264550e+03 2.809145554394598676e-03
1.803569509167818978e+03 3.184762414568220734e-03
1.803570898032141031e+03 2.428842075250736698e-03
1.803572286896695459e+03 2.544088424136559112e-03
1.803573675761016602e+03 1.165761056354908121e-03
1.803575064625570121e+03 2.158861680493728841e-03
1.803576453489891946e+03 1.135149941651203420e-03
1.803577842354214226e+03 2.838157305033339739e-03
1.803579231218768655e+03 8.190193022963310199e-04
1.803580620083089798e+03 2.459990610516493703e-03
1.803582008947410486e+03 1.434412274091911854e-03
1.803583397811732084e+03 2.636138313080849116e-03
1.803584786676054591e+03 1.320534211750601372e-03
1.803586175540376189e+03 2.030714185749626921e-03
1.803587564404930163e+03 2.406325226165462183e-03
1.803588953269251761e+03 1.534260692711120200e-03
1.803590342133573358e+03 3.120264852361165353e-03
1.803591730997894956e+03 2.716686000800105916e-03
1.803593119862216554e+03 8.323781608774449836e-04
1.803594508726304866e+03 3.099638625235101586e-03
1.803595897590626464e+03 1.778834806595464002e-03
1.803597286454948062e+03 1.615162604877262709e-03
1.803598675319269660e+03 2.394670740647919516e-03
1.803600064183591257e+03 6.789131989008989621e-04
1.803601453047912855e+03 1.052216926656690532e-03
1.803602841912001622e+03 2.695442992004526417e-04
1.803604230776322765e+03 1.203886508616136553e-04
1.803605619640644363e+03 1.638084032995701378e-03
1.803607008504733130e+03 1.475150973901939722e-03
1.803608397369054728e+03 1.346606098653557737e-03
1.803609786233143495e+03 1.283570974957459754e-03
1.803611175097464411e+03 4.251304351892137845e-04
1.803612563961553406e+03 9.425598025589732032e-04
1.803613952825875458e+03 1.071870854015832819e-03
1.803615341689964225e+03 1.136247640586507401e-03
1.803616730554285368e+03 -1.215815290223076772e-05
1.803618119418373226e+03 2.373889840816989505e-03
1.803619508282694824e+03 6.775153167817293820e-04
1.803620897146784500e+03 1.296265328984080867e-03
1.803622286010873268e+03 -5.307889814953892227e-04
1.803623674874961580e+03 5.049529273213337888e-04
1.803625063739282268e+03 9.967716915706414937e-04
1.803626452603371945e+03 8.614602144154659413e-04
1.803627841467461167e+03 3.673409829225704470e-04
1.803629230331549479e+03 2.089559590163769798e-04
1.803630619195637792e+03 7.339295280301971758e-04
1.803632008059725649e+03 5.306283949142454048e-04
1.803633396923815326e+03 1.072907299306979922e-03
1.803634785787904548e+03 1.801124206597837230e-03
1.803636174651992860e+03 5.701167493210590465e-04
1.803637563516080718e+03 -6.593409399591187992e-04
1.803638952380169712e+03 1.056314526146406862e-03
1.803640341244259162e+03 -5.688630742404221508e-04
1.803641730108347929e+03 1.417672879745257575e-03
1.803643118972436241e+03 7.344306560770341719e-04
1.803644507836291268e+03 -9.161553949608158831e-04
1.803645896700380035e+03 1.503454491873501553e-04
1.803647285564469712e+03 6.561610376265569755e-05
1.803648674428325648e+03 1.876940156810835703e-04
1.803650063292413961e+03 -5.817626051225488482e-04
1.803651452156501819e+03 -1.121072113386523128e-03
1.803652841020357755e+03 -2.510231207470958736e-04
1.803654229884447432e+03 -1.065869753987591650e-03
1.803655618748303368e+03 -1.151972952215363222e-03
1.803657007612391453e+03 -7.065624834825534606e-04
1.803658396476247617e+03 -2.947278404532571727e-04
1.803659785340336384e+03 -1.432135616332042005e-03
1.803661174204192321e+03 1.831502141074192735e-04
1.803662563068281088e+03 1.417801946397734270e-03
1.803663951932136115e+03 -1.371804868959269896e-04
1.803665340795992279e+03 -5.354377420347944394e-04
1.803666729660081273e+03 2.283535602813913101e-04
1.803668118523937210e+03 -2.271958183692079913e-03
1.803669507387793146e+03 -4.678549787680008620e-04
1.803670896251649083e+03 -2.860401776605403512e-04
1.803672285115737850e+03 -4.065605417968853885e-05
1.803673673979592877e+03 -9.847776329776625204e-04
1.803675062843449041e+03 -1.355294559146624778e-04
1.803676451707305205e+03 -9.175471328703999063e-04
1.803677840571161141e+03 -1.239328702125064297e-04
1.803679229435017078e+03 8.958536404737316161e-04
1.803680618298872105e+03 -2.941758806396244097e-04
1.803682007162728041e+03 -3.084583687422703946e-04
1.803683396026584887e+03 1.180125441333501612e-04
1.803684784890440824e+03 -2.695530692872205591e-04
1.803686173754296306e+03 -6.877303733481276993e-04
1.803687562618151333e+03 5.181958907485295640e-04
1.803688951481774438e+03 -2.709637397684150351e-03
1.803690340345631284e+03 -1.912759783019968296e-03
1.803691729209487221e+03 -5.754929872805458757e-04
1.803693118073342703e+03 -2.245016970888191743e-03
1.803694506936964899e+03 -1.615341565613159780e-03
1.803695895800821745e+03 1.515218247279959130e-04
1.803697284664678136e+03 -5.149302311540093768e-04
1.803698673528300787e+03 -3.345835869957847208e-04
1.803700062392155814e+03 -2.988478582631737268e-04
1.803701451255778466e+03 5.762583337831639341e-05
1.803702840119635312e+03 -2.848121951291027187e-04
1.803704228983258872e+03 -2.190533099890590307e-04
1.803705617847114354e+03 -1.107324219798644371e-03
1.803707006710736550e+03 -6.072809310508908709e-04
1.803708395574592487e+03 -5.303363167762364938e-04
1.803709784438216502e+03 -1.958482442519282607e-03
1.803711173302072439e+03 -5.974461420207299867e-04
1.803712562165695090e+03 -1.392276220502530748e-03
1.803713951029317286e+03 -1.508234784967310560e-03
1.803715339892940392e+03 -1.521951892067607837e-03
1.803716728756797238e+03 -1.198080936804846175e-03
1.803718117620420344e+03 -1.958888851328555170e-03
1.803719506484042768e+03 -1.563584294693831644e-03
1.803720895347665191e+03 -1.329505138040865120e-03
1.803722284211288297e+03 -4.090603466344600037e-04
1.803723673075145143e+03 -3.439616596351280364e-04
1.803725061938768249e+03 -2.360377877321906404e-03
1.803726450802390445e+03 5.982620493115708982e-04
1.803727839666013779e+03 -1.720738870645166507e-03
1.803729228529637112e+03 -1.477129664609000415e-03
1.803730617393260218e+03 4.420139157227387372e-04
1.803732006256883324e+03 -1.231846393815794194e-03
1.803733395120505520e+03 -2.128127490978903857e-03
1.803734783983895795e+03 -9.361476493077169891e-04
1.803736172847518901e+03 -2.638787035327383457e-03
1.803737561711142234e+03 -1.126998143693991317e-03
1.803738950574765568e+03 -2.467060907995866081e-03
1.803740339438388673e+03 -2.079996788055815671e-03
1.803741728301778949e+03 -2.491065741826781199e-03
1.803743117165402055e+03 -1.128720826875206917e-03
1.803744506029025160e+03 -1.254502111115329832e-03
1.803745894892414753e+03 -2.187612738300592774e-03
1.803747283756038087e+03 -2.289591950609737303e-03
1.803748672619661193e+03 -5.349321020166053486e-04
1.803750061483051468e+03 -6.440666860217936218e-04
1.803751450346674574e+03 -2.039033745012241994e-03
1.803752839210064849e+03 -1.113187116996816606e-03
1.803754228073687955e+03 -1.755301827505273415e-03
1.803755616937077548e+03 -1.121908463672882661e-03
1.803757005800700881e+03 -4.150982888687648753e-04
1.803758394664091156e+03 -1.777840461247848225e-03
1.803759783527714262e+03 -1.466100005756643121e-03
1.803761172391104537e+03 -1.139249869264391535e-03
1.803762561254493903e+03 -1.390134986796742744e-03
1.803763950118117236e+03 -3.329699445975831118e-03
1.803765338981508194e+03 -1.179921677786022194e-03
1.803766727844898469e+03 -1.666679834143258709e-03
1.803768116708288289e+03 -1.145131537420018830e-04
1.803769505571910486e+03 -1.349485152166707280e-03
1.803770894435300761e+03 -1.277186292722110039e-03
1.803772283298691946e+03 -1.789768343955722152e-03
1.803773672162082221e+03 -1.969948025349332887e-03
1.803775061025472041e+03 -1.505651862162560306e-04
1.803776449888861407e+03 -2.193841399339757636e-03
1.803777838752252592e+03 -1.847745625188079721e-03
1.803779227615643322e+03 -3.150887319937067943e-04
1.803780616479033142e+03 -5.830982956505081916e-04
1.803782005342422735e+03 -5.789243253535580891e-04
1.803783394205812328e+03 -2.020710906185385625e-04
1.803784783069203513e+03 8.518179267190673087e-04
1.803786171932594243e+03 -7.057793940575818326e-04
1.803787560795984064e+03 -1.278192651159137938e-03
1.803788949659373429e+03 -1.131067423790987903e-03
1.803790338522531101e+03 -3.806173601923479310e-04
1.803791727385922059e+03 7.524735446992059096e-04
1.803793116249312334e+03 -5.389038877152696472e-04
1.803794505112702154e+03 -9.581026501790379513e-04
1.803795893975858689e+03 -7.227944452452561563e-04
1.803797282839248965e+03 -5.935089671744719908e-04
1.803798671702640149e+03 1.809255787004193650e-04
1.803800060565797594e+03 -3.382296819531838139e-05
1.803801449429187414e+03 -8.963423996224406665e-04
1.803802838292343949e+03 -1.120292192199334735e-04
1.803804227155734225e+03 5.949071044665243946e-04
1.803805616018892579e+03 1.872628349045002416e-03
1.803807004882282854e+03 -5.694981787143227336e-04
1.803808393745439389e+03 8.413463887292360610e-04
1.803809782608829892e+03 1.769853774332030838e-03
1.803811171471987564e+03 -2.374799298111573975e-04
1.803812560335377839e+03 3.486654942750355701e-04
1.803813949198535283e+03 1.459209319160881257e-03
1.803815338061691818e+03 6.493582699578226425e-04
1.803816726925082094e+03 1.720076358042055276e-03
1.803818115788239766e+03 1.159923390306460966e-03
1.803819504651397438e+03 1.336058531273942585e-03
1.803820893514554882e+03 7.277505996253763598e-04
1.803822282377945157e+03 7.536091457972515784e-04
1.803823671241102602e+03 4.602182701272106158e-04
1.803825060104259137e+03 3.714314895287840201e-04
1.803826448967416809e+03 1.264335018756113094e-03
1.803827837830574481e+03 2.034616697489943782e-03
1.803829226693731925e+03 1.141763760901137736e-03
1.803830615556889370e+03 1.821080063369007185e-03
1.803832004420045905e+03 1.752691385654481238e-03
1.803833393283203350e+03 8.911736039802775622e-04
1.803834782146361704e+03 -9.532157260050411196e-05
1.803836171009519148e+03 8.959287604048959963e-04
1.803837559872676138e+03 7.295761721819449264e-04
1.803838948735832673e+03 1.015270589677985669e-03
1.803840337598990118e+03 3.442463429396136476e-04
1.803841726462148472e+03 -7.590208919282526168e-04
1.803843115325305916e+03 5.542481521474407202e-04
1.803844504188462679e+03 6.312800160690468232e-04
1.803845893051386611e+03 3.210923971851409320e-04
1.803847281914544965e+03 1.271891759033416669e-03
1.803848670777702864e+03 1.234389310597938660e-03
1.803850059640859854e+03 1.381659902154663833e-03
1.803851448503783558e+03 1.721436896878425493e-03
1.803852837366940548e+03 2.432086215169326771e-03
1.803854226230098675e+03 1.528982061904771150e-03
1.803855615093023971e+03 2.246200355135008486e-03
1.803857003956180961e+03 3.137372712298081012e-03
1.803858392819104665e+03 1.662995894943342101e-03
1.803859781682262110e+03 1.584030735264474465e-03
1.803861170545187633e+03 1.861175479775600827e-03
1.803862559408345078e+03 3.409189127554834720e-03
1.803863948271269237e+03 3.123076848500772051e-03
1.803865337134425772e+03 2.259376967148840620e-03
1.803866725997350386e+03 2.362180835003724333e-03
1.803868114860508740e+03 3.378784110769084137e-03
1.803869503723433354e+03 2.839832573403699989e-03
1.803870892586357058e+03 2.374184992207983846e-03
1.803872281449514730e+03 2.510812083055147248e-03
1.803873670312439572e+03 3.349220618291459672e-03
1.803875059175364186e+03 1.302422221793664292e-03
1.803876448038288800e+03 1.502840451235054609e-03
1.803877836901445335e+03 1.551590676828418225e-03
1.803879225764369949e+03 4.015814173060072712e-03
1.803880614627294790e+03 2.178919492124675727e-03
1.803882003490219631e+03 3.351817752155761276e-03
1.803883392353144245e+03 2.559271585967803908e-03
1.803884781216068859e+03 2.336000407199279039e-03
1.803886170078993473e+03 2.235006662148486534e-03
1.803887558941917177e+03 3.798234009642298403e-03
1.803888947805074622e+03 2.826825913590513828e-03
1.803890336667999463e+03 2.445176658000036696e-03
1.803891725530691474e+03 2.817914481953009975e-03
1.803893114393616088e+03 2.058303284323992344e-03
1.803894503256539792e+03 2.500714638439704984e-03
1.803895892119464406e+03 1.620004414124576186e-03
1.803897280982389930e+03 4.858259522052099655e-03
1.803898669845314544e+03 1.379742111308646102e-03
1.803900058708238703e+03 1.988997029259365057e-03
1.803901447571162407e+03 2.846077233856991739e-03
1.803902836433854191e+03 6.335224539368855545e-04
1.803904225296779714e+03 1.132186632002429860e-03
1.803905614159704328e+03 1.685933513760895508e-03
1.803907003022628032e+03 2.111639800344344842e-03
1.803908391885319361e+03 3.046769868527365865e-03
1.803909780748244884e+03 2.180740904626832233e-03
1.803911169611169953e+03 2.593700301041779177e-03
1.803912558473861282e+03 3.171182631310998090e-03
1.803913947336784986e+03 2.982700213510880438e-03
1.803915336199709145e+03 2.427082748988174110e-03
1.803916725062401611e+03 1.680853006840066222e-03
1.803918113925326907e+03 2.425009747462070209e-03
1.803919502788018235e+03 2.405336646646105692e-03
1.803920891650941940e+03 3.558604158826694785e-03
1.803922280513633723e+03 2.477833427542264211e-03
1.803923669376559246e+03 1.841086385791168567e-03
1.803925058239251030e+03 1.728024605143541059e-03
1.803926447101942358e+03 1.200568646458677335e-03
1.803927835964866063e+03 2.025057312440514679e-03
1.803929224827557846e+03 5.307311335309705669e-04
1.803930613690250539e+03 1.821373344052523713e-03
1.803932002553175153e+03 2.419265696197658855e-03
1.803933391415866026e+03 8.075578759028090303e-04
1.803934780278557355e+03 1.019930760073117781e-03
1.803936169141249138e+03 1.981758577828895973e-03
1.803937558004174662e+03 1.471713640527005929e-03
1.803938946866866445e+03 2.081701109760802915e-03
1.803940335729557319e+03 1.460240293361003694e-03
1.803941724592249102e+03 2.321382585476761129e-03
1.803943113454940885e+03 1.642222674515636527e-03
1.803944502317632896e+03 1.715041585974907967e-03
1.803945891180324907e+03 1.228818271196141509e-03
1.803947280043248611e+03 1.461180748575818811e-03
1.803948668905940394e+03 -2.372819418757776688e-04
1.803950057768632178e+03 8.053319169794015409e-04
1.803951446631323961e+03 2.035466560498799815e-03
1.803952835494015972e+03 1.841435609942876361e-03
1.803954224356475152e+03 6.856268202009019319e-04
1.803955613219166935e+03 -1.049037025417920432e-04
1.803957002081857809e+03 1.675916231370089271e-03
1.803958390944549592e+03 1.258255799297169908e-03
1.803959779807241375e+03 9.958059977838162879e-04
1.803961168669933386e+03 8.427301110301987919e-04
1.803962557532625397e+03 1.379268073890105306e-03
1.803963946395083440e+03 1.605405216613675634e-03
1.803965335257775223e+03 7.671675743815553616e-04
1.803966724120467916e+03 -1.315018471113038601e-04
1.803968112983159699e+03 4.615551098902104243e-04
1.803969501845617742e+03 6.317239401922858377e-04
1.803970890708309071e+03 -5.333593498444422210e-04
1.803972279571000854e+03 -9.589653196140357494e-04
1.803973668433460716e+03 -1.199786191929952395e-04
1.803975057296152499e+03 2.998134778342542717e-04
1.803976446158610543e+03 -1.357207720948938601e-04
1.803977835021301871e+03 -7.476731091351496161e-04
1.803979223883994337e+03 -8.750795667060717875e-04
1.803980612746453971e+03 1.088796932046998123e-03
1.803982001609145300e+03 -1.137550033293743823e-03
1.803983390471603343e+03 -5.422192204385112291e-04
1.803984779334061841e+03 -3.952326204657019559e-04
1.803986168196754079e+03 -2.558783940898035070e-04
1.803987557059213941e+03 1.843576955382619786e-04
1.803988945921905042e+03 -9.264004277738102644e-04
1.803990334784363313e+03 1.234112667694020615e-04
1.803991723646822265e+03 -4.768555917780137321e-04
1.803993112509514958e+03 -5.687454109892797760e-06
1.803994501371973911e+03 -6.949757854735061358e-05
1.803995890234431954e+03 -1.088640611915714373e-03
1.803997279097123283e+03 -4.734306769904605972e-05
1.803998667959582235e+03 -1.778376489041111341e-04
1.804000056822042097e+03 -6.783166742083679424e-04
1.804001445684501050e+03 -6.827102053947875504e-04
1.804002834546959093e+03 -3.003316018679313970e-04
1.804004223409650876e+03 -2.170213394627751313e-04
1.804005612272109829e+03 -2.658498346859161643e-04
1.804007001134569009e+03 -1.696086071272251417e-04
1.804008389997028189e+03 -5.175752335049299546e-04
1.804009778859486232e+03 -1.833134297468008711e-03
1.804011167721945185e+03 -4.916329854829371016e-04
1.804012556584404138e+03 -2.719274963507434251e-04
1.804013945446863090e+03 9.111584433529884564e-05
1.804015334309322270e+03 -1.143073988342013791e-03
1.804016723171781450e+03 1.220602114762492363e-03
1.804018112034240403e+03 -2.312868343303797758e-04
1.804019500896698446e+03 1.430246901801268677e-05
1.804020889759157399e+03 -1.437110864777046970e-04
1.804022278621383521e+03 -2.981549548946027528e-04
1.804023667483842701e+03 8.168318321510881219e-04
1.804025056346301881e+03 1.328895200354285322e-03
1.804026445208759924e+03 -2.993983531820454402e-04
1.804027834071218876e+03 -4.330058992743079926e-04
1.804029222933445908e+03 -6.364571321459955300e-04
1.804030611795904861e+03 -7.107863559578930790e-04
1.804032000658362904e+03 -4.319078169332524197e-04
1.804033389520821402e+03 5.808168031289362432e-04
1.804034778383047524e+03 -9.853167446085553394e-04
1.804036167245507386e+03 1.767430189067997759e-04
1.804037556107966338e+03 -1.516291953531645476e-04
1.804038944970191551e+03 4.156348996224856762e-04
1.804040333832650049e+03 -1.828626134801059067e-03
1.804041722694876853e+03 6.974983695560155184e-04
1.804043111557336488e+03 -1.442272311216186154e-04
1.804044500419562155e+03 1.724541195196271914e-03
1.804045889282020198e+03 -7.597478836833815308e-04
1.804047278144245865e+03 -1.097440719604492188e-03
1.804048667006705273e+03 2.164840698242187500e-04
1.804050055868932304e+03 1.304011532310411781e-06
1.804051444731390575e+03 -5.888629500498954172e-04
1.804052833593616015e+03 5.820012287718334676e-04
1.804054222456074967e+03 1.464268201261109681e-04
1.804055611318301999e+03 -2.007901766944986122e-04
1.804057000180528121e+03 -2.838533148874500256e-04
1.804058389042986164e+03 1.024751273815738273e-03
1.804059777905211831e+03 -1.069295199831898913e-03
1.804061166767438635e+03 6.236568217654614443e-04
1.804062555629665439e+03 1.358463123232178660e-03
1.804063944492123937e+03 1.179920021527669505e-03
1.804065333354349150e+03 -1.551877323443973111e-03
1.804066722216575272e+03 5.116943468412848972e-04
1.804068111078802303e+03 -2.365615868082926454e-05
1.804069499941028425e+03 1.768556674237808934e-03
1.804070888803486923e+03 -5.370146742220693881e-04
1.804072277665712136e+03 -1.612452620727289343e-04
1.804073666527938258e+03 -9.302652836977731710e-04
1.804075055390165289e+03 2.148285318199771865e-04
1.804076444252391411e+03 1.041478143483987040e-03
1.804077833114616851e+03 3.501701058605810601e-05
1.804079221976843201e+03 1.118259361176932032e-05
1.804080610839069323e+03 -8.909708732620646998e-04
1.804081999701295445e+03 -1.001135946885112205e-03
1.804083388563521567e+03 -9.819732029809902230e-04
1.804084777425746779e+03 5.580371563378427879e-04
1.804086166287972901e+03 6.904023557343652584e-04
1.804087555150199250e+03 3.197621008197426562e-04
1.804088944012425600e+03 5.927632711379970942e-04
1.804090332874418891e+03 -7.720591050230929397e-04
1.804091721736645013e+03 -6.852787501336887743e-04
1.804093110598871135e+03 1.010067692623684010e-03
1.804094499461096348e+03 -3.776092139675668591e-04
1.804095888323322697e+03 1.626274684156436834e-03
1.804097277185316216e+03 5.808881352067363224e-04
1.804098666047542338e+03 -2.122573622147516659e-04
1.804100054909768460e+03 5.188246479259639443e-05
1.804101443771993672e+03 1.012376585048713196e-03
1.804102832633986964e+03 1.729299530873085189e-03
1.804104221496213995e+03 -1.876697267522153822e-05
1.804105610358207286e+03 1.775716102178082068e-03
1.804106999220432954e+03 1.790353021489110574e-03
1.804108388082658166e+03 8.527625294432183978e-04
1.804109776944651458e+03 3.662338198684444990e-04
1.804111165806878489e+03 4.840638783043527127e-04
1.804112554668871780e+03 7.941667450255263105e-04
1.804113943531097220e+03 1.399274980411036040e-03
1.804115332393089830e+03 7.913546990567787986e-04
1.804116721255316861e+03 1.094366915155520203e-03
1.804118110117310607e+03 2.897783364611550283e-03
1.804119498979536274e+03 1.660610913085225349e-03
1.804120887841528656e+03 3.961884722782693657e-03
1.804122276703754324e+03 9.713542696303534285e-04
1.804123665565748297e+03 2.939034950017793690e-03
1.804125054427742270e+03 1.099574652750234804e-03
1.804126443289967938e+03 3.048191945729028518e-03
1.804127832151960320e+03 2.602105112414543342e-03
1.804129221013953611e+03 2.052151881730912564e-03
1.804130609875947812e+03 1.041287117152123187e-03
1.804131998738173934e+03 2.964804589091984965e-03
1.804133387600166770e+03 1.224784716548077412e-03
1.804134776462159152e+03 2.717082599035913759e-03
1.804136165324152444e+03 1.975793871172859539e-03
1.804137554186379475e+03 1.706515491740168144e-03
1.804138943048372766e+03 1.511534957743476681e-03
1.804140331910365148e+03 2.067860346255612214e-03
1.804141720772358667e+03 2.319872027814584570e-03
1.804143109634352186e+03 1.886675969876572267e-03
1.804144498496345477e+03 1.980268084860403732e-03
1.804145887358338769e+03 1.888818189527796676e-03
1.804147276220331150e+03 2.541650531856065598e-03
1.804148665082324442e+03 2.716679469677130143e-03
1.804150053944317960e+03 2.354401268872763353e-03
1.804151442806311479e+03 2.149599545594016448e-03
1.804152831668304771e+03 2.515570811962186681e-03
1.804154220530298062e+03 6.349692567977349711e-04
1.804155609392291353e+03 2.465301037569922471e-03
1.804156998254283735e+03 1.701884555493471396e-03
1.804158387116277254e+03 1.634804786195820370e-03
1.804159775978270773e+03 9.337584234716533871e-04
1.804161164840264064e+03 2.613693120371074485e-03
1.804162553702257355e+03 1.467584837726354507e-03
1.804163942564016907e+03 8.915043862662841434e-04
1.804165331426010198e+03 6.028336990007154839e-04
1.804166720288004399e+03 8.263988367067653940e-04
1.804168109149997690e+03 1.306126852841815733e-03
1.804169498011757696e+03 2.879154959867236130e-04
1.804170886873750078e+03 1.046598271829513038e-03
1.804172275735743369e+03 2.602897592460129417e-03
1.804173664597504740e+03 7.613384818194735004e-04
1.804175053459498031e+03 1.375185339392404060e-03
1.804176442321490413e+03 1.694226414454602647e-03
1.804177831183250419e+03 3.337943636140927595e-03
1.804179220045244620e+03 2.554140611827904195e-03
1.804180608907238366e+03 1.390510372045072884e-03
1.804181997768998372e+03 2.087427535757857555e-03
1.804183386630990753e+03 1.620548462938353751e-03
1.804184775492750759e+03 1.857146066822634722e-03
1.804186164354744733e+03 1.384423299851444966e-03
1.804187553216505876e+03 7.622718837207997922e-04
1.804188942078498712e+03 1.353315130054433268e-03
1.804190330940258264e+03 1.643274490294333035e-03
1.804191719802251555e+03 1.838813307179387735e-03
1.804193108664012925e+03 1.006818368844308864e-03
1.804194497525773386e+03 1.763281367812119527e-03
1.804195886387766222e+03 4.699521601883027699e-04
1.804197275249525774e+03 -8.090249543335481519e-05
1.804198664111519065e+03 1.553157299036822536e-03
1.804200052973280435e+03 1.758340406967429104e-03
1.804201441835040896e+03 1.523913445399927014e-03
1.804202830696800447e+03 6.207215394684606480e-04
1.804204219558793966e+03 6.915223194101649540e-04
1.804205608420554654e+03 1.601332640009500707e-03
1.804206997282315115e+03 2.998183521172315125e-03
1.804208386144075575e+03 3.406568340120763594e-03
1.804209775006067957e+03 2.813111776925003582e-03
1.804211163867828418e+03 1.960142270965414824e-03
1.804212552729589106e+03 5.788902518921723583e-04
1.804213941591349794e+03 2.860030924913825601e-04
1.804215330453110255e+03 2.743094350883934496e-03
1.804216719314870716e+03 2.179602205730546416e-03
1.804218108176631176e+03 1.403947269299932188e-03
1.804219497038390728e+03 2.675505505823405628e-03
1.804220885900151188e+03 1.859606306801486753e-03
1.804222274761911876e+03 1.348321702191901394e-03
1.804223663623672564e+03 2.786171962055439266e-03
1.804225052485433025e+03 1.742863950002115914e-03
1.804226441347192576e+03 2.099717444570936564e-03
1.804227830208953037e+03 1.405785374888113282e-03
1.804229219070714407e+03 1.177717334515104852e-03
1.804230607932474868e+03 1.657174702874852912e-03
1.804231996794234874e+03 1.445541988839060821e-03
1.804233385655994425e+03 1.260170749977529425e-03
1.804234774517754886e+03 2.639832657256091508e-03
1.804236163379516256e+03 1.539514566047284205e-03
1.804237552241276717e+03 1.609926265887962060e-03
1.804238941102803437e+03 1.118616971292007989e-03
1.804240329964563443e+03 1.904759982114256900e-03
1.804241718826324814e+03 1.503555196830541618e-03
1.804243107688085729e+03 1.545656610649759344e-03
1.804244496549612904e+03 1.951949667629238050e-03
1.804245885411372456e+03 2.056172337759232249e-03
1.804247274273132462e+03 1.852837340400537158e-03
1.804248663134893604e+03 1.386927013550920407e-03
1.804250051996421917e+03 1.731935898111602867e-03
1.804251440858181923e+03 1.867035558761109826e-03
1.804252829719708643e+03 1.410761868880117120e-03
1.804254218581469104e+03 2.518594340093383011e-03
1.804255607443230474e+03 2.306680870321597965e-03
1.804256996304758104e+03 2.790001718489754090e-03
1.804258385166517883e+03 1.088005562003058202e-03
1.804259774028044831e+03 2.258981188372644056e-03
1.804261162889805291e+03 8.999917929015666118e-04
1.804262551751333831e+03 2.298060040998639586e-03
1.804263940613094292e+03 1.356140092809821063e-03
1.804265329474621012e+03 8.644701826947542855e-04
1.804266718336381700e+03 1.370748328403337268e-03
1.804268107197909558e+03 1.005246714955498888e-03
1.804269496059670018e+03 2.310841924775264289e-04
1.804270884921197649e+03 1.019958152436273302e-03
1.804272273782724369e+03 2.127315427382758806e-03
1.804273662644484830e+03 1.190899655241106636e-03
1.804275051506012460e+03 1.745175314254665544e-03
1.804276440367540317e+03 1.287916420139922913e-03
1.804277829229301005e+03 5.001129255379765937e-04
1.804279218090828635e+03 1.089099863432307913e-03
1.804280606952356266e+03 3.251088381520883530e-03
1.804281995814115817e+03 1.609337705972602173e-03
1.804283384675643447e+03 2.277293549482251045e-03
1.804284773537171304e+03 1.344642201872803255e-03
1.804286162398699162e+03 1.051731199634087233e-03
1.804287551260226792e+03 2.485256430554416696e-04
1.804288940121753512e+03 6.358374882881046020e-04
1.804290328983513973e+03 1.454710784651869204e-03
1.804291717845042513e+03 2.630506840188506779e-03
1.804293106706570143e+03 6.297871416505174125e-04
1.804294495568097318e+03 2.013207686098361648e-03
1.804295884429624039e+03 1.928040486351978444e-04
1.804297273291151669e+03 7.915033754549716249e-04
1.804298662152680208e+03 2.483177564126304304e-03
1.804300051014207838e+03 5.522201088427047821e-04
1.804301439875734559e+03 2.324295490906513884e-03
1.804302828737261734e+03 5.995396061879709748e-04
1.804304217598790274e+03 1.119631222198158582e-03
1.804305606460318359e+03 1.878699264997063523e-03
1.804306995321845534e+03 7.775627387035521920e-04
1.804308384183372254e+03 -3.285113805003847531e-04
1.804309773044899430e+03 2.274301616090101952e-03
1.804311161906427742e+03 4.486580712386167846e-04
1.804312550767956054e+03 1.312494526818586138e-03
1.804313939629250399e+03 1.765485234242469836e-03
1.804315328490777119e+03 1.651986519613957149e-03
1.804316717352304750e+03 5.793881072884143890e-04
1.804318106213833289e+03 5.509577501017215440e-05
1.804319495075360919e+03 1.111649260944425066e-03
1.804320883936655036e+03 1.357237391610088828e-03
1.804322272798181984e+03 1.063684652368390715e-03
1.804323661659709614e+03 1.038097873107379776e-03
1.804325050521238154e+03 3.443975171680935254e-03
1.804326439382532953e+03 8.757360889357634903e-04
1.804327828244059674e+03 1.069216755044344325e-03
1.804329217105587531e+03 1.392380440512042128e-03
1.804330605966882558e+03 2.262230451710034451e-03
1.804331994828410188e+03 3.431809716255118659e-03
1.804333383689937818e+03 6.216570133006360521e-04
1.804334772551231708e+03 1.588834334530497827e-03
1.804336161412759338e+03 3.260286198129902502e-03
1.804337550274054138e+03 7.359725643031334030e-04
1.804338939135581995e+03 2.087928608725198032e-03
1.804340327996877022e+03 3.256124661238701812e-03
1.804341716858404652e+03 1.968480796060712024e-03
1.804343105719699452e+03 2.127748017383912504e-03
1.804344494581226172e+03 5.298885936627750759e-03
1.804345883442520972e+03 2.305007395661085035e-03
1.804347272304048829e+03 2.430941446200818312e-03
1.804348661165343856e+03 2.459973386843228305e-03
1.804350050026871486e+03 1.909331811191461448e-03
1.804351438888165376e+03 2.149281223004284591e-03
1.804352827749460175e+03 2.923489851325844491e-03
1.804354216610988715e+03 2.624171871026703684e-03
1.804355605472283514e+03 2.250869257968024506e-03
1.804356994333577632e+03 3.410326275622099779e-03
1.804358383195104579e+03 2.605758976078065281e-03
1.804359772056399379e+03 2.696547974543994641e-03
1.804361160917695088e+03 2.559191516107950370e-03
1.804362549778989887e+03 2.777256630118740688e-03
1.804363938640516608e+03 2.491758979126124096e-03
1.804365327501811635e+03 2.598729611551942043e-03
1.804366716363107116e+03 3.493735682101761775e-03
1.804368105224401916e+03 3.628957718440406488e-03
1.804369494085696260e+03 1.749228210530140437e-03
1.804370882947222981e+03 2.896839864886202598e-03
1.804372271808517780e+03 2.638912229208867366e-03
1.804373660669813489e+03 2.201242185169260956e-03
1.804375049531108289e+03 4.404349938723406410e-03
1.804376438392402633e+03 2.475072939603695232e-03
1.804377827253696523e+03 3.782633201231178077e-03
1.804379216114992232e+03 3.757950811673738123e-03
1.804380604976287486e+03 nan
1.804381993837581831e+03 nan
1.804383382698875948e+03 3.208324781241111978e-03
1.804384771560170975e+03 3.246292703198538909e-03
1.804386160421466229e+03 3.297666476862470830e-03
1.804387549282761029e+03 2.460701322476888109e-03
1.804388938144055373e+03 3.295550098270538797e-03
1.804390327005349263e+03 3.680868480269716692e-03
1.804391715866644290e+03 3.451531280282638114e-03
1.804393104727939772e+03 4.115029531368108451e-03
1.804394493589234571e+03 2.914967082119024333e-03
1.804395882450528916e+03 3.097442900849567415e-03
1.804397271311590885e+03 3.008766401547013913e-03
1.804398660172885684e+03 4.165218037217921498e-03
1.804400049034180483e+03 4.225361203139765820e-03
1.804401437895475283e+03 4.161435534766999567e-03
1.804402826756769628e+03 3.298203979195668545e-03
1.804404215617831596e+03 1.606107776672249798e-03
1.804405604479126396e+03 4.261525678995181643e-03
1.804406993340421195e+03 3.315856342864020867e-03
1.804408382201483164e+03 4.029200406581057159e-03
1.804409771062777963e+03 5.135603140771882735e-03
1.804411159924072763e+03 2.974261375820907993e-03
1.804412548785134277e+03 4.336293341876684693e-03
1.804413937646429076e+03 3.996604627518829389e-03
1.804415326507723876e+03 3.294333177688568703e-03
1.804416715368785844e+03 3.402401199078197713e-03
1.804418104230080644e+03 4.040673258306037852e-03
1.804419493091374761e+03 2.989678617834723440e-03
1.804420881952436957e+03 4.419451487436387715e-03
1.804422270813732212e+03 4.447040050409079015e-03
1.804423659674794180e+03 3.164906459536820371e-03
1.804425048536088525e+03 4.367722143172048099e-03
1.804426437397149584e+03 2.337002270313748298e-03
1.804427826258444611e+03 3.297873507303372698e-03
1.804429215119507262e+03 4.423355255633643068e-03
1.804430603980802061e+03 2.856658664600053577e-03
1.804431992841863575e+03 6.072585987521250672e-03
1.804433381702924635e+03 4.295781196582360018e-03
1.804434770564220344e+03 3.479427606267182504e-03
1.804436159425282767e+03 3.825757718497135862e-03
1.804437548286577112e+03 4.796326511554926952e-03
1.804438937147638626e+03 3.013750662348657627e-03
1.804440326008699685e+03 3.138565167632778596e-03
1.804441714869995394e+03 3.609548850927013497e-03
1.804443103731057818e+03 3.394460992043546455e-03
1.804444492592119332e+03 3.271919137485146400e-03
1.804445881453180618e+03 2.201017921809378386e-03
1.804447270314475645e+03 3.252071962987490572e-03
1.804448659175538069e+03 2.840310774802401461e-03
1.804450048036600037e+03 3.902685779847536729e-03
1.804451436897661551e+03 2.741054907792972450e-03
1.804452825758722611e+03 4.087368324126483543e-03
1.804454214620017410e+03 4.178485655906172269e-03
1.804455603481080288e+03 3.162234005471109555e-03
1.804456992342142257e+03 2.717509539842288824e-03
1.804458381203203771e+03 4.090074131619658715e-03
1.804459770064265740e+03 2.825294444646186953e-03
1.804461158925327709e+03 2.195659727208032486e-03
1.804462547786389678e+03 3.007628077362434205e-03
1.804463936647451646e+03 2.313388395307147682e-03
1.804465325508513160e+03 2.740299763461351290e-03
1.804466714369575129e+03 3.245213104480004773e-03
1.804468103230637098e+03 3.865969226893528621e-03
1.804469492091699067e+03 2.249288701264839929e-03
1.804470880952761036e+03 2.578720087438646225e-03
1.804472269813823004e+03 1.374614146384733893e-03
1.804473658674884973e+03 2.449737844852473145e-03
1.804475047535946487e+03 1.634683297465189256e-03
1.804476436397008456e+03 2.123840679964850153e-03
1.804477825258070425e+03 3.110281907913292621e-03
1.804479214119132394e+03 3.728286892463961166e-03
1.804480602980194362e+03 3.255300836051189250e-03
1.804481991841255649e+03 3.019375434145210590e-03
1.804483380702317845e+03 3.231307770723224060e-03
1.804484769563147438e+03 2.637509456091535753e-03
1.804486158424209407e+03 1.559703052962824188e-03
1.804487547285270921e+03 1.363996740056272472e-03
1.804488936146331980e+03 2.489535366127948457e-03
1.804490325007393949e+03 1.303852433273799960e-03
1.804491713868223997e+03 2.482198378937594541e-03
1.804493102729285965e+03 1.691367263851994984e-03
1.804494491590347479e+03 8.703500180817780318e-05
1.804495880451175708e+03 2.458943811368130561e-03
1.804497269312238586e+03 1.914891121249318040e-03
1.804498658173301010e+03 1.729436052892885378e-03
1.804500047034129693e+03 2.252202055236796063e-03
1.804501435895191207e+03 1.881393017108767829e-03
1.804502824756253176e+03 1.291209438138540833e-03
1.804504213617082769e+03 2.633624195570782867e-03
1.804505602478144738e+03 1.571794749684274350e-03
1.804506991338973421e+03 3.154417976289458636e-03
1.804508380200034480e+03 2.827157550751691062e-03
1.804509769061096677e+03 2.014231529719578973e-03
1.804511157921926497e+03 2.591762957771415188e-03
1.804512546782988466e+03 2.364255279819316158e-03
1.804513935643817149e+03 2.477922269596533056e-03
1.804515324504879118e+03 1.154844173526514695e-03
1.804516713365708256e+03 1.520425564246918881e-03
1.804518102226537394e+03 2.367382809600693250e-03
1.804519491087599363e+03 2.798320540930321343e-03
1.804520879948428046e+03 1.888854102735537666e-03
1.804522268809490015e+03 1.109820886353141134e-03
1.804523657670319153e+03 1.864669999272594580e-03
1.804525046531381122e+03 2.647786239138083531e-03
1.804526435392210260e+03 1.600990539677882296e-03
1.804527824253039398e+03 2.089556826514460397e-04
1.804529213114101367e+03 -4.202672803388374234e-04
1.804530601974930050e+03 1.617131140501548714e-03
1.804531990835759188e+03 2.106351289403285421e-03
1.804533379696588327e+03 8.317989650397095147e-04
1.804534768557650295e+03 2.760145806249392209e-03
1.804536157418479434e+03 4.856248418823039259e-04
1.804537546279308117e+03 2.044963292043622261e-03
1.804538935140137255e+03 1.923496347265629680e-03
1.804540324001199679e+03 2.786020251830834127e-03
1.804541712862028817e+03 1.887413075997601553e-03
1.804543101722857500e+03 2.480079865611939383e-03
1.804544490583685729e+03 1.011173973229029244e-03
1.804545879444515094e+03 3.464668797400705103e-03
1.804547268305344915e+03 2.336364698693804698e-03
1.804548657166174053e+03 1.674369932884500756e-03
1.804550046027235567e+03 2.495775870678951236e-03
1.804551434888063795e+03 1.455182406664645711e-03
1.804552823748893843e+03 2.971944165991891040e-03
1.804554212609723891e+03 6.571860659667638771e-04
1.804555601470552119e+03 1.346694521774827180e-03
1.804556990331380803e+03 4.268079848571471047e-03
1.804558379192209031e+03 1.195803853805577077e-03
1.804559768053039079e+03 2.302099352742059679e-03
1.804561156913868672e+03 2.447661019250091385e-03
1.804562545774697355e+03 7.523694534230518371e-04
1.804563934635526039e+03 2.095918663971074736e-03
1.804565323496355177e+03 3.039573042793453084e-03
1.804566712357184770e+03 1.771406249390539145e-03
1.804568101217781077e+03 1.555374637779660674e-03
1.804569490078609761e+03 2.416609608121955688e-03
1.804570878939437989e+03 9.041572608154968549e-04
1.804572267800267355e+03 1.116435929053416487e-03
1.804573656661097175e+03 8.100728871496265526e-05
1.804575045521926313e+03 4.680888690733464585e-04
1.804576434382754996e+03 2.391372292404270183e-03
1.804577823243351304e+03 1.049153224720100752e-03
1.804579212104180442e+03 3.222838901337787831e-04
1.804580600965009580e+03 1.881454448354524800e-03
1.804581989825838718e+03 1.639770709575660845e-03
1.804583378686434571e+03 2.924023895063854184e-03
1.804584767547263709e+03 1.967095454916911734e-03
1.804586156408092847e+03 2.074115494592243536e-03
1.804587545268689155e+03 1.028441833215598677e-03
1.804588934129518293e+03 1.936252863074416908e-03
1.804590322990347431e+03 1.562656517763105768e-03
1.804591711850943739e+03 1.481262276354033958e-03
1.804593100711772422e+03 2.355306534357337611e-03
1.804594489572601560e+03 2.642161989832247926e-03
1.804595878433198322e+03 3.404383618555550939e-03
1.804597267294027461e+03 1.613925478960220872e-03
1.804598656154623313e+03 2.380236841543759141e-03
1.804600045015451997e+03 3.508467106331236707e-03
1.804601433876281135e+03 1.494810414644609509e-03
1.804602822736877897e+03 2.329126174311246800e-03
1.804604211597707035e+03 2.379638996153898844e-03
1.804605600458302888e+03 2.036943400092194878e-03
1.804606989319131117e+03 1.449366707229060580e-03
1.804608378179728334e+03 1.305021277976159411e-03
1.804609767040558381e+03 1.924139017728032641e-03
1.804611155901153779e+03 6.825191961128407314e-04
1.804612544761749632e+03 1.861417437406087672e-03
1.804613933622577861e+03 1.318307429288401167e-03
1.804615322483175078e+03 2.160409899598425554e-03
1.804616711344004898e+03 2.128228581447899614e-03
1.804618100204600523e+03 1.119253932404973284e-03
1.804619489065196376e+03 5.031956802334924816e-04
1.804620877926025514e+03 1.124880520503968029e-03
1.804622266786622276e+03 2.815885379070959260e-03
1.804623655647218584e+03 1.782776573956645905e-03
1.804625044508047267e+03 2.885025575087851735e-03
1.804626433368642893e+03 1.613765053561255769e-03
1.804627822229239428e+03 2.912421840371992587e-03
1.804629211089836190e+03 2.144607648047802684e-03
1.804630599950665328e+03 2.991889949336856702e-03
1.804631988811261181e+03 1.655999199214663875e-03
1.804633377671857488e+03 1.959284659750704094e-03
1.804634766532453796e+03 1.589996985700725673e-03
1.804636155393050103e+03 1.617915398244962333e-03
1.804637544253646411e+03 7.653843422599226898e-04
1.804638933114475094e+03 1.514941923989487904e-03
1.804640321975071402e+03 2.508238087390646243e-03
1.804641710835667709e+03 1.274509064701723204e-03
1.804643099696264017e+03 1.791726259848580582e-03
1.804644488556860324e+03 2.134354700672025373e-03
1.804645877417456632e+03 2.223494489567601207e-03
1.804647266278052939e+03 2.745389402116771294e-03
1.804648655138648792e+03 1.972843740880358965e-03
1.804650043999245099e+03 1.766204772071011675e-03
1.804651432859841407e+03 2.588794447896169970e-03
1.804652821720437714e+03 1.941357651267905382e-03
1.804654210581034022e+03 9.247870299606830713e-04
1.804655599441629874e+03 2.332271771360083790e-03
1.804656988302226182e+03 1.857649779470671447e-03
1.804658377162822944e+03 1.775952335019370665e-03
1.804659766023419252e+03 2.478957398060810391e-03
1.804661154884015104e+03 2.628243473215663428e-03
1.804662543744610957e+03 -1.206413695644670270e-04
1.804663932605207719e+03 9.497831542579771025e-04
1.804665321465804936e+03 2.409060909853044663e-03
1.804666710326167504e+03 1.817679202147814976e-03
1.804668099186763357e+03 1.583010190190137223e-03
1.804669488047358755e+03 8.859617801377783763e-04
1.804670876907955972e+03 9.178563723879484826e-04
1.804672265768553189e+03 1.695075943586976663e-03
1.804673654629148587e+03 2.825321780573819552e-03
1.804675043489511609e+03 1.759545983710530948e-03
1.804676432350107916e+03 2.231313075704122184e-03
1.804677821210704678e+03 3.827345157823458521e-03
1.804679210071301213e+03 5.755618281162444561e-04
1.804680598931664008e+03 1.728182246854670367e-03
1.804681987792259861e+03 8.543274549133172968e-06
1.804683376652856623e+03 1.053171810549091703e-03
1.804684765513221009e+03 1.072929595673288716e-03
1.804686154373816407e+03 1.272744936008152195e-03
1.804687543234412260e+03 7.962817173445824181e-04
1.804688932094775737e+03 1.445426802044069703e-03
1.804690320955372954e+03 1.244472067150947936e-03
1.804691709815736431e+03 3.186830804875917522e-03
1.804693098676331829e+03 1.820146126616517535e-03
1.804694487536927682e+03 1.079505175804351680e-03
1.804695876397291158e+03 3.213836544753156943e-04
1.804697265257888148e+03 3.125038616049735651e-04
1.804698654118251852e+03 -1.030467284529157368e-03
1.804700042978847250e+03 8.459998736509710682e-05
1.804701431839210727e+03 1.671525867648071539e-04
1.804702820699807035e+03 -1.493463342860934517e-04
1.804704209560170511e+03 2.686935269671453241e-03
1.804705598420767046e+03 1.047203474828783953e-04
1.804706987281129841e+03 2.790013787208334151e-04
1.804708376141493318e+03 -4.525459547459753651e-04
1.804709765002089625e+03 -7.553943136147101001e-04
1.804711153862453102e+03 1.040767733355707492e-03
1.804712542723049410e+03 -1.893890969364875332e-03
1.804713931583412887e+03 -8.016731171860413951e-04
1.804715320443776591e+03 -1.663865654540686023e-03
1.804716709304372216e+03 3.559192476456640719e-04
1.804718098164735693e+03 -5.111511925015577162e-04
1.804719487025099170e+03 3.210282059034064162e-04
1.804720875885695477e+03 -1.635225579114329975e-03
1.804722264746058954e+03 6.974991144659270503e-07
1.804723653606421976e+03 -3.150368510480561213e-04
1.804725042467018284e+03 -9.787111735160003434e-04
1.804726431327382670e+03 -1.081798212522189218e-03
1.804727820187746147e+03 1.708390548271765397e-04
1.804729209048108714e+03 -1.193164770065591185e-03
1.804730597908471736e+03 -1.392262172594804781e-04
1.804731986769068726e+03 -1.830066606841374011e-03
1.804733375629432885e+03 4.054009285203719060e-05
1.804734764489795907e+03 1.575274743335075556e-04
1.804736153350158474e+03 -2.464557133141642709e-04
1.804737542210521497e+03 -1.050944309283874389e-03
1.804738931070885428e+03 6.314571776582234008e-04
1.804740319931249815e+03 -1.588692904221700175e-03
1.804741708791845440e+03 -4.107943010722703292e-04
1.804743097652208235e+03 1.865083336032302697e-04
1.804744486512571712e+03 -1.541847731233003671e-03
1.804745875372936098e+03 5.185833612864065856e-05
1.804747264233299575e+03 9.507353936522022764e-05
1.804748653093662142e+03 -7.247497310221007183e-04
1.804750041954025164e+03 -6.983128909623381730e-04
1.804751430814388641e+03 -5.313725080091646902e-04
1.804752819674753027e+03 -2.698497109983044595e-04
1.804754208535116504e+03 -4.784794854559848432e-04
1.804755597395479072e+03 -1.956830896072458970e-03
1.804756986255842548e+03 -4.933457470206459305e-04
1.804758375116206025e+03 1.069751332186674730e-03
1.804759763976336899e+03 -5.680867961630475804e-04
1.804761152836700603e+03 -2.589874766580901877e-04
1.804762541697063170e+03 9.037748867362083161e-04
1.804763930557426647e+03 4.251760986155872502e-04
1.804765319417790124e+03 -1.540753739532885191e-03
1.804766708278153601e+03 -1.331115593236731343e-03
1.804768097138517078e+03 -1.668647138837853205e-03
1.804769485998647951e+03 -1.798541651415019871e-03
1.804770874859011656e+03 -2.117919523626721201e-03
1.804772263719374223e+03 3.412866910827982991e-04
1.804773652579737700e+03 -1.938835228683100098e-04
1.804775041440101177e+03 -1.612161159201042082e-03
1.804776430300231823e+03 -1.941889901852178468e-03
1.804777819160595527e+03 -2.002316169726015005e-03
1.804779208020958322e+03 -5.300795327749519004e-04
1.804780596881088968e+03 -1.041933601264588560e-05
1.804781985741453354e+03 1.333118169370983708e-04
1.804783374601816831e+03 9.821021599920598533e-05
1.804784763461946568e+03 1.099334122562911631e-03
1.804786152322309590e+03 -4.915789852442120633e-04
1.804787541182673749e+03 -1.122304595992829057e-03
1.804788930042805077e+03 -3.568682235014497550e-04
1.804790318903168099e+03 -1.091280143982520379e-03
1.804791707763530667e+03 -2.346743157180197770e-03
1.804793096623660858e+03 -1.835656483253456095e-03
1.804794485484024790e+03 -1.221899280753779848e-03
1.804795874344156346e+03 -9.363277144273096653e-04
1.804797263204519368e+03 6.935456150505281414e-04
1.804798652064649104e+03 -9.373317713724516054e-04
1.804800040925012581e+03 -4.439534275224588100e-04
1.804801429785144137e+03 -1.638540881399253024e-03
1.804802818645507614e+03 -1.187510357867571642e-03
1.804804207505637351e+03 2.932187843486255829e-04
1.804805596366000373e+03 -5.747660409616273114e-04
1.804806985226131019e+03 -9.583234596428624741e-04
1.804808374086495405e+03 -1.130737925507996344e-03
1.804809762946626051e+03 -1.022055424377721344e-03
1.804811151806755788e+03 -8.588305755442560141e-04
1.804812540667119265e+03 -1.280349474862441106e-03
1.804813929527250139e+03 -1.352953510911469870e-03
1.804815318387613843e+03 -3.311609506024826288e-04
1.804816707247744489e+03 -1.673415420895829619e-03
1.804818096107874226e+03 -8.029050372845292216e-04
1.804819484968237703e+03 -2.651550436281180367e-04
1.804820873828368349e+03 -5.169091238818035450e-04
1.804822262688499222e+03 -2.424357175347058302e-03
1.804823651548630096e+03 -8.750141901973096381e-04
1.804825040408993573e+03 1.973682878299021226e-04
1.804826429269124219e+03 -3.837720723721682603e-04
1.804827818129253956e+03 -1.235403407106594464e-03
1.804829206989384602e+03 -9.027751402980177531e-04
1.804830595849748079e+03 -6.664341405461238210e-04
1.804831984709878952e+03 2.689042783780015711e-04
1.804833373570009826e+03 -1.547575062160633230e-03
1.804834762430139563e+03 -2.097393105727873852e-03
1.804836151290270209e+03 4.891085404511441581e-04
1.804837540150634595e+03 -6.676552317177453233e-04
1.804838929010765241e+03 4.034007909741177400e-04
1.804840317870895205e+03 -1.348547324519500101e-03
1.804841706731025170e+03 -2.672495663580520819e-03
1.804843095591156725e+03 -7.407688131145784283e-04
1.804844484451287826e+03 2.007562814371532944e-03
1.804845873311418018e+03 -4.921448717211118762e-04
1.804847262171547754e+03 -5.265487920536049415e-04
1.804848651031677946e+03 6.431205601387102178e-05
1.804850039891809274e+03 2.749482877297815264e-04
1.804851428751940603e+03 6.394315060465061151e-05
1.804852817612070794e+03 7.151109070474559459e-04
1.804854206472200531e+03 6.551793568310149141e-05
1.804855595332331177e+03 -9.632054609920448485e-05
1.804856984192462733e+03 -1.362251574654749220e-04
1.804858373052593379e+03 1.148875788751668736e-03
1.804859761912723570e+03 -1.341777933549170854e-03
1.804861150772853307e+03 1.343950110261005193e-03
1.804862539632983953e+03 -7.302934666806315533e-04
1.804863928493115509e+03 4.110806969370717212e-04
1.804865317353246155e+03 1.763944793370386677e-04
1.804866706213375892e+03 6.086627667947208664e-04
1.804868095073273935e+03 -7.650272921694289963e-04
1.804869483933404808e+03 -5.568948937040296698e-04
1.804870872793535455e+03 5.698822681711179783e-04
1.804872261653666101e+03 1.271286204809207732e-04
1.804873650513795837e+03 -4.121963558281205309e-04
1.804875039373926484e+03 -1.297426884007135683e-04
1.804876428233824527e+03 -8.886520859874291745e-05
1.804877817093955400e+03 -1.960525964178838620e-03
1.804879205954086046e+03 -1.130144153551504438e-03
1.804880594814216693e+03 -1.020670470098239413e-03
1.804881983674114508e+03 5.099902579863702101e-05
1.804883372534244245e+03 9.017811221923022202e-05
1.804884761394374891e+03 1.200119086624429343e-03
1.804886150254273616e+03 -1.828991044850680758e-03
1.804887539114404262e+03 -8.570762412153376530e-04
1.804888927974534454e+03 -8.059399788084009586e-04
1.804890316834431360e+03 -2.392234497290424144e-04
1.804891705694562006e+03 5.028738474889271615e-04
1.804893094554693562e+03 -8.791445245006634934e-04
1.804894483414591377e+03 4.406722691954190196e-04
1.804895872274721569e+03 -5.186169868477419342e-04
1.804897261134618475e+03 1.474267328253842102e-03
1.804898649994750031e+03 7.528967976285771968e-04
1.804900038854648301e+03 4.772192178456036160e-04
1.804901427714778492e+03 6.747592208622421595e-05
1.804902816574908229e+03 -1.424823740575842379e-03
1.804904205434805590e+03 1.052065079650832402e-04
1.804905594294937146e+03 2.991142959085646424e-05
1.804906983154835416e+03 2.353270279607633242e-03
1.804908372014965607e+03 1.731456625519101067e-03
1.804909760874862513e+03 1.588922586116425784e-03
1.804911149734760329e+03 1.219220543628773967e-03
1.804912538594891885e+03 1.273320070118044711e-03
1.804913927454789700e+03 1.776635676441262746e-03
1.804915316314919892e+03 2.369210383688202803e-03
1.804916705174816798e+03 9.996766089405140221e-04
1.804918094034714613e+03 8.234724008986393784e-04
1.804919482894846169e+03 1.569193443262562049e-03
1.804920871754743985e+03 1.051723947927962755e-04
1.804922260614874176e+03 1.259607538455997933e-03
1.804923649474771992e+03 2.177205331107878727e-03
1.804925038334669807e+03 1.341498152603759486e-03
1.804926427194567623e+03 4.308589706432108812e-04
1.804927816054698269e+03 1.309609864823424452e-03
1.804929204914595175e+03 1.391024669605833708e-03
1.804930593774493218e+03 7.140752958190166311e-04
1.804931982634624092e+03 4.673576443856575224e-04
1.804933371494521907e+03 1.198480345160901628e-03
1.804934760354419723e+03 1.341493511427871432e-03
1.804936149214317538e+03 1.326063436271396334e-03
1.804937538074215354e+03 2.483854035494004187e-03
1.804938926934345091e+03 -2.505578415357145872e-05
1.804940315794243133e+03 8.987721753677124781e-04
1.804941704654141631e+03 1.859913434628990281e-03
1.804943093514039447e+03 1.397737754313621572e-03
1.804944482373936808e+03 1.886791663187059598e-04
1.804945871233833714e+03 7.308629078333073181e-04
1.804947260093731529e+03 -7.251171174430526278e-04
1.804948648953863085e+03 1.485798881714073261e-04
1.804950037813760900e+03 6.677894974995712829e-04
1.804951426673658261e+03 1.101536969509986363e-04
1.804952815533555167e+03 1.814607248399990880e-03
1.804954204393453892e+03 -3.276901378856944547e-04
1.804955593253352163e+03 4.416522362601371654e-04
1.804956982113249524e+03 7.233008721901912352e-04
1.804958370973146884e+03 2.096629188991672166e-03
1.804959759833043790e+03 3.595833461343955761e-04
1.804961148692942515e+03 1.972765596901848717e-03
1.804962537552840786e+03 6.590372497834451337e-04
1.804963926412738147e+03 3.826728804644075055e-03
1.804965315272635053e+03 1.817042958485837190e-03
1.804966704132533096e+03 1.840249175541486260e-03
1.804968092992431593e+03 6.941054306008886954e-04
1.804969481852329409e+03 7.743702005350572293e-04
1.804970870711993939e+03 1.236920270270669420e-03
1.804972259571890845e+03 2.355869864106407974e-03
1.804973648431788661e+03 3.625330404563031905e-04
1.804975037291687386e+03 2.657574303027820939e-03
1.804976426151585201e+03 2.413253181835495198e-03
1.804977815011482562e+03 2.674452505968871741e-03
1.804979203871147547e+03 1.741642660481379501e-03
1.804980592731045363e+03 2.304965859047936050e-04
1.804981981590943178e+03 1.896833226533334305e-03
1.804983370450840994e+03 2.188673236238503073e-03
1.804984759310738809e+03 8.312069900994201177e-04
1.804986148170403794e+03 2.827109352668721876e-03
1.804987537030301610e+03 3.299203163183439536e-03
1.804988925890199425e+03 2.889072890060573329e-03
1.804990314750096786e+03 2.157401610547560189e-03
1.804991703609761771e+03 7.891412518945539745e-05
1.804993092469659587e+03 2.543713817396264787e-03
1.804994481329557402e+03 1.409584649620931884e-03
1.804995870189222387e+03 1.157932445559395340e-03
1.804997259049120203e+03 1.774663385809005511e-03
1.804998647909018018e+03 2.543268409294197063e-03
1.805000036768682548e+03 3.088025688495532606e-03
1.805001425628580364e+03 1.977115363325232522e-03
1.805002814488245349e+03 7.043169610408961390e-04
1.805004203348143164e+03 1.520754353700914940e-03
1.805005592208040980e+03 8.687129255963155217e-04
1.805006981067705510e+03 -9.443650111076173914e-04
1.805008369927603326e+03 4.317670970045428547e-04
1.805009758787268765e+03 2.311042767268900455e-03
1.805011147647166808e+03 4.684158948314864901e-04
1.805012536506831111e+03 2.739584074358480947e-03
1.805013925366728472e+03 9.993590969537002877e-04
1.805015314226393457e+03 1.928180192059314457e-03
1.805016703086291727e+03 1.949901502512618734e-03
1.805018091945956712e+03 1.938433651722526463e-03
1.805019480805854073e+03 7.040041097031712880e-04
1.805020869665518603e+03 1.974024352453418452e-03
1.805022258525416873e+03 1.552024761561465738e-03
1.805023647385082768e+03 1.726046581175810779e-03
1.805025036244746843e+03 1.469570287532251385e-03
1.805026425104644204e+03 -1.169520859524264544e-03
1.805027813964309189e+03 1.183968086717390733e-03
1.805029202823974856e+03 1.207894487460614563e-03
1.805030591683872899e+03 6.002400249881523209e-04
1.805031980543536974e+03 6.685398024387501081e-04
1.805033369403201505e+03 2.262973224607112144e-03
1.805034758263099320e+03 9.285425568325011980e-04
1.805036147122764760e+03 6.802478645195897400e-04
1.805037535982429972e+03 1.002571097862281491e-04
1.805038924842327106e+03 4.832844669148128602e-04
1.805040313701992091e+03 -6.938784654476615188e-04
1.805041702561657075e+03 -2.586272069148298769e-04
1.805043091421322060e+03 4.866542559871511742e-04
1.805044480281219876e+03 6.567644932611305109e-04
1.805045869140884406e+03 7.104059443224786108e-04
1.805047258000549391e+03 -1.426496587166870000e-04
1.805048646860214376e+03 -2.023528721504241901e-04
1.805050035719879361e+03 1.281614722455803879e-03
1.805051424579777176e+03 -1.306693366955324898e-03
1.805052813439442161e+03 -1.027639404109659260e-03
1.805054202299107146e+03 -4.506033356487249009e-04
1.805055591158771676e+03 -8.106059851532565474e-04
1.805056980018436661e+03 7.394944210559195596e-05
1.805058368878102556e+03 -3.704295380491107181e-05
1.805059757737767541e+03 6.347037474355721187e-04
1.805061146597431616e+03 -1.220465202489418033e-04
1.805062535457096146e+03 7.809153839904992012e-04
1.805063924316761131e+03 2.803080290374460048e-04
1.805065313176426798e+03 1.055439812566394409e-03
1.805066702036324841e+03 9.542379003523171477e-04
1.805068090895988917e+03 -8.516117205414897029e-04
1.805069479755653447e+03 2.756961695954407432e-04
1.805070868615318886e+03 -7.841002873592017863e-04
1.805072257474984781e+03 -8.554128930901017114e-04
1.805073646334416253e+03 -2.448640623354814139e-04
1.805075035194080556e+03 8.813571368422312702e-04
1.805076424053745086e+03 4.687297968957171435e-04
1.805077812913410526e+03 -7.864711683032155065e-04
1.805079201773076420e+03 -2.022823887032343393e-03
1.805080590632740495e+03 4.383415740478735501e-04
1.805081979492405026e+03 -5.159565953587463838e-04
1.805083368352070011e+03 -1.408949813121118666e-03
1.805084757211735905e+03 2.723430893216693960e-04
1.805086146071400890e+03 -1.231490211598185169e-03
1.805087534930832135e+03 -4.285329268474136200e-04
1.805088923790496665e+03 -7.218770047003886248e-04
1.805090312650161650e+03 4.313595167519945761e-04
1.805091701509827317e+03 -3.178899576425697759e-03
1.805093090369492529e+03 -1.943906716641130572e-03
1.805094479228923774e+03 -4.771993836183430204e-04
1.805095868088588759e+03 -1.463638155141389063e-03
1.805097256948253744e+03 -1.458124734444954385e-03
1.805098645807918729e+03 -6.997722423938146363e-04
1.805100034667351110e+03 -2.784903883901623800e-03
1.805101423527016323e+03 -3.833935065458815572e-03
1.805102812386681308e+03 -2.963145634207853263e-03
1.805104201246345383e+03 -7.603581233106559978e-04
1.805105590105777537e+03 -2.353382747218857318e-03
1.805106978965442522e+03 -1.285044576408544970e-03
1.805108367825107507e+03 -1.930296431338351937e-03
1.805109756684539889e+03 -3.116661402467135744e-03
1.805111145544204192e+03 -2.919992633864110232e-03
1.805112534403636346e+03 -1.484211379616295901e-03
1.805113923263302240e+03 -3.534019504108032450e-03
1.805115312122967225e+03 -2.328300195043819798e-03
1.805116700982398470e+03 -1.905018563600036074e-03
1.805118089842063000e+03 -2.310676568571867762e-03
1.805119478701495154e+03 -3.380776786153560920e-03
1.805120867561161049e+03 -2.322905584034362647e-03
1.805122256420593203e+03 -1.354489806218994730e-03
1.805123645280257279e+03 -3.742951009034101162e-03
1.805125034139921809e+03 -8.837630549751729347e-05
1.805126422999354645e+03 -2.401634379533668096e-03
1.805127811859020312e+03 -3.244804694173986093e-03
1.805129200718452012e+03 -2.555472554837567856e-03
1.805830574449001233e+03 -1.691539431705191276e-04
1.805831963307269234e+03 -8.063948350889305061e-05
1.805833352165538145e+03 1.405597389269264141e-03
1.805834741023806146e+03 7.506066137483724532e-04
1.805836129881840861e+03 5.293959358996236375e-04
1.805837518740107953e+03 -1.802007408723049764e-03
1.805838907598376863e+03 8.105866170786679703e-04
1.805840296456645319e+03 9.996369487961231926e-04
1.805841685314912866e+03 8.347344709609405555e-04
1.805843074172947126e+03 -1.350249414127091541e-04
1.805844463031215355e+03 5.630810089778393035e-04
1.805845851889484038e+03 1.855567599767349307e-03
1.805847240747752039e+03 -1.517223705910453191e-03
1.805848629605786755e+03 3.484929353287924414e-04
1.805850018464053846e+03 2.295169147903397544e-04
1.805851407322321847e+03 3.110468277664368841e-03
1.805852796180590758e+03 4.503401507058857334e-04
1.805854185038625928e+03 6.853938872852793907e-04
1.805855573896893475e+03 5.285211274659307179e-04
1.805856962755161476e+03 -1.064886483888916047e-03
1.805858351613196646e+03 1.573407817005989529e-04
1.805859740471464647e+03 -1.145090704401274806e-03
1.805861129329732648e+03 1.845198525805002987e-04
1.805862518187767364e+03 8.724177702499336107e-04
1.805863907046035365e+03 -4.032941874356765766e-04
1.805865295904303366e+03 1.063569606020831060e-03
1.805866684762338537e+03 7.764127725415903569e-04
1.805868073620606538e+03 6.200151439028633860e-04
1.805869462478874539e+03 6.341447573090519541e-04
1.805870851336909709e+03 2.312334282239536520e-04
1.805872240195177255e+03 1.710763909078094613e-03
1.805873629053212426e+03 2.487377522821798692e-04
1.805875017911480882e+03 6.362827091537237578e-04
1.805876406769516052e+03 6.504194278851294087e-04
1.805877795627783598e+03 1.180756584874043114e-03
1.805879184485818087e+03 2.610304254151429859e-04
1.805880573344086315e+03 -3.468598864067029552e-04
1.805881962202121940e+03 -1.803115985334224902e-03
1.805883351060389941e+03 1.496041606380726918e-03
1.805884739918424657e+03 3.565494336426056066e-04
1.805886128776691748e+03 -4.614716442425947918e-04
1.805887517634727828e+03 -1.078255869426669733e-04
1.805888906492996739e+03 6.690082246521011911e-04
1.805890295351031000e+03 2.937028779863570804e-04
1.805891684209298546e+03 1.131215360938853109e-04
1.805893073067333717e+03 2.700020923953605489e-04
1.805894461925602172e+03 1.233268295739442522e-04
1.805895850783637343e+03 3.359142378579482724e-04
1.805897239641672058e+03 4.283094094927886175e-04
1.805898628499939605e+03 5.103500165215546502e-05
1.805900017357974775e+03 1.579186154074263548e-03
1.805901406216243231e+03 1.993775394930730194e-03
1.805902795074278401e+03 4.936758422422471426e-04
1.805904183932313117e+03 -6.504833436496992860e-04
1.805905572790581118e+03 6.601958976369948218e-04
1.805906961648616289e+03 3.184246530490986160e-04
1.805908350506651459e+03 -2.107183328252215659e-03
1.805909739364919460e+03 -5.809261434134294078e-04
1.805911128222954630e+03 -5.223118261316050948e-04
1.805912517080989801e+03 3.408130904117845361e-04
1.805913905939024517e+03 1.081385456213279639e-03
1.805915294797292518e+03 1.657120620739416239e-04
1.805916683655327688e+03 1.107186119763903243e-03
1.805918072513362858e+03 2.827528699229642228e-04
1.805919461371398029e+03 -6.238412584562702534e-04
1.805920850229665575e+03 -2.446631227370765771e-04
1.805922239087700746e+03 9.846978823985219620e-04
1.805923627945736598e+03 -5.369560014187868546e-04
1.805925016803771996e+03 -1.332248687358483785e-03
1.805926405661806257e+03 1.174974347337709446e-04
1.805927794520074258e+03 -1.661699136008554234e-03
1.805929183378110338e+03 -8.841777345728329962e-04
1.805930572236145508e+03 -1.121668365357875174e-03
1.805931961094179769e+03 2.191877789082807837e-04
1.805933349952214485e+03 -1.328169701108827816e-03
1.805934738810249655e+03 2.920609479445390733e-04
1.805936127668285735e+03 -2.855164130082243901e-04
1.805937516526553736e+03 -1.570772210628179621e-03
1.805938905384587997e+03 -1.179688829162084396e-03
1.805940294242622713e+03 -1.710611719794252750e-03
1.805941683100658565e+03 -1.849404838970003517e-03
1.805943071958694418e+03 -9.899225343728002002e-04
1.805944460816729134e+03 -1.852310739273943518e-03
1.805945849674763394e+03 -4.649579262810954461e-04
1.805947238532798565e+03 -3.040043975277573196e-04
1.805948627390834645e+03 -1.548155969366526996e-03
1.805950016248869815e+03 -1.658891176376298127e-03
1.805951405106904531e+03 -1.265554287982473269e-04
1.805952793964938792e+03 -5.580317841545889834e-04
1.805954182822973962e+03 -3.211495364661143270e-04
1.805955571681010042e+03 -1.141749782355150344e-04
1.805956960539045212e+03 -7.307413296008258285e-04
1.805958349397079473e+03 -3.036542608807479837e-04
1.805959738255114871e+03 -1.238513689461928635e-03
1.805961127113150269e+03 -2.652150396442731761e-05
1.805962515971185439e+03 -1.895367957756022292e-04
1.805963904829220610e+03 -3.806058854725069551e-04
1.805965293687255780e+03 -2.239866825460845590e-04
1.805966682545058120e+03 -1.135440084587546750e-04
1.805968071403092381e+03 -1.180168756273580755e-03
1.805969460261127779e+03 -6.306466462181470334e-04
1.805970849119163177e+03 1.590672999918218977e-04
1.805972237977198347e+03 -3.736788865759121947e-04
1.805973626835233517e+03 9.709738983565419090e-05
1.805975015693267778e+03 7.368934462202991753e-04
1.805976404551070118e+03 5.491501247090191384e-04
1.805977793409106198e+03 5.431403504139176164e-04
1.805979182267141368e+03 1.671243424063995064e-04
1.805980571125176084e+03 -1.475171131225638810e-03
1.805981959983210345e+03 -1.613465968139271567e-03
1.805983348841013594e+03 -6.709938129838555199e-04
1.805984737699049219e+03 -4.838735307755026582e-04
1.805986126557083935e+03 -1.184203108405723626e-03
1.805987515415118651e+03 -1.679898243775679312e-03
1.805988904272920081e+03 -2.281934650265493580e-03
1.805990293130956161e+03 -8.530678590857876387e-04
1.805991681988991786e+03 -3.829734520605088122e-04
1.805993070847026502e+03 -1.462497355166347823e-03
1.805994459704827932e+03 -1.078616014033029202e-04
1.805995848562863330e+03 -2.564909023443973091e-03
1.805997237420899182e+03 -1.238328246088049589e-03
1.805998626278701522e+03 -1.561673387691531190e-03
1.806000015136736238e+03 -1.506733075329003135e-03
1.806001403994771408e+03 -1.358220718609470801e-03
1.806002792852573748e+03 -1.732625912859719897e-03
1.806004181710608918e+03 -1.265733965870818878e-03
1.806005570568411258e+03 -5.162847745994181281e-04
1.806006959426445974e+03 -1.479450164909912324e-03
1.806008348284481144e+03 -1.043920816437893251e-03
1.806009737142283484e+03 -4.780527652212818168e-04
1.806011126000318654e+03 -1.279133141745214530e-03
1.806012514858120994e+03 -1.028576481361564987e-03
1.806013903716156165e+03 -6.411842295532821367e-04
1.806015292574191335e+03 -1.183789146584679486e-03
1.806016681431993220e+03 -2.011692160425182507e-04
1.806018070290028390e+03 1.510327525658938796e-04
1.806019459147830730e+03 -5.237214534439260660e-04
1.806020848005865901e+03 -1.581363319963169367e-03
1.806022236863668240e+03 3.191637371025013437e-05
1.806023625721702956e+03 -8.946115009256239148e-05
1.806025014579505296e+03 -3.743415355952350865e-04
1.806026403437540921e+03 -1.480342911082677126e-03
1.806027792295343261e+03 -1.361889980139530110e-03
1.806029181153145146e+03 -1.508964251325073391e-03
1.806030570011179407e+03 -1.419743455397859400e-03
1.806031958868982656e+03 -1.058880157237984676e-03
1.806033347727018736e+03 -1.125857478781688847e-03
1.806034736584820166e+03 -4.947193593007881418e-04
1.806036125442854882e+03 -1.408402234286842969e-03
1.806037514300656312e+03 -2.249681746975151775e-03
1.806038903158459561e+03 -1.515282221710934074e-03
1.806040292016495414e+03 -1.790531617229973449e-03
1.806041680874297072e+03 -1.770487581986390779e-03
1.806043069732098957e+03 -1.864801754163147862e-03
1.806044458590134127e+03 -2.531629342728325405e-03
1.806045847447936922e+03 -1.793525390936023811e-03
1.806047236305739261e+03 -2.724297462936786651e-03
1.806048625163773977e+03 -2.527917684955638400e-03
1.806050014021576317e+03 -3.182110021324513482e-03
1.806051402879378657e+03 -2.476865640945069558e-03
1.806052791737413827e+03 -2.135766451596188276e-03
1.806054180595216167e+03 -1.626861561776604681e-03
1.806055569453018052e+03 -2.687955426636357004e-03
1.806056958310820391e+03 -1.822118769332359278e-03
1.806058347168855562e+03 -3.691219641498988402e-03
1.806059736026657902e+03 -2.634899459831085977e-03
1.806061124884460241e+03 -2.792648932484875779e-03
1.806062513742262581e+03 -2.280411232301493563e-03
1.806063902600064921e+03 -3.382397957557348178e-03
1.806065291458099637e+03 -2.758435778665080385e-03
1.806066680315901976e+03 -3.281461154308273898e-03
1.806068069173705226e+03 -2.730193830324689763e-03
1.806069458031507565e+03 -7.741155956982881392e-04
1.806070846889308996e+03 -1.356248846913987727e-03
1.806072235747110881e+03 -1.339870490154049243e-03
1.806073624605146051e+03 -2.546312643425086009e-03
1.806075013462948846e+03 -2.501207592828458282e-03
1.806076402320751413e+03 -2.626081062538920818e-04
1.806077791178553070e+03 -3.032735486151572069e-03
1.806079180036354956e+03 -2.146577701238605584e-03
1.806080568894157750e+03 -2.366993962069297019e-03
1.806081957751960999e+03 -1.786737237777558107e-03
1.806083346609762430e+03 -2.303461651500526841e-03
1.806084735467564315e+03 -3.913013949517263335e-03
1.806086124325366654e+03 -1.252532621674129487e-03
1.806087513183169904e+03 -2.466891412172933506e-03
1.806088902040972243e+03 -2.341916711862013223e-03
1.806090290898773674e+03 -1.798836171247653049e-03
1.806091679756575559e+03 -2.176968321542460671e-03
1.806093068614377898e+03 -1.132202691751515999e-04
1.806094457472180920e+03 -1.156960059526812579e-03
1.806095846329983488e+03 -1.535209738906417876e-03
1.806097235187784918e+03 -1.466497001312738746e-03
1.806098624045587258e+03 -1.269547316607222420e-03
1.806100012903389597e+03 -1.038529516007025144e-03
1.806101401761191937e+03 -2.757342405491969295e-03
1.806102790618994504e+03 -7.726889204122677768e-04
1.806104179476797071e+03 -2.155391142392049098e-03
1.806105568334599411e+03 -2.025886302213564250e-03
1.806106957192400841e+03 -1.078720423175028031e-03
1.806108346050203181e+03 -1.820900278115655802e-03
1.806109734908005521e+03 -2.295506476783892857e-03
1.806111123765808088e+03 -6.068514367675303944e-04
1.806112512623377825e+03 -1.733965048110075458e-03
1.806113901481179255e+03 -9.430072861152938302e-04
1.806115290338981595e+03 -2.094346673918612289e-03
1.806116679196784844e+03 -1.192361085973647761e-03
1.806118068054587184e+03 -1.251725127620506584e-03
1.806119456912388614e+03 -1.594147977295956586e-03
1.806120845769957668e+03 -1.280967900745499932e-03
1.806122234627760918e+03 -1.762081614485544456e-03
1.806123623485563712e+03 -1.250224861305548885e-03
1.806125012343365597e+03 -1.851214204283024856e-03
1.806126401200934197e+03 -3.076249349167614611e-03
1.806127790058736082e+03 -8.260811402540646498e-04
1.806129178916539104e+03 -1.495851241086199046e-03
1.806130567774342126e+03 -1.279958031392358642e-03
1.806131956631911180e+03 -9.724603124714459312e-04
1.806133345489712610e+03 -1.034402708354531519e-03
1.806134734347514950e+03 -3.103829628543608443e-03
1.806136123205318199e+03 -2.124042068806786254e-03
1.806137512062887708e+03 -1.484153772569496432e-03
1.806138900920689366e+03 -1.472935184765766792e-03
1.806140289778491933e+03 -2.340954940152184527e-03
1.806141678636061442e+03 -9.155520124548566230e-04
1.806143067493863782e+03 -8.766027857332048256e-04
1.806144456351666122e+03 -2.291832022071504937e-03
1.806145845209234722e+03 -9.285704015338236417e-04
1.806147234067037289e+03 -9.260280000783494003e-04
1.806148622924607025e+03 1.245936743152764592e-04
1.806150011782409365e+03 1.244603773650765355e-03
1.806151400640211705e+03 -1.323948742022906799e-03
1.806152789497781214e+03 -5.097742849357045358e-04
1.806154178355583554e+03 -6.165898070049635749e-04
1.806155567213152153e+03 -1.564736647984621420e-03
1.806156956070954720e+03 -2.401300142962359274e-05
1.806158344928524912e+03 -4.624077343470256451e-04
1.806159733786327251e+03 -1.754062249568089094e-03
1.806161122643896306e+03 5.050471096935682525e-04
1.806162511501697736e+03 -2.720837751057914033e-05
1.806163900359267245e+03 5.448377452892394501e-04
1.806165289217070494e+03 8.755988438247097605e-05
1.806166678074640004e+03 2.613375473898837953e-04
1.806168066932441889e+03 2.972936042129337153e-04
1.806169455790010488e+03 -1.168747508873857477e-03
1.806170844647813738e+03 -2.659658795236552464e-04
1.806172233505383701e+03 1.541647299021509099e-04
1.806173622363185586e+03 -2.210072854733624581e-04
1.806175011220754413e+03 -2.868378450815445291e-04
1.806176400078556981e+03 1.142780137821652886e-04
1.806177788936126944e+03 -2.306379185070817073e-04
1.806179177793696454e+03 2.190323658176618338e-04
1.806180566651498339e+03 4.294702020390950281e-04
1.806181955509066938e+03 6.650397395500107223e-04
1.806183344366636675e+03 2.274285044956414481e-05
1.806184733224439697e+03 2.132202986182551996e-04
1.806186122082009206e+03 5.796538504942994052e-04
1.806187510939578260e+03 1.280322114260323829e-03
1.806188899797380600e+03 2.636176903023645934e-04
1.806190288654950109e+03 2.190019468032433636e-03
1.806191677512519618e+03 1.387528399261039880e-03
1.806193066370321958e+03 6.191700009241518643e-04
1.806194455227891467e+03 2.186445706029438441e-04
1.806195844085460976e+03 2.357233158997606992e-03
1.806197232943262861e+03 1.088026726322466331e-03
1.806198621800832370e+03 4.072653690546879091e-03
1.806200010658401879e+03 1.058386931653387819e-03
1.806201399515971389e+03 1.801694273333209750e-03
1.806202788373773728e+03 1.333287183983067337e-03
1.806204177231342783e+03 1.731611400295429704e-03
1.806205566088912292e+03 6.369774209691314582e-04
1.806206954946482256e+03 6.104525047527786796e-04
1.806208343804051765e+03 2.617727457054241924e-03
1.806209732661853650e+03 8.083805514391695368e-04
1.806211121519422704e+03 1.091391614073122796e-03
1.806212510376992668e+03 1.496964325405025775e-03
1.806213899234563087e+03 9.674616602903807205e-04
1.806215288092131686e+03 1.831244636876894205e-03
1.806216676949700741e+03 8.106084776704491901e-04
1.806218065807503081e+03 2.316928277121155233e-03
1.806219454665073272e+03 2.869552552102971887e-03
1.806220843522643008e+03 4.568985650379442376e-04
1.806222232380211608e+03 6.404326616351596613e-04
1.806223621237780662e+03 1.009342646817401601e-03
1.806225010095350171e+03 2.053058749857283871e-03
1.806226398952920135e+03 2.576247097305417455e-03
1.806227787810489872e+03 2.600554931919019097e-03
1.806229176668058699e+03 1.561553932053261207e-03
1.806230565525628208e+03 7.838576108885053628e-04
1.806231954383197717e+03 1.941496403262465975e-03
1.806233343240767226e+03 2.339021910187755182e-03
1.806234732098336735e+03 1.575498105705896990e-03
1.806236120955906472e+03 8.730678981776485159e-04
1.806237509813476208e+03 1.631739918485752838e-03
1.806238898671045717e+03 4.680062297422793449e-03
1.806240287528615227e+03 1.433723150683130498e-03
1.806241676386183826e+03 -5.091685732550033094e-05
1.806243065243753335e+03 1.476181501697926279e-03
1.806244454101322845e+03 1.858205085974562465e-03
1.806245842958892581e+03 1.040034559783853396e-03
1.806247231816462318e+03 1.990066862003203596e-03
1.806248620674031827e+03 8.099983968670176893e-04
1.806250009531601336e+03 1.274839449666442803e-03
1.806251398389169935e+03 6.654414586502177542e-04
1.806252787246739445e+03 2.347541092606819646e-03
1.806254176104077033e+03 3.528711038158327540e-03
1.806255564961646542e+03 1.138925552368164062e-03
1.806256953819215596e+03 2.170801162719726562e-03
1.806258342676784196e+03 7.293559379146774546e-04
1.806259731534353705e+03 1.557409279804966573e-03
1.806261120391924123e+03 2.839285511839317877e-03
1.806262509249493633e+03 1.959686357293932701e-03
1.806263898106829629e+03 2.970874025899794546e-03
1.806265286964398456e+03 2.030796158186687350e-03
1.806266675821968875e+03 2.260155005019415242e-03
1.806268064679538838e+03 5.700123033338666545e-04
1.806269453536875062e+03 2.759921418226340961e-03
1.806270842394443662e+03 2.088505240306126609e-03
1.806272231252013398e+03 2.558437713765293609e-03
1.806273620109583590e+03 8.719284647149549983e-04
1.806275008966920268e+03 2.977338441856769435e-03
1.806276397824489322e+03 1.516783355820727763e-03
1.806277786682057922e+03 2.959063138038287022e-03
1.806279175539627431e+03 2.492101197315577110e-04
1.806280564396965019e+03 2.026694104735993207e-03
1.806281953254534528e+03 1.956091126868564345e-03
1.806283342112103583e+03 1.770348066997273762e-03
1.806284730969440261e+03 1.012037382375430283e-03
1.806286119827009770e+03 2.321467358024964511e-03
1.806287508684579279e+03 2.484740560743325943e-03
1.806288897541915958e+03 1.116315517265098478e-03
1.806290286399485467e+03 9.759045640607144634e-04
1.806291675257054976e+03 2.304339624315421275e-03
1.806293064114391200e+03 1.989525286803184301e-03
1.806294452971960709e+03 3.247993537467630532e-03
1.806295841829297387e+03 1.121215284028531656e-03
1.806297230686866897e+03 2.862770411785175995e-03
1.806298619544436406e+03 2.080198092468510396e-03
1.806300008401772402e+03 2.212597376702651886e-03
1.806301397259342139e+03 1.693312267032842655e-03
1.806302786116679272e+03 1.137869145228176393e-03
1.806304174974248781e+03 3.022440539796056314e-03
1.806305563831585005e+03 2.303377188700661549e-03
1.806306952689153604e+03 2.320850016000797211e-03
1.806308341546491192e+03 1.888194811606513923e-03
1.806309730404061611e+03 3.221314000515063114e-03
1.806311119261397380e+03 1.975058258995909810e-03
1.806312508118966434e+03 2.397692824803288048e-03
1.806313896976302203e+03 1.847079435102427780e-03
1.806315285833872622e+03 3.269452226898561520e-03
1.806316674691209982e+03 2.050577544405518537e-03
1.806318063548778809e+03 1.439118365854641368e-03
1.806319452406115033e+03 2.946443029613554643e-03
1.806320841263451712e+03 7.383982351534257305e-04
1.806322230121021676e+03 1.020016076676677486e-03
1.806323618978358354e+03 3.128286820691883463e-03
1.806325007835927408e+03 2.696014669161250765e-03
1.806326396693264087e+03 9.467230412871785461e-04
1.806327785550600765e+03 2.395258806393352202e-03
1.806329174408170275e+03 1.379888135284890183e-03
1.806330563265506953e+03 2.078726433548006014e-03
1.806331952123076007e+03 1.837561256174957691e-03
1.806333340980412686e+03 1.079746106915413506e-03
1.806334729837749364e+03 1.779651782207070099e-03
1.806336118695318874e+03 1.927417113746443533e-03
1.806337507552655552e+03 2.233005296987000676e-03
1.806338896409992230e+03 1.702878330732904288e-03
1.806340285267328909e+03 1.746856223864057256e-03
1.806341674124897963e+03 2.043230618039126867e-03
1.806343062982234642e+03 2.099750647079234867e-03
1.806344451839572002e+03 1.792436262060936869e-03
1.806345840697141739e+03 1.281659799978074332e-03
1.806347229554477508e+03 8.431116188198917172e-04
1.806348618411813732e+03 9.800694543868893049e-04
1.806350007269150410e+03 1.858093057812260085e-03
1.806351396126487543e+03 9.250583914419685527e-04
1.806352784984057280e+03 6.705338782369008044e-04
1.806354173841393276e+03 6.308012014364372533e-04
1.806355562698729500e+03 1.654529694052442323e-03
1.806356951556066633e+03 2.350118128323863687e-03
1.806358340413404221e+03 9.604936199172353639e-04
1.806359729270972821e+03 1.611674374642602103e-03
1.806361118128309045e+03 1.522772849005482598e-03
1.806362506985645723e+03 1.906786121457226812e-03
1.806363895842983311e+03 2.017545424153111000e-03
1.806365284700319989e+03 2.735069687018754081e-04
1.806366673557655758e+03 1.739322418143229854e-03
1.806368062414992437e+03 1.816322282794269327e-03
1.806369451272329115e+03 2.158372147975429201e-03
1.806370840129666021e+03 1.890935216465106095e-03
1.806372228987235758e+03 1.955815399286464640e-03
1.806373617844571527e+03 2.247017057656730543e-03
1.806375006701908205e+03 3.804217713351709662e-03
1.806376395559244884e+03 9.962135040408881537e-04
1.806377784416581562e+03 4.213994096344819695e-04
1.806379173273918241e+03 7.811317407790951961e-05
1.806380562131255147e+03 1.525858058176954302e-03
1.806381950988592052e+03 3.413016869492579985e-03
1.806383339845927821e+03 2.252307241377593527e-03
1.806384728703264500e+03 2.358311556568848388e-03
1.806386117560602088e+03 2.183099994965687074e-03
1.806387506417938766e+03 1.991801072431798048e-03
1.806388895275274763e+03 2.198519904830442684e-03
1.806390284132610759e+03 2.244260349202331639e-03
1.806391672989947438e+03 1.122326608437251849e-03
1.806393061847285026e+03 1.228057104697422020e-03
1.806394450704621704e+03 1.714133850356569511e-03
1.806395839561724642e+03 6.259157166514928150e-04
1.806397228419060866e+03 1.780545914764841697e-03
1.806398617276398227e+03 2.061796565452578278e-03
1.806400006133735587e+03 1.096174432290375478e-03
1.806401394991071811e+03 1.330824805501729102e-03
1.806402783848407580e+03 4.598729772915532976e-04
1.806404172705744259e+03 4.312880372090432957e-04
1.806405561563081847e+03 5.918456037639074907e-04
1.806406950420185694e+03 1.286680138844253918e-03
1.806408339277521918e+03 1.559804845345347246e-03
1.806409728134857687e+03 -4.253506900167014493e-04
1.806411116992194366e+03 -1.162863386183321524e-03
1.806412505849531954e+03 6.570603106028638507e-04
1.806413894706868632e+03 1.107577823267424932e-03
1.806415283563971798e+03 4.496382086667249922e-04
1.806416672421308704e+03 1.438336177358223722e-03
1.806418061278645382e+03 8.253128104640516938e-04
1.806419450135982061e+03 -2.567899556074060285e-04
1.806420838993085908e+03 -1.974261105719410381e-04
1.806422227850422587e+03 5.245794217658694691e-04
1.806423616707759265e+03 -1.177571602138938189e-03
1.806425005565095262e+03 -3.865179696562748290e-04
1.806426394422199337e+03 8.642693111178267884e-04
1.806427783279536015e+03 -2.604805408157329083e-04
1.806429172136872694e+03 1.914325053919752051e-03
1.806430560993976542e+03 1.188104043593707360e-03
1.806431949851312311e+03 6.810821941261036017e-04
1.806433338708649217e+03 8.953061729066735808e-04
1.806434727565753747e+03 1.294932525948810920e-03
1.806436116423090425e+03 -1.679419988374064587e-04
1.806437505280426649e+03 9.775921333297077354e-04
1.806438894137529587e+03 -4.805668544041186152e-04
1.806440282994867175e+03 1.026468338968911098e-03
1.806441671851971705e+03 7.273434677597112596e-04
1.806443060709307701e+03 9.556636374741245277e-05
1.806444449566643925e+03 -1.018503983579277516e-03
1.806445838423747773e+03 5.177425197171459104e-04
1.806447227281084906e+03 9.380938386160941889e-05
1.806448616138188754e+03 -2.936131077222459140e-04
1.806450004995524978e+03 7.620272282127249497e-04
1.806451393852860974e+03 -5.353673209307352465e-04
1.806452782709965049e+03 -5.561098439619271971e-04
1.806454171567302183e+03 -3.632300379026176529e-04
1.806455560424406031e+03 -1.007659509172587065e-03
1.806456949281742254e+03 -2.304446262813009128e-05
1.806458338138846102e+03 -2.567597404019572593e-04
1.806459726996182781e+03 -1.626984500026740221e-03
1.806461115853286628e+03 -1.465353922251555474e-03
1.806462504710623307e+03 1.197081353810247606e-03
1.806463893567727155e+03 -1.081068772263549249e-03
1.806465282424831003e+03 6.582428850183674740e-04
1.806466671282167226e+03 6.358681034039914692e-04
1.806468060139271074e+03 2.050923501415446992e-04
1.806469448996607753e+03 5.126194506197556677e-04
1.806470837853711600e+03 -3.605707540551561507e-04
1.806472226711048279e+03 -6.094827608813524478e-04
1.806473615568151672e+03 5.019391585148191837e-05
1.806475004425255520e+03 -5.572862963171276718e-04
1.806476393282592653e+03 -1.335675977124028968e-03
1.806477782139696728e+03 -3.590667521116142069e-04
1.806479170996799894e+03 -1.213882948127187333e-03
1.806480559854136118e+03 -2.615269057107516559e-03
1.806481948711240420e+03 -2.925093095359487805e-04
1.806483337568578008e+03 -2.219825737839298263e-03
1.806484726425680947e+03 -3.433168991769930400e-04
1.806486115282784340e+03 -1.721172868973441794e-03
1.806487504139887506e+03 -1.306072286140991245e-03
1.806488892997224866e+03 -1.345845230688036409e-04
1.806490281854329623e+03 -2.060535513257244489e-03
1.806491670711432562e+03 -6.033983948419141541e-04
1.806493059568768786e+03 -1.866907563946140769e-03
1.806494448425872633e+03 -2.456755479619210369e-03
1.806495837282977163e+03 -6.071894279320311227e-04
1.806497226140081239e+03 -3.888659595380206113e-04
1.806498614997417008e+03 -1.538179273030682026e-05
1.806500003854520855e+03 -1.617947812581732592e-03
1.806501392711624703e+03 -1.312792954865860118e-03
1.806502781568728551e+03 -1.056503909545369879e-03
1.806504170425832399e+03 -5.910956653946142225e-04
1.806505559283168623e+03 -4.727187387112419259e-04
1.806506948140272470e+03 2.538958644177080615e-04
1.806508336997376318e+03 -1.386612216099925021e-03
1.806509725854480166e+03 -9.485129058297570026e-04
1.806511114711584014e+03 -2.412154261034471503e-04
1.806512503568687862e+03 -2.203548417102796364e-03
1.806513892426024768e+03 -1.065143331942852711e-03
1.806515281283127933e+03 -1.412546247998691662e-03
1.806516670140231781e+03 2.902758570193508803e-04
1.806518058997336539e+03 -7.948190533317855966e-04
1.806519447854440386e+03 8.438468177444091722e-04
1.806520836711543325e+03 2.297933550914343925e-04
1.806522225568646718e+03 -7.098591281262667252e-05
1.806523614425751248e+03 -4.043500052477444484e-04
1.806525003282855778e+03 -2.266032703939213633e-04
1.806526392139959171e+03 -2.814525934088374370e-04
1.806527780997062109e+03 -3.673921157045789698e-04
1.806529169854165502e+03 -5.067785789603096447e-05
1.806530558711269805e+03 -1.292679634967708324e-05
1.806531947568374562e+03 -7.541397741144262312e-04
1.806533336425477955e+03 -1.003870870737166854e-04
1.806534725282580894e+03 -7.660666553466199957e-04
1.806536114139684742e+03 -8.368872439037389199e-04
1.806537502996789499e+03 7.147991931167885227e-04
1.806538891853893347e+03 -2.292983149504435048e-04
1.806540280710996285e+03 -1.515832226794966431e-04
1.806541669568100360e+03 -6.417264654333676432e-04
1.806543058425204435e+03 -4.651579434221675413e-04
1.806544447282308283e+03 1.819998272670431128e-03
1.806545836139412131e+03 4.421864864513347371e-04
1.806547224996515070e+03 2.928156754278266050e-05
1.806548613853618917e+03 1.123792444343019170e-04
1.806550002710723675e+03 4.822923755076757857e-05
1.806551391567827523e+03 6.035149159497876781e-04
1.806552780424698085e+03 3.894709522777040078e-04
1.806554169281801933e+03 4.686379552878428001e-04
1.806555558138905781e+03 8.910322153425909164e-04
1.806556946996009628e+03 5.925001550501907133e-04
1.806558335853113476e+03 6.586340571181903414e-04
1.806559724710217324e+03 3.695959514744551200e-04
1.806561113567321172e+03 6.793978212682461049e-04
1.806562502424191734e+03 1.802345333584476350e-03
1.806563891281295582e+03 1.035080242191233069e-03
1.806565280138399430e+03 2.401514104027779872e-03
1.806566668995503278e+03 1.590646589626376617e-03
1.806568057852374295e+03 2.470501567049865344e-03
1.806569446709477688e+03 9.453466041736691139e-04
1.806570835566581536e+03 1.522502680055604074e-03
1.806572224423685839e+03 1.753660065620499253e-03
1.806573613280556856e+03 2.245057774129866068e-03
1.806575002137660249e+03 1.896631912940538456e-03
1.806576390994763415e+03 1.436850999287364594e-03
1.806577779851867945e+03 8.016997990946128638e-04
1.806579168708739871e+03 1.742429757331520612e-03
1.806580557565842810e+03 2.272164445906277308e-03
1.806581946422946203e+03 2.794334205156512319e-03
1.806583335279817220e+03 1.537589193408961386e-03
1.806584724136921750e+03 1.055314567289689087e-03
1.806586112994025825e+03 1.115925845524001758e-03
1.806587501850895933e+03 2.456478466559830487e-03
1.806588890707999326e+03 1.433886492593905437e-03
1.806590279565103174e+03 nan
1.806591668421974646e+03 nan
1.806593057279078494e+03 3.064971027254670410e-03
1.806594446135949056e+03 4.345837787845807654e-04
1.806595834993052904e+03 4.923026461508550611e-04
1.806597223850156752e+03 2.013565303305986376e-03
1.806598612707027769e+03 2.839828298436763987e-03
1.806600001564131617e+03 1.644598052145895828e-03
1.806601390421002634e+03 1.728857766416180830e-03
1.806602779278106709e+03 1.076986508548372079e-03
1.806604168134977044e+03 1.185711346891271667e-03
1.806605556992080892e+03 2.986004024865152040e-03
1.806606945848951909e+03 1.271448167095123871e-03
1.806608334706055757e+03 1.746122551632089959e-03
1.806609723562926774e+03 8.536204441933481490e-04
1.806611112420030167e+03 2.652411534568632767e-03
1.806612501276901185e+03 1.641171964200660582e-03
1.806613890134005942e+03 2.639360921070643684e-03
1.806615278990876959e+03 1.585007429478313412e-03
1.806616667847979897e+03 6.832280673070290078e-04
1.806618056704850460e+03 3.485047302386412582e-03
1.806619445561954763e+03 1.855496063223549541e-03
1.806620834418826689e+03 1.345104025696985950e-03
1.806622223275930082e+03 3.027763136171812697e-03
1.806623612132800190e+03 2.270524345529545407e-03
1.806625000989671207e+03 2.329856946512554039e-03
1.806626389846775965e+03 2.424356427844442941e-03
1.806627778703646982e+03 2.676163542554177432e-03
1.806629167560749920e+03 3.251495751289690261e-03
1.806630556417620483e+03 4.110052143389442136e-03
1.806631945274491500e+03 3.777465184388262287e-03
1.806633334131596257e+03 1.220226542313018747e-03
1.806634722988467274e+03 2.746578206145655621e-03
1.806636111845337382e+03 2.436350665066089327e-03
1.806637500702441230e+03 3.080527847042047185e-03
1.806638889559312474e+03 2.477341852753944806e-03
1.806640278416183719e+03 2.916887802351553205e-03
1.806641667273287567e+03 2.467452215044962927e-03
1.806643056130158584e+03 3.613363880879738588e-03
1.806644444987029601e+03 2.598799723708022924e-03
1.806645833843899709e+03 2.793385934155012684e-03
1.806647222701003784e+03 1.790005408120576291e-03
1.806648611557875029e+03 2.629421822162525402e-03
1.806650000414746046e+03 1.973639216356515291e-03
1.806651389271617063e+03 3.564170146689193963e-03
1.806652778128720001e+03 2.536554127109180712e-03
1.806654166985591019e+03 1.324114181837199311e-03
1.806655555842462945e+03 2.128203774811376903e-03
1.806656944699333962e+03 3.088984431817043408e-03
1.806658333556204525e+03 1.612887605993429396e-03
1.806659722413307463e+03 2.295759299941302345e-03
1.806661111270179390e+03 2.896275441295670383e-03
1.806662500127050862e+03 2.583534199600445724e-03
1.806663888983921424e+03 1.082961572762108915e-03
1.806665277840791532e+03 1.237693439647857829e-03
1.806666666697662777e+03 4.046678945121784388e-03
1.806668055554534476e+03 1.046896457770563060e-03
1.806669444411405493e+03 8.155863474847979688e-04
1.806670833268508886e+03 1.727287244622788265e-03
1.806672222125378994e+03 1.071326064842059722e-03
1.806673610982250011e+03 2.708950959985689799e-03
1.806674999839121938e+03 1.079182727544147902e-03
1.806676388695992955e+03 2.008758529663423609e-03
1.806677777552863517e+03 6.526735201188849089e-04
1.806679166409734535e+03 2.344236000502708528e-03
1.806680555266605552e+03 2.382871722898749489e-03
1.806681944123476569e+03 1.274145509254753783e-03
1.806683332980347586e+03 1.056081551521703688e-03
1.806684721837218603e+03 2.690256591633688465e-03
1.806686110694089621e+03 1.495661969938333336e-03
1.806687499550960183e+03 1.894056916664887957e-03
1.806688888407831200e+03 1.083317411873840896e-03
1.806690277264702218e+03 2.545033054393797123e-03
1.806691666121573235e+03 1.597869539142537931e-03
1.806693054978444252e+03 1.590961038152594043e-03
1.806694443835314814e+03 5.408800708776029253e-04
1.806695832692185832e+03 1.058518772430461219e-03
1.806697221549057303e+03 3.505507938174723392e-03
1.806698610405928321e+03 9.799498121003669127e-04
1.806699999262798883e+03 1.316019140010671329e-03
1.806701388119669218e+03 3.485236633503641102e-03
1.806702776976540918e+03 7.027996224401311665e-04
1.806704165833180014e+03 1.630353429960429423e-03
1.806705554690050121e+03 1.670816128084839924e-03
1.806706943546920684e+03 1.611358984984212483e-04
1.806708332403790791e+03 1.336248538937767627e-03
1.806709721260662718e+03 1.901137939317343317e-03
1.806711110117534645e+03 2.968121107290944138e-03
1.806712498974404753e+03 1.816242881011342902e-03
1.806713887831042484e+03 1.047702204010847460e-03
1.806715276687913502e+03 1.227146954594582340e-03
1.806716665544784973e+03 6.388204204732517155e-04
1.806718054401655991e+03 1.369928068917225517e-03
1.806719443258526553e+03 1.059593403775371812e-03
1.806720832115164740e+03 1.503782392272556834e-03
1.806722220972035757e+03 2.250666366302001009e-03
1.806723609828906774e+03 1.182298064525966197e-03
1.806724998685777791e+03 9.719889553581051445e-04
1.806726387542415978e+03 -1.602208278441707989e-04
1.806727776399287222e+03 3.069381491829226150e-04
1.806729165256157557e+03 5.690125015631597449e-04
1.806730554113028575e+03 1.447623989530244515e-03
1.806731942969666761e+03 4.783185887820007309e-04
1.806733331826537778e+03 8.952222231370932093e-04
1.806734720683408796e+03 1.284315742849928554e-03
1.806736109540046527e+03 1.305532568895984014e-03
1.806737498396917545e+03 1.714071840270836589e-04
1.806738887253789471e+03 8.821363688997774233e-04
1.806740276110427658e+03 1.137377837746589293e-03
1.806741664967297766e+03 1.647833189278413712e-03
1.806743053824168328e+03 3.251044939989178317e-05
1.806744442680806969e+03 8.849865796856093425e-04
1.806745831537678896e+03 2.948813629663371572e-03
1.806747220394549458e+03 1.253563604224350314e-04
1.806748609251186735e+03 1.713767056964465851e-03
1.806749998108057753e+03 6.503964745119272806e-04
1.806751386964696849e+03 1.216723985636880556e-03
1.806752775821567866e+03 -9.299214273390532526e-04
1.806754164678205143e+03 1.029305071184039022e-03
1.806755553535075705e+03 2.278330015567098243e-03
1.806756942391946723e+03 1.122647316255998007e-03
1.806758331248585819e+03 1.574687911838346110e-04
1.806759720105456836e+03 7.924856034697835838e-04
1.806761108962094113e+03 8.273749000713426227e-04
1.806762497818965130e+03 3.085336284873729795e-04
1.806763886675603544e+03 1.225543991022703949e-03
1.806765275532474789e+03 1.505727289423663962e-04
1.806766664389112975e+03 -5.012240114399268975e-05
1.806768053245983992e+03 2.150037435696416921e-03
1.806769442102622179e+03 9.663771217107708367e-04
1.806770830959492287e+03 2.561017904574303117e-04
1.806772219816130473e+03 2.030721724719519727e-03
1.806773608672768887e+03 -1.835166728976211914e-04
1.806774997529640132e+03 -5.476813045399708813e-04
1.806776386386278318e+03 5.628878205645726496e-04
1.806777775243148426e+03 9.558700958798294067e-04
1.806779164099786612e+03 1.909973495754835326e-03
1.806780552956658539e+03 1.309898853646407346e-03
1.806781941813296726e+03 1.324196811045563749e-03
1.806783330669934458e+03 -1.360390251267551420e-03
1.806784719526804565e+03 7.432208115827343420e-04
1.806786108383443661e+03 1.028766105814593601e-03
1.806787497240082303e+03 -5.314428380542857155e-05
1.806788886096952865e+03 -2.902009361307467117e-04
1.806790274953590142e+03 -6.079342439559987099e-04
1.806791663810228556e+03 1.276221827740453563e-03
1.806793052667100255e+03 -7.576209341713102674e-04
1.806794441523738442e+03 8.353283783220089020e-04
1.806795830380376174e+03 2.434636397823375376e-04
1.806797219237246281e+03 -1.713398743905525379e-04
1.806798608093884468e+03 1.049664499523927930e-03
1.806799996950523564e+03 -1.576515755870033786e-04
1.806801385807161751e+03 5.980712873330240598e-04
1.806802774664032313e+03 4.493980308950540348e-05
1.806804163520670500e+03 1.274378193675040905e-03
1.806805552377308686e+03 5.486496933393425479e-05
1.806806941233946873e+03 -1.467685049685307774e-03
1.806808330090817890e+03 4.440863442312092957e-06
1.806809718947456076e+03 -4.061110608548634815e-04
1.806811107804094263e+03 7.578906746803504291e-04
1.806812496660731995e+03 7.652979812984295194e-04
1.806813885517370181e+03 5.357157908514320610e-04
1.806815274374241199e+03 2.315296120654064538e-04
1.806816663230879385e+03 9.477906384025569508e-04
1.806818052087517572e+03 1.171025155975335963e-03
1.806819440944155303e+03 1.855360822265339493e-03
1.806820829800793490e+03 3.287018425486287754e-04
1.806822218657432131e+03 2.021824170198360804e-03
1.806823607514070318e+03 -1.203567855623255412e-05
1.806824996370940880e+03 -6.508873910797685625e-04
1.806826385227578157e+03 1.869971665806380301e-03
1.806827774084217253e+03 1.103404549530617729e-03
1.806829162940856349e+03 6.935417907478758082e-04
1.806830551797493627e+03 1.469576162014263332e-04
1.806831940654131358e+03 1.058537094136946521e-03
1.806833329510769545e+03 1.280317971585676062e-03
1.806834718367408414e+03 2.459431827084301858e-04
1.806836107224046827e+03 -6.824889169008141465e-04
1.806837496080684105e+03 1.052168349058746344e-03
1.806838884937321836e+03 7.478654048762578554e-04
1.806840273793960023e+03 2.300751245919885335e-03
1.806841662650598664e+03 1.914040232526392771e-03
1.806843051507236851e+03 3.177815494073144009e-04
1.806844440363874583e+03 1.441782823735193730e-03
1.806845829220512769e+03 1.723469892591644737e-04
1.806847218077150956e+03 3.260582836623893144e-04
1.806848606933789142e+03 1.170955867975331799e-03
1.806849995790427329e+03 1.205279710152717954e-03
1.806851384647065515e+03 1.655448174444407172e-03
1.806852773503703929e+03 1.076499850274581505e-03
1.806854162360341434e+03 1.562165829213535417e-03
1.806855551216979620e+03 2.320264688534523501e-03
1.806856940073617807e+03 8.345726694229949061e-04
1.806858328930255993e+03 1.688698786315612210e-03
1.806859717786894180e+03 6.856348928252486985e-05
1.806861106643299536e+03 -1.512602487974135101e-04
1.806862495499937950e+03 2.181723115954214975e-03
1.806863884356576364e+03 1.137308207086906719e-03
1.806865273213214550e+03 5.874955479554522242e-04
1.806866662069851827e+03 1.417885286224329633e-03
1.806868050926490014e+03 4.336105237543463886e-04
1.806869439783129110e+03 1.106947399005075994e-03
1.806870828639534466e+03 2.945325982591340264e-03
1.806872217496172198e+03 1.769524822236689943e-03
1.806873606352809475e+03 1.533963329814813648e-03
1.806874995209448571e+03 1.518367145164845056e-03
1.806876384066087212e+03 6.733595644108358869e-04
1.806877772922492113e+03 2.525021915088521141e-03
1.806879161779129390e+03 6.980097303361798566e-04
1.806880550635767122e+03 1.585705897635403261e-04
1.806881939492406218e+03 2.037424253590769396e-03
1.806883328348812029e+03 1.536001107728113269e-03
1.806884717205449761e+03 1.946608396037774469e-03
1.806886106062087038e+03 2.218890703361786620e-03
1.806887494918725224e+03 6.402073912337158390e-06
1.806888883775131490e+03 2.099552068536070237e-03
1.806890272631769676e+03 2.124075631541488818e-03
1.806891661488407408e+03 1.102824391502554846e-03
1.806893050344812764e+03 2.097958957328005525e-03
1.806894439201450950e+03 1.798106497647333768e-03
1.806895828058089137e+03 1.292628006920093497e-03
1.806897216914494493e+03 1.325660205450107654e-03
1.806898605771132679e+03 2.716604793063792656e-03
1.806899994627770866e+03 3.625835411739108949e-03
1.806901383484175767e+03 1.888515026648995843e-03
1.806902772340813954e+03 3.036853610925094316e-03
1.806904161197219310e+03 2.448858179378898825e-03
1.806905550053857496e+03 3.811512443738340750e-03
1.806906938910495683e+03 2.652575954991798213e-03
1.806908327766900584e+03 2.825364402600172298e-03
1.806909716623538770e+03 2.359097795691100785e-03
1.806911105479944581e+03 3.237941360630269827e-03
1.806912494336582768e+03 3.306597344913564385e-03
1.806913883193220499e+03 1.214196985677595819e-03
1.806915272049624946e+03 2.218451250757480508e-03
1.806916660906264042e+03 2.232614230737617333e-03
1.806918049762670307e+03 3.162471926835941360e-03
1.806919438619307584e+03 3.483648834196939603e-03
1.806920827475712485e+03 2.475285087845113807e-03
1.806922216332350672e+03 2.794952449173271347e-03
1.806923605188756483e+03 3.201286484485255102e-03
1.806924994045394897e+03 1.738264908312414647e-03
1.806926382901799570e+03 3.532179257011769380e-03
1.806927771758437302e+03 2.619881060580198096e-03
1.806929160614842658e+03 3.078721838593700966e-03
1.806930549471248469e+03 2.574331112246808217e-03
1.806931938327886655e+03 2.178653499864457999e-03
1.806933327184291556e+03 2.416787457586888621e-03
1.806934716040929743e+03 3.794321822056634375e-03
1.806936104897335099e+03 2.289487665645406622e-03
1.806937493753973285e+03 3.778267441275184879e-03
1.806938882610378641e+03 1.486492399238814599e-03
1.806940271466783997e+03 1.666520645270841428e-03
1.806941660323422184e+03 3.135022843056001207e-03
1.806943049179827085e+03 2.042642673315997470e-03
1.806944438036232441e+03 1.822288170237884586e-03
1.806945826892870627e+03 2.425416127175727965e-03
1.806947215749275983e+03 3.484160377818623644e-03
1.806948604605681339e+03 2.988751196553840472e-03
1.806949993462319071e+03 2.342490040230682524e-03
1.806951382318724427e+03 3.004610884303371421e-03
1.806952771175130692e+03 1.147115929990061289e-03
1.806954160031768879e+03 3.517220881130267429e-03
1.806955548888173325e+03 3.020415229961992409e-03
1.806956937744578227e+03 2.545588896146533386e-03
1.806958326601216868e+03 3.710939319249595414e-03
1.806959715457623133e+03 2.367399721366458820e-03
1.806961104314028034e+03 3.606612300299349982e-03
1.806962493170432481e+03 2.346178244477581387e-03
1.806963882027070667e+03 2.199626035321866624e-03
1.806965270883476933e+03 1.728599699017951963e-03
1.806966659739882289e+03 1.445912955910122477e-03
1.806968048596286735e+03 2.549538281113150617e-03
1.806969437452691636e+03 3.393576324107083764e-03
1.806970826309329823e+03 3.751486635226175537e-03
1.806972215165736088e+03 2.170736538154693918e-03
1.806973604022141444e+03 2.355031878930491374e-03
1.806974992878545891e+03 1.976669391273055965e-03
1.806976381734951246e+03 3.489332274345224860e-03
1.806977770591356602e+03 3.526715187705420362e-03
1.806979159447995016e+03 2.661199135863379084e-03
1.806980548304400600e+03 7.069927754939087094e-04
1.806981937160805956e+03 3.862081750192203344e-03
1.806983326017211311e+03 2.526714120649531381e-03
1.806984714873615758e+03 3.921267195601929600e-03
1.806986103730021114e+03 1.953806352816167546e-03
1.806987492586427379e+03 3.320577694880366693e-03
1.806988881442832735e+03 1.491031110527396564e-03
1.806990270299237636e+03 2.516419285560678176e-03
1.806991659155874913e+03 2.665421535260170671e-03
1.806993048012280269e+03 1.897058559686692902e-03
1.806994436868686535e+03 1.579103790314562161e-03
1.806995825725091890e+03 2.524363664377915484e-03
1.806997214581496792e+03 2.611426315904719075e-03
1.806998603437901238e+03 2.484092321298536632e-03
1.806999992294307503e+03 2.333173423788248435e-03
1.807001381150713314e+03 1.105596353852322800e-03
1.807002770007118215e+03 1.206267465513666259e-03
1.807004158863522662e+03 2.965944715665247422e-03
1.807005547719928245e+03 1.855788651023648761e-03
1.807006936576334283e+03 3.239200764579064362e-03
1.807008325432739639e+03 2.508808609337331852e-03
1.807009714289144540e+03 3.611426429423802986e-03
1.807011103145317065e+03 3.088853007596092937e-03
1.807012492001722421e+03 1.241471931704540843e-03
1.807013880858127777e+03 1.414073596083254003e-03
1.807015269714533133e+03 1.336484583816299754e-03
1.807016658570938034e+03 6.143881914353332974e-04
1.807018047427343390e+03 1.922040064823771210e-03
1.807019436283748746e+03 8.220641469008915792e-04
1.807020825140154102e+03 -3.017458388446803141e-04
1.807022213996559458e+03 1.144079762846472725e-03
1.807023602852964814e+03 8.110702448217432803e-04
1.807024991709137339e+03 9.763378691135526921e-04
1.807026380565542240e+03 2.982708734203254330e-03
1.807027769421947596e+03 1.660136666676748085e-03
1.807029158278353407e+03 6.783515700978792751e-04
1.807030547134758763e+03 4.797308428945434855e-04
1.807031935991163664e+03 2.283213670705164233e-03
1.807033324847335734e+03 2.306682521494907157e-03
1.807034713703741090e+03 2.010895829355763276e-03
1.807036102560146901e+03 4.538364049663234923e-04
1.807037491416552257e+03 1.305996325733027597e-03
1.807038880272957158e+03 -1.673731362665797917e-04
1.807040269129128774e+03 1.098861504684411905e-03
1.807041657985535039e+03 1.309678554866078315e-03
1.807043046841941305e+03 2.449370749372792311e-03
1.807044435698345751e+03 1.300147426531172989e-03
1.807045824554517822e+03 2.224240381278996814e-03
1.807047213410923177e+03 2.095202680613028612e-03
1.807048602267328988e+03 1.328691417040506195e-03
1.807049991123501741e+03 7.959110508868327827e-04
1.807051379979906415e+03 1.606141096538227231e-03
1.807052768836311770e+03 3.601772746461007202e-04
1.807054157692484296e+03 1.644821164628940124e-03
1.807055546548889652e+03 5.385969806112056446e-04
1.807056935405295008e+03 -1.122660707046918560e-04
1.807058324261467078e+03 1.232758995283078640e-03
1.807059713117872434e+03 1.405001599230182308e-03
1.807061101974277790e+03 -9.010780279691266159e-04
1.807062490830450315e+03 2.544281394230019089e-04
1.807063879686855671e+03 6.621488969410505021e-04
1.807065268543028196e+03 2.152944583760918462e-04
1.807066657399433552e+03 1.152896326633179314e-03
1.807068046255838453e+03 2.147441119512816243e-03
1.807069435112010979e+03 1.592568541177730168e-04
1.807070823968417244e+03 6.252574991759685119e-04
1.807072212824589769e+03 2.285226487881986124e-03
1.807073601680994216e+03 1.752609053585763021e-04
1.807074990537166286e+03 8.730000235352974869e-04
1.807076379393572324e+03 5.716211363998580097e-04
1.807077768249978362e+03 5.185812326640171221e-04
1.807079157106150433e+03 1.949681498713551342e-03
1.807080545962554879e+03 7.192257842618676733e-04
1.807081934818726950e+03 9.433193205814482951e-04
1.807083323675132760e+03 1.087667378954160213e-03
1.807084712531306195e+03 2.066571948160733641e-03
1.807086101387711096e+03 1.168200246119077690e-03
1.807087490243882712e+03 2.758724512991195255e-03
1.807088879100055237e+03 -5.652431506414368201e-04
1.807090267956461503e+03 1.214717692633926482e-03
1.807091656812634028e+03 1.574805434611525889e-03
1.807093045669038474e+03 2.023765482638939517e-03
1.807094434525211227e+03 7.563461182701347596e-04
1.807095823381616810e+03 1.537008619080681981e-03
1.807097212237789336e+03 1.590664327598578787e-03
1.807098601093961861e+03 1.802275718401635807e-03
1.807099989950367217e+03 1.102970543687575855e-03
1.807101378806539742e+03 1.798885543339845405e-03
1.807102767662944188e+03 8.252066112066636094e-04
1.807104156519116941e+03 1.729510934299516300e-03
1.807105545375289694e+03 2.376383272644555511e-03
1.807106934231695050e+03 1.002974270395418088e-04
1.807108323087867575e+03 8.780523909379667202e-04
1.807109711944039191e+03 2.227571840036191020e-03
1.807111100800444547e+03 5.979714384130030425e-04
1.807112489656617981e+03 1.354330497746802919e-03
1.807113878512790507e+03 6.973322712260365819e-04
1.807115267369195408e+03 2.670756747046976187e-03
1.807116656225367024e+03 1.205315420355512757e-03
1.807118045081540458e+03 2.068320187484373740e-03
1.807119433937713438e+03 2.879224558126280975e-03
1.807120822794118340e+03 2.907693186612658742e-03
1.807122211650290410e+03 1.324321049354648672e-03
1.807123600506462935e+03 7.707688208443697064e-04
1.807124989362635915e+03 9.388288236390485153e-04
1.807126378219041271e+03 1.382670234698624157e-04
1.807127767075213342e+03 1.766874069904833533e-03
1.807129155931384958e+03 1.690329105931476228e-03
1.807130544787557710e+03 1.138810722670524633e-03
1.807131933643730918e+03 2.431316009152251212e-03
1.807133322500136273e+03 1.081116625469169534e-03
1.807134711356308344e+03 1.574092184943198802e-03
1.807136100212480869e+03 1.562753812197725800e-03
1.807137489068653394e+03 8.423185696467827555e-04
1.807138877924825920e+03 1.547026333192480507e-03
1.807140266780998445e+03 7.990413754325187412e-04
1.807141655637403801e+03 1.045117566119690977e-03
1.807143044493576326e+03 1.216133304653643776e-03
1.807144433349748397e+03 2.802530983381235075e-05
1.807145822205920922e+03 1.437626107602230086e-03
1.807147211062094129e+03 2.044716288609360610e-03
1.807148599918266882e+03 2.017086347654073464e-03
1.807149988774438498e+03 -1.011986750300009064e-04
1.807151377630610568e+03 1.322039574056299571e-03
1.807152766486783094e+03 1.814143664819023449e-03
1.807154155342956074e+03 2.089304540634162599e-03
1.807155544199128599e+03 1.542642844614250386e-03
1.807156933055533500e+03 1.560960409809797333e-03
1.807158321911705571e+03 1.426851070761570028e-03
1.807159710767878551e+03 1.688155623337239675e-03
1.807161099624051985e+03 1.477491171675060500e-03
1.807162488480223601e+03 1.671065687534722954e-03
1.807163877336395672e+03 2.791570746369709255e-03
1.807165266192568197e+03 2.635990664063947442e-03
1.807166655048741632e+03 1.176693778782600397e-03
1.807168043904914157e+03 1.934490550599021752e-03
1.807169432760852942e+03 2.371646070549182639e-03
1.807170821617025467e+03 2.210684231249704368e-03
1.807172210473197993e+03 3.515281693737715152e-03
1.807173599329370518e+03 1.813422316046975347e-03
1.807174988185543270e+03 1.876926285418578644e-03
1.807176377041715114e+03 1.847069735094186704e-03
1.807177765897887639e+03 2.706651536910076317e-03
1.807179154754061074e+03 3.012235045681710410e-03
1.807180543610233599e+03 2.493368071363688543e-03
1.807181932466405215e+03 1.614053515487157142e-03
1.807183321322577967e+03 3.664836270141802466e-03
1.807184710178750720e+03 2.981400104355325098e-03
1.807186099034690415e+03 1.966998185689239342e-03
1.807187487890862940e+03 2.114275215003180719e-03
1.807188876747035465e+03 3.097121167148553234e-03
1.807190265603207990e+03 1.833820600890878616e-03
1.807191654459379606e+03 2.401210587061108903e-03
1.807193043315552359e+03 5.601812098047220800e-04
1.807194432171492736e+03 2.815535275771718915e-03
1.807195821027665261e+03 2.470737601348194090e-03
1.807197209883837331e+03 1.940556759045919399e-03
1.807198598740008947e+03 2.816426211246225719e-03
1.807199987596181472e+03 3.129325428398055386e-03
1.807201376452122076e+03 1.762761088849207347e-03
1.807202765308294602e+03 2.127512696597166908e-03
1.807204154164466672e+03 3.590951970877553912e-03
1.807205543020638288e+03 2.293308714644726187e-03
1.807206931876578892e+03 2.042590047810710630e-03
1.807208320732751872e+03 1.425770995653885542e-03
1.807209709588923943e+03 1.773191501624360455e-03
1.807211098444863183e+03 1.994913769875039655e-03
1.807212487301035708e+03 3.494365146766154062e-03
1.807213876157208688e+03 4.125494277304464497e-03
1.807215265013381213e+03 1.563112034204672263e-03
1.807216653869320453e+03 1.734673137121611752e-03
1.807218042725492978e+03 1.570943630926358026e-03
1.807219431581665503e+03 1.766151869029508603e-03
1.807220820437605198e+03 4.127192682741753771e-03
1.807222209293777723e+03 2.510144989751772471e-03
1.807223598149716963e+03 2.488666903845637712e-03
1.807224987005889489e+03 2.493734680553250094e-03
1.807226375862062014e+03 3.519175407827535018e-03
1.807227764718001708e+03 1.858089023724418531e-03
1.807229153574174234e+03 3.263769761843726691e-03
1.807230542430113928e+03 3.461579016456162172e-03
1.807231931286286454e+03 2.148099249943968836e-03
1.807233320142458524e+03 3.871891634684043737e-03
1.807234708998398219e+03 1.802724828810386981e-03
1.807236097854571426e+03 2.804321722903790892e-03
1.807237486710511348e+03 2.491601137981858116e-03
1.807238875566682964e+03 3.006786493415902761e-03
1.807240264422622204e+03 2.939238855305226217e-03
1.807241653278795184e+03 2.744930109022769571e-03
1.807243042134735788e+03 2.899939409387597422e-03
1.807244430990907404e+03 2.214447415173070866e-03
1.807245819846846643e+03 2.497680781519462379e-03
1.807247208703018714e+03 2.970481558518978105e-03
1.807248597558958863e+03 1.690188016948979133e-03
1.807249986415132298e+03 1.443371210597010901e-03
1.807251375271071083e+03 2.905355644593821118e-03
1.807252764127243154e+03 7.140975905276514268e-04
1.807254152983182848e+03 9.822734603925908914e-04
1.807255541839356056e+03 2.274429653902121373e-03
1.807256930695295978e+03 4.529767814642760015e-04
1.807258319551234763e+03 1.039054257184535146e-03
1.807259708407407288e+03 1.134539162716996508e-03
1.807261097263346983e+03 2.092033863773101743e-03
1.807262486119519508e+03 1.345441972441796530e-03
1.807263874975459430e+03 1.994470098010903136e-03
1.807265263831399352e+03 1.790654977175343276e-03
1.807266652687571877e+03 1.060252507824821500e-03
1.807268041543510662e+03 2.758861788466515641e-03
1.807269430399683188e+03 1.625296776164852908e-03
1.807270819255622882e+03 1.886028047338172975e-03
1.807272208111562804e+03 -2.078804239337150861e-04
1.807273596967735557e+03 1.718451290480427218e-03
1.807274985823674342e+03 6.409868319217082444e-04
1.807276374679614037e+03 1.085367044052154561e-03
1.807277763535787471e+03 9.842298128499571419e-04
1.807279152391727166e+03 1.493113147691516041e-03
1.807280541247665951e+03 1.787968473378254153e-03
1.807281930103605191e+03 2.408199291060841851e-03
1.807283318959778626e+03 9.888611168235028615e-04
1.807284707815718775e+03 2.807398917184955600e-03
1.807286096671658015e+03 9.517425323328776443e-04
1.807287485527596800e+03 2.393927078488733429e-03
1.807288874383769326e+03 1.320710295729998762e-03
1.807290263239709930e+03 1.487250498226622142e-03
1.807291652095649624e+03 2.370118823791234064e-03
1.807293040951588864e+03 1.334152013669598347e-03
1.807294429807527649e+03 1.636109831731680231e-03
1.807295818663700175e+03 1.624642947422705319e-03
1.807297207519640779e+03 6.762889494924539946e-04
1.807298596375580473e+03 1.209783297493549625e-03
1.807299985231519486e+03 1.282520826723310137e-03
1.807301374087459408e+03 1.230814718085726511e-03
1.807302762943631933e+03 1.800034942190720244e-03
1.807304151799571628e+03 3.606342971455012147e-03
1.807305540655511322e+03 2.889061205747500694e-03
1.807306929511451017e+03 1.453134337075834281e-03
1.807308318367390712e+03 1.071207115824313050e-03
1.807309707223329951e+03 1.741574494605879764e-03
1.807311096079269646e+03 8.743643875703810409e-04
1.807312484935209795e+03 1.126508004308579558e-03
1.807313873791149490e+03 9.433853427076588360e-04
1.807315262647321561e+03 9.977585625202678443e-04
1.807316651503260346e+03 1.857333468513466812e-04
1.807318040359200268e+03 2.645176793106607249e-03
1.807319429215140644e+03 6.404159608153214833e-04
1.807320818071080339e+03 1.123879279515183072e-03
1.807322206927019579e+03 9.494463484687187815e-04
1.807323595782958364e+03 1.583793364752450472e-03
1.807324984638898968e+03 1.885531668001094729e-03
1.807326373494839345e+03 2.385022196401243022e-03
1.807327762350778357e+03 1.923843567251060094e-03
1.807329151206717597e+03 1.214709262282065438e-03
1.807330540062657292e+03 2.076873584730520861e-03
1.807331928918597441e+03 1.493908278943800738e-03
1.807333317774537136e+03 1.267881693481687222e-03
1.807334706630476376e+03 4.057462527993216383e-04
1.807336095486416070e+03 1.280923877888362483e-03
1.807337484342355765e+03 2.152324813501582668e-03
1.807338873198295460e+03 5.986942010109963519e-04
1.807340262054002324e+03 1.177690775249651267e-03
1.807341650909942018e+03 1.636233547452459192e-03
1.807343039765881713e+03 2.015464862995086648e-03
1.807344428621820953e+03 1.735122292190860449e-03
1.807345817477760647e+03 1.224217279386152768e-03
1.807347206333700342e+03 2.355961736859590872e-03
1.807348595189640037e+03 2.004271256882850238e-03
1.807349984045579731e+03 1.123453636812543621e-03
1.807351372901518971e+03 1.701542200687411466e-03
1.807352761757225835e+03 1.902330147166342300e-03
1.807354150613166439e+03 1.372634114796156268e-03
1.807355539469106134e+03 3.454354495597389274e-03
1.807356928325044919e+03 1.937688340260423914e-03
1.807358317180984159e+03 2.794114055034269128e-03
1.807359706036924308e+03 9.490025957501480036e-04
1.807361094892632082e+03 2.619147300720214844e-03
1.807362483748571094e+03 3.862977027893066406e-03
1.807363872604510107e+03 2.568098455294931526e-03
1.807365261460449801e+03 2.238478883974659439e-03
1.807366650316157575e+03 2.782918083791052766e-03
1.807368039172097269e+03 1.929255650390926391e-03
1.807369428028036054e+03 1.571468180686208527e-03
1.807370816883975294e+03 2.795685154681759599e-03
1.807372205739682158e+03 7.780664379106738693e-04
1.807373594595622762e+03 1.289614117049753261e-03
1.807374983451562457e+03 2.615036686834493196e-03
1.807376372307501242e+03 2.238291848108087123e-03
1.807377761163208106e+03 1.548461527399291882e-03
1.807379150019147801e+03 1.614748133586418888e-03
1.807380538875087723e+03 1.118816416598056307e-03
1.807381927730794814e+03 2.184990731201930103e-03
1.807383316586734509e+03 2.295405651162152338e-03
1.807384705442674203e+03 2.029636578988691653e-03
1.807386094298380158e+03 8.250109778038527963e-04
1.807387483154319852e+03 1.797704043103198757e-03
1.807388872010260457e+03 1.417935335061182300e-03
1.807390260865967321e+03 2.325448389466799881e-03
1.807391649721906560e+03 1.602898203195479709e-03
1.807393038577612515e+03 9.548771708625114485e-04
1.807394427433552210e+03 1.729597202692501057e-03
1.807395816289492814e+03 1.564909934926639323e-03
1.807397205145199678e+03 1.509020199663035910e-03
1.807398594001138918e+03 1.718384980315068589e-03
1.807399982856844872e+03 1.432706417133111643e-03
1.807401371712785476e+03 4.887692898640771944e-04
1.807402760568492795e+03 6.512502585924728749e-04
1.807404149424432035e+03 2.630159853018954053e-03
1.807405538280370820e+03 -4.715295986335021894e-06
1.807406927136077911e+03 1.152920862427020410e-03
1.807408315992018288e+03 3.037808809120079445e-03
1.807409704847725152e+03 1.885993430246868385e-03
1.807411093703664392e+03 4.567810179793907466e-03
1.807412482559371256e+03 2.993549353306201866e-03
1.807413871415310950e+03 1.180959517766977385e-03
1.807415260271017814e+03 2.674645120340768401e-03
1.807416649126724678e+03 2.070069193906398652e-03
1.807418037982663918e+03 2.428090918111802665e-03
1.807419426838370782e+03 2.160385016586552354e-03
1.807420815694310477e+03 2.113599332780768947e-03
1.807422204550017341e+03 2.853635981573399150e-03
1.807423593405957035e+03 1.982204522216868270e-03
1.807424982261663899e+03 1.509952993678842503e-03
1.807426371117370763e+03 2.962902356546948113e-03
1.807427759973310003e+03 1.476387863058148397e-03
1.807429148829016867e+03 7.785135624083228123e-04
1.807430537684957017e+03 2.430638426275999464e-03
1.807431926540663881e+03 1.713034583811001710e-03
1.807433315396370290e+03 1.463902423119778362e-03
1.807434704252309530e+03 1.093787172867122237e-03
1.807436093108016848e+03 7.210597462963264093e-04
1.807437481963724622e+03 1.218925664526304686e-03
1.807438870819663407e+03 9.823007402200989446e-04
1.807440259675369816e+03 2.378751539311441121e-03
1.807441648531076680e+03 1.697952810320924044e-03
1.807443037387017284e+03 1.460188866747813563e-03
1.807444426242724148e+03 1.115779254844628809e-03
1.807445815098430103e+03 1.727197865602603244e-03
1.807447203954369343e+03 1.497300459084804913e-03
1.807448592810076207e+03 2.450064684840658202e-03
1.807449981665783525e+03 1.429965261610766092e-03
1.807451370521490617e+03 -2.229040306165330776e-04
1.807452759377429629e+03 2.330241947094302546e-03
1.807454148233136493e+03 1.422517323022010061e-04
1.807455537088843357e+03 2.405724176529178138e-03
1.807456925944550221e+03 1.300944103070689195e-03
1.807458314800489916e+03 1.021971294984602707e-03
1.807459703656197007e+03 1.119917540347792340e-03
1.807461092511904099e+03 2.006795997945731713e-03
1.807462481367610053e+03 9.974172852098561748e-04
1.807463870223316917e+03 2.152050349471190671e-03
1.807465259079257521e+03 -3.018344627769842248e-04
1.807466647934964385e+03 2.865256279954264684e-03
1.807468036790670340e+03 -8.668776053100124557e-05
1.807469425646376749e+03 5.178665613043698102e-04
1.807470814502083613e+03 1.105898733190890937e-03
1.807472203357791386e+03 -2.322074801308637859e-05
1.807473592213498250e+03 2.909439799707591590e-04
1.807474981069437035e+03 9.544304586688312497e-04
1.807476369925143445e+03 5.009135424063337894e-04
1.807477758780850991e+03 7.267701628015377224e-04
1.807479147636558537e+03 1.933868787157955182e-03
1.807480536492264946e+03 5.563203088401191820e-04
1.807481925347970900e+03 1.903837364291005585e-03
1.807483314203678674e+03 1.192749436603302016e-03
1.807484703059385993e+03 7.129662960201343935e-04
1.807486091915092402e+03 8.010108590621456415e-04
1.807487480770798584e+03 1.979008011643079712e-03
1.807488869626505675e+03 -8.724744080512714106e-05
1.807490258482212994e+03 2.020926463142114216e-03
1.807491647337919858e+03 2.248693804967061283e-04
1.807493036193626267e+03 2.808250479915397335e-04
1.807494425049333131e+03 1.863366722575587886e-03
1.807495813905039995e+03 -3.415530589889748114e-04
1.807497202760746859e+03 -6.510226281704056817e-04
1.807498591616453723e+03 1.417179970280901813e-03
1.807499980472160132e+03 -2.727831758631005243e-05
1.807501369327866996e+03 1.306439964784189556e-03
1.807502758183573860e+03 6.706749996685523740e-04
1.807504147039280724e+03 -1.225080016478141687e-04
1.807505535894987588e+03 -2.908500883731512943e-04
1.807506924750694452e+03 -5.351744088268883814e-04
1.807508313606401316e+03 1.270260179739413076e-03
1.807509702462107725e+03 1.135434430601378608e-03
1.807511091317814589e+03 -2.441168589022435498e-04
1.807512480173521908e+03 1.718859236330416707e-04
1.807513869029228999e+03 7.524130668021822288e-04
1.807515257884702351e+03 -1.152047388572885467e-04
1.807516646740408760e+03 -1.801126090155147352e-04
1.807518035596116079e+03 1.050358947608520666e-03
1.807519424451823852e+03 5.221628240468234594e-04
1.807520813307529806e+03 3.996137785715614399e-04
1.807522202163236216e+03 1.528062152005293939e-04
1.807523591018709794e+03 8.506303278956739433e-04
1.807524979874417113e+03 8.099411328659211762e-04
1.807526368730124886e+03 1.459905534461292120e-03
1.807527757585830841e+03 3.369394064836050973e-04
1.807529146441537250e+03 4.702335964301695981e-05
1.807530535297244114e+03 4.760640802374815905e-04
1.807531924152718830e+03 -1.275271400174027292e-04
1.807533313008425921e+03 -2.657063865922904000e-04
1.807534701864131875e+03 2.801030657031411408e-04
1.807536090719838739e+03 6.882625643482853661e-04
1.807537479575312773e+03 1.786709693103016861e-03
1.807538868431019637e+03 1.400415041612257383e-03
1.807540257286726728e+03 1.069667407419538918e-03
1.807541646142433819e+03 3.075455948118310801e-04
1.807543034997907853e+03 1.817775360202222856e-04
1.807544423853613807e+03 2.033755649522017706e-03
1.807545812709320671e+03 1.313574290878971595e-03
1.807547201564795614e+03 1.347257831655346294e-03
1.807548590420502478e+03 1.346451538996706887e-03
1.807549979276208887e+03 1.526340663480230120e-04
1.807551368131682011e+03 7.031167300690643884e-04
1.807552756987388875e+03 3.033506695910848094e-04
1.807554145843096649e+03 1.315413797684072961e-03
1.807555534698570682e+03 -6.348645719445045188e-05
1.807556923554276636e+03 1.708551205345631985e-03
1.807558312409983046e+03 1.199105304247716219e-03
1.807559701265457988e+03 9.478423924764722841e-04
1.807561090121165307e+03 1.123116560533876651e-03
1.807562478976638886e+03 1.025943725857514366e-03
1.807563867832344840e+03 -6.831419725150666977e-05
1.807565256688051704e+03 1.600505009398123235e-03
1.807566645543526647e+03 7.593467264506159609e-04
1.807568034399233511e+03 2.010773051155823055e-03
1.807569423254707090e+03 6.810156271921385951e-04
1.807570812110413954e+03 1.072570653403492891e-03
1.807572200965887987e+03 2.508628125285183863e-03
1.807573589821594851e+03 1.273602393238593145e-03
1.807574978677068884e+03 1.735663737366222037e-03
1.807576367532775066e+03 -2.056588114061064232e-04
1.807577756388249327e+03 -9.661131095218822296e-04
1.807579145243956191e+03 4.724987963427018656e-04
1.807580534099430224e+03 1.225937556053158239e-03
1.807581922955137088e+03 9.084321334076328469e-04
1.807583311810611121e+03 -4.787067595619642901e-04
1.807584700666317985e+03 -1.428325923654716334e-04
1.807586089521791564e+03 8.550910129867528298e-05
1.807587478377498428e+03 -1.540452714400286638e-04
1.807588867232972916e+03 1.072248710128009819e-03
1.807590256088679780e+03 1.567913374665108606e-03
1.807591644944153359e+03 -3.252773875441761220e-04
1.807593033799626483e+03 -2.581808412240871320e-04
1.807594422655334256e+03 9.767136602999437756e-04
1.807595811510809199e+03 7.238430244287386017e-04
1.807597200366515153e+03 1.160839093300336522e-03
1.807598589221988732e+03 1.362379841951533166e-03
1.807599978077462765e+03 1.677068320808494661e-03
1.807601366933170084e+03 2.038298493899359798e-04
1.807602755788644345e+03 1.079928301426003046e-03
1.807604144644350527e+03 3.804109496340357666e-04
1.807605533499824105e+03 6.660487810213888693e-04
1.807606922355298138e+03 1.491544500011432461e-03
1.807608311211005457e+03 7.984120170462238875e-04
1.807609700066479490e+03 2.175028596191896924e-04
1.807611088921953069e+03 2.134708951161412571e-04
1.807612477777427102e+03 6.085294786967176961e-04
1.807613866633133966e+03 2.817259797506244112e-04
1.807615255488608000e+03 7.997149475567066901e-04
1.807616644344082033e+03 1.539034974681330326e-04
1.807618033199788897e+03 1.455915595391932271e-04
1.807619422055262930e+03 -2.392425496051675538e-04
1.807620810910736509e+03 2.031537555793438976e-03
1.807622199766210542e+03 8.089405673324945312e-04
1.807623588621918316e+03 4.909483161203986867e-04
1.807624977477392349e+03 4.701781754036238326e-04
1.807626366332865473e+03 8.766653899001664030e-04
1.807627755188339052e+03 1.416305347560875560e-03
1.807629144044045916e+03 -1.915989930822981080e-06
1.807630532899520858e+03 1.734083650204443217e-04
1.807631921754994892e+03 1.061844540568568362e-04
1.807633310610468016e+03 1.859233247447411586e-03
1.807634699465941594e+03 1.506146904178939927e-03
1.807636088321416082e+03 5.807313876763364746e-04
1.807637477177123856e+03 6.917348718837867949e-04
1.807638866032597207e+03 -3.177936336429265651e-05
1.807640254888070558e+03 2.916704048958607132e-04
1.807641643743544591e+03 -3.589798193568416451e-04
1.807643032599019534e+03 -1.416661601193469622e-04
1.807644421454493568e+03 2.304320605793774845e-04
1.807645810309966691e+03 -4.436088730367382382e-04
1.807647199165440952e+03 1.432660356698867155e-03
1.807648588021148043e+03 1.050495372201032396e-03
1.807649976876622077e+03 1.171124182413496584e-03
1.807651365732096110e+03 1.572052869964535304e-03
1.807652754587570143e+03 -1.447627913730986648e-05
1.807654143443044177e+03 8.459516055987492678e-04
1.807655532298517301e+03 2.167955595066772823e-03
1.807656921153991561e+03 8.779345448934883223e-04
1.807658310009465822e+03 1.791826344353375511e-03
1.807659698864939855e+03 -4.300166331820953758e-04
1.807661087720413889e+03 1.679018249788111206e-03
1.807662476575887013e+03 8.503345924076866069e-04
1.807663865431361046e+03 8.551040416127086985e-04
1.807665254286835989e+03 1.105975295344729936e-03
1.807666643142310022e+03 1.142483814261519015e-04
1.807668031997783601e+03 1.855770617479213236e-03
1.807669420853256725e+03 1.363555555250917095e-03
1.807670809708731667e+03 2.903369163466673619e-03
1.807672198564206155e+03 1.333376047486289906e-03
1.807673587419679734e+03 2.468747997417586326e-03
1.807674976275153313e+03 2.265423154668377848e-03
1.807676365130627346e+03 1.303203331309510382e-03
1.807677753986101834e+03 2.579152318871957839e-03
1.807679142841575867e+03 4.249848129453948076e-04
1.807680531696816615e+03 1.284609412191883848e-03
1.807681920552290649e+03 1.717069318940223077e-03
1.807683309407764682e+03 1.522846871410687974e-03
1.807684698263238715e+03 4.451131369460625820e-04
1.807686087118712749e+03 1.717206707235963137e-03
1.807687475974186327e+03 2.044172697167723207e-03
1.807688864829660361e+03 2.646021212613369755e-03
1.807690253685134394e+03 2.780516029279755941e-03
1.807691642540375597e+03 2.305363777823754567e-03
1.807693031395849630e+03 2.212612650691281324e-03
1.807694420251323663e+03 nan
1.807695809106797697e+03 nan
1.807697197962271275e+03 9.642014020161404630e-04
1.807698586817512478e+03 1.788332323182428851e-03
1.807699975672987193e+03 7.960667339251825680e-04
1.807701364528461454e+03 2.128258709488628497e-03
1.807702753383934578e+03 3.964564697129802084e-04
1.807704142239408156e+03 -1.297205656337618862e-04
1.807705531094649814e+03 5.603952939370326902e-04
1.807706919950124757e+03 8.134541918213278322e-04
1.807708308805597881e+03 1.393094191317501007e-03
1.807709697661071459e+03 -1.446368641441209135e-04
1.807711086516312207e+03 2.177892738826181507e-03
1.807712475371786695e+03 2.105274473490514886e-03
1.807713864227261638e+03 -3.995045724893842021e-04
1.807715253082501931e+03 1.103636114589967576e-04
1.807716641937975510e+03 7.295637199561388897e-04
1.807718030793449543e+03 1.129530538558798369e-03
1.807719419648924259e+03 1.071427283258818974e-03
1.807720808504165689e+03 1.751209254480246003e-03
1.807722197359638812e+03 2.453111511296346414e-03
1.807723586215112846e+03 1.452412007791892279e-03
1.807724975070354049e+03 1.031233602352243928e-03
1.807726363925828082e+03 -1.368568968717176482e-03
1.807727752781069512e+03 1.680769302007223409e-03
1.807729141636543773e+03 1.023420981450140488e-03
1.807730530492017806e+03 9.929178673234728691e-04
1.807731919347258099e+03 1.897212834109596180e-03
1.807733308202732132e+03 2.040131572011549821e-03
1.807734697057974245e+03 1.165681996216361149e-03
1.807736085913448278e+03 1.931079758627718412e-03
1.807737474768921857e+03 8.573279765907715344e-04
1.807738863624162150e+03 7.982717054237919996e-04
1.807740252479636183e+03 -1.342586770093689985e-03
1.807741641334878295e+03 1.903557199049998871e-03
1.807743030190352329e+03 1.714563820080616807e-03
1.807744419045592622e+03 1.054036182643325326e-03
1.807745807901066200e+03 1.493038018682502077e-03
1.807747196756308313e+03 1.040384691359697023e-03
1.807748585611782801e+03 2.822840660605674401e-04
1.807749974467023549e+03 8.425728254413122897e-05
1.807751363322496672e+03 1.580022337296149715e-03
1.807752752177737875e+03 1.628944664780029861e-03
1.807754141033212818e+03 1.093958340879885860e-03
1.807755529888454021e+03 3.126877634015423624e-04
1.807756918743927599e+03 6.178285793674298532e-04
1.807758307599168802e+03 1.018025672627320688e-03
1.807759696454642835e+03 1.302457378759780404e-03
1.807761085309884038e+03 -4.359920929987159965e-04
1.807762474165358071e+03 1.630777888517953578e-03
1.807763863020599274e+03 1.088547412034901463e-03
1.807765251875840477e+03 2.560515241976646372e-03
1.807766640731314055e+03 7.741625012828157182e-04
1.807768029586555258e+03 1.849278913737539831e-03
1.807769418442029291e+03 2.741781247116881204e-03
1.807770807297270494e+03 1.814934508047039152e-03
1.807772196152511697e+03 1.019226051602983851e-03
1.807773585007985275e+03 1.706266486448781983e-03
1.807774973863226478e+03 9.685641489639573720e-04
1.807776362718468135e+03 1.806807238295515816e-03
1.807777751573942169e+03 8.969952673114622854e-04
1.807779140429182917e+03 1.800506641572829913e-03
1.807780529284423210e+03 1.003919428529176372e-03
1.807781918139898153e+03 1.558002519063683700e-03
1.807783306995140265e+03 2.993665466185180257e-03
1.807784695850380558e+03 5.012547633328479080e-04
1.807786084705854137e+03 -1.831842802280103655e-05
1.807787473561095339e+03 2.946275861869129820e-03
1.807788862416336997e+03 1.905472238883376690e-03
1.807790251271578427e+03 3.953132742904319485e-04
1.807791640127051778e+03 1.736802727078656794e-03
1.807793028982292981e+03 1.784124421724486709e-03
1.807794417837534183e+03 3.994237730364780248e-05
1.807795806692775386e+03 1.524292220807299536e-03
1.807797195548249420e+03 -2.209073526835414469e-04
1.807798584403490167e+03 7.520644859571046226e-05
1.807799973258731370e+03 2.332959452343130735e-03
1.807801362113973482e+03 1.244030323606093447e-03
1.807802750969214685e+03 2.228211215008601975e-03
1.807804139824687809e+03 4.369800385169986257e-04
1.807805528679929012e+03 2.237886531928356959e-04
1.807806917535170214e+03 1.714273680109679177e-03
1.807808306390411644e+03 1.765891139040576263e-03
1.807809695245653074e+03 6.138238170988463693e-04
1.807811084100894277e+03 7.907509934161893739e-04
1.807812472956368310e+03 1.601564767223062624e-03
1.807813861811608604e+03 -1.080873482380062534e-03
1.807815250666849806e+03 5.422444552735106171e-04
1.807816639522091918e+03 1.111777327669871696e-03
1.807818028377333121e+03 5.878106891501477804e-04
1.807819417232573869e+03 6.476438090186054097e-04
1.807820806087814162e+03 1.086191431508121141e-03
1.807822194943056274e+03 8.264426501363164590e-04
1.807823583798297932e+03 2.130071850924286636e-03
1.807824972653771511e+03 1.043794607779480188e-03
1.807826361509012258e+03 9.647533975112310145e-04
1.807827750364252552e+03 9.595420849690672327e-04
1.807829139219494664e+03 2.760649425825878467e-04
1.807830528074736321e+03 2.268235278680919009e-03
1.807831916929977069e+03 8.354512293151650226e-04
1.807833305785217362e+03 9.159118696833168372e-04
1.807834694640458792e+03 9.044122771173501718e-04
1.807836083495700677e+03 1.918308699784931903e-03
1.807837472350941880e+03 -6.319777960506200998e-05
1.807838861206182628e+03 2.560412859807126296e-03
1.807840250061423831e+03 1.475445020248988826e-03
1.807841638916665033e+03 -4.817988844130205450e-05
1.807843027771906236e+03 1.214992694860583811e-03
1.807844416627147439e+03 1.172797121836266498e-03
1.807845805482388641e+03 4.855924000481959268e-04
1.807847194337629844e+03 1.778314650043633094e-03
1.807848583192637761e+03 3.538582767786069283e-03
1.807849972047878964e+03 1.677739704516900687e-03
1.807851360903120849e+03 1.467157108784311603e-03
1.807852749758362279e+03 1.935612682759879632e-03
1.807854138613602572e+03 1.812907102295424622e-03
1.807855527468843320e+03 1.713826018217012859e-03
1.807856916324084523e+03 8.790097380320105458e-04
1.807858305179326180e+03 9.372203358926078920e-04
1.807859694034567383e+03 1.926709710652119156e-03
1.807861082889575300e+03 2.630402885313243289e-03
1.807862471744816048e+03 1.834129971336917464e-03
1.807863860600057706e+03 1.117296301555548155e-03
1.807865249455299818e+03 9.680994456118252600e-04
1.807866638310540111e+03 1.139178445783262106e-03
1.807868027165780859e+03 1.123753864419319015e-03
1.807869416020789231e+03 5.216499943350161317e-04
1.807870804876031116e+03 1.049797346744707482e-03
1.807872193731272546e+03 1.615978570822518279e-03
1.807873582586512839e+03 2.973220938090381793e-03
1.807874971441754042e+03 8.204355800840446022e-04
1.807876360296762414e+03 9.105392221846475564e-04
1.807877749152003616e+03 1.805622375201876295e-03
1.807879138007245047e+03 1.451458209000833222e-05
1.807880526862486477e+03 1.472533172411472080e-03
1.807881915717494849e+03 1.680357124541176361e-03
1.807883304572735142e+03 6.552216251818343551e-04
1.807884693427976345e+03 1.185839097885832416e-03
1.807886082283217547e+03 7.421979107569143252e-04
1.807887471138226147e+03 5.477943855123346140e-04
1.807888859993467577e+03 7.906167017563969779e-04
1.807890248848707870e+03 1.473572703181380561e-03
1.807891637703716242e+03 1.062816536507416032e-03
1.807893026558958354e+03 1.039383357932743834e-03
1.807894415414199557e+03 1.012025865307686345e-03
1.807895804269207019e+03 1.737485254998061279e-03
1.807897193124447767e+03 1.012622387443151695e-03
1.807898581979689880e+03 1.886599937042099384e-04
1.807899970834698706e+03 -2.108483198490773702e-04
1.807901359689939454e+03 2.781998677829689015e-03
1.807902748545179747e+03 1.279011411139174825e-03
1.807904137400188119e+03 2.924908077865939759e-04
1.807905526255430232e+03 2.094429501248384895e-03
1.807906915110438604e+03 1.970454963485801514e-03
1.807908303965679352e+03 1.314625982431261164e-03
1.807909692820687724e+03 1.118387874826654027e-03
1.807911081675928926e+03 9.957159300257867329e-04
1.807912470531170129e+03 1.330734857410753591e-03
1.807913859386178501e+03 2.056507124128525987e-04
1.807915248241419022e+03 1.423138778611887645e-03
1.807916637096427621e+03 7.946966779632802513e-04
1.807918025951668824e+03 1.214656371280931069e-03
1.807919414806677196e+03 -1.229908949849090050e-04
1.807920803661918399e+03 5.561167722178961270e-04
1.807922192516926771e+03 1.588513146621783889e-03
1.807923581372167973e+03 9.599566565001715901e-04
1.807924970227175891e+03 1.656664600552915090e-03
1.807926359082417093e+03 7.308589487149408370e-04
1.807927747937425920e+03 1.969844958140676283e-04
1.807929136792667123e+03 1.130795464061584710e-03
1.807930525647675040e+03 7.060057508796457881e-04
1.807931914502915333e+03 2.083133120047264697e-03
1.807933303357924615e+03 3.421105573253591103e-04
1.807934692213166727e+03 1.080990597392084140e-03
1.807936081068174190e+03 3.565089717660896440e-06
1.807937469923182107e+03 1.073057084158390850e-03
1.807938858778423310e+03 7.160743658998214300e-04
1.807940247633432136e+03 1.178586325093711196e-03
1.807941636488673566e+03 1.002547827330779739e-03
1.807943025343681256e+03 1.233539375174119712e-03
1.807944414198689174e+03 1.021283111110049546e-03
1.807945803053930376e+03 9.881031565375231196e-04
1.807947191908939203e+03 2.316572882341771944e-03
1.807948580764180406e+03 5.350193567357219848e-04
1.807949969619188323e+03 7.494590960550606695e-04
1.807951358474196695e+03 1.495688761794733423e-03
1.807952747329437898e+03 3.076542217215205710e-04
1.807954136184446270e+03 1.635861397162097219e-03
1.807955525039454642e+03 1.803230670975874972e-04
1.807956913894463014e+03 1.070149194005942661e-03
1.807958302749704217e+03 1.000070829251242799e-03
1.807959691604712134e+03 4.945877427089406808e-04
1.807961080459720506e+03 1.689713688180161100e-03
1.807962469314962618e+03 1.203160796401148147e-03
1.807963858169970990e+03 1.144387509826927385e-03
1.807965247024978453e+03 1.494952033041174744e-03
1.807966635879986370e+03 1.565222950532518809e-04
1.807968024735228255e+03 1.032497624398054370e-05
1.807969413590237309e+03 -1.693820589119265918e-04
1.807970802445245226e+03 1.879318911853555818e-03
1.807972191300252689e+03 1.173546592521779175e-03
1.807973580155493437e+03 1.163898356905557208e-03
1.807974969010502264e+03 -6.928021013703489217e-04
1.807976357865511545e+03 -3.036757794128153165e-04
1.807977746720519463e+03 5.519531557798273980e-04
1.807979135575526925e+03 6.808459889962037437e-05
1.807980524430768128e+03 7.515996873987962346e-04
1.807981913285777409e+03 7.048220591789888800e-04
1.807983302140785781e+03 5.835493990125062425e-04
1.807994412981084224e+03 -3.824003257804076128e-04
1.807995801836092824e+03 5.586902612444433203e-04
1.807997190691101878e+03 -2.784442755118243795e-03
1.807998579546110250e+03 -1.910524105568578435e-03
1.807999968401118167e+03 1.739859490967887723e-05
1.808001357256125630e+03 1.927738628821895617e-04
1.808002746111134911e+03 -2.990907300282064085e-04
1.808004134966144193e+03 4.929794858798963730e-05
1.808005523821151655e+03 -2.332975694321337556e-04
1.808006912676159573e+03 -1.018854177383898829e-03
1.808008301531167035e+03 -5.096735733771673438e-04
1.808009690386176317e+03 1.718233785717560025e-03
1.808011079241185143e+03 1.730084911331086772e-04
1.808012468096193061e+03 6.414744882943246296e-05
1.808013856951200978e+03 8.496385122034322279e-04
1.808015245806209350e+03 1.019688006265173641e-03
1.808016634661218177e+03 1.317963037251734804e-03
1.808018023516226549e+03 1.540432822587423090e-03
1.808019412371234466e+03 2.202498974379629715e-05
1.808020801226242838e+03 -6.275042078209835950e-04
1.808022190081251210e+03 1.513806327525513140e-03
1.808023578936259582e+03 -1.292106269795256779e-03
1.808024967791267954e+03 1.357531580663762227e-03
1.808026356646276327e+03 -4.610029497305045965e-04
1.808027745501284699e+03 1.424938766969141568e-03
1.808029134356292616e+03 2.844747979839912233e-04
1.808030523211300988e+03 -2.344966383782676189e-05
1.808031912066077439e+03 7.616881228085237154e-04
1.808033300921085811e+03 -1.119303531430526633e-03
1.808034689776093273e+03 -6.611741872535326081e-04
1.808036078631101191e+03 -9.850493765379830791e-04
1.808037467486109563e+03 3.849560446738120589e-04
1.808038856341118617e+03 -9.679849369934601100e-04
1.808040245196127216e+03 -6.793135938003569407e-04
1.808041634050901848e+03 1.880511859326805535e-04
1.808043022905909766e+03 -1.233975629624239900e-03
1.808044411760918592e+03 -2.734936725596881502e-04
1.808045800615927874e+03 8.107676050792544942e-04
1.808047189470935336e+03 3.989910558956921705e-04
1.808048578325710423e+03 1.550626929454956837e-03
1.808049967180718795e+03 -7.136222392214452981e-04
1.808051356035728077e+03 -1.845971767145737630e-03
1.808052744890736449e+03 -7.166769350357427015e-04
1.808054133745743911e+03 1.074233121021173076e-04
1.808055522600519453e+03 -9.049661233171413244e-04
1.808056911455528052e+03 1.344317497229186031e-03
1.808058300310536652e+03 8.192440577263759849e-04
1.808059689165312193e+03 6.569509187783761917e-04
1.808061078020320565e+03 4.233197255358867039e-04
1.808062466875328937e+03 -3.269789392035260533e-04
1.808063855730336400e+03 -6.197659621098861038e-04
1.808065244585111941e+03 -1.130004125217576316e-03
1.808066633440121223e+03 9.300223539716601096e-04
1.808068022295129595e+03 -2.594258620742806443e-04
1.808069411149904681e+03 -1.621056103967566386e-03
1.808070800004912144e+03 1.353743611933744262e-04
1.808072188859920516e+03 3.113877971823164614e-04
1.808073577714696967e+03 -8.482406987440072044e-04
1.808074966569705339e+03 4.179633745369226716e-04
1.808076355424713256e+03 2.942241886363383685e-04
1.808077744279487888e+03 -1.050970766012460089e-03
1.808079133134497170e+03 6.225200216130044595e-04
1.808080521989273166e+03 -3.820424956129109262e-04
1.808081910844281083e+03 -7.779189632728389370e-05
1.808083299699288546e+03 1.930047872740203729e-04
1.808084688554064314e+03 7.078243494307301376e-04
1.808086077409073368e+03 1.917606042301844838e-03
1.808087466263848910e+03 -9.725024607254439957e-05
1.808088855118856827e+03 1.168507754683911770e-03
1.808090243973632369e+03 2.506692428565493458e-04
1.808091632828640741e+03 -2.068886176670448052e-03
1.808093021683649113e+03 4.628173384428890813e-04
1.808094410538424654e+03 -6.911660839414857094e-05
1.808095799393433026e+03 -1.093173469268737819e-04
1.808097188248208568e+03 4.683851833842123114e-04
1.808098577103216485e+03 -5.144266322187895923e-05
1.808099965957992026e+03 -4.601117602536231033e-04
1.808101354813000398e+03 8.535532731038797394e-04
1.808102743667775940e+03 1.903823835233131589e-03
1.808104132522784312e+03 1.137136153049889131e-03
1.808105521377559853e+03 -2.866461953543453234e-05
1.808106910232335395e+03 3.178290150962492788e-05
1.808108299087343767e+03 -1.321861550979130939e-04
1.808109687942119308e+03 2.173250091662248806e-03
1.808111076797127225e+03 1.201940449322091986e-03
1.808112465651902767e+03 2.719717018576650602e-04
1.808113854506912048e+03 -7.850052606602764271e-04
1.808115243361687590e+03 1.226804125019520519e-03
1.808116632216462222e+03 1.415094620913714962e-03
1.808118021071470139e+03 1.173310513264635979e-03
1.808119409926246362e+03 -3.263666359465400291e-04
1.808120798781255417e+03 1.056111631578815491e-03
1.808122187636030503e+03 -1.500733017697486460e-04
1.808123576490805135e+03 1.049256970507173037e-03
1.808124965345813507e+03 1.197643597272701754e-04
1.808126354200589958e+03 -1.033350893413165217e-03
1.808127743055365499e+03 -1.265441335931427602e-04
1.808129131910373417e+03 9.820297576881298340e-04
1.808130520765148958e+03 -1.385623837995564323e-03
1.808131909619924500e+03 -5.737410486150729128e-04
1.808133298474932872e+03 5.273362924151925313e-05
1.808134687329708413e+03 -4.544796004776197051e-04
1.808136076184483045e+03 -3.708791144063638967e-04
1.808137465039491644e+03 -5.164221000935054207e-04
1.808138853894267413e+03 6.699520805431014026e-05
1.808140242749042955e+03 -8.985732136032043016e-04
1.808141631603818496e+03 2.732603905446495673e-04
1.808143020458826868e+03 -5.870121568004593726e-04
1.808144409313602409e+03 5.759723319224141491e-04
1.808145798168377041e+03 -1.110285940284949646e-03
1.808147187023152810e+03 -3.899589030226247033e-04
1.808148575878161864e+03 1.029354590573294814e-03
1.808149964732937406e+03 5.934160435469015837e-04
1.808151353587712492e+03 -2.896110036669785615e-04
1.808152742442487124e+03 -9.957968436458131123e-04
1.808154131297263575e+03 -1.381293629690638625e-03
1.808155520152272857e+03 -3.238807064700477412e-04
1.808156909007047489e+03 -8.025544723501143451e-04
1.808158297861822575e+03 -1.273530985166027030e-03
1.808159686716598117e+03 -7.628780226943687737e-04
1.808161075571374113e+03 -1.015294311761727464e-03
1.808162464426149654e+03 -6.826441558985818503e-04
1.808163853281157571e+03 -1.454568529229871565e-03
1.808165242135932658e+03 -8.411102302369188877e-04
1.808166630990708200e+03 -2.084570278576558522e-03
1.808168019845484196e+03 -1.030795303336384805e-03
1.808169408700259737e+03 -7.205018820600761487e-04
1.808170797555034824e+03 -7.816037019503507821e-05
1.808172186409810365e+03 -1.967211753668318686e-03
1.808173575264585907e+03 -8.039892117026603557e-04
1.808174964119361448e+03 -1.173584685498330060e-03
1.808176352974136989e+03 -7.824152334067191461e-04
1.808177741829145361e+03 -1.030092390875370079e-03
1.808179130683920903e+03 -6.581287526511436781e-04
1.808180519538695989e+03 -1.678690262167492619e-03
1.808181908393471531e+03 -5.074053987708104785e-05
1.808183297248247982e+03 -4.679870300563493402e-04
1.808184686103023523e+03 -2.421882303540123793e-03
1.808186074957798155e+03 -1.950619910644602051e-03
1.808187463812573242e+03 -1.415548790555831715e-03
1.808188852667349238e+03 -1.400481680367660076e-03
1.808190241522125689e+03 -9.702660491913706053e-04
1.808191630376900775e+03 -1.653386476556439888e-03
1.808193019231675407e+03 -1.151889006504425161e-03
1.808194408086450949e+03 -1.174647173752818574e-03
1.808195796941227400e+03 -1.509760606419385809e-03
1.808197185796002941e+03 -9.833087946125029788e-04
1.808198574650777573e+03 -1.968764530296818194e-03
1.808199963505319829e+03 -1.073608998512276536e-03
1.808201352360095370e+03 -4.482003072835416546e-04
1.808202741214871821e+03 -1.183198940161611645e-03
1.808204130069647363e+03 -2.643008537813962278e-03
1.808205518924421995e+03 -4.957228452465711754e-04
1.808206907779197536e+03 -3.231550437960972744e-04
1.808208296633973305e+03 -1.908570605615111937e-03
1.808209685488749074e+03 -8.148708579747143688e-04
1.808211074343524615e+03 -3.850935117458709200e-04
1.808212463198300156e+03 -1.821784854951880028e-03
1.808213852052842867e+03 -1.002547995043734375e-04
1.808215240907617499e+03 -9.956296209802095731e-04
1.808216629762393040e+03 -4.952188415552338796e-05
1.808218018617169491e+03 -2.983251677348697228e-04
1.808219407471945033e+03 -3.939109920303440759e-04
1.808220796326720119e+03 -2.291487467097952369e-03
1.808222185181261921e+03 -3.399776531528564405e-04
1.808223574036038372e+03 -8.244453932932938045e-04
1.808224962890814368e+03 -2.311362518661042031e-03
1.808226351745589454e+03 -9.099147849817024181e-04
1.808227740600364541e+03 -9.005284568573967974e-04
1.808229129454907252e+03 -2.008252360012341420e-03
1.808230518309683248e+03 -1.239977071056053148e-03
1.808231907164458789e+03 -8.895047917834020268e-04
1.808233296019233876e+03 -6.857249291016831449e-04
1.808234684873775677e+03 -1.819169552889077224e-03
1.808236073728551446e+03 -4.933319048864293066e-04
1.808237462583327670e+03 -2.339399830242339107e-05
1.808238851438103211e+03 -2.813838003431712309e-03
1.808240240292645467e+03 -1.213170499613669406e-03
1.808241629147421008e+03 -1.639950255592714790e-03
1.808243018002196550e+03 -1.044119845256430423e-03
1.808244406856739261e+03 -2.930671842970578034e-03
1.808245795711514802e+03 -2.743169263519140699e-03
1.808247184566290343e+03 -2.018805056471006942e-03
1.808248573420833054e+03 -1.954528163398139284e-03
1.808249962275608141e+03 -1.435944290084645303e-03
1.808251351130383682e+03 -1.018502653317931994e-03
1.808252739984927075e+03 4.037716488154430294e-04
1.808254128839702844e+03 -2.216676357896241178e-03
1.808255517694477476e+03 -1.103609795704008079e-03
1.808256906549019732e+03 -9.269828442456384821e-04
1.808258295403795728e+03 -1.420266719836082991e-03
1.808259684258339348e+03 2.235374134531231682e-03
1.808261073113113980e+03 -1.377796462589508941e-03
1.808262461967889067e+03 -1.283082859583228874e-03
1.808263850822431777e+03 -1.951585348755280336e-03
1.808265239677208228e+03 -2.693885920366234643e-04
1.808266628531750939e+03 -2.516129880465012292e-03
1.808268017386525571e+03 -1.865704522979960700e-03
1.808269406241067827e+03 -2.138502194297675629e-03
1.808270795095843368e+03 -2.143484077115842545e-03
1.808272183950386989e+03 -1.817534957413435848e-03
1.808273572805162530e+03 -1.414553222902958929e-03
1.808274961659937162e+03 -6.207082668788777013e-04
1.808276350514479873e+03 7.618483299889344806e-04
1.808277739369255414e+03 -5.836807231682783481e-04
1.808279128223798125e+03 -7.819227202774392538e-04
1.808280517078573894e+03 4.950636045415457431e-04
1.808281905933116832e+03 -1.878752071130529444e-04
1.808283294787659543e+03 -2.600550417178881801e-04
1.808284683642434175e+03 1.848372770419381972e-03
1.808286072496976885e+03 -1.377494523422506667e-03
1.808287461351753336e+03 7.349790967706715250e-04
1.808288850206296047e+03 -1.545845517033073158e-03
1.808290239061071134e+03 9.486792753132800016e-05
1.808291627915612935e+03 9.961023222497811247e-04
1.808293016770389386e+03 6.360996314034306209e-04
1.808294405624932551e+03 1.127372993656727829e-03
1.808295794479474807e+03 3.298811661615053126e-04
1.808297183334249439e+03 -3.318247882465596987e-04
1.808298572188792377e+03 1.992583361043465118e-05
1.808299961043568601e+03 6.736760640402295053e-04
1.808301349898111312e+03 1.706892857083142090e-03
1.808302738752653568e+03 1.708628948738355469e-03
1.808304127607428200e+03 7.519311562806940685e-04
1.808305516461970910e+03 1.001010828970971822e-03
1.808306905316514531e+03 -2.785675696223011144e-04
1.808308294171290072e+03 9.557614835735694925e-04
1.808309683025832328e+03 1.811019199438601568e-03
1.808311071880375039e+03 -8.111301691117178692e-04
1.808312460735150580e+03 7.789633845411980673e-05
1.808313849589693291e+03 2.079395194591437956e-03
1.808315238444236002e+03 8.406839766662566049e-04
1.808316627298778712e+03 2.846744212952057040e-04
1.808318016153554254e+03 8.304493695737713566e-04
1.808319405008096510e+03 7.341421808456649600e-04
1.808320793862639221e+03 9.353643648398746180e-04
1.808322182717415217e+03 -1.384853724938683861e-03
1.808323571571957928e+03 4.145707634766182537e-04
1.808324960426500184e+03 -1.168106965967807831e-03
1.808326349281042440e+03 -9.385083443431696537e-04
1.808327738135818436e+03 1.101979285334619973e-03
1.808329126990362056e+03 -2.110810724882394851e-04
1.808330515844903857e+03 2.864376316371597397e-04
1.808331904699446113e+03 -2.302287696044347243e-04
1.808333293553988824e+03 1.113101740667366002e-03
1.808334682408765275e+03 -7.271509933738373732e-04
1.808336071263307986e+03 3.150902583677339663e-04
1.808337460117849787e+03 -1.067035940776173142e-03
1.808338848972392043e+03 9.009160976434227308e-04
1.808340237826934754e+03 1.913186694180168956e-03
1.808341626681478147e+03 6.326850222388991085e-04
1.808343015536021085e+03 1.731557524980997798e-04
1.808344404390795717e+03 -5.999658472974900292e-04
1.808345793245338427e+03 1.081316803692167205e-03
1.808347182099881138e+03 1.037653631050683423e-03
1.808348570954423849e+03 8.230314177856135061e-04
1.808349959808966560e+03 4.110500495911884045e-04
1.808351348663509498e+03 -6.462115853542726995e-04
1.808352737518052436e+03 1.279189830484472878e-03
1.808354126372594237e+03 4.156704526757648566e-04
1.808355515227136948e+03 1.005184239529666179e-03
1.808356904081680568e+03 3.775370673950728673e-04
1.808358292936456110e+03 -1.888458761256650575e-05
1.808359681790998138e+03 1.391554663433547390e-03
1.808361070645540167e+03 -3.502225990514862275e-05
1.808362459500083787e+03 8.721037332325431990e-04
1.808363848354626953e+03 5.223099440091472090e-04
1.808365237209169209e+03 5.096122415361170610e-04
1.808366626063711010e+03 3.364574029733891081e-04
1.808368014918253721e+03 1.183919259773458244e-03
1.808369403772797341e+03 1.188931805281456811e-03
1.808370792627340052e+03 1.153629789287347052e-03
1.808372181481882308e+03 7.361479908130075245e-05
1.808373570336424109e+03 2.363496516198715369e-03
1.808374959190966820e+03 1.193117793687359374e-03
1.808376348045510440e+03 -2.061773647235032314e-04
1.808377736900053151e+03 9.221089502343682298e-04
1.808379125754362576e+03 1.356166167075789630e-04
1.808380514608905287e+03 1.083348173447129525e-03
1.808381903463447998e+03 -2.946891545014818092e-04
1.808383292317990708e+03 -1.317944499010792470e-04
1.808384681172533419e+03 9.429798217875928756e-04
1.808386070027076130e+03 1.831784311511763796e-03
1.808387458881618841e+03 2.891727232143814774e-04
1.808388847736161097e+03 5.515508874133212558e-04
1.808390236590703807e+03 2.756534705430357945e-04
1.808391625445246973e+03 8.415753780814938523e-04
1.808393014299556853e+03 3.535883709355758242e-04
1.808394403154099109e+03 1.231441743999583949e-03
1.808395792008641138e+03 1.513352723093053243e-03
1.808397180863184531e+03 7.526362428451616182e-04
1.808398569717728151e+03 9.487597488377907951e-05
1.808399958572269952e+03 2.503781470614363514e-03
1.808401347426579377e+03 5.219514852894402424e-04
1.808402736281122088e+03 1.606065175326243377e-03
1.808404125135665481e+03 2.717683276549642812e-04
1.808405513990208419e+03 1.812779128143482410e-03
1.808406902844750221e+03 2.597378047000997725e-03
1.808408291699059646e+03 1.347835954323528540e-03
1.808409680553602357e+03 2.833984745286732831e-03
1.808411069408145522e+03 9.157446837633198555e-04
1.808412458262688233e+03 2.168704265114396179e-03
1.808413847117230489e+03 2.085236940177370712e-03
1.808415235971540369e+03 1.298135006381873069e-03
1.808416624826083080e+03 1.656442537964597506e-03
1.808418013680625791e+03 1.033576989220019726e-03
1.808419402534935671e+03 1.871326482227431143e-03
1.808420791389478381e+03 8.518237029415676176e-04
1.808422180244021320e+03 2.923561949877973021e-03
1.808423569098564258e+03 2.191459961036645865e-03
1.808424957952874138e+03 1.668325874341070048e-03
1.808426346807416849e+03 1.751138524435758015e-03
1.808427735661959559e+03 1.072055139010430480e-03
1.808429124516268530e+03 -3.780391106225078346e-04
1.808430513370811241e+03 7.925973445261913497e-04
1.808431902225354861e+03 7.867804713186377086e-04
1.808433291079664741e+03 -1.772890822482331430e-05
1.808434679934206997e+03 1.935256395815265762e-04
1.808436068788515968e+03 1.389990833776444390e-03
1.808437457643059588e+03 3.007759359223705076e-04
1.808438846497602754e+03 1.995879124117472259e-03
1.808440235351912179e+03 1.372402137094441699e-03
1.808441624206454435e+03 3.063165729988437391e-04
1.808443013060763406e+03 1.156728529363437730e-03
1.808444401915307026e+03 1.592541700714100728e-03
1.808445790769850191e+03 1.437066814964804706e-03
1.808447179624159617e+03 4.015623466693263310e-04
1.808448568478701418e+03 8.851028557612661274e-04
1.808449957333011525e+03 7.963846407539332262e-04
1.808451346187554918e+03 3.563430320356886227e-04
1.808452735041864798e+03 1.966877974494130044e-03
1.808454123896407054e+03 4.803486911857390851e-04
1.808455512750716935e+03 9.709951665031191226e-04
1.808456901605259645e+03 -1.924692155652607539e-05
1.808458290459569525e+03 1.264278671724072822e-03
1.808459679314112236e+03 1.012045258984795026e-03
1.808461068168422116e+03 -1.177625804920090502e-04
1.808462457022964827e+03 5.665717409992776510e-04
1.808463845877274252e+03 -4.018431592016646903e-04
1.808465234731816963e+03 2.417564392089843750e-04
1.808466623586127525e+03 7.463693618774414062e-04
1.808468012440670464e+03 8.064812376340491085e-04
1.808469401294979434e+03 1.842298491885330236e-04
1.808470790149521690e+03 1.454340737150339180e-05
1.808472179003832025e+03 7.587381527107694978e-05
1.808473567858375645e+03 1.816286127485744473e-03
1.808474956712684616e+03 -1.336490019032687826e-05
1.808476345566994041e+03 9.064153707027955420e-04
1.808477734421536752e+03 3.381467647096680906e-04
1.808479123275847542e+03 1.052126713096290800e-03
1.808480512130390252e+03 -1.157960802775193088e-03
1.808481900984699223e+03 1.569056151761394347e-03
1.808483289839008648e+03 9.205725695913269391e-04
1.808484678693551359e+03 1.670982784576224844e-04
1.808486067547862149e+03 -5.699985786589145675e-05
1.808487456402172029e+03 1.470278092021715111e-04
1.808488845256713830e+03 -6.184548829235581024e-04
1.808490234111023710e+03 -3.838242588982687664e-05
1.808491622965333590e+03 -3.265273485635322714e-04
1.808493011819876529e+03 -3.988209860426028541e-04
1.808494400674186636e+03 9.284439864662985542e-04
1.808495789528496516e+03 5.052280178434731539e-04
1.808497178383039227e+03 6.894143215840919936e-04
1.808498567237348198e+03 -2.340793496040660671e-04
1.808499956091658078e+03 -3.505715141658427569e-04
1.808501344945968867e+03 1.408629197441335634e-04
1.808502733800511578e+03 1.038586488609771763e-03
1.808504122654821003e+03 1.323237123853848729e-03
1.808505511509129974e+03 5.920034636990312293e-04
1.808506900363440764e+03 -3.014183821510307837e-04
1.808508289217983929e+03 2.848212447836839800e-04
1.808509678072293354e+03 5.101069064363805694e-04
1.808511066926602552e+03 8.611612454734185462e-05
1.808512455780912660e+03 -1.172573508687602128e-03
1.808513844635455825e+03 3.411650985289949034e-04
1.808515233489765706e+03 -1.875885146418454497e-05
1.808516622344075131e+03 7.870033229557815702e-04
1.808518011198384102e+03 -6.501810254657680588e-04
1.808519400052693982e+03 6.369714398610781814e-04
1.808520788907004771e+03 -3.789292462750282198e-04
1.808522177761547482e+03 3.519281480097724568e-04
1.808523566615856907e+03 1.565912447814010733e-04
1.808524955470166788e+03 -6.307970772945203919e-05
1.808526344324476668e+03 8.194317407819173837e-04
1.808527733178786548e+03 1.833587259334468200e-04
1.808529122033096428e+03 1.141464540339587330e-03
1.808530510887406308e+03 8.166329818546369523e-04
1.808531899741716188e+03 -8.553104040449621692e-04
1.808533288596258444e+03 7.425024859435414015e-04
1.808534677450568324e+03 -1.782790271993128783e-03
1.808536066304878659e+03 1.076658291436771719e-04
1.808537455159188767e+03 -5.225147622041070861e-04
1.808538844013497965e+03 8.163846302848831726e-04
1.808540232867807390e+03 -4.595089010626107751e-04
1.808541621722117725e+03 1.368704598989634036e-03
1.808543010576428514e+03 -1.260477299733109291e-03
1.808544399430737485e+03 -2.127928151811397939e-03
1.808545788285046910e+03 5.523026219831361772e-04
1.808547177139356791e+03 1.008749219036264577e-03
1.808548565993667580e+03 5.971416824812614266e-05
1.808549954847977460e+03 1.101480786672270895e-03
1.808551343702286431e+03 1.178631238526461900e-03
1.808552732556596311e+03 -3.243464376057048071e-05
1.808554121410906191e+03 8.110459634462774403e-04
1.808555510265216299e+03 -5.827128463775643752e-05
1.808556899119526406e+03 2.677910405266548111e-04
1.808558287973835377e+03 1.202760970874683366e-03
1.808559676828145257e+03 -1.287207063604967061e-04
1.808561065682455137e+03 1.641196335807615370e-03
1.808562454536765017e+03 1.457529349986330658e-04
1.808563843391074897e+03 1.419131070582890786e-03
1.808565232245385005e+03 1.224651203136861710e-03
1.808566621099695112e+03 1.316959564075625977e-03
1.808568009954004083e+03 8.694913842721696540e-04
1.808569398808081132e+03 8.992503936413598353e-04
1.808570787662391922e+03 -7.062852362405003248e-05
1.808572176516701802e+03 9.382714743020326154e-04
1.808573565371011000e+03 1.349453866827499127e-03
1.808574954225320198e+03 2.434920265227846770e-03
1.808576343079630988e+03 7.107799976102668893e-05
1.808577731933941322e+03 3.509981154121710745e-04
1.808579120788017917e+03 2.156327069983809963e-03
1.808580509642326888e+03 1.564480381336386117e-03
1.808581898496636768e+03 -4.901490768727256864e-05
1.808583287350947558e+03 1.039943993202285810e-03
1.808584676205257438e+03 -1.341545581057257408e-04
1.808586065059566863e+03 5.369932396126486651e-04
1.808587453913643913e+03 -1.276095296423029879e-04
1.808588842767953793e+03 4.240238738459911616e-04
1.808590231622263673e+03 6.434505189394368330e-04
1.808591620476573553e+03 1.629601237501887567e-03
1.808593009330883433e+03 1.651990679685244601e-04
1.808594398184960482e+03 2.167935570475121310e-03
1.808595787039269908e+03 5.728259910864341720e-04
1.808597175893579788e+03 1.296223247815975199e-03
1.808598564747889668e+03 -1.325496856157126757e-04
1.808599953601966718e+03 1.218221291743759593e-03
1.808601342456276598e+03 1.659724895786141019e-03
1.808602731310586023e+03 6.196037754422345500e-04
1.808604120164663073e+03 8.397734777156884434e-04
1.808605509018973407e+03 1.258436005892038523e-03
1.808606897873283287e+03 1.449219298920612076e-03
1.808608286727592713e+03 1.215746683990825971e-03
1.808609675581669080e+03 2.143712268021680245e-03
1.808611064435979642e+03 6.744282276285318289e-04
1.808612453290290432e+03 4.515616430478264220e-04
1.808613842144366572e+03 1.988037517556051625e-03
1.808615230998675997e+03 1.874365111573794707e-03
1.808616619852985878e+03 1.591654731723401994e-03
1.808618008707063609e+03 9.706627735561745851e-04
1.808619397561373717e+03 2.747485674110539122e-04
1.808620786415449857e+03 2.065701421825716366e-03
1.808622175269759737e+03 1.075123982814396584e-03
1.808623564124069617e+03 1.165527870405913546e-03
1.808624952978146666e+03 2.558390321368841924e-03
1.808626341832456546e+03 1.058575683022588976e-03
1.808627730686533823e+03 1.388620932292861099e-03
1.808629119540843931e+03 1.767501536400706286e-03
1.808630508395152901e+03 1.422360862459948194e-03
1.808631897249229951e+03 2.316099176175923091e-03
1.808633286103540740e+03 1.555965816217863562e-04
1.808634674957617790e+03 2.541347571767271774e-03
1.808636063811926988e+03 1.969083180835884406e-03
1.808637452666003355e+03 1.688227677708820096e-03
1.808638841520313235e+03 2.266941905424202375e-03
1.808640230374391194e+03 5.241063499505926870e-04
1.808641619228701074e+03 1.358848938736612055e-03
1.808643008082777214e+03 1.484983307523002338e-03
1.808644396937086640e+03 9.873634242902884495e-04
1.808645785791164371e+03 1.661949005137497437e-03
1.808647174645474934e+03 8.670915331328021836e-04
1.808648563499551528e+03 3.246889274506115086e-03
1.808649952353860499e+03 1.286128850638945664e-03
1.808651341207937548e+03 1.957231819220028868e-03
1.808652730062248338e+03 1.199983049895214648e-03
1.808654118916325388e+03 4.568572804390935715e-04
1.808655507770634813e+03 2.676589512321303488e-03
1.808656896624711862e+03 1.466250166520133291e-03
1.808658285478788912e+03 1.707581397125679246e-03
1.808659674333098792e+03 1.679528261549823043e-03
1.808661063187175841e+03 2.180260809451883830e-03
1.808662452041485722e+03 2.315174432792499459e-03
1.808663840895562771e+03 1.570968299645425503e-03
1.808665229749639366e+03 1.613408173406494228e-03
1.808666618603949246e+03 1.756186543251381238e-03
1.808668007458026750e+03 8.960956840871059370e-04
1.808669396312103800e+03 2.779825504235500233e-03
1.808670785166413225e+03 6.368847951725431500e-04
1.808672174020489592e+03 1.674828896671032297e-03
1.808673562874567324e+03 2.010268352772293099e-03
1.808674951728878113e+03 -4.951536225585861928e-04
1.808676340582954253e+03 1.550265905371106534e-03
1.808677729437030848e+03 1.984261960148558934e-03
1.808679118291339819e+03 5.923919977419700444e-04
1.808680507145417778e+03 -8.370787931106793422e-04
1.808681895999495737e+03 1.294059543470171825e-03
1.808683284853804707e+03 4.322610026679107875e-04
1.808684673707881302e+03 7.558545044096254273e-04
1.808686062561958352e+03 8.323449121845349907e-04
1.808687451416035856e+03 2.027694544047831116e-04
1.808688840270345963e+03 -1.326677210636839632e-04
1.808690229124422331e+03 1.562811863290547443e-03
1.808691617978499380e+03 -4.853099840043118007e-04
1.808693006832576430e+03 -2.508060052628380276e-04
1.808694395686886310e+03 -6.680672269773202387e-04
1.808695784540963359e+03 6.855415322026825464e-04
1.808697173395040409e+03 4.710795941513801210e-04
1.808698562249117685e+03 -2.832818228335476363e-04
1.808699951103194053e+03 -6.106904902822840597e-04
1.808701339957503933e+03 1.600757171607014584e-04
1.808702728811581892e+03 4.979915247808053280e-04
1.808704117665658941e+03 9.669945831193293984e-04
1.808705506519735081e+03 -4.829901064651309639e-04
1.808706895373811676e+03 1.382274067214361857e-03
1.808708284227889408e+03 6.424326040581629371e-04
1.808709673082199970e+03 -2.290864518906809977e-04
1.808711061936276565e+03 5.036608589646940359e-04
1.808712450790352705e+03 -2.010170309453274129e-04
1.808713839644429754e+03 -4.312699778830086927e-05
1.808715228498507713e+03 -8.150976086773731311e-04
1.808716617352584763e+03 8.285959863501002332e-04
1.808718006206661357e+03 7.467545914273676644e-04
1.808719395060737497e+03 9.160640726624258434e-04
1.808720783914814547e+03 1.347101278776130506e-03
1.808722172769125336e+03 5.594863145881312505e-04
1.808723561623202386e+03 1.093767745427576266e-03
1.808724950477278753e+03 1.715693490219827311e-03
1.808726339331356030e+03 -4.103850092525007653e-04
1.808727728185433079e+03 -8.395731485167923225e-04
1.808729117039510129e+03 1.872190081146918317e-04
1.808730505893587178e+03 1.179666942822121811e-03
1.808731894747664228e+03 -6.768394689473655745e-04
1.808733283601741277e+03 -6.977762275521826041e-04
1.808734672455818327e+03 4.704602869340934745e-04
1.808736061309895376e+03 -8.813414532375940524e-04
1.808737450163972426e+03 2.990087057840318252e-04
1.808738839018049475e+03 -5.036322106459767411e-04
1.808740227872126070e+03 -7.180481536905869433e-04
1.808741616726203119e+03 -1.811778522241236367e-03
1.808743005580280851e+03 -4.105091814217143309e-04
1.808744394434358128e+03 -2.492567463046047038e-04
1.808745783288434268e+03 -1.242600899256096625e-04
1.808747172142510863e+03 3.150432394588564833e-04
1.808748560996588367e+03 1.129379212297720869e-03
1.808749949850433495e+03 8.424995156139925001e-04
1.808751338704509863e+03 3.247869469465980430e-04
1.808752727558586230e+03 1.003036315453953442e-03
1.808754116412663279e+03 -4.170878991227588983e-04
1.808755505266741238e+03 -9.729502226151209854e-04
1.808756894120818288e+03 1.568006211337680256e-04
1.808758282974894428e+03 4.939299708539568456e-05
1.808759671828971477e+03 2.218857163427401247e-04
1.808761060683048754e+03 -7.535701206157208176e-04
1.808762449536893200e+03 8.435948078904242919e-04
1.808763838390970250e+03 1.188153039427541913e-04
1.808765227245046390e+03 8.266146599401613670e-04
1.808766616099123439e+03 1.894645661183913532e-03
1.808768004953200489e+03 3.735899763177563671e-04
1.808769393807277766e+03 3.034188953525696064e-04
1.808770782661122212e+03 -3.315470299599665438e-04
1.808772171515199261e+03 3.488057625311569154e-05
1.808773560369276311e+03 -4.257493378893029146e-04
1.808774949223352451e+03 1.262483495765964747e-03
1.808776338077429500e+03 1.899683176813660168e-04
1.808777726931274628e+03 6.971090719301020755e-04
1.808779115785351678e+03 -5.505404164340976791e-04
1.808780504639428273e+03 -3.332405197612464676e-04
1.808781893493504413e+03 2.185222724682134299e-03
1.808783282347349541e+03 -2.007136629633698988e-04
1.808784671201427045e+03 2.273041125258390416e-03
1.808786060055503640e+03 4.655212820081633396e-04
1.808787448909580007e+03 -6.647008843081447793e-04
1.808788837763424453e+03 1.486809833742719356e-03
1.808790226617501958e+03 1.654565785301764791e-04
1.808791615471579007e+03 8.155710916630809493e-04
1.808793004325655602e+03 2.257009679521138068e-03
1.808794393179499821e+03 -5.760847380149591856e-04
1.808795782033576870e+03 1.550897175145449225e-04
1.808797170887653920e+03 2.449091948178883094e-03
1.808798559741498138e+03 1.096496177341310663e-03
1.808799948595575188e+03 nan
1.808801337449652237e+03 nan
1.808802726303496001e+03 -7.516282558920339696e-04
1.808804115157573051e+03 2.511627434149343863e-03
1.808805504011417270e+03 -5.024828254873714428e-05
1.808806892865494319e+03 1.284699129326272171e-03
1.808808281719571369e+03 6.601398066078401072e-04
1.808809670573415133e+03 6.265360558898036558e-04
1.808811059427492182e+03 6.895480333853898358e-04
1.808812448281336856e+03 1.079746690847982471e-03
1.808813837135414133e+03 1.308062816739008483e-03
1.808815225989490500e+03 4.857300839644640433e-05
1.808816614843334264e+03 1.679724876294530489e-03
1.808818003697411768e+03 6.140291641277828560e-04
1.808819392551256897e+03 1.140064532529350139e-03
1.808820781405333037e+03 1.898390631847934884e-03
1.808822170259176801e+03 1.389964889760397782e-03
1.808823559113253850e+03 -4.335969664486238884e-04
1.808824947967098979e+03 6.456896760245189881e-04
1.808826336821176028e+03 1.482116245844822267e-03
1.808827725675252168e+03 5.520975217532253509e-05
1.808829114529096387e+03 2.318667632346338436e-03
1.808830503383173436e+03 2.061163127148324392e-03
1.808831892237017883e+03 1.026585776004229622e-03
1.808833281090862329e+03 1.763821687013389372e-03
1.808834669944939378e+03 5.302277272325461865e-04
1.808836058798783597e+03 2.763925599554073465e-03
1.808837447652859737e+03 1.776830022254261010e-03
1.808838836506703956e+03 2.584372147387381524e-03
1.808840225360781915e+03 1.516172920306257943e-03
1.808841614214626134e+03 2.712641012027838805e-03
1.808843003068702728e+03 2.155429115676010809e-03
1.808844391922546038e+03 2.498499301832213249e-03
1.808845780776391166e+03 2.885202342873260939e-03
1.808847169630468670e+03 3.392169625574759095e-03
1.808848558484312434e+03 1.784685481341696800e-03
1.808849947338388802e+03 2.463628779013737891e-03
1.808851336192232338e+03 2.506964622288498923e-03
1.808852725046077467e+03 1.742183603674840597e-03
1.808854113900154971e+03 4.090290419071274108e-03
1.808855502753998735e+03 2.860109074562355858e-03
1.808856891608074875e+03 1.898749330758175979e-03
1.808858280461919321e+03 3.689534535313510055e-03
1.808859669315764222e+03 2.940979214391403751e-03
1.808861058169841272e+03 2.223247084395585382e-03
1.808862447023685036e+03 2.965719690208423742e-03
1.808863835877529255e+03 1.487249893887820917e-03
1.808865224731606304e+03 2.642119989317959217e-03
1.808866613585450523e+03 1.593177858456473750e-03
1.808868002439294742e+03 2.458702180371141743e-03
1.808869391293138960e+03 2.358090847311422600e-03
1.808870780147216010e+03 2.948788791731993264e-03
1.808872169001059774e+03 2.134248698460572413e-03
1.808873557854903993e+03 3.009974688947036903e-03
1.808874946708748666e+03 3.559580264230532975e-03
1.808876335562825943e+03 3.344266425406305920e-03
1.808877724416669480e+03 1.064204670157220534e-03
1.808879113270513244e+03 2.517907106229899661e-03
1.808880502124357918e+03 2.239260037486534571e-03
1.808881890978435877e+03 1.994735177985540453e-03
1.808883279832279186e+03 4.189954510464999338e-03
1.808884668686122950e+03 2.823722535012174184e-03
1.808886057539967169e+03 2.474255586854212652e-03
1.808887446394045128e+03 1.362728314876493485e-03
1.808888835247889347e+03 1.418216314491349550e-03
1.808890224101732656e+03 2.155126447040411897e-03
1.808891612955576875e+03 3.306800497930417748e-03
1.808893001809421094e+03 2.087076461231518465e-03
1.808894390663265540e+03 2.146393567986515372e-03
1.808895779517342817e+03 2.474996979030419375e-03
1.808897168371186126e+03 2.100081561727584756e-03
1.808898557225030345e+03 4.534839340214036341e-03
1.808899946078874564e+03 3.857971166351781278e-03
1.808901334932718783e+03 2.173367206021903364e-03
1.808902723786563229e+03 8.166435168197594408e-04
1.808904112640407675e+03 2.481264349600609265e-03
1.808905501494251894e+03 2.624487599895530821e-03
1.808906890348095203e+03 3.349040008582160333e-03
1.808908279202172253e+03 2.242182343097143260e-03
1.808909668056017381e+03 2.496724657054527619e-03
1.808911056909861600e+03 2.268140551720754239e-03
1.808912445763705136e+03 2.779726736060306180e-03
1.808913834617548673e+03 2.234829131332771723e-03
1.808915223471393801e+03 3.048469251481167319e-03
1.808916612325238475e+03 2.180900057631052213e-03
1.808918001179082239e+03 3.178152122126909340e-03
1.808919390032925548e+03 1.722609889804882499e-03
1.808920778886769995e+03 8.983507820004010824e-04
1.808922167740614896e+03 1.690884775954581976e-03
1.808923556594459114e+03 2.260739406567902066e-03
1.808924945448302879e+03 2.066339089873636681e-03
1.808926334302147097e+03 2.042342526412443959e-03
1.808927723155991316e+03 1.317012628681668573e-03
1.808929112009835535e+03 1.763927533205311704e-03
1.808930500863679754e+03 1.369643146362564678e-03
1.808931889717523973e+03 4.676006869817062039e-04
1.808933278571368191e+03 2.703640425411046877e-03
1.808934667425211956e+03 -1.881428953081076827e-04
1.808936056279056174e+03 1.404471948827312744e-03
1.808937445132900848e+03 1.452569210601994953e-03
1.808938833986745294e+03 -1.008685473917747544e-04
1.808940222840356000e+03 8.272380711678017917e-04
1.808941611694199764e+03 1.915399866846634325e-03
1.808943000548043983e+03 2.434817952566170618e-03
1.808944389401888657e+03 1.250098646971009586e-03
1.808945778255732876e+03 2.176543997802315999e-03
1.808947167109576640e+03 2.747933151210357750e-04
1.808948555963420404e+03 2.435398902645768970e-03
1.808949944817265077e+03 8.016938971908693645e-04
1.808951333670877375e+03 1.912230501917022707e-04
1.808952722524720684e+03 1.397238091740860000e-03
1.808954111378564448e+03 1.439991262123019311e-03
1.808955500232408667e+03 4.918815395649200894e-04
1.808956889086253568e+03 -1.780134205970895778e-04
1.808958277940098014e+03 1.249617484807785672e-03
1.808959666793708493e+03 1.565032085729001210e-03
1.808961055647552712e+03 1.275726124550180529e-03
1.808962444501396931e+03 5.551243572148312211e-04
1.808963833355241150e+03 1.502523817014322915e-03
1.808965222209085596e+03 -3.667981726456215341e-04
1.808966611062697211e+03 3.197255823077060910e-03
1.808967999916541430e+03 -3.138441285606141662e-04
1.808969388770384739e+03 9.361741138429469089e-04
1.808970777624228958e+03 8.066925611445174837e-04
1.808972166477841256e+03 1.171900030451089592e-03
1.808973555331685475e+03 8.964028918496680376e-04
1.808974944185529239e+03 1.039679212378130657e-03
1.808976333039372548e+03 1.065774420944576306e-03
1.808977721892984846e+03 1.069365864015736634e-03
1.808979110746829519e+03 -9.331167435866483117e-04
1.808980499600673284e+03 8.811195324223142222e-04
1.808981888454283762e+03 -4.438286472234764801e-04
1.808983277308128208e+03 1.506317665691314645e-03
1.808984666161973109e+03 6.664132448677140275e-04
1.808986055015817328e+03 2.093455267255572849e-03
1.808987443869428262e+03 4.540664821288675768e-04
1.808988832723271571e+03 7.169388533307952116e-04
1.808990221577115790e+03 1.673656454702188157e-03
1.808991610430728088e+03 1.053130184346384723e-03
1.808992999284572306e+03 1.495558346465308830e-03
1.808994388138183240e+03 -2.221125226913311934e-04
1.808995776992027459e+03 -3.193622858512767948e-04
1.808997165845871677e+03 4.724909268862820255e-04
1.808998554699483066e+03 9.647720919570001996e-04
1.808999943553327284e+03 1.114550789000912090e-03
1.809001332406938673e+03 8.435323274029737917e-04
1.809002721260782891e+03 1.857390621710974798e-03
1.809004110114626656e+03 -5.307517083963375626e-05
1.809005498968238044e+03 7.343649861699663717e-04
1.809006887822082717e+03 1.412185493957052174e-03
1.809008276675694106e+03 -1.458409919938841171e-04
1.809009665529537870e+03 3.261566208747623818e-04
1.809011054383148803e+03 8.257910230804466067e-04
1.809012443236993477e+03 4.857188231854880911e-04
1.809013832090605774e+03 2.871765455838559689e-04
1.809015220944449084e+03 5.923931660076764416e-04
1.809016609798292848e+03 1.343575814119590817e-03
1.809017998651904236e+03 -6.174916189638501862e-05
1.809019387505749364e+03 7.461132092443367725e-04
1.809020776359360752e+03 2.830613549493765646e-04
1.809022165212971231e+03 -9.116042292560688765e-04
1.809023554066815450e+03 -1.299474075246997984e-04
1.809024942920426838e+03 3.003001800847560077e-04
1.809026331774271057e+03 5.079548840734027237e-04
1.809027720627882672e+03 8.524108247398576310e-04
1.809029109481727119e+03 5.734268674681963773e-04
1.809030498335338507e+03 9.001839747215800713e-04
1.809031887189181816e+03 1.391410025952000140e-03
1.809033276042793204e+03 1.304297382622054968e-03
1.809034664896638333e+03 -5.863160818091461834e-04
1.809036053750249721e+03 1.030454885324605385e-04
1.809037442603860654e+03 1.675748842392410509e-03
1.809038831457703964e+03 -1.258034485382975021e-04
1.809040220311315352e+03 1.214012366288486078e-03
1.809041609165160480e+03 1.234636620328188883e-03
1.809042998018771868e+03 -2.848817386380542160e-04
1.809044386872382347e+03 1.401805754655871539e-03
1.809045775726226793e+03 -2.513035553997955418e-03
1.809047164579838864e+03 1.180104094871126108e-04
1.809048553433450252e+03 -6.708308065328516534e-05
1.809049942287294016e+03 5.592340261990624839e-04
1.809051331140904495e+03 8.649546548475939289e-04
1.809052719994516792e+03 -8.683022730870959549e-05
1.809054108848361693e+03 -9.156458931411926017e-04
1.809055497701972399e+03 -5.798473836027273620e-04
1.809056886555583333e+03 -2.052958234799451276e-04
1.809058275409427551e+03 1.378574969859158728e-04
1.809059664263039394e+03 -9.418671478984563805e-04
1.809061053116650783e+03 -2.360117878414946802e-04
1.809062441970261716e+03 5.803412692777509818e-04
1.809063830824105935e+03 2.733141263830951573e-04
1.809065219677717323e+03 -5.734290983028245137e-04
1.809066608531328711e+03 -3.949685006658931741e-04
1.809067997384940099e+03 4.969342521650155220e-04
1.809069386238784318e+03 3.984612943450649425e-04
1.809070775092395706e+03 2.912698809345304340e-04
1.809072163946006640e+03 -2.554584966494299891e-04
1.809073552799618028e+03 -1.043791127152804421e-03
1.809074941653463156e+03 -1.429576772336016433e-04
1.809076330507074545e+03 -6.506379426081121409e-04
1.809077719360685023e+03 1.904215013703858261e-04
1.809079108214295957e+03 -1.932104277377888479e-04
1.809080497067908027e+03 3.302534704221482542e-04
1.809081885921520097e+03 9.639922272834944295e-04
1.809083274775363861e+03 -8.991193620522253127e-06
1.809084663628974340e+03 1.070210916387370759e-03
1.809086052482585728e+03 -2.910810737590807662e-04
1.809087441336198026e+03 1.110211527425963851e-03
1.809088830189809414e+03 -1.156247472762883532e-03
1.809090219043420120e+03 3.154917416259284124e-04
1.809091607897030826e+03 -6.111141066766911933e-05
1.809092996750875045e+03 1.736874442908487026e-03
1.809094385604487343e+03 -8.398877868516230194e-04
1.809095774458098731e+03 -1.695526969088367863e-03
1.809097163311709210e+03 -9.463455618656801960e-04
1.809098552165320825e+03 1.201595638845587288e-03
1.809099941018932441e+03 -1.191843102579026592e-03
1.809101329872543829e+03 3.285850989678262835e-04
1.809102718726155217e+03 -1.249413859503833990e-03
1.809104107579766605e+03 1.476096474049004570e-04
1.809105496433377994e+03 -1.892925809733325693e-03
1.809106885286988472e+03 -1.537518322734854337e-03
1.809108274140600088e+03 -1.455660723221008368e-03
1.809109662994212158e+03 2.864995197258135562e-04
1.809111051847823546e+03 3.380710335154635260e-04
1.809112440701434480e+03 -4.229820705907716416e-04
1.809113829555044958e+03 -9.829445208473508444e-04
1.809115218408657256e+03 -5.767520221167110606e-04
1.809116607262269554e+03 -1.927604003944427546e-03
1.809117996115880032e+03 -8.547181861184860452e-05
1.809119384969490966e+03 -6.271627176217542399e-04
1.809120773823102354e+03 -4.513000603167949265e-04
1.809122162676714197e+03 -3.882442903540006540e-04
1.809123551530325585e+03 -7.657552992790250812e-04
1.809124940383936519e+03 1.028267286349970888e-03
1.809126329237547907e+03 -1.397203909216049311e-03
1.809127718091159295e+03 -1.884583558979802120e-04
1.809129106944770683e+03 4.495107311992541099e-04
1.809130495798382071e+03 -4.851575186297640840e-04
1.809131884651993460e+03 5.202803341828321493e-04
1.809133273505604848e+03 1.239810892748050009e-03
1.809134662359215781e+03 -6.932982509926244319e-04
1.809136051212827169e+03 -2.158559038156759868e-05
1.809137440066206636e+03 -5.615563914704857496e-04
1.809138828919818025e+03 7.096406551061473778e-04
1.809140217773428503e+03 -2.078517300499571618e-03
1.809141606627039437e+03 -1.217153594778253023e-03
1.809142995480650825e+03 -1.220379082740530308e-03
1.809144384334263123e+03 2.074997195091743407e-04
1.809145773187874511e+03 5.298781103002525583e-06
1.809147162041252159e+03 1.154758313175907602e-03
1.809148550894863092e+03 -1.189433027761754857e-03
1.809149939748474935e+03 2.906750292157589399e-04
1.809151328602087233e+03 1.949440362374321722e-04
1.809152717455698166e+03 -1.277083346028939914e-03
1.809154106309075814e+03 -1.775931331421842785e-03
1.809155495162687203e+03 1.191658538274298351e-03
1.809156884016299500e+03 9.043947632281224003e-05
1.809158272869910888e+03 -1.436022091324984373e-03
1.809159661723521367e+03 -5.553581603814361500e-04
1.809161050576900152e+03 -6.601526456644357665e-04
1.809162439430511768e+03 1.435223073365188284e-03
1.809163828284123156e+03 8.529015230209768816e-04
1.809165217137734544e+03 5.588310228981097083e-04
1.809166605991113101e+03 -8.889823859943302153e-04
1.809167994844724490e+03 3.871311705472280096e-05
1.809169383698335196e+03 2.156884497441780013e-04
1.809170772551713981e+03 -2.789080275416022658e-04
1.809172161405325824e+03 -7.373291976915385959e-04
1.809173550258937212e+03 2.104229397119627976e-04
1.809174939112548145e+03 -2.873022355665000305e-04
1.809176327965925793e+03 6.342546082791500339e-04
1.809177716819538091e+03 -7.795514555419824632e-04
1.809179105673150389e+03 -6.017062443846032949e-04
1.809180494526528037e+03 -1.163950661309476331e-03
1.809181883380138970e+03 -1.068955544828442683e-03
1.809183272233750358e+03 1.359522577129013143e-04
1.809184661087129371e+03 1.854146280289015181e-06
1.809186049940740759e+03 -1.426562165895761680e-03
1.809187438794118862e+03 -8.399511580159391144e-04
1.809188827647730250e+03 -3.398926959961023897e-04
1.809190216501341638e+03 -5.928603209977012511e-04
1.809191605354720195e+03 1.533577334391633684e-04
1.809192994208331584e+03 -2.301924698745239084e-03
1.809194383061709686e+03 -3.640465593073294315e-04
1.809195771915321075e+03 -2.232951706411245851e-04
1.809197160768932463e+03 -1.238740802265825280e-03
1.809198549622311020e+03 -1.795167937357122767e-03
1.809199938475922409e+03 -8.306223327003703361e-04
1.809201327329300966e+03 -8.037969398744237992e-05
1.809202716182912354e+03 -1.324813654667300611e-03
1.809204105036290457e+03 -1.062949997662654411e-03
1.809205493889901845e+03 2.593239214043752128e-04
1.809206882743281312e+03 -2.669823078596422761e-03
1.809208271596892700e+03 -2.572648128674970280e-03
1.809209660450270349e+03 -1.688114113006511374e-04
1.809211049303881282e+03 -1.555398983306144345e-03
1.809212438157260294e+03 -5.985349156933938986e-05
1.809213827010872592e+03 -6.148329872078805991e-04
1.809215215864250695e+03 -1.890753554505852918e-03
1.809216604717861173e+03 -1.004892063231177524e-03
1.809217993571239731e+03 -2.213239850982984258e-03
1.809219382424852029e+03 -1.782029596499645763e-03
1.809220771278230586e+03 -3.163470561243886259e-03
1.809222160131841065e+03 -1.313371030876475665e-03
1.809223548985219850e+03 -3.818339689698468931e-04
1.809224937838831465e+03 -8.431980038926534249e-04
1.809226326692210023e+03 -7.366756337200408566e-04
1.809227715545588580e+03 -1.132627141645636826e-04
1.809229104399199969e+03 -2.132402052570370188e-04
1.809230493252578526e+03 -2.090958229609696239e-03
1.809231882106189232e+03 -1.259304122419480088e-03
1.809233270959568017e+03 -1.389106192392075556e-04
1.809234659812947029e+03 -6.939097683732464716e-04
1.809236048666558418e+03 -2.311100080596317774e-03
1.809237437519936520e+03 -1.239209054991974313e-03
1.809238826373314168e+03 -1.924277037266608481e-03
1.809240215226926466e+03 -1.656435116609733527e-03
1.809241604080305933e+03 -1.469383545795177604e-03
1.809242992933683581e+03 -7.542261792335969162e-04
1.809244381787294515e+03 -4.295207076852047834e-04
1.809245770640673072e+03 -1.156677333857603074e-03
1.809247159494052084e+03 -2.744297809622930906e-03
1.809248548347663473e+03 -2.109952099460410402e-03
1.809249937201041575e+03 -1.585330163522136182e-03
1.809251326054419678e+03 -1.228695701901871828e-03
1.809252714908031066e+03 -1.542262054266996252e-03
1.809254103761410079e+03 -1.983592700896541494e-03
1.809255492614788636e+03 -9.140178413182820094e-04
1.809256881468166739e+03 -2.035941127435436648e-03
1.809258270321778127e+03 -1.705371204203443014e-03
1.809259659175156685e+03 -1.657053925720575194e-03
1.809261048028535242e+03 -1.488702407502429104e-03
1.809262436881913800e+03 -1.235905346591126275e-03
1.809263825735525188e+03 -1.289154200650566295e-03
1.809265214588903746e+03 -1.437403860058861227e-03
1.809266603442281848e+03 -2.198023407221194603e-03
1.809267992295660406e+03 -1.461740235000341670e-03
1.809269381149272704e+03 -1.692538378295083135e-03
1.809270770002651261e+03 -1.237027692838621462e-03
1.809272158856028909e+03 -1.664342538040597397e-03
1.809273547709407012e+03 -3.028727974859424243e-03
1.809274936562786024e+03 -2.489710682381240936e-03
1.809276325416165491e+03 -1.556854254914807889e-03
1.809277714269776425e+03 -1.370900535303642975e-03
1.809279103123154073e+03 -3.013078109433853236e-03
1.809280491976532630e+03 -3.173415308058147311e-03
1.809281880829912097e+03 -3.238470025654249795e-03
1.809283269683290655e+03 -2.781619981758631788e-03
1.809284658536668303e+03 -2.344138931238304302e-03
1.809286047390047088e+03 -2.193047089685595807e-03
1.809287436243658703e+03 -2.311589774850908441e-03
1.809288825097037261e+03 -2.294938645872490746e-03
1.809290213950415819e+03 -1.895046106996645108e-03
1.809291602803794376e+03 -9.619466772387008646e-04
1.809292991657172934e+03 -1.594940471533412563e-03
1.809294380510550809e+03 -1.833067211060357415e-03
1.809295769363929594e+03 -2.024265798675539685e-03
1.809297158217308606e+03 -6.916274272826816727e-04
1.809298547070687164e+03 -1.719928586574659413e-03
1.809299935924065267e+03 -1.538003244133334668e-03
1.809301324777442915e+03 -1.063231771743278209e-03
1.809302713630822382e+03 -2.530379905745450131e-03
1.809304102484201849e+03 -1.744360990228233099e-03
1.809305491337579497e+03 -1.666594840121993215e-03
1.809306880190957600e+03 -2.288427346793131534e-03
1.809308269044336157e+03 -2.611566705114864995e-03
1.809309657897715169e+03 -2.210158301160114469e-03
1.809311046751093727e+03 -2.342405250509771442e-03
1.809312435604471830e+03 -2.663427392066375354e-03
1.809313824457849933e+03 -2.193691819820986488e-03
1.809315213311228490e+03 -2.415471514865208391e-03
1.809316602164607502e+03 -1.467841156291171956e-03
1.809317991017986060e+03 -1.804431762827518604e-03
1.809319379871364163e+03 -1.535817504674574785e-03
1.809320768724742720e+03 -1.740841858329900127e-03
1.809322157578121278e+03 -1.760826266847370647e-03
1.809323546431499835e+03 -2.424337961500766525e-03
1.809324935284878393e+03 -2.325902673831481415e-03
1.809326324138256950e+03 -1.984774851701676113e-03
1.809327712991635508e+03 -4.841584470595128309e-04
1.809329101844780780e+03 -1.368566950467720034e-03
1.809330490698159338e+03 -6.861309033803220103e-04
1.809331879551538805e+03 -1.583119669085641945e-03
1.809333268404917362e+03 -1.032994062695302695e-03
1.809334657258295010e+03 -5.588607810635970452e-06
1.809336046111673113e+03 -1.536123654674037553e-03
1.809337434965052125e+03 -4.292532128390424973e-04
1.809338823818431592e+03 -1.681515721896897908e-03
1.809340212671576865e+03 -5.833742132435038030e-04
1.809341601524954513e+03 -9.404349296120440016e-04
1.809342990378333070e+03 -2.782328373275855249e-03
1.809344379231712537e+03 -2.053595019653298159e-03
1.809345768085091095e+03 -1.161704964912857463e-03
1.809347156938236139e+03 -5.764261402475545637e-04
1.809348545791614924e+03 -1.333748114404897933e-03
1.809349934644993482e+03 -1.698097613957783025e-03
1.809351323498372039e+03 -1.748840805394280551e-03
1.809352712351750597e+03 -4.750467056988671999e-04
1.809354101204896324e+03 -2.700771426237147388e-03
1.809355490058274881e+03 -4.190432244987607469e-03
1.809356878911653439e+03 -1.482174190245544310e-03
1.809358267765031997e+03 -1.294573988594782676e-03
1.809359656618177723e+03 -1.747167345931943672e-03
1.809361045471556281e+03 -1.058957683678585227e-03
1.809362434324934384e+03 -1.463828516557574844e-03
1.809363823178312941e+03 -5.813220618334780099e-04
1.809365212031459350e+03 -1.700577282817028468e-03
1.809366600884838135e+03 -1.815758139707135399e-03
1.809367989738215783e+03 -1.243895572511588554e-03
1.809369378591361055e+03 -1.072157168675591521e-03
1.809370767444739613e+03 -2.394990581480405112e-03
1.809372156298118625e+03 -2.072394594256898870e-03
1.809373545151264580e+03 -7.637351281046811380e-04
1.809374934004642455e+03 -1.811640813444204134e-03
1.809376322858020558e+03 -9.484060635379654158e-04
1.809377711711166739e+03 2.172232399265672242e-04
1.809379100564546206e+03 -1.578186237913503653e-03
1.809380489417923854e+03 -4.525702136045639534e-04
1.809381878271069127e+03 -1.092145280588652234e-03
1.809383267124447684e+03 -1.482293300719472740e-03
1.809384655977827151e+03 -3.390013826063409397e-04
1.809386044830972878e+03 -1.003753799824091963e-03
1.809387433684350526e+03 -1.730904644042241536e-03
1.809388822537496253e+03 9.600599217396421636e-05
1.809390211390874811e+03 -4.043152623928181200e-04
1.809391600244020765e+03 -7.744330062364745970e-05
1.809392989097399550e+03 -1.237445838526918251e-03
1.809394377950778107e+03 -1.244225509233753968e-04
1.809395766803923834e+03 1.604978481393182221e-04
1.809397155657301482e+03 -2.572092961505845210e-05
1.809398544510447209e+03 1.269267454592548638e-03
1.809399933363826676e+03 4.162140362469202159e-04
1.809401322216972403e+03 -2.556980990409130072e-05
1.809402711070350506e+03 -1.043872280146462828e-04
1.809404099923495323e+03 -5.878683278215390828e-05
1.809405488776874790e+03 -3.779334704592240968e-04
1.809406877630020972e+03 -1.844456243806913420e-04
1.809408266483399075e+03 1.299199415790264212e-03
1.809409655336544120e+03 9.921132942133370491e-04
1.809411044189922904e+03 -1.175934776647458158e-03
1.809412433043069086e+03 8.441293321063136901e-04
1.809413821896447644e+03 -1.390313525356456914e-03
1.809415210749592916e+03 -5.299446356181736206e-04
1.809416599602971473e+03 -7.002664296633653862e-04
1.809417988456117200e+03 -1.959560721970232677e-03
1.809419377309495758e+03 -1.630167541380900254e-03
1.809420766162641485e+03 -5.141132855331909113e-04
1.809422155015787212e+03 -6.343095524010688990e-04
1.809423543869165769e+03 -2.234849203897049108e-04
1.809424932722311041e+03 -2.059888584798885702e-04
1.809426321575689599e+03 1.136350785265749508e-04
1.809427710428836008e+03 -8.186206089907388517e-04
1.809429099281981962e+03 -1.555339302382385824e-03
1.809430488135359610e+03 -6.912038256650099299e-04
1.809431876988504882e+03 2.385360133574376817e-04
1.809433265841883440e+03 -1.306275381074417652e-03
1.809434654695029622e+03 -8.599815732679427782e-04
1.809436043548175576e+03 6.483389432643260619e-05
1.809437432401553451e+03 -3.622917438682593527e-04
1.809438821254698723e+03 1.507809275015370432e-04
1.809440210107844905e+03 -2.184541553001406733e-03
1.809441598961224372e+03 -5.888359587034042164e-04
1.809442987814369189e+03 -8.138266882236067090e-04
1.809444376667514462e+03 -1.174595722061022585e-03
1.809445765520660188e+03 -9.388466530262373766e-04
1.809447154374039656e+03 -1.426041469042904630e-03
1.809448543227185382e+03 -1.576755837286891726e-03
1.809449932080330200e+03 -1.124546084815269964e-04
1.809451320933708757e+03 -2.275180392450559808e-03
1.809452709786854484e+03 -4.897868351431133860e-04
1.809454098640000439e+03 -2.988428575045887214e-05
1.809455487493146393e+03 -1.118043283164782409e-03
1.809456876346524950e+03 1.062634766801906494e-03
1.809458265199670677e+03 -1.532658862386071519e-03
1.809459654052815495e+03 -1.220894774030978347e-03
1.809461042905961222e+03 -1.197308632470472922e-03
1.809462431759340689e+03 -1.830251864599286016e-03
1.809463820612486415e+03 -9.607047717226091521e-04
1.809465209465631688e+03 -1.509331719633411062e-03
1.809466598318776505e+03 -1.488965749032455932e-03
1.809467987171923141e+03 -1.169512358059621171e-03
1.809469376025302154e+03 -1.020622766407797144e-04
1.809470764878447426e+03 -8.405762232833735581e-04
1.809472153731592471e+03 -1.557710623729224864e-03
1.809473542584738425e+03 1.621710944754717332e-06
1.809474931437884607e+03 -3.865696899043591372e-04
1.809476320291030333e+03 -5.005590932126713355e-04
1.809477709144408436e+03 -1.877996578018237273e-03
1.809479097997554163e+03 -7.936492606483991352e-04
1.809480486850699890e+03 -5.918676565437319681e-04
1.809481875703845617e+03 -5.214356272204012654e-04
1.809483264556991344e+03 -1.568674859261487420e-03
1.809484653410137071e+03 -1.909203941355963607e-03
1.809486042263282798e+03 -7.528951354057733525e-04
1.809487431116428070e+03 -2.849151812335248835e-04
1.809488819969573797e+03 -1.637747725688476486e-03
1.809490208822720206e+03 -1.922026409617805243e-03
1.809491597676098991e+03 -1.801975269100086763e-03
1.809492986529243808e+03 -8.865680577423429298e-04
1.809494375382389080e+03 -2.886707096381502247e-03
1.809495764235535262e+03 -1.880159716617813004e-03
1.809497153088681898e+03 -1.649229536423213460e-03
1.809498541941826943e+03 -5.565950969845800955e-04
1.809499930794971988e+03 -7.507228961773915188e-04
1.809501319648117260e+03 -1.535281062234439275e-03
1.809502708501263442e+03 -1.691644222610699799e-03
1.809504097354410078e+03 -2.294307725601463233e-03
1.809505486207554895e+03 -2.417156698557576533e-04
1.809506875060700168e+03 -1.800269404585108646e-03
1.809508263913845894e+03 -1.404233566192125693e-03
1.809509652766992531e+03 -1.837436893625365997e-03
1.809511041620138258e+03 -1.787821992546678729e-03
1.809512430473283075e+03 -2.296192203116165231e-03
1.809513819326428802e+03 -2.427831204282471234e-03
1.809515208179574529e+03 -2.309445503411167167e-03
1.809516597032720483e+03 -1.863556573943103700e-03
1.809517985885866437e+03 -1.246746619478100726e-03
1.809519374738779334e+03 -1.767773033043651409e-03
1.809520763591925061e+03 -2.157186979145464534e-03
1.809522152445069878e+03 -2.276684328046396644e-03
1.809523541298215605e+03 -1.852926669145604777e-03
1.809524930151362241e+03 -2.591945738768197671e-03
1.809526319004507968e+03 -2.149543175004264839e-03
1.809527707857653240e+03 -3.024917313170227828e-03
1.809529096710798058e+03 -1.470048356823960845e-03
1.809530485563944694e+03 -2.749961449798998814e-03
1.809531874417090876e+03 -4.427148937893754521e-03
1.809533263270003317e+03 -2.860477740730393847e-03
1.809534652123148362e+03 -7.176043005543419895e-04
1.809536040976294316e+03 -5.481663214650378535e-04
1.809537429829440498e+03 -2.143766147483017193e-03
1.809538818682586225e+03 -3.077338345981672774e-03
1.809540207535731497e+03 -1.480591102279493754e-03
1.809541596388644393e+03 -1.316507558617008300e-03
1.809542985241790120e+03 -3.257462628125207260e-03
1.809544374094935847e+03 -3.969003038895246860e-03
1.809545762948081574e+03 -3.425277323162667642e-03
1.809547151801227301e+03 -1.880994489359411048e-03
1.809548540654140197e+03 -5.944822442451869193e-04
1.809549929507285469e+03 -2.149711716468827305e-03
1.809551318360431196e+03 -1.939447794654158841e-03
1.809552707213577833e+03 -1.505308429636365020e-03
1.809554096066723559e+03 -1.661900893836332216e-03
1.809555484919635546e+03 -8.961718099733673171e-04
1.809556873772780818e+03 -3.778922891670033479e-03
1.809558262625927000e+03 -2.349561255221566114e-03
1.809559651478840806e+03 -3.655689635470249499e-03
1.809561040331985851e+03 -2.434906963667549107e-03
1.809562429185130895e+03 -3.414691665001745591e-03
1.809563818038276622e+03 -2.127813036258308088e-03
1.809565206891190428e+03 -2.789355791947389918e-03
1.809566595744336155e+03 -3.297882045518285565e-03
1.809567984597480972e+03 -3.317066871589613442e-03
1.809569373450394096e+03 -2.782820049838319321e-03
1.809570762303540050e+03 -2.932548522949218750e-03
1.809572151156685777e+03 -2.162933349609375000e-03
1.809573540009598673e+03 -7.728806041593649923e-04
1.809574928862743491e+03 -1.759204370770373060e-03
1.809576317715889218e+03 -2.893013473045602524e-03
1.809577706568802114e+03 -3.108367785113808068e-03
1.809579095421948068e+03 -1.616345072011027284e-03
1.809580484275094022e+03 -2.467785718429205133e-03
1.809581873128006919e+03 -3.111744815211148207e-03
1.809583261981152646e+03 -2.970812264868838426e-03
1.809584650834064632e+03 -3.444864939678327076e-03
1.809586039687210359e+03 -3.579247194191337300e-03
1.809587428540356996e+03 -3.041367052799115456e-03
1.809588817393269892e+03 -2.849820554656101734e-03
1.809590206246415164e+03 -2.873392907816629815e-03
1.809591595099327151e+03 -3.096247895408188455e-03
1.809592983952473787e+03 -3.407010411955901930e-03
1.809594372805387138e+03 -2.773696228246080864e-03
1.809595761658532410e+03 -2.285999639256353078e-03
1.809597150511677455e+03 -1.942257454239149084e-03
1.809598539364590579e+03 -2.610671678359821613e-03
1.809599928217736760e+03 -2.161606945980887318e-03
1.809601317070649657e+03 -3.709982334707984108e-03
1.809602705923794929e+03 -2.644171881038825944e-03
1.809604094776707825e+03 -3.651864223443768154e-03
1.809605483629853552e+03 -2.742545818063435448e-03
1.809606872482766448e+03 -4.032598623849414921e-03
1.809608261335912175e+03 -2.967564810548717347e-03
1.809609650188825071e+03 -1.093979188592886231e-03
1.809611039041970798e+03 -3.187772622605278272e-03
1.809612427894883240e+03 -2.709452720847327356e-03
1.809613816748028967e+03 -3.641677851494273810e-03
1.809615205600942772e+03 -1.621850748881881188e-03
1.809616594453855669e+03 -2.823368590431307723e-03
1.809617983307000486e+03 -2.430028241020343316e-03
1.809619372159912928e+03 -2.838439665741487872e-03
1.809620761013059109e+03 -2.793034261406202035e-03
1.809622149865972915e+03 -2.387450094792020749e-03
1.809623538719118187e+03 -1.570682838420323080e-03
1.809624927572030174e+03 -1.848508896674205815e-03
1.809626316424943070e+03 -3.088382800275901729e-04
1.809627705278089707e+03 -2.140292380379937853e-03
1.809629094131002603e+03 -4.926246151612856394e-03
1.809630482983914590e+03 -2.377840217775650800e-03
1.809631871837060544e+03 -2.534702017242151939e-03
1.809633260689973667e+03 -3.584317342622211910e-03
1.809634649543119394e+03 -3.635367618490814579e-04
1.809636038396032291e+03 -2.642340793640896024e-03
1.809637427248945187e+03 -2.130910475138803051e-03
1.809638816102090914e+03 -2.924788732991068230e-03
1.809640204955002901e+03 -2.685696277809901389e-03
1.809641593807916024e+03 -2.899374941654153659e-03
1.809642982661062433e+03 -1.663257185205546662e-03
1.809644371513975329e+03 -3.959326521894013240e-04
1.809645760366887771e+03 -9.782656849668391885e-04
1.809647149219799758e+03 -1.071771714975522372e-03
1.809648538072945485e+03 -2.217953671463046561e-03
1.809649926925859290e+03 -2.957147294564421713e-03
1.809651315778772187e+03 -2.562125857731079037e-03
1.809652704631917459e+03 -1.682893968349308267e-03
1.809654093484829446e+03 -2.926054051772819520e-04
1.809655482337743251e+03 -1.171782660753573069e-03
1.809656871190656602e+03 -2.775663565392827437e-03
1.809658260043801874e+03 -1.065492349163754682e-03
1.809659648896714316e+03 -1.783522890076660872e-03
1.809661037749627212e+03 -1.810105968065078841e-03
1.809662426602540563e+03 -8.209121680704534185e-04
1.809663815455453459e+03 -2.090971191699209086e-03
1.809665204308598732e+03 -1.424030811399301655e-03
1.809666593161511628e+03 -1.623576310397112366e-03
1.809667982014425206e+03 -1.793005733433883364e-03
1.809669370867338330e+03 -1.468435009960966653e-03
1.809670759720250317e+03 -1.213473980662627127e-03
1.809672148573396044e+03 -1.453593140553044449e-03
1.809673537426308940e+03 -1.220034855925256068e-03
1.809674926279221836e+03 -1.485711690343061164e-03
1.809676315132134960e+03 -9.159101320874718510e-04
1.809677703985048083e+03 -2.010620981192090539e-03
1.809679092837960980e+03 -1.620941715010815187e-03
1.809680481690872966e+03 -1.295104808298530585e-03
1.809681870544018693e+03 -1.813658106148086091e-03
1.809683259396932499e+03 4.561794482444980758e-04
1.809684648249845395e+03 -1.191753653581262284e-03
1.809686037102757837e+03 -2.402636537097713187e-04
1.809687425955669823e+03 -2.143118447659464465e-03
1.809688814808583629e+03 -9.629498533167968333e-04
1.809690203661496980e+03 -3.011071249856556165e-03
1.809691592514409422e+03 -2.872764247156878170e-03
1.809692981367321408e+03 -2.055645156276764141e-03
1.809694370220234532e+03 -5.361689019718340887e-04
1.809695759073148110e+03 -1.192157586451969564e-03
1.809697147926061007e+03 -1.958590666803150526e-03
1.809698536778973448e+03 -1.497039395607302481e-03
1.809699925631886344e+03 -1.580559085513133510e-03
1.809701314484799241e+03 -6.163474761464726726e-04
1.809702703337712137e+03 -1.373922168376395803e-03
1.809704092190625033e+03 -2.569903757465574756e-03
1.809705481043537930e+03 -6.337758493788481218e-04
1.809706869896450826e+03 -1.466917229418385205e-03
1.809708258749363267e+03 2.049085121783367214e-03
1.809709647602276164e+03 -2.000816839558439142e-03
1.809711036455189742e+03 -3.996611652823389704e-04
1.809712425308102866e+03 -3.342750998790888772e-03
1.809713814161014852e+03 -7.925962122341534410e-04
1.809715203013927294e+03 -1.175591276824761167e-03
1.809716591866840645e+03 -8.785077926840578755e-04
1.809717980719754451e+03 -3.166480835279816830e-03
1.809719369572666437e+03 -2.870152443606333037e-03
1.809720758425578879e+03 -4.878136195045623680e-04
1.809722147278491775e+03 -1.367232037015719825e-03
1.809723536131405581e+03 -1.832347886468577158e-03
1.809724924984318477e+03 -1.658821392445553045e-03
1.809726313837230464e+03 -1.165141304388273014e-03
1.809727702690142905e+03 -1.549303434001503277e-03
1.809729091543055802e+03 -2.452918548566662693e-03
1.809730480395736777e+03 -2.098403728782338717e-03
1.809731869248649673e+03 -2.169531546914349462e-03
1.809733258101561660e+03 -1.807220464244307934e-03
1.809734646954474556e+03 -1.320501820155417505e-03
1.809736035807387452e+03 -1.615809070274920600e-03
1.809737424660300348e+03 -5.121540071497676649e-04
1.809738813513213472e+03 -1.098657823740190054e-03
1.809740202365893765e+03 -2.124406845642079489e-03
1.809741591218806661e+03 -2.582878319118853128e-03
1.809742980071718648e+03 -7.507211385480161425e-04
1.809744368924631544e+03 -3.804438634852802537e-03
1.809745757777545350e+03 -2.305105551001718212e-03
1.809747146630225416e+03 -1.229431887671328383e-03
1.809748535483137857e+03 -1.976594494139671809e-03
1.809749924336049844e+03 3.355900811403689232e-04
1.809751313188963650e+03 -3.544788477912286240e-03
1.809752702041877001e+03 -2.437498479527899775e-03
1.809754090894556612e+03 -2.420873329206374436e-03
1.809755479747468598e+03 -2.262799003793558583e-03
1.809756868600381722e+03 -2.191067958360548573e-03
1.809758257453295300e+03 -2.247952252132368045e-03
1.809759646305975366e+03 -1.450854067333251507e-03
1.809761035158887807e+03 -2.748640157511195170e-03
1.809762424011800704e+03 -1.484050500305311715e-03
1.809763812864480769e+03 -2.746983847810247070e-03
1.809765201717393666e+03 -3.316939893545312046e-03
1.809766590570306562e+03 -1.579343486254103368e-03
1.809767979423219458e+03 -2.269607239154369793e-03
1.809769368275899524e+03 -1.049524425181580511e-03
1.809770757128811965e+03 -2.460084800605111255e-03
1.809772145981724861e+03 -7.159943592134343504e-04
1.809773534834405609e+03 -2.469856004414738848e-03
1.809774923687318733e+03 -2.223898065113472100e-03
1.809776312540230720e+03 -8.634809643355279007e-04
1.809777701392910330e+03 -2.743243556209584710e-03
1.809779090245823681e+03 -1.520531740773822804e-03
1.809780479098737487e+03 -1.428783033758151966e-03
1.809781867951416643e+03 -9.747117257382642563e-04
1.809783256804329085e+03 -1.230848487438707117e-03
1.809784645657009150e+03 -1.258286372223138549e-03
1.809786034509922956e+03 -9.815037430768169813e-04
1.809787423362835852e+03 -2.802008798079680396e-03
1.809788812215515009e+03 -1.697103159207014045e-03
1.809790201068427905e+03 -2.630779661075610676e-03
1.809791589921108198e+03 -3.477327039747235560e-03
1.809792978774021321e+03 -3.500500050093058313e-03
1.809794367626701387e+03 -7.354076649661589471e-04
1.809795756479614283e+03 -1.235254314358891214e-03
1.809797145332527180e+03 -2.266846318592086185e-03
1.809798534185206336e+03 -2.920096648463044176e-03
1.809799923038119459e+03 -2.773748493398620063e-03
1.809801311890800207e+03 -2.247339429179651127e-03
1.809802700743713103e+03 -1.957379573915951632e-03
1.809804089596392714e+03 -3.480441972374404003e-04
1.809805478449304701e+03 -1.473589355477034069e-03
1.809806867301985676e+03 -1.304465637930629640e-03
1.809808256154899027e+03 -3.025438300679472725e-03
1.809809645007578638e+03 -2.610120516431502224e-03
1.809811033860491079e+03 -2.652488528420704483e-03
1.809812422713171145e+03 -2.778062598696506846e-03
1.809813811566084496e+03 -8.653308518552504935e-04
1.809815200418764562e+03 -1.348760479574107052e-03
1.809816589271677003e+03 -2.059191477410071691e-03
1.809817978124356159e+03 -1.083849443969664428e-03
1.809819366977036452e+03 -1.579111019103573987e-03
1.809820755829950031e+03 -4.886079466331905152e-04
1.809822144682630096e+03 -2.506802804778884841e-03
1.809823533535542538e+03 -1.355826586670327849e-03
1.809824922388222603e+03 -3.363819033075698961e-03
1.809826311241135500e+03 -1.477650237213246065e-03
1.809827700093815565e+03 -1.614631189579829318e-03
1.809829088946495631e+03 -1.076423735389075986e-03
1.809830477799408527e+03 -1.996427529966093850e-03
1.809831866652088593e+03 -9.211809102629420209e-04
1.809833255505001034e+03 -2.145680599266674982e-03
1.809834644357681100e+03 -4.120021122393846547e-03
1.809836033210361848e+03 -1.671353441628720127e-03
1.809837422063274971e+03 -5.913620862139090661e-04
1.809838810915954127e+03 -1.114620740742533478e-03
1.809840199768633738e+03 -2.806923237514080682e-03
1.809841588621547089e+03 -2.238972897731117406e-03
1.809842977474228064e+03 -2.077211174346116351e-03
1.809844366326907220e+03 -2.379572375952543339e-03
1.809845755179819662e+03 -2.734056079037872067e-04
1.809847144032499727e+03 -2.641408649157406252e-03
1.809848532885180703e+03 -1.227046009413479410e-03
1.809849921738093599e+03 -2.019498211551451483e-03
1.809851310590772755e+03 -1.697177017584317049e-03
1.809852699443452821e+03 -2.009437407063829895e-03
1.809854088296133114e+03 -2.205742671423260859e-03
1.809855477149046237e+03 6.998388451605608296e-04
1.809856866001726303e+03 -2.082961345416411980e-03
1.809858254854406368e+03 -5.575451862582792018e-04
1.809859643707086434e+03 -1.660989018805625328e-03
1.809861032559998421e+03 -2.591706569314289332e-03
1.809862421412678714e+03 -9.210010662374923385e-04
1.809863810265359461e+03 -1.741574096753573109e-03
1.809865199118039527e+03 -2.253133720387934247e-04
1.809866587970951969e+03 -8.558286495474742850e-04
1.809867976823631125e+03 -1.408848417294605859e-03
1.809869365676312100e+03 -9.378419322180198137e-04
1.809870754528992620e+03 -2.029108162128201442e-03
1.809872143381672231e+03 2.217604213409218872e-04
1.809873532234351842e+03 -1.974884559777900783e-03
1.809874921087264738e+03 -1.181134388360760568e-03
1.809876309939945259e+03 -7.689669941846055679e-04
1.809877698792625324e+03 -8.638299193559628719e-04
1.809879087645304935e+03 -9.929606911730504137e-04
1.809880476497985001e+03 -1.063743704781683341e-03
1.809881865350665066e+03 4.954852118161934271e-04
1.809883254203577962e+03 4.093672334103404253e-04
1.809884643056258028e+03 -1.538958939254708724e-03
1.809886031908938094e+03 -9.375658353358851116e-04
1.809887420761618159e+03 -2.318686138280678932e-05
1.809888809614297770e+03 -1.545490474424870975e-03
1.809890198466977836e+03 8.033430640458361083e-04
1.809891587319658811e+03 -9.479087277255437982e-04
1.809892976172338876e+03 -6.396707653099076296e-04
1.809894365025018033e+03 -6.670939127871866603e-04
1.809895753877697643e+03 -5.273807111295658601e-04
1.809897142730378391e+03 -2.776725829513049248e-04
1.809898531583291970e+03 -1.158958145122013228e-03
1.809899920435971580e+03 1.350819547568216095e-03
1.809901309288650737e+03 -1.269830205674615797e-04
1.809902698141330802e+03 -7.120796365607251488e-04
1.809904086994011777e+03 nan
1.809905475846691843e+03 nan
1.809906864699371226e+03 -1.310889845241303142e-03
1.809908253552051519e+03 -2.123373719548959926e-03
1.809909642404731585e+03 1.524642403636367050e-04
1.809911031257411651e+03 -7.199665030974689017e-04
1.809912420110091716e+03 -5.063971389335231166e-04
1.809913808962770872e+03 2.255075075174861610e-05
1.809915197815450938e+03 -1.437349571625778921e-03
1.809916586668131231e+03 -2.531667094963774289e-04
1.809917975520811524e+03 -1.623600014879156284e-03
1.809919364373491590e+03 -4.160181763713799441e-04
1.809920753226171655e+03 -1.856124552035098851e-03
1.809922142078618890e+03 -1.801697257169609934e-03
1.809923530931298046e+03 -2.095311928044907290e-03
1.809924919783978339e+03 -8.166706527269473881e-04
1.809926308636659087e+03 -3.945610327414916796e-04
1.809927697489339153e+03 -1.476566653457966893e-03
1.809929086342018763e+03 -2.674686557319505553e-03
1.809930475194697920e+03 -1.181280206581480918e-03
1.809931864047378895e+03 -1.516253348429197345e-03
1.809933252900059642e+03 -7.334915876379133337e-04
1.809934641752739026e+03 -1.046512899428697629e-03
1.809936030605418637e+03 -1.059090167746967737e-03
1.809937419457865872e+03 -1.641693417128942123e-03
1.809938808310546392e+03 -9.125200754698248318e-04
1.809940197163226458e+03 -4.339028438417047440e-04
1.809941586015906068e+03 -4.931613378743593401e-04
1.809942974868586134e+03 -2.883147722357204401e-03
1.809944363721266200e+03 -2.315828217557380775e-03
1.809945752573713435e+03 -1.001892854242458775e-03
1.809947141426393500e+03 -1.511867752387874297e-03
1.809948530279073566e+03 3.127417317970726529e-04
1.809949919131753632e+03 -1.088179470156713791e-03
1.809951307984433242e+03 -8.082117014561740476e-04
1.809952696837113308e+03 5.626828315513643375e-04
1.809954085689561452e+03 -1.515955459177487086e-03
1.809955474542241518e+03 -1.888866004963074552e-03
1.809956863394920674e+03 -6.821988571138470903e-04
1.809958252247600285e+03 -1.592053302582496777e-03
1.809959641100048202e+03 -1.504477017373662129e-03
1.809961029952728950e+03 -1.053208208676825741e-03
1.809962418805408561e+03 -1.824594960692094148e-04
1.809963807658087717e+03 -1.016936754176023250e-03
1.809965196510534952e+03 -1.041727957048710351e-03
1.809966585363215927e+03 -1.890159939671565148e-03
1.809967974215895993e+03 -2.710155449809903416e-03
1.809969363068575376e+03 -7.314597825313073898e-04
1.809970751921022838e+03 -8.040058328609989147e-04
1.809972140773702904e+03 -9.933683612487476111e-04
1.809973529626382970e+03 -1.983397989513191462e-03
1.809974918478830205e+03 -2.950302205796395683e-04
1.809976307331510270e+03 -1.230978962947215649e-03
1.809977696184190336e+03 -8.447360275392057360e-04
1.809979085036637571e+03 -1.489280175815732576e-03
1.809980473889317636e+03 -1.530177909856322849e-03
1.809981862741997702e+03 -1.048369519592196042e-03
1.809983251594444937e+03 -3.546008690950674946e-03
1.809984640447124548e+03 -7.059507217992422312e-04
1.809986029299804613e+03 -1.416133634861260759e-03
1.809987418152252530e+03 -1.711037280424210216e-03
1.809988807004932823e+03 -9.359118173308811350e-04
1.809990195857379149e+03 -2.327956022230570632e-03
1.809991584710058760e+03 -1.653141276913849822e-03
1.809992973562739280e+03 -1.382023231309870148e-03
1.809994362415187425e+03 -2.398875472742312276e-03
1.809995751267866808e+03 -1.519662401689880760e-03
1.809997140120313361e+03 -8.027369232471714966e-04
1.809998528972993427e+03 -2.071542670974424460e-03
1.809999917825674402e+03 -2.231977897042325409e-03
1.810001306678121637e+03 -2.566632926590872721e-03
1.810002695530800793e+03 -7.832254616548794957e-04
1.810004084383248255e+03 -1.636483325601068017e-03
1.810005473235928548e+03 -3.153976472401787134e-03
1.810006862088375783e+03 -2.381695241049919254e-03
1.810008250941055849e+03 -1.543533394348317600e-03
1.810009639793503084e+03 -1.276930812536547499e-03
1.810011028646183149e+03 -2.518044621880988210e-03
1.810012417498629475e+03 -2.190166669490567486e-03
1.810013806351309768e+03 -2.004755223673604370e-03
1.810015195203757685e+03 -2.728256252952809824e-03
1.810016584056437750e+03 -2.773709790422684840e-03
1.810017972908884531e+03 -8.186828847005500620e-04
1.810019361761563687e+03 -2.126428305111116579e-03
1.810020750614010922e+03 -3.191529772271883836e-03
1.810022139466691897e+03 -1.470032291459921758e-03
1.810023528319139132e+03 -2.412470222246110296e-03
1.810024917171818743e+03 -2.463120547768316015e-03
1.810026306024265068e+03 -2.821551832187352282e-03
1.810027694876946043e+03 -1.162762157622787562e-03
1.810029083729393733e+03 -1.819147274390697788e-03
1.810030472581840513e+03 -2.526090069973729868e-03
1.810031861434519897e+03 -3.342782463875870747e-03
1.810033250286967359e+03 -2.573588007380056553e-03
1.810034639139647879e+03 -1.567798269219933260e-03
1.810036027992095114e+03 -1.937002216676919630e-03
1.810037416844541895e+03 -2.717825399749518311e-03
1.810038805697221960e+03 -1.724358787478896815e-03
1.810040194549669195e+03 -2.440747917765939690e-03
1.810041583402116430e+03 -2.255062001482066592e-03
1.810042972254796496e+03 -2.423307451753675679e-03
1.810044361107243731e+03 -2.650748478061348834e-03
1.810045749959923796e+03 -1.456719037554954355e-03
1.810047138812370576e+03 -1.945955105098651217e-03
1.810048527664817811e+03 -3.822168962909211487e-03
1.810049916517498559e+03 -2.540211122390889642e-03
1.810051305369946022e+03 -1.783989521568107861e-03
1.810052694222392347e+03 -3.105815054726290825e-03
1.810054083074839127e+03 -2.461748585577794302e-03
1.810055471927519648e+03 -2.840734773249975476e-03
1.810056860779967792e+03 -2.647851854270077965e-03
1.810058249632414345e+03 -4.947601040564020280e-03
1.810059638485093728e+03 -2.816776047024127649e-03
1.810061027337540963e+03 -3.824023209593185868e-03
1.810062416189989108e+03 -2.283495779822786176e-03
1.810063805042436343e+03 -3.407490444394145612e-03
1.810065193895115499e+03 -4.386280591044400268e-03
1.810066582747562961e+03 -4.106172906695571001e-03
1.810067971600010424e+03 -3.609713184505425332e-03
1.810069360452457659e+03 -2.129404424607184154e-03
1.810070749305137724e+03 -4.219072746525442952e-03
1.810072138157584959e+03 -2.882578918763201159e-03
1.810073527010032194e+03 -3.755473550255183923e-03
1.810074915862478520e+03 -3.719504716109378606e-03
1.810076304715158813e+03 -1.983412754149371793e-03
1.810077693567606730e+03 -3.376655482604462577e-03
1.810079082420053965e+03 -3.688718051221284711e-03
1.810080471272500745e+03 -1.792228293945319351e-03
1.810081860124947070e+03 -3.450279584185533821e-03
1.810083248977395215e+03 -3.785788169872184028e-03
1.810084637830075962e+03 -4.170203485443835234e-03
1.810086026682522515e+03 -3.801059141481877290e-03
1.810087415534969296e+03 -3.633463846084650228e-03
1.810088804387416531e+03 -4.877959821974808818e-03
1.810090193239864220e+03 -1.904620770253551143e-03
1.810091582092311455e+03 -3.058036099537142505e-03
1.810092970944758235e+03 -3.502430334910711096e-03
1.810094359797438301e+03 -3.622548578719131385e-03
1.810095748649885536e+03 -4.237442538520985735e-03
1.810097137502332771e+03 -4.922972427567673392e-03
1.810098526354780006e+03 -2.095217002122673478e-03
1.810099915207227241e+03 -5.178502388564876213e-03
1.810101304059674476e+03 -5.393531652151617450e-03
1.810102692912121256e+03 -4.855184905469878132e-03
1.810104081764568491e+03 -3.741229751555108507e-03
1.810105470617016636e+03 -4.170813941368534117e-03
1.810106859469463870e+03 -5.184785189475960010e-03
1.810108248321910196e+03 -4.486280990474433850e-03
1.810109637174356976e+03 -4.182563057373522852e-03
1.810111026026804893e+03 -3.848982660838995429e-03
1.810112414879252810e+03 -4.601138427674067444e-03
1.810113803731699591e+03 -3.471839358684336574e-03
1.810115192584145916e+03 -4.782646296347170534e-03
1.810116581436593151e+03 -4.914679044743630598e-03
1.810117970289041295e+03 -3.448376934202634914e-03
1.810119359141488530e+03 -4.066654066942065882e-03
1.810120747993935083e+03 -4.581413932107869513e-03
1.810122136846382546e+03 -4.051173943398600485e-03
1.810123525698829781e+03 -5.762268761527078453e-03
1.810124914551277016e+03 -5.715980077630078426e-03
1.810126303403724251e+03 -4.323714636306652537e-03
1.810127692256171485e+03 -4.479628832206872247e-03
1.810129081108618720e+03 -5.528338348097294741e-03
1.810130469961065501e+03 -4.485716944210960122e-03
1.810131858813512736e+03 -4.976051262735925462e-03
1.810133247665960425e+03 -5.005181114569268175e-03
1.810134636518407660e+03 -4.949629566259439173e-03
1.810136025370854441e+03 -6.449790235709906838e-03
1.810137414223300766e+03 -6.301875746611562690e-03
1.810138803075748910e+03 -6.513356926064473029e-03
1.810140191928197055e+03 -4.308480457165142496e-03
1.810141580780643380e+03 -6.296572210915840628e-03
1.810142969632857330e+03 -7.017623991035337738e-03
1.810144358485304565e+03 -6.167392086821932295e-03
1.810145747337752255e+03 -6.819648743496387056e-03
1.810147136190199717e+03 -7.294841242536653780e-03
1.810148525042646270e+03 -6.074248931431602827e-03
1.810149913895093050e+03 -7.017801572068993465e-03
1.810151302747540285e+03 -5.407337246163379518e-03
1.810152691599755144e+03 -5.895610108451521114e-03
1.810154080452202379e+03 -7.219452448157914759e-03
1.810155469304649159e+03 -5.527086120166613270e-03
1.810156858157096394e+03 -7.460167049191168687e-03
1.810158247009543629e+03 -6.207195575781199182e-03
1.810159635861758034e+03 -6.744019301992754123e-03
1.810161024714205269e+03 -5.116745518314536056e-03
1.810162413566652504e+03 -6.542091042214925878e-03
1.810163802419099738e+03 -5.521733068192702376e-03
1.810165191271546519e+03 -7.635484928210756195e-03
1.810166580123760923e+03 -7.674738778801426520e-03
1.810167968976209067e+03 -5.632848849159932669e-03
1.810169357828656302e+03 -5.912812454914151417e-03
1.810170746681102628e+03 -5.548877335736834837e-03
1.810172135533316577e+03 -6.135637140553429347e-03
1.810173524385764495e+03 -6.983077898428557972e-03
1.810174913238212412e+03 -7.268066393879557552e-03
1.810176302090659192e+03 -7.880432789859836973e-03
1.810177690942872687e+03 -7.341364957403673230e-03
1.810179079795319922e+03 -6.575430027144557599e-03
1.810180468647768066e+03 -6.948371632910177453e-03
1.810181857499982470e+03 -7.149546512139837162e-03
1.810183246352429251e+03 -6.984699960074447489e-03
1.810184635204876486e+03 -6.973009018868658870e-03
1.810186024057323721e+03 -6.940677870067135657e-03
1.810187412909538125e+03 -6.543087860216623142e-03
1.810188801761985360e+03 -6.551565219127697404e-03
1.810190190614432595e+03 -9.254776552892529651e-03
1.810191579466646999e+03 -7.580850800898764064e-03
1.810192968319093779e+03 -6.030830640536555265e-03
1.810194357171308184e+03 -6.006786275940090292e-03
1.810195746023755873e+03 -6.297768630009414892e-03
1.810197134876203108e+03 -5.546369883508095455e-03
1.810198523728417058e+03 -5.990195088420469105e-03
1.810199912580863383e+03 -6.427127956412759247e-03
1.810201301433311528e+03 -5.816514457591903664e-03
1.810202690285526842e+03 -6.850346688335173795e-03
1.810204079137973167e+03 -6.138206976425752970e-03
1.810205467990187117e+03 -6.210231161114299070e-03
1.810206856842634352e+03 -6.728905736892221157e-03
1.810208245695082269e+03 -6.702394525916810508e-03
1.810209634547296901e+03 -5.505849352063219015e-03
1.810211023399743226e+03 -5.713350378780068795e-03
1.810212412251957630e+03 -6.502261424827127101e-03
1.810213801104404865e+03 -6.554272655963089278e-03
1.810215189956619270e+03 -4.803053292084191739e-03
1.810216578809066505e+03 -6.022789360470515163e-03
1.810217967661281136e+03 -5.791467257828974979e-03
1.810219356513728599e+03 -6.730748852708634544e-03
1.810220745365942093e+03 -4.457982225319012670e-03
1.810222134218389328e+03 -6.099731580645029183e-03
1.810223523070604642e+03 -6.886474255766827923e-03
1.810224911923051877e+03 -6.049949990177383441e-03
1.810226300775265599e+03 -6.620480069578160709e-03
1.810227689627712152e+03 -7.541148889568916047e-03
1.810229078479927466e+03 -5.233568464288573807e-03
1.810230467332375156e+03 -6.675464350772486455e-03
1.810231856184589105e+03 -4.910668160087228173e-03
1.810233245037035431e+03 -6.418388295131860488e-03
1.810234633889249835e+03 -6.263564728238524282e-03
1.810236022741697980e+03 -4.205028691544931974e-03
1.810237411593912384e+03 -4.441168244044835234e-03
1.810238800446359164e+03 -7.226196297440035110e-03
1.810240189298573569e+03 -5.220918687474762621e-03
1.810241578150787973e+03 -5.448048882737532850e-03
1.810242967003235208e+03 -4.042334901894761856e-03
1.810244355855449612e+03 -5.267649184373057736e-03
1.810245744707896847e+03 -3.647870185331525406e-03
1.810247133560111251e+03 -4.083673920912911370e-03
1.810248522412325201e+03 -2.990673092204021444e-03
1.810249911264772436e+03 -3.878012143198938944e-03
1.810251300116987295e+03 -3.837642203828650622e-03
1.810252688969434757e+03 -2.209936345519469825e-03
1.810254077821648480e+03 -4.852529220083168227e-03
1.810255466673862429e+03 -3.182264569341564098e-03
1.810256855526310119e+03 -3.360783935004274525e-03
1.810258244378525433e+03 -2.698408862381151962e-03
1.810259633230738928e+03 -3.886841864185530682e-03
1.810261022083185708e+03 -3.862533915965471465e-03
1.810262410935400112e+03 -2.411482828319266858e-03
1.810263799787615426e+03 -2.134676889185671556e-03
1.810265188640062661e+03 -2.321372625309292559e-03
1.810266577492276156e+03 -3.310148064110451926e-03
1.810267966344490560e+03 -3.270835483058398552e-03
1.810269355196704964e+03 -2.068956628070939274e-03
1.810270744049152427e+03 -2.057109139727009151e-03
1.810272132901367058e+03 -2.382604118786879610e-03
1.810273521753581463e+03 -1.185066475812623921e-03
1.810274910606028698e+03 -2.501722999452393736e-03
1.810276299458242192e+03 -1.100423161284336260e-03
1.810277688310456597e+03 -2.574451939468591632e-03
1.810279077162671911e+03 -1.058750745705827612e-03
1.810280466015119146e+03 -1.619672246451653308e-03
1.810281854867333095e+03 -1.432231112725279587e-03
1.810283243719546590e+03 -2.088986259673575319e-03
1.810284632571761904e+03 -2.747415196027613860e-03
1.810286021423976763e+03 -1.656182889466784047e-04
1.810287410276423543e+03 -7.522586701083078253e-04
1.810288799128637265e+03 -1.272438445783397043e-03
1.810290187980852352e+03 -2.623452665530656702e-03
1.810291576833067666e+03 -2.183656355141838645e-03
1.810292965685281160e+03 1.994203993913590267e-04
1.810294354537727941e+03 -7.403361957172283070e-04
1.810295743389942345e+03 -1.127829863597940019e-03
1.810297132242157431e+03 -1.401529330921746919e-03
1.810298521094372063e+03 -6.954753071155561628e-04
1.810299909946585558e+03 -1.518521630472946526e-03
1.810301298798799962e+03 9.784608176093279042e-04
1.810302687651014367e+03 -6.919957651294605938e-04
1.810304076503461602e+03 -1.024395777134756713e-03
1.810305465355676006e+03 -4.364208990472739913e-04
1.810306854207890638e+03 1.712720868968453658e-03
1.810308243060105269e+03 4.730119859717163422e-04
1.810309631912318764e+03 -8.783866769623838167e-04
1.810311020764533168e+03 -7.436985514652771911e-05
1.810312409616747573e+03 -1.336694016716655220e-03
1.810313798468961977e+03 7.257945052223657711e-04
1.810315187321176609e+03 -1.798239352038377703e-03
1.810316576173390331e+03 2.229687893128273757e-04
1.810317965025604735e+03 -7.286832767022799473e-04
1.810319353878052880e+03 -8.455372140279138193e-04
1.810320742730267284e+03 8.379457976070980862e-05
1.810322131582480779e+03 -1.120531424253723429e-03
1.810323520434694728e+03 7.450852358859005875e-04
1.810324909286909815e+03 -1.682093685937857686e-03
1.810326298139124901e+03 -1.545122460655412588e-03
1.810327686991338851e+03 -1.509387397744865744e-03
1.810329075843552346e+03 -7.195418542766951475e-04
1.810330464695766750e+03 -7.023135998259766311e-04
1.810331853547982064e+03 -3.945720293859755756e-04
1.810333242400196468e+03 -6.951177347189751998e-04
1.810334631252410418e+03 -2.146532473379814121e-03
1.810336020104624822e+03 -1.167318382489956896e-03
1.810337408956839226e+03 5.025936876046355195e-05
1.810338797809053631e+03 -2.815733228174188696e-04
1.810340186661268035e+03 -1.753047309654087726e-03
1.810341575513482439e+03 -1.176524977413162532e-04
1.810342964365464013e+03 -7.544681670673680784e-04
1.810344353217677963e+03 -3.249486337584261975e-04
1.810345742069892367e+03 -2.437330961242878402e-03
1.810347130922107226e+03 -2.141840705581876669e-03
1.810348519774321630e+03 -7.126039843901033066e-04
1.810349908626535580e+03 -2.447320901229899093e-04
1.810351297478749302e+03 -1.215538233610646834e-03
1.810352686330964389e+03 3.203111313337947408e-04
1.810354075183179702e+03 -6.145710570443219112e-04
1.810355464035393197e+03 8.310289505215617822e-04
1.810356852887607147e+03 3.217410635570905342e-04
1.810358241739588721e+03 -2.258024228288801893e-04
1.810359630591803807e+03 -5.070159319287004251e-04
1.810361019444018439e+03 6.604487496620903286e-04
1.810362408296231933e+03 -8.442132343731145738e-04
1.810363797148446338e+03 -7.858917246944541191e-04
1.810365186000660742e+03 7.498332733902879355e-04
1.810366574852875146e+03 -1.140783956177449099e-03
1.810367963704856720e+03 -9.633122890148060335e-04
1.810369352557071352e+03 3.262944509563325823e-04
1.810370741409285984e+03 -7.671279187227986185e-04
1.810372130261499478e+03 -1.450431997659706873e-03
1.810373519113713883e+03 -1.456563137997024526e-04
1.810374907965696366e+03 -2.335505707884433235e-04
1.810376296817910770e+03 -3.581992589062332755e-04
1.810377685670124492e+03 -3.309823089947538932e-05
1.810379074522338215e+03 2.437255823301009983e-04
1.810380463374553528e+03 -2.476622706733433432e-03
1.810381852226535557e+03 -1.055764049341711974e-03
1.810383241078749506e+03 -7.621596835917232582e-04
1.810384629930963001e+03 -9.406120585192523365e-04
1.810386018783177633e+03 -2.158181417029503280e-03
1.810387407635159889e+03 -9.978186219560258863e-04
1.810388796487374293e+03 -2.693164652594282060e-03
1.810390185339588243e+03 1.844931893326573480e-03
1.810391574191802647e+03 -1.187926956241702747e-03
1.810392963043784221e+03 -6.080173408344879959e-04
1.810394351895998625e+03 -9.941991346930079132e-04
1.810395740748213029e+03 -7.074732675889094935e-04
1.810397129600194603e+03 -7.791916992191394442e-04
1.810398518452409007e+03 -1.589460306605228190e-03
1.810399907304622957e+03 -5.540618777223338398e-04
1.810401296156604531e+03 -1.619072902903417877e-03
1.810402685008819390e+03 -6.938424831025580275e-04
1.810404073861034021e+03 -3.493665955438540749e-04
1.810405462713014913e+03 -6.962162806828375849e-04
1.810406851565228862e+03 -7.286428429538194251e-04
1.810408240417443722e+03 -1.343597071434610157e-03
1.810409629269426205e+03 -1.274916012482751881e-03
1.810411018121639700e+03 7.443089515088985308e-04
1.810412406973853649e+03 -9.950319645244398714e-04
1.810413795825835223e+03 -6.519218284597450008e-04
1.810415184678050537e+03 -6.685286368194320872e-04
1.810416573530032110e+03 1.062919873543455296e-04
1.810417962382245605e+03 -1.212747376069800431e-03
1.810419351234460009e+03 -1.285442049471230419e-03
1.810420740086441583e+03 -8.620713724727391281e-05
1.810422128938656215e+03 -8.598239953898634269e-04
1.810423517790638016e+03 -1.480675528089281379e-03
1.810424906642852420e+03 5.810452033871982280e-05
1.810426295495066825e+03 8.984313049587022704e-05
1.810427684347047489e+03 -9.827892541091065581e-04
1.810429073199261893e+03 -4.449496926696161481e-04
1.810430462051244376e+03 -1.084281428809674708e-03
1.810431850903458781e+03 -1.232464495504403956e-03
1.810433239755439899e+03 -5.730762879702089307e-04
1.810434628607653394e+03 -8.854247669815018540e-04
1.810436017459635877e+03 4.927071936056126589e-05
1.810437406311850737e+03 -2.275234156886574155e-04
1.810438795163831855e+03 2.995831112891922388e-04
1.810440184016045578e+03 4.042080731035957442e-04
1.810441572868027379e+03 3.863857561342554092e-04
1.810442961720242238e+03 -7.004185655266059740e-04
1.810444350572223811e+03 -1.402791872500253056e-03
1.810445739424437761e+03 8.068828914761239091e-04
1.810447128276419335e+03 1.112986036704621817e-03
1.810448517128633739e+03 -1.839478093633384326e-03
1.810449905980615313e+03 -5.895793040566754684e-04
1.810451294832829717e+03 -7.166637747131332503e-04
1.810452683684811291e+03 -7.215096256627528959e-04
1.810454072536792864e+03 -5.084968811991386062e-04
1.810455461389006814e+03 2.356634931413026379e-04
1.810456850240988388e+03 -1.734369641564037501e-03
1.810458239093203701e+03 5.380691840173312812e-04
1.810459627945185275e+03 -2.864165975081656157e-04
1.810461016797165939e+03 -1.150514238313582460e-03
1.810462405649379889e+03 -1.030614779708338702e-03
1.810463794501361917e+03 9.570799725933110125e-05
1.810465183353577231e+03 1.300530246910236443e-03
1.810466572205558123e+03 -5.645197603706408884e-04
1.810467961057539014e+03 -7.282218910734661321e-04
1.810469349909753419e+03 -8.799206711298523942e-04
1.810470738761735902e+03 1.081000586010016917e-03
1.810472127613717475e+03 -2.789847688343671805e-04
1.810473516465930970e+03 -6.194795916732998009e-04
1.810474905317912771e+03 -1.148405943093289139e-04
1.810476294170127403e+03 -1.863763273213248084e-05
1.810477683022108977e+03 -2.268557685702887738e-05
1.810479071874090550e+03 -4.310001849195943535e-04
1.810480460726072124e+03 1.559789035656677925e-04
1.810481849578286528e+03 -2.184410118930557587e-04
1.810483238430267193e+03 1.483083318228661796e-03
1.810484627282248994e+03 -5.361587129409928210e-04
1.810486016134464080e+03 1.328618555517246946e-04
1.810487404986445654e+03 1.179993074766905181e-04
1.810488793838426773e+03 6.824694403304576440e-04
1.810490182690407437e+03 6.941119805333739734e-04
1.810491571542622751e+03 9.284219173770758005e-04
1.810492960394605007e+03 1.382213897127559932e-04
1.810494349246585898e+03 4.284540157956095996e-04
1.810495738098799848e+03 9.241775052583056649e-04
1.810497126950781421e+03 2.275631832844182689e-03
1.810498515802763450e+03 1.430842354717132281e-04
1.810499904654745023e+03 5.462486640367414381e-04
1.810501293506726142e+03 5.243354019177637326e-04
1.810502682358940547e+03 2.164465716897323588e-04
1.810504071210922120e+03 2.013402296997535146e-03
1.810505460062903694e+03 8.423979688280125444e-04
1.810506848914885268e+03 1.893024144317245749e-03
1.810508237766866841e+03 1.302341641523430127e-03
1.810509626619081246e+03 2.062380620602155545e-04
1.810511015471062365e+03 1.473867471257772621e-04
1.810512404323043938e+03 6.337609705530100612e-04
1.810513793175026422e+03 4.303462004405789187e-04
1.810515182027007995e+03 8.387855002760513656e-04
1.810516570878988659e+03 8.635545487026830003e-04
1.810517959731202609e+03 3.675441153908609593e-04
1.810519348583184865e+03 -3.807053169014862348e-04
1.810520737435167121e+03 -1.783636439310898325e-04
1.810522126287148239e+03 1.116149501500407482e-03
1.810523515139128904e+03 1.682554726569529535e-03
1.810524903991110477e+03 8.367697099455062570e-04
1.810526292843092961e+03 8.825301804077367862e-04
1.810527681695074534e+03 4.759552278008616355e-04
1.810529070547055653e+03 -3.163070145771884611e-04
1.810530459399270057e+03 3.480611251936993611e-04
1.810531848251251631e+03 5.180338839024800635e-04
1.810533237103233205e+03 1.403090166501197444e-03
1.810534625955214779e+03 3.262114770288260246e-04
1.810536014807196352e+03 2.019764331790629974e-03
1.810537403659177926e+03 4.667260187908306435e-04
1.810538792511159045e+03 7.374855997022145004e-04
1.810540181363140618e+03 1.055486973534303097e-03
1.810541570215122647e+03 2.472457752488499416e-03
1.810542959067104221e+03 2.196638012850526955e-03
1.810544347919085340e+03 1.542464154887457362e-03
1.810545736771066004e+03 1.155921036797513679e-03
1.810547125623048487e+03 2.401733533417771405e-03
1.810548514475030970e+03 1.028972618447920873e-03
1.810549903327011634e+03 3.135207118969862705e-03
1.810551292178992753e+03 2.414459133559310189e-03
1.810552681030974327e+03 1.526379535614075245e-03
1.810554069882956583e+03 1.575327121806080477e-03
1.810555458734938384e+03 1.223244066747453118e-03
1.810556847586919048e+03 2.196976157850083489e-03
1.810558236438900622e+03 1.707035424352465469e-03
1.810559625290882195e+03 1.254923508851368830e-03
1.810561014142863769e+03 3.975823695651081735e-04
1.810562402994845343e+03 1.130595187887828423e-03
1.810563791846827144e+03 7.969647689926029344e-04
1.810565180698808945e+03 2.661441150721088889e-03
1.810566569550789609e+03 2.131688693319699901e-03
1.810567958402538352e+03 9.779927061404070088e-04
1.810569347254520835e+03 1.125565778569037612e-03
1.810570736106502409e+03 1.587136447586456889e-03
1.810572124958483073e+03 7.375912078544377692e-05
1.810573513810464192e+03 1.781337376198455225e-03
1.810574902662446675e+03 8.086628772143722443e-04
1.810576291514428704e+03 2.106856070134610626e-03
1.810577680366409822e+03 1.674975361090846881e-03
1.810579069218390487e+03 5.897551791425037493e-04
1.810580458070139230e+03 3.658984216932115174e-04
1.810581846922121713e+03 1.818551650836552902e-03
1.810583235774103287e+03 -3.126766808926317864e-04
1.810584624626084405e+03 1.196028321447051290e-03
1.810586013478065070e+03 1.118317172634553103e-03
1.810587402330046643e+03 2.953066925197589399e-04
1.810588791181796296e+03 1.313597040489278278e-03
1.810590180033777870e+03 7.158481304059272077e-04
1.810591568885758988e+03 1.245145438207750921e-03
1.810592957737740562e+03 4.185782412537975006e-04
1.810594346589722136e+03 1.460435990240038784e-03
1.810595735441703710e+03 7.739497104108927772e-05
1.810597124293452453e+03 3.853956561332694264e-04
1.810598513145434026e+03 1.489303166732458550e-03
1.810599901997415600e+03 3.881804243215380978e-04
1.810601290849397174e+03 1.773695644886830181e-03
1.810602679701145917e+03 1.329599805084624720e-03
1.810604068553127490e+03 5.581286195031065489e-04
1.810605457405109064e+03 1.375392973415268116e-03
1.810606846257090183e+03 1.250134239600297903e-03
1.810608235108838926e+03 1.271671360852266730e-03
1.810609623960821409e+03 -1.331965656781619600e-03
1.810611012812802983e+03 -1.590389096650657308e-04
1.810612401664783647e+03 5.420349561822135342e-04
1.810613790516531935e+03 -5.187709232863380038e-04
1.810615179368513964e+03 7.889351534746680272e-04
1.810616568220496447e+03 7.184629134058262423e-04
1.810617957072244735e+03 -1.933924520360896793e-04
1.810619345924225399e+03 9.193102091762384021e-04
1.810620734776206973e+03 1.351828971562385462e-03
1.810622123627956626e+03 5.713475334998552313e-04
1.810623512479938199e+03 4.566724589900594822e-04
1.810624901331918863e+03 1.472008568934368711e-03
1.810626290183667834e+03 -5.732018859971876878e-04
1.810627679035649635e+03 6.989058089108546312e-04
1.810629067887631209e+03 7.713542512579607546e-04
1.810630456739379952e+03 -2.476071303341154106e-04
1.810631845591361525e+03 4.710917468500053218e-04
1.810633234443343099e+03 -9.446525496246138687e-04
1.810634623295091160e+03 9.756466559525112103e-04
1.810636012147072961e+03 6.452327149570891152e-04
1.810637400998822159e+03 8.654223783755021771e-04
1.810638789850803732e+03 7.332552410102000096e-04
1.810640178702784851e+03 6.194640102985538022e-05
1.810641567554532685e+03 6.032453128888004557e-04
1.810642956406515168e+03 7.625426009292279872e-04
1.810644345258264821e+03 1.137843647152969595e-03
1.810645734110245485e+03 -4.547703960366966669e-04
1.810647122961993773e+03 -3.965905288414450780e-04
1.810648511813975347e+03 -1.414560296390421357e-03
1.810649900665957375e+03 8.701377329338733091e-04
1.810651289517706118e+03 5.001069464254381813e-04
1.810652678369687237e+03 -8.266812905479703488e-04
1.810654067221435980e+03 -2.715824721273296660e-04
1.810655456073417554e+03 -4.953950698840525746e-04
1.810656844925166297e+03 4.263882233912497099e-05
1.810658233777147871e+03 8.741800550942091519e-04
1.810659622628896614e+03 -1.771607433507238483e-04
1.810661011480878415e+03 1.961262115282025320e-04
1.810662400332626476e+03 6.291722076823269560e-05
1.810663789184608049e+03 -2.230782357870442212e-04
1.810665178036357702e+03 -2.444616522687681481e-04
1.810666566888339275e+03 -1.839973837520103572e-03
1.810667955740087109e+03 -1.449560848876263464e-03
1.810669344592068228e+03 -8.450688510037718260e-04
1.810670733443817653e+03 -1.319593274665464833e-03
1.810672122295567078e+03 1.696254048482170873e-03
1.810673511147548197e+03 1.048752996144486360e-04
1.810674899999296031e+03 -8.498430252075195312e-04
1.810676288851277604e+03 -3.513097763061523438e-04
1.810677677703027257e+03 -2.459501379392214915e-03
1.810679066555008831e+03 -2.427972279961387869e-05
1.810680455406757119e+03 -1.101230332364089293e-03
1.810681844258505862e+03 -1.703659141434554769e-03
1.810683233110487436e+03 -1.564611355592715469e-03
1.810684621962236179e+03 -5.346768759568742979e-04
1.810686010814217752e+03 -5.071881006717404716e-04
1.810687399665966495e+03 -1.032185580804423353e-03
1.810688788517715238e+03 -1.007613215084246505e-03
1.810690177369696357e+03 3.179217193642891459e-04
1.810691566221445100e+03 -8.945834474336500364e-04
1.810692955073194298e+03 3.134906889472599545e-04
1.810694343925175872e+03 -6.309950281919718407e-04
1.810695732776924160e+03 -9.639685393261210322e-04
1.810697121628672221e+03 -1.017217341003462394e-03
1.810698510480654477e+03 -5.315248335868716367e-05
1.810699899332404129e+03 -2.421248395999997527e-03
1.810701288184151963e+03 2.852658939926921988e-04
1.810702677036133082e+03 -7.868958355450317299e-04
1.810704065887881825e+03 -1.565437601917185617e-03
1.810705454739631250e+03 -1.712413326833139848e-04
1.810706843591613051e+03 -6.305471540302143296e-04
1.810708232443360885e+03 -6.612604239837338582e-04
1.810709621295109628e+03 -4.278035026465953905e-04
1.810711010147091201e+03 -9.692289660263586626e-04
1.810712398998839944e+03 -1.540286093087983588e-03
1.810713787850588687e+03 -2.397784729476493126e-03
1.810715176702337658e+03 -1.024723236909830248e-03
1.810716565554319459e+03 -2.964762315316837871e-03
1.810717954406067292e+03 -3.049600257342355292e-03
1.810719343257816035e+03 -6.329980510986210618e-04
1.810720732109565688e+03 -4.222112196008431795e-04
1.810722120961314431e+03 -9.497450626487768943e-04
1.810723509813295323e+03 -1.616250767366267382e-03
1.810724898665043384e+03 2.789092480833144094e-03
1.810726287516793036e+03 -2.178706156828358331e-03
1.810727676368542234e+03 -2.338696124394301634e-03
1.810729065220523353e+03 -2.155308687710633109e-03
1.810730454072271186e+03 -1.721024142320448647e-03
1.810731842924020157e+03 -1.492185914462762497e-03
1.810733231775769582e+03 -3.145963152599851043e-04
1.810734620627518325e+03 -1.088060358045650489e-03
1.810736009479266613e+03 -1.370826172885308836e-03
1.810737398331248187e+03 -1.780053363718669956e-03
1.810738787182996930e+03 -1.442022810507204156e-03
1.810740176034745673e+03 -2.912940303232192107e-03
1.810741564886494416e+03 -3.364276081683215125e-03
1.810742953738243159e+03 -3.241841651192123308e-03
1.810744342589991902e+03 -1.576636222199390147e-03
1.810745731441740190e+03 -1.425975093308773367e-03
1.810747120293721764e+03 -1.816161850767050723e-03
1.810748509145470962e+03 -2.194600662154488901e-03
1.810749897997219932e+03 -1.040728741938057311e-03
1.810751286848967993e+03 -1.220123136020490051e-03
1.810752675700716281e+03 -3.523027892852192977e-03
1.810754064552465479e+03 -1.271874689154239846e-03
1.810755453404215132e+03 -1.264242402180926206e-03
1.810756842255962965e+03 3.274695180133235795e-05
1.810758231107711254e+03 -1.568495026738725429e-03
1.810759619959459997e+03 -2.142672168174764025e-03
1.810761008811209649e+03 -1.919535745420475337e-03
1.810762397662958392e+03 -3.066215691975404667e-03
1.810763786514706226e+03 -1.891885039222440668e-04
1.810765175366454969e+03 -1.716578228314391552e-03
1.810766564218436542e+03 -1.469295693310668227e-03
1.810767953070185513e+03 -1.542329375348039378e-03
1.810769341921934483e+03 -1.700540708862385841e-03
1.810770730773683226e+03 -6.698598441707837026e-04
1.810772119625431969e+03 -1.851427335845423627e-03
1.810773508477179803e+03 -2.195761943299734398e-03
1.810774897328928546e+03 -1.494085880272777445e-03
1.810776286180678198e+03 -1.034388672636943340e-03
1.810777675032426941e+03 -1.935717401611025679e-03
1.810779063884175230e+03 1.395933999135401393e-04
1.810780452735690233e+03 -4.151660327451622834e-04
1.810781841587439885e+03 -1.683102299473882013e-03
1.810783230439189083e+03 -2.084173657103116639e-03
1.810784619290937371e+03 -1.162727767586746452e-03
1.810786008142685432e+03 -8.205175705862099989e-04
1.810787396994434403e+03 -1.055455195486665332e-03
1.810788785846183600e+03 -1.734451409237891539e-03
1.810790174697932343e+03 -3.386607039395084229e-04
1.810791563549680632e+03 -1.989222134511470230e-03
1.810792952401429375e+03 -1.135666356737896621e-03
1.810794341253178118e+03 -5.185248523227325990e-04
1.810795730104926861e+03 2.166220337147528596e-04
1.810797118956675604e+03 -1.315875852712089511e-04
1.810798507808424347e+03 -2.300562799450567297e-03
1.810799896659940259e+03 -2.063840240932757197e-03
1.810801285511688548e+03 -9.722050312159780106e-04
1.810802674363437291e+03 3.739479320707950194e-05
1.810804063215186943e+03 5.227568013561612048e-04
1.810805452066935686e+03 -5.422041754084006016e-04
1.810806840918683520e+03 4.687066548552110135e-04
1.810808229770431808e+03 -2.855778272581321886e-04
1.810809618621948175e+03 -1.366918101740832725e-03
1.810811007473697828e+03 5.537623735163421657e-05
1.810812396325445889e+03 -9.730852036649029202e-04
1.810813785177193949e+03 -5.275816971481717133e-04
1.810815174028942693e+03 -5.963447222554485450e-04
1.810816562880692345e+03 -1.896250248299313768e-03
1.810817951732208257e+03 -3.989473711187851990e-04
1.810819340583956091e+03 -1.074432643294320755e-03
1.810820729435705061e+03 1.143408545314583691e-03
1.810822118287454032e+03 9.043263819852320751e-05
1.810823507139202775e+03 -8.265037892298821021e-04
1.810824895990718687e+03 -1.447950834414957200e-03
1.810826284842467430e+03 -4.598438764467083217e-04
1.810827673694216173e+03 9.025508045314989403e-04
1.810829062545964007e+03 3.017583654643107849e-04
1.810830451397480147e+03 -4.355984889541364424e-04
1.810831840249229572e+03 -1.745938592648377252e-03
1.810833229100978315e+03 -1.392510020554293959e-03
1.810834617952726603e+03 -1.071448922872475507e-03
1.810836006804241606e+03 -6.636455475739211352e-04
1.810837395655991259e+03 -3.838936762565747784e-04
1.810838784507740684e+03 -4.460603491085457506e-05
1.810840173359255914e+03 2.081850017109143636e-03
1.810841562211004202e+03 -1.650598900195365815e-03
1.810842951062752945e+03 4.114983506258163004e-04
1.810844339914502143e+03 2.187656999661502510e-04
1.810845728766018055e+03 6.318004870187188260e-05
1.810847117617766344e+03 4.966727832438344592e-04
1.810848506469515087e+03 -2.991385403861013259e-04
1.810849895321030999e+03 -2.365586007080366926e-07
1.810851284172779742e+03 8.752373037215210871e-04
1.810852673024528485e+03 3.801653103829849556e-04
1.810854061876044398e+03 7.960505697148789750e-04
1.810855450727793141e+03 1.980980810298849093e-04
1.810856839579308598e+03 1.126868636049715988e-03
1.810858228431057341e+03 -1.237487479968324422e-03
1.810859617282806994e+03 -4.384802333283754905e-04
1.810861006134322906e+03 5.140809684625047282e-04
1.810862394986070740e+03 6.688280003344093672e-04
1.810863783837819028e+03 -6.894221322850668798e-05
1.810865172689335623e+03 -3.383911160914632177e-04
1.810866561541085048e+03 -1.032122959176984267e-04
1.810867950392600505e+03 -5.602829226090122461e-04
1.810869339244348339e+03 -6.075352507817211034e-04
1.810870728096097082e+03 -1.481989207978928746e-03
1.810872116947613904e+03 -2.557844044721591104e-04
1.810873505799362647e+03 -3.931407143560328166e-04
1.810874894650877877e+03 -1.872957456327428716e-03
1.810876283502626848e+03 -1.007635476443002887e-03
1.810877672354142760e+03 -8.378471666583564570e-04
1.810879061205891503e+03 -1.264082642492114772e-03
1.810880450057407415e+03 -1.436538732644709881e-03
1.810881838909156158e+03 -1.299933749636217328e-03
1.810883227760672071e+03 -3.657371776071283165e-04
1.810884616612420359e+03 -4.093047124454907149e-04
1.810886005463936272e+03 -7.748808689823638574e-04
1.810887394315685469e+03 -1.088885227200853123e-03
1.810888783167201382e+03 -4.148859099610824330e-03
1.810890172018949670e+03 -8.359443523440202028e-04
1.810891560870464673e+03 -1.997558481609096326e-03
1.810892949722214325e+03 -5.209205640630543144e-04
1.810894338573731147e+03 -8.404802619255136165e-05
1.810895727425478981e+03 -7.162429201880149421e-04
1.810897116276994439e+03 7.460897683442269113e-05
1.810898505128743182e+03 -2.124957975546681865e-03
1.810899893980259776e+03 -1.844491840607420663e-03
1.810901282832008746e+03 -6.761036417127774811e-04
1.810902671683523749e+03 -1.622068334196646866e-03
1.810904060535272492e+03 -1.255048031923999829e-03
1.810905449386788405e+03 -1.109875585355135641e-03
1.810906838238304317e+03 1.478653806196161824e-04
1.810908227090053060e+03 -6.649007911619930766e-04
1.810909615941569200e+03 -4.247597053619323049e-04
1.810911004793318170e+03 -1.171795257799201906e-03
1.810912393644833173e+03 -9.126029891325382337e-04
1.810913782496349086e+03 -9.826161511743425336e-04
1.810915171348098738e+03 -7.212045541432621221e-04
1.810916560199614651e+03 -2.000407179755692155e-03
1.810917949051362484e+03 -2.956414100899751318e-04
1.810919337902878624e+03 -5.190126135720118938e-04
1.810920726754395218e+03 -2.144037699842393785e-03
1.810922115606143961e+03 -7.871337812831447067e-04
1.810923504457659419e+03 3.879613952337823690e-04
1.810924893309174422e+03 -9.582832273993258099e-04
1.810926282160924075e+03 -1.582065134410948204e-03
1.810927671012440896e+03 -1.003129266705093947e-03
1.810929059863955899e+03 -1.994322686848848392e-03
1.810930448715704188e+03 -2.411108300123254722e-03
1.810931837567220100e+03 -6.854467929600094322e-04
1.810933226418736467e+03 -1.004018294722186511e-03
1.810934615270485210e+03 -1.474130510599525046e-03
1.810936004122000668e+03 5.530720278240641719e-04
1.810937392973516580e+03 -5.452669614471883364e-04
1.810938781825032493e+03 -2.532616441589530254e-04
1.810940170676781236e+03 -1.248312131283957349e-03
1.810941559528298058e+03 -1.302993985490941142e-03
1.810942948379813970e+03 -1.532980743568446158e-03
1.810944337231328973e+03 -1.061147094622794107e-03
1.810945726083077261e+03 -3.862116148004579586e-04
1.810947114934594083e+03 -8.233856122316085546e-04
1.810948503786110450e+03 -1.271916993456523315e-03
1.810949892637625908e+03 -1.797497194471198156e-03
1.810951281489373741e+03 -1.780125378266328440e-03
1.810952670340889654e+03 -8.996253966552236747e-04
1.810954059192406476e+03 -5.711060691251379495e-04
1.810955448043922388e+03 -1.091694824768230099e-03
1.810956836895670676e+03 -1.037584325479734559e-03
1.810958225747186589e+03 3.581455661828547576e-04
1.810959614598702501e+03 -1.639124333381980492e-03
1.810961003450218413e+03 -5.606953141035209143e-04
1.810962392301734326e+03 4.176337867271007198e-04
1.810963781153250238e+03 2.773966696307805790e-04
1.810965170004998981e+03 -1.674537029351164108e-03
1.810966558856514439e+03 -8.313148846927909119e-05
1.810967947708030351e+03 -1.761241359106380244e-03
1.810969336559546718e+03 -6.792772655048739949e-04
1.810970725411062631e+03 -5.073757612320539678e-04
1.810972114262578089e+03 -3.915037248030106554e-04
1.810973503114326377e+03 -2.104784742514742568e-03
1.810974891965842744e+03 -3.522571904256421860e-04
1.810976280817359566e+03 -6.164106449095818618e-04
1.810977669668874569e+03 1.405258041161316918e-03
1.810979058520390026e+03 7.713345238236080093e-04
1.810980447371905939e+03 -8.933997608918664568e-04
1.810981836223422761e+03 5.089282935777372785e-05
1.810983225074938673e+03 -3.778137843575279931e-04
1.810984613926453676e+03 -5.210371346177078422e-04
1.810986002777969588e+03 6.193951849819967492e-05
1.810987391629718331e+03 -8.035780549495719072e-04
1.810988780481234471e+03 1.582312037132771465e-04
1.810990169332750611e+03 7.455449812232561868e-05
1.810991558184266523e+03 -1.090029380778401169e-03
1.810992947035782436e+03 -1.167924118472662975e-03
1.810994335887297439e+03 -1.131872957640278621e-03
1.810995724738813351e+03 -1.014377644596886618e-03
1.810997113590330173e+03 -3.773300610100394081e-04
1.810998502441846085e+03 -1.333456713783154335e-03
1.810999891293361543e+03 1.266085449627141202e-04
1.811001280144876546e+03 6.890479203696120436e-04
1.811002668996393368e+03 -1.383278049792435738e-04
1.811004057847909735e+03 -1.133196031778416213e-03
1.811005446699425192e+03 -1.174229654588021532e-04
1.811006835550940423e+03 -5.321738911414630735e-04
1.811008224402456563e+03 -2.166096923743587865e-04
1.811009613253972930e+03 nan
1.811011002105488842e+03 nan
1.811012390957004300e+03 -1.753308028900613103e-03
1.811013779808520212e+03 -1.331617384813466032e-03
1.811015168660036124e+03 -9.022818532656851076e-04
1.811016557511552037e+03 4.228673580974895430e-05
1.811017946363067949e+03 -4.741574812100468606e-04
1.811019335214583862e+03 -3.655279038385916834e-04
1.811020724066099774e+03 -1.998273393474137016e-03
1.811022112917382401e+03 -2.397880737307067633e-04
1.811023501768898313e+03 -1.671013946293764540e-03
1.811024890620414908e+03 -5.227322251286636856e-04
1.811026279471931048e+03 2.556649775731223428e-04
1.811027668323446051e+03 -9.751958547830064106e-04
1.811029057174961508e+03 2.110672115004375016e-04
1.811030446026477875e+03 -1.473145716276214046e-03
1.811031834877994697e+03 -3.507657912651396259e-04
1.811033223729509928e+03 1.347913836410308264e-04
1.811034612581025158e+03 -6.878126323424105237e-04
1.811036001432308240e+03 -1.395885244807049119e-04
1.811037390283825061e+03 -9.744763680208379242e-05
1.811038779135340974e+03 -1.267932049436870656e-04
1.811040167986855977e+03 -3.236053607362565643e-03
1.811041556838371889e+03 -1.628443547447178119e-03
1.811042945689888029e+03 -2.654107165950270186e-04
1.811044334541404169e+03 -1.525913983208004865e-04
1.811045723392687250e+03 -6.546523271977466862e-05
1.811047112244203163e+03 -9.936381508574010368e-04
1.811048501095719075e+03 1.110559915075137738e-04
1.811049889947234078e+03 1.909632115060233559e-04
1.811051278798750218e+03 1.954356340420071447e-04
1.811052667650033982e+03 -4.307147357488494421e-04
1.811054056501549894e+03 -1.328072320106787885e-03
1.811055445353065352e+03 2.368406262502897874e-04
1.811056834204580355e+03 7.699321220953070366e-04
1.811058223056097177e+03 -1.322977519713885997e-03
1.811059611907380940e+03 9.850656763343845768e-05
1.811061000758896171e+03 -1.396692950750733075e-03
1.811062389610411628e+03 6.479460197197361992e-04
1.811063778461927541e+03 -1.741093354886924516e-03
1.811065167313211077e+03 9.055838151234008038e-04
1.811066556164726990e+03 -9.989669829169045556e-05
1.811067945016242447e+03 5.578807966291066123e-04
1.811069333867758360e+03 -4.204704355199595511e-04
1.811070722719041441e+03 6.174529429977537731e-04
1.811072111570557354e+03 1.365855738078236570e-03
1.811073500422073266e+03 9.877645725645534114e-04
1.811074889273356348e+03 2.498139056084092147e-05
1.811076278124872260e+03 -3.790772244445239636e-04
1.811077666976387718e+03 -1.573500845155284544e-03
1.811079055827670800e+03 1.778116499531190442e-04
1.811080444679187622e+03 -1.004808043824634289e-03
1.811081833530703534e+03 -1.353439528395394831e-03
1.811083222381985706e+03 -1.665722376876788147e-04
1.811084611233501164e+03 -1.334600349129244634e-03
1.811086000085017758e+03 -8.637499515783408910e-04
1.811087388936301522e+03 2.487366324450679400e-04
1.811088777787816980e+03 2.327304726602585916e-04
1.811090166639331983e+03 -2.813336549143397036e-04
1.811091555490615065e+03 -6.780644990977968689e-04
1.811092944342131887e+03 -7.984155113527346970e-04
1.811094333193647799e+03 -7.357657401654282836e-04
1.811095722044930199e+03 -1.743422800910443549e-03
1.811097110896446338e+03 -2.066789552656600470e-03
1.811098499747729420e+03 8.563073160030576503e-04
1.811099888599245332e+03 -1.273241508770173169e-04
1.811101277450761245e+03 4.799239090251816720e-04
1.811102666302044327e+03 -3.161924508269242651e-04
1.811104055153560239e+03 -2.514689533142488997e-03
1.811105444004842866e+03 -1.731486991610298176e-03
1.811106832856358778e+03 2.263854785067298536e-04
1.811108221707875146e+03 -1.125472926535087126e-03
1.811109610559158227e+03 -1.276627780572359150e-03
1.811110999410673685e+03 -1.701709643286641871e-03
1.811112388261955857e+03 -5.489075812270538535e-04
1.811113777113472679e+03 -3.452700922107476700e-04
1.811115165964756670e+03 -9.944475850475198442e-04
1.811116554816271673e+03 -4.285009155740038267e-04
1.811117943667554300e+03 -2.331815628308198107e-03
1.811119332519070213e+03 -1.349845765271306952e-03
1.811120721370353749e+03 -9.943190231894716291e-04
1.811122110221869889e+03 -1.462128448308397388e-03
1.811123499073152288e+03 -8.269599664318949550e-04
1.811124887924668201e+03 1.799559821757945599e-05
1.811126276775951283e+03 -2.535411806777188026e-03
1.811127665627467195e+03 8.897933213403153019e-05
1.811129054478750277e+03 -8.661170048661626097e-04
1.811130443330266417e+03 -2.341554315473670655e-04
1.811131832181549726e+03 -1.508178376221525063e-03
1.811133221033064729e+03 -1.278538816420704549e-03
1.811134609884347810e+03 -6.201346331071722062e-04
1.811135998735864632e+03 -9.512404836629073657e-04
1.811137387587147714e+03 -6.792663157506595439e-05
1.811138776438662717e+03 -1.297381807230602035e-03
1.811140165289945344e+03 -6.252344447406077421e-04
1.811141554141229335e+03 -2.496270434950043082e-03
1.811142942992745702e+03 -1.542291018098884692e-03
1.811144331844028329e+03 -1.475709832100324803e-03
1.811145720695543332e+03 -8.896554047448379521e-04
1.811147109546826414e+03 -3.398662382142036975e-03
1.811148498398110405e+03 -1.431728209340787927e-03
1.811149887249626317e+03 -4.224470960887405369e-04
1.811151276100908944e+03 -1.765118290273592905e-03
1.811152664952424857e+03 7.807059891358214543e-04
1.811154053803707939e+03 -1.243998860080974822e-03
1.811155442654991020e+03 -4.858935017302279391e-04
1.811156831506506933e+03 -1.152025705467352168e-03
1.811158220357790015e+03 -1.859266924164160173e-03
1.811159609209073096e+03 -4.925108485445139905e-04
1.811160998060588554e+03 -1.443160028445911180e-03
1.811162386911871636e+03 -1.213721487667296373e-04
1.811163775763155172e+03 2.182284607470386106e-04
1.811165164614671085e+03 -2.055563877005894824e-03
1.811166553465953712e+03 -6.267191180020503793e-05
1.811167942317236339e+03 -1.845866379744709462e-03
1.811169331168752706e+03 -1.547583421492637612e-03
1.811170720020036697e+03 4.967678021692290002e-04
1.811172108871318869e+03 -1.021464220350321028e-03
1.811173497722834327e+03 3.354396213957056005e-04
1.811174886574117409e+03 -1.943595012627641339e-03
1.811176275425401172e+03 -1.930207748329859641e-03
1.811177664276684482e+03 -4.908553269062920776e-04
1.811179053128199484e+03 -1.680544774481873560e-03
1.811180441979482566e+03 -4.158068049389118670e-04
1.811181830830765648e+03 -2.544054424290287386e-03
1.811183219682048730e+03 -1.859397292935938140e-03
1.811184608533564870e+03 -8.310962054580706138e-04
1.811185997384848179e+03 -1.923471678112687044e-03
1.811187386236131260e+03 -1.459731869294156326e-03
1.811188775087413433e+03 -3.217344542667532892e-04
1.811190163938929345e+03 4.687124325213343212e-04
1.811191552790213336e+03 -1.916235654775277908e-05
1.811192941641496418e+03 -2.759982124804771786e-03
1.811194330492779045e+03 -2.529095435193084995e-04
1.811195719344294048e+03 -5.380556025829097422e-04
1.811197108195578039e+03 -1.656616398323373929e-03
1.811198497046861576e+03 -1.870970986423747817e-03
1.811199885898144203e+03 4.593320756618446410e-05
1.811201274749426375e+03 -3.490491594886346860e-04
1.811202663600709684e+03 -2.270812580652314949e-03
1.811204052452226279e+03 -3.344418743453037024e-03
1.811205441303509360e+03 -6.828295006504614406e-04
1.811206830154791987e+03 -1.822690389470693617e-03
1.811208219006075069e+03 -1.848946131782325253e-03
1.811209607857358151e+03 -1.928998839335616111e-04
1.811210996708641233e+03 -1.332067028871009029e-03
1.811212385560157145e+03 -9.109328407079786416e-04
1.811213774411440227e+03 -1.118283401901454255e-03
1.811215163262723308e+03 -1.303148164305545365e-03
1.811216552114005935e+03 -7.183573363207518270e-04
1.811217940965289472e+03 -9.874139169492313073e-04
1.811219329816573463e+03 -1.354006100253934974e-03
1.811220718667856090e+03 -9.269670324414391871e-04
1.811222107519138262e+03 -1.504789394899619381e-03
1.811223496370422254e+03 -3.192567322209960423e-04
1.811224885221705790e+03 -2.056338170135063592e-03
1.811226274073221248e+03 5.015202215075120762e-05
1.811227662924503420e+03 2.507647350906694328e-04
1.811229051775786729e+03 -1.632292212894181915e-04
1.811230440627070493e+03 -6.376654670328107954e-04
1.811231829478353575e+03 -3.294425199404038551e-03
1.811233218329636202e+03 -1.504252195768662759e-03
1.811234607180919284e+03 -1.272205177878626969e-03
1.811235996032202365e+03 -6.508128983431227255e-04
1.811237384883485447e+03 9.073580845748718815e-04
1.811238773734768529e+03 -1.574138953297055110e-03
1.811240162586051611e+03 -9.965898208492696142e-04
1.811241551437334692e+03 -1.542449577703441932e-03
1.811242940288617319e+03 -1.927205071438065076e-03
1.811244329139900401e+03 -2.140903453344833451e-03
1.811245717991184165e+03 -1.463472648155272893e-03
1.811247106842467474e+03 -9.836460232088839462e-04
1.811248495693749646e+03 -9.547522389445894930e-04
1.811249884545032273e+03 -2.285310462702527801e-03
1.811251273396315810e+03 -7.335215951975726512e-04
1.811252662247599801e+03 -1.181649919753890998e-03
1.811254051098881973e+03 -1.282260715641969639e-03
1.811255439950164600e+03 -1.601950199918711348e-03
1.811256828801447682e+03 -1.161042410504853351e-03
1.811258217652731673e+03 -1.201321309839853413e-03
1.811259606504014755e+03 6.974993151431796434e-05
1.811260995355296927e+03 -1.619040616563482970e-03
1.811262384206580009e+03 -1.614006190093997262e-03
1.811263773057630488e+03 -1.996642202676923716e-03
1.811265161908913797e+03 -1.192255420558119283e-03
1.811266550760196878e+03 -1.875799990657567307e-03
1.811267939611479960e+03 -5.943232003697840327e-04
1.811269328462763042e+03 -5.748040703841272858e-04
1.811270717314045214e+03 -1.573272120677815522e-03
1.811272106165328296e+03 -5.716885801005933132e-04
1.811273495016612287e+03 1.717399628533566869e-04
1.811274883867895369e+03 -1.378717440191135069e-03
1.811276272719177996e+03 -1.450672847743028626e-03
1.811277661570227338e+03 -1.595546440094963714e-03
1.811279050421511329e+03 -1.143759147819389810e-03
1.811280439272794865e+03 -4.400064948755222360e-04
1.811281828124077492e+03 -4.040616246223649455e-04
1.811283216975360119e+03 -8.731611322465582248e-04
1.811284605826643201e+03 -1.952086236229888527e-03
1.811285994677926737e+03 -1.111709426854012861e-03
1.811287383528976989e+03 -8.301568797022262913e-04
1.811288772380259616e+03 -2.510877081720597204e-03
1.811290161231542697e+03 -2.912958550417510395e-03
1.811291550082825779e+03 -7.878026238921087554e-04
1.811292938934108861e+03 -1.136385651241633710e-03
1.811294327785159112e+03 -1.236157171432772373e-03
1.811295716636442194e+03 -1.264741456125317853e-03
1.811297105487725275e+03 -1.210760547036837664e-04
1.811298494339007902e+03 -1.388967939453866762e-03
1.811299883190290984e+03 -1.107505876651426746e-03
1.811301272041342145e+03 -4.564827391744241680e-04
1.811302660892625227e+03 -2.134350976301879754e-03
1.811304049743907399e+03 -6.096369558084013818e-04
1.811305438595190026e+03 -1.753466596404296141e-03
1.811306827446240732e+03 -8.539268721632353731e-04
1.811308216297524723e+03 3.999864624584237305e-04
1.811309605148807350e+03 -6.416408782186078241e-04
1.811310994000089522e+03 -8.731986403371916339e-04
1.811312382851139773e+03 -4.502761158287071908e-04
1.811313771702423765e+03 -7.929187030313311624e-04
1.811315160553706846e+03 -1.167329058447297285e-03
1.811316549404756188e+03 -1.289085974287340619e-03
1.811317938256039497e+03 1.009644313434421292e-04
1.811319327107322806e+03 -5.973288920417818559e-04
1.811320715958605888e+03 2.035335307066787891e-04
1.811322104809656139e+03 -6.783761303643665030e-04
1.811323493660939221e+03 -1.059291527603978267e-03
1.811324882512222302e+03 -6.788712268013252782e-04
1.811326271363271871e+03 -5.608718191765227346e-04
1.811327660214555181e+03 -8.029257667838685109e-04
1.811329049065838717e+03 -9.240496721405477842e-04
1.811330437916888968e+03 -1.202038933356908146e-03
1.811331826768171595e+03 -3.969788080699920840e-04
1.811333215619453767e+03 2.275524230921366353e-04
1.811334604470504928e+03 -7.092845326461816313e-04
1.811335993321788919e+03 -2.141416591019407178e-04
1.811337382172838261e+03 -9.594468387152943478e-04
1.811338771024120888e+03 -1.566398410949521036e-03
1.811340159875403970e+03 -1.515459179437073090e-03
1.811341548726454675e+03 -6.031673005451043679e-04
1.811342937577737757e+03 -1.007360835113768616e-03
1.811344326429020384e+03 -4.732870595749449905e-04
1.811345715280070635e+03 -7.243479962353305268e-04
1.811347104131353717e+03 -1.229281354619971012e-04
1.811348492982403968e+03 1.166300549237941908e-04
1.811349881833687050e+03 -6.437257785383287967e-04
1.811351270684737301e+03 5.034053680712524681e-04
1.811352659536020610e+03 -7.478718749958090939e-04
1.811354048387303010e+03 1.995238297074486411e-04
1.811355437238353261e+03 -3.848875796228501400e-04
1.811356826089637252e+03 -4.250146780520047685e-04
1.811358214940687503e+03 -1.230125473542953429e-03
1.811359603791969676e+03 -1.710928659535149166e-04
1.811360992643019472e+03 -4.875892427713690580e-04
1.811362381494303236e+03 -7.650010625379621843e-04
1.811363770345354169e+03 8.181532551305714662e-04
1.811365159196636796e+03 -7.924123238556290971e-04
1.811366548047686138e+03 3.008753408129116735e-05
1.811367936898969219e+03 -5.933870878049862796e-04
1.811369325750020380e+03 -1.071016518187528632e-03
1.811370714601303462e+03 9.043020853383154645e-04
1.811372103452353258e+03 1.887296745741728898e-04
1.811373492303636340e+03 3.342180258347760002e-04
1.811374881154686591e+03 1.018277547812251882e-03
1.811376270005969673e+03 -7.618951354777525609e-04
1.811377658857019924e+03 8.256145156184668821e-04
1.811379047708303005e+03 -4.154681108450297700e-04
1.811380436559353257e+03 5.366184364694603914e-04
1.811381825410635884e+03 -8.350424344765183804e-04
1.811383214261686589e+03 4.790956278082347808e-04
1.811384603112737750e+03 -7.968440769889895137e-06
1.811385991964019922e+03 3.876467796322113912e-04
1.811387380815069719e+03 -9.818541522901291785e-04
1.811388769666352800e+03 -4.399026371668668389e-04
1.811390158517403961e+03 -2.378841249848218098e-04
1.811391547368687043e+03 1.427720314275404689e-04
1.811392936219736384e+03 -3.234983593940476965e-04
1.811394325070786635e+03 -1.964132602716439635e-04
1.811395713922069717e+03 4.297655476133144248e-04
1.811397102773120196e+03 -1.526153198392332655e-04
1.811398491624403505e+03 8.641810700735774731e-04
1.811399880475453756e+03 4.390133897147485698e-04
1.811401269326504007e+03 -3.970986567671808132e-04
1.811402658177786179e+03 1.018106393715356717e-04
1.811404047028836430e+03 6.121440649919929200e-04
1.811405435879887591e+03 -6.359602416194931607e-04
1.811406824731170673e+03 -1.447888315466272502e-03
1.811408213582220469e+03 2.681830883754399153e-03
1.811409602433269811e+03 -1.191414578959770765e-03
1.811410991284553802e+03 4.795743274641495191e-04
1.811412380135604508e+03 6.687523549864238248e-04
1.811413768986654304e+03 -1.734405027526086940e-03
1.811415157837936704e+03 1.555232137814721582e-03
1.811416546688987182e+03 2.174555569437464086e-04
1.811417935540037888e+03 9.856894962909645841e-04
1.811419324391320970e+03 1.247025078919938856e-03
1.811420713242370766e+03 8.876203327323750614e-05
1.811422102093421017e+03 3.506416602694351070e-04
1.811423490944704099e+03 -7.115251969369573715e-05
1.811424879795754350e+03 -3.293410412509301111e-04
1.811426268646804601e+03 6.011906213466700066e-04
1.811427657497854852e+03 -1.067147397865397807e-03
1.811429046349137934e+03 1.520962316523544189e-03
1.811430435200187731e+03 -1.015630640575193588e-03
1.811431824051237982e+03 3.967704820510009611e-04
1.811433212902289142e+03 8.508877641087986277e-04
1.811434601753572224e+03 9.939511475530737883e-04
1.811435990604621566e+03 -1.655028372258837699e-03
1.811437379455671362e+03 1.690705887169574595e-04
1.811438768306722068e+03 -9.627756924818209328e-04
1.811440157158006059e+03 -4.601530158904187928e-04
1.811441546009055628e+03 -1.184286678931667502e-03
1.811442934860105197e+03 -2.119215377338834472e-03
1.811444323711155448e+03 -7.318965034546209836e-04
1.811445712562206609e+03 6.538298487757110422e-04
1.811447101413489690e+03 1.129555653800240478e-03
1.811448490264539032e+03 -1.546383282889141064e-03
1.811449879115589511e+03 -2.163137223188948965e-04
1.811451267966639989e+03 -1.721261513942806687e-05
1.811452656817690240e+03 1.719170177095552532e-03
1.811454045668740491e+03 -1.421795802163838829e-03
1.811455434520023573e+03 -2.691907754354017079e-03
1.811456823371073824e+03 -1.211068790116787142e-04
1.811458212222123166e+03 2.603407485844977387e-04
1.811459601073173644e+03 7.061462515114413918e-04
1.811460989924224577e+03 3.891475547657119449e-05
1.811462378775274829e+03 -1.508673635772783683e-04
1.811463767626557456e+03 -9.817090054786703490e-05
1.811465156477606797e+03 -2.944958389716756386e-05
1.811466545328657958e+03 1.055460962164023186e-03
1.811467934179708891e+03 -3.027410420828324789e-04
1.811469323030758460e+03 1.161134250423190295e-03
1.811470711881808256e+03 7.788530009611438487e-05
1.811472100732858507e+03 1.065824652475289014e-03
1.811473489583909213e+03 6.558584966402936089e-04
1.811474878434959464e+03 -3.022404452033278233e-04
1.811476267286009261e+03 -7.328439772372741245e-04
1.811477656137059512e+03 9.211469549279538427e-04
1.811479044988342594e+03 -2.033268002371246830e-03
1.811480433839392845e+03 -1.946463606575798977e-04
1.811481822690443096e+03 2.241952519569379021e-04
1.811483211541493347e+03 2.684046004627349546e-04
1.811484600392543598e+03 1.489776181842872305e-03
1.811485989243593394e+03 3.014898522345488274e-04
1.811487378094643645e+03 -1.034810807977626368e-03
1.811488766945694806e+03 -9.528762566871629147e-04
1.811490155796745057e+03 -3.178546952701255535e-04
1.811491544647794399e+03 -1.399904526476758448e-04
1.811492933498844195e+03 -1.807496119210494356e-05
1.811494322349895128e+03 -6.417301040816392188e-04
1.811495711200946062e+03 3.795491815069551578e-04
1.811497100051995858e+03 3.988508015022595998e-04
1.811498488903045200e+03 -3.214758772641657103e-04
1.811499877754095451e+03 -1.889083589661000318e-03
1.811501266605146611e+03 -3.518232390732345394e-04
1.811502655456196862e+03 -5.105733503304454857e-04
1.811504044307246659e+03 -6.979489470321231792e-04
1.811505433158296910e+03 1.834907536484076118e-03
1.811506822009347161e+03 -6.671590688590578466e-04
1.811508210860397412e+03 5.331162477414386203e-04
1.811509599711447663e+03 -1.315521357903137734e-03
1.811510988562497914e+03 -1.638541000844151441e-03
1.811512377413548165e+03 -1.810156478645352784e-03
1.811513766264597962e+03 -1.447662160223850414e-03
1.811515155115415837e+03 -1.453133125941308279e-03
1.811516543966466998e+03 1.216597496414006940e-04
1.811517932817516339e+03 -9.456071038066449219e-04
1.811519321668566135e+03 4.452481100317706719e-04
1.811520710519616387e+03 -4.124720878964094339e-04
1.811522099370667547e+03 -1.794941907757974242e-03
1.811523488221717798e+03 3.399025284138712522e-04
1.811524877072767140e+03 3.527063793629103827e-05
1.811526265923817391e+03 -1.396721814584389598e-03
1.811527654774867642e+03 -4.346866188433828881e-04
1.811529043625685290e+03 -1.393155544331170503e-03
1.811530432476735768e+03 -1.134337498557291823e-04
1.811531821327786020e+03 6.411246855165808611e-04
1.811533210178836271e+03 -8.197284082365197122e-04
1.811534599029885612e+03 -7.929181349506375653e-04
1.811535987880935863e+03 9.069786700577342486e-05
1.811537376731987024e+03 -3.907702426142467544e-05
1.811538765582804444e+03 7.181092319058501872e-04
1.811540154433854241e+03 4.977042604273895776e-04
1.811541543284904492e+03 -2.251878912307159197e-05
1.811542932135955198e+03 -1.187109184071610812e-03
1.811544320987005449e+03 -6.764648773295300899e-04
1.811545709838055245e+03 -4.496764773742611965e-04
1.811547098688871756e+03 4.496951250290148749e-04
1.811548487539922917e+03 1.807494787877672593e-04
1.811549876390974077e+03 1.587243725860165711e-04
1.811551265242023419e+03 1.372775003780635217e-04
1.811552654093073215e+03 5.561166779880499789e-04
1.811554042943890636e+03 1.880225218453546177e-04
1.811555431794941569e+03 -6.505988888931835135e-04
1.811556820645992048e+03 -4.895601267551619173e-05
1.811558209497041389e+03 -1.491076655261158734e-04
1.811559598347858810e+03 6.920180097658157337e-05
1.811560987198909061e+03 -1.291713512062808711e-03
1.811562376049959312e+03 5.070247621767887125e-04
1.811563764901009563e+03 -6.010008517870479849e-04
1.811565153751827211e+03 -5.999971500203482577e-04
1.811566542602877689e+03 1.237217787592892471e-03
1.811567931453927031e+03 -1.708630332173055599e-03
1.811569320304977282e+03 3.553218809904112874e-05
1.811570709155795612e+03 4.529835920255020909e-04
1.811572098006845863e+03 6.647430529933551213e-04
1.811573486857895205e+03 -1.215156126309624440e-04
1.811574875708712170e+03 3.920377159025711933e-04
1.811576264559763331e+03 -1.010593570871520797e-05
1.811577653410814037e+03 7.023980136902086002e-04
1.811579042261631002e+03 3.871928983989469941e-05
1.811580431112680344e+03 1.038136954778501320e-03
1.811581819963730595e+03 -3.507856453421887011e-05
1.811583208814548925e+03 1.256493439540928847e-04
1.811584597665599176e+03 -4.251782917487068048e-04
1.811585986516648973e+03 1.054598539017237435e-03
1.811587375367466393e+03 8.587008436886645057e-04
1.811588764218516644e+03 8.662413048908801372e-04
1.811590153069566895e+03 1.817614215406382350e-03
1.811591541920384316e+03 1.011554733345576551e-03
1.811592930771434567e+03 1.275963903899168805e-03
1.811594319622484818e+03 4.121665940824970065e-04
1.811595708473301784e+03 1.535407596990223666e-03
1.811597097324352035e+03 -9.970340734710703146e-05
1.811598486175169910e+03 1.073020704467353426e-03
1.811599875026220388e+03 -2.492418211743618883e-04
1.811601263877269957e+03 1.299281278987374222e-03
1.811602652728086923e+03 6.566886830595697333e-04
1.811604041579137629e+03 1.707036156141983341e-03
1.811605430429955959e+03 7.238725467419993009e-04
1.811606819281005301e+03 7.042160431609545412e-04
1.811608208132055097e+03 1.106733455626840446e-03
1.811609596982872517e+03 -1.700485894761127881e-04
1.811610985833923678e+03 4.529996979860673179e-04
1.811612374684741098e+03 -8.498749932125404527e-04
1.811613763535790440e+03 1.005263885390683676e-03
1.811615152386607861e+03 -5.821354015391744241e-04
1.811616541237658112e+03 6.308019675317355635e-04
1.811617930088475759e+03 -1.879964649839083179e-04
1.811619318939526238e+03 9.582689963048007797e-04
1.811620707790576489e+03 8.538284205337198784e-04
1.811622096641393910e+03 1.481801161263174293e-03
1.811623485492443251e+03 1.860363583871871285e-03
1.811624874343261581e+03 1.651389372097744612e-03
1.811626263194312514e+03 1.709641656088445316e-03
1.811627652045129253e+03 1.596028822576811557e-03
1.811629040896179049e+03 2.134759570521671534e-03
1.811630429746996469e+03 1.121078351094095815e-03
1.811631818598047175e+03 1.186200816074345354e-03
1.811633207448864596e+03 1.211189423672820453e-03
1.811634596299914392e+03 1.486811772945184629e-03
1.811635985150731813e+03 2.653488095538669711e-04
1.811637374001549233e+03 1.647356392414200954e-03
1.811638762852599484e+03 5.491141593871873283e-06
1.811640151703416905e+03 1.271534734937573852e-03
1.811641540554467156e+03 9.467659637810710294e-04
1.811642929405284576e+03 7.360760396289967034e-04
1.811644318256334373e+03 1.492231225904250280e-03
1.811645707107151793e+03 2.131364512928501931e-03
1.811647095958202954e+03 1.259023269550851865e-03
1.811648484809020374e+03 1.575931830757881791e-03
1.811649873659836885e+03 5.919677120729271991e-04
1.811651262510886681e+03 1.565372445206381080e-03
1.811652651361704784e+03 2.587272227558612414e-03
1.811654040212755717e+03 9.545886598351094321e-04
1.811655429063572683e+03 1.511921206925115335e-03
1.811656817914389194e+03 2.291551792624635375e-03
1.811658206765439445e+03 1.692833213076672116e-03
1.811659595616257775e+03 2.087178624631924606e-03
1.811660984467308026e+03 2.912903093889140926e-03
1.811662373318124764e+03 2.153941731834696505e-03
1.811663762168942412e+03 8.591171188884194621e-04
1.811665151019992663e+03 9.801529475288450755e-04
1.811666539870810084e+03 2.347220749086109670e-03
1.811667928721627504e+03 2.092276033673012847e-03
1.811669317572677755e+03 9.545898405413089094e-04
1.811670706423495176e+03 2.115770976276687421e-03
1.811672095274311914e+03 6.577393666397091110e-04
1.811673484125362393e+03 1.511014102191010622e-03
1.811674872976180268e+03 4.066605956415392242e-04
1.811676261826997688e+03 3.025834605442367931e-04
1.811677650678047485e+03 1.303373271458907467e-03
1.811679039528863996e+03 1.679819844722874045e-03
1.811680428379682326e+03 1.357366835152196138e-03
1.811681817230733486e+03 2.390767996330089851e-03
1.811683206081549997e+03 7.134330008832234782e-04
1.811684594932366963e+03 3.052922296198357088e-03
1.811685983783184383e+03 1.494206059154845612e-03
1.811687372634235089e+03 -4.203239126170377205e-04
1.811688761485052737e+03 3.463945759993869444e-04
1.811690150335869475e+03 1.323556152811544706e-03
1.811691539186919726e+03 1.095998290784661044e-03
1.811692928037737147e+03 2.595503129710907686e-04
1.811694316888554567e+03 1.484575834435841735e-03
1.811695705739371988e+03 9.168372736381158461e-04
1.811697094590422466e+03 2.390416267927797378e-04
1.811698483441240114e+03 6.778794713642177783e-04
1.811699872292056625e+03 -5.318224918703373660e-04
1.811701261142874046e+03 -1.947137964655509812e-03
1.811702649993692376e+03 6.332744931474287853e-04
1.811704038844742627e+03 1.259924362928988018e-03
1.811705427695559138e+03 1.184664738957064145e-03
1.811706816546376103e+03 -5.417264828382339914e-04
1.811708205397194433e+03 2.786782543944266166e-04
1.811709594248012309e+03 1.564139492802318898e-03
1.811710983099062105e+03 -8.871158651446720000e-06
1.811712371949878616e+03 2.234767246600544155e-04
1.811713760800696036e+03 1.834839150274270025e-04
1.811715149651514366e+03 1.104970456422105229e-03
1.811716538502331787e+03 1.284434242115661817e-03
1.811717927353381583e+03 4.851786359016951877e-04
1.811719316204199004e+03 8.322784555969686693e-04
1.811720705055016424e+03 4.523540624001842758e-04
1.811722093905833844e+03 -5.281529025422670998e-04
1.811723482756651947e+03 1.067072291114801175e-03
1.811724871607469595e+03 1.891525194306353796e-04
1.811726260458286106e+03 -6.939519828614848507e-04
1.811727649309335902e+03 -2.540334764820073588e-04
1.811729038160153777e+03 7.220427505081339348e-04
1.811730427010972107e+03 -4.098058228558798533e-04
1.811731815861788618e+03 1.128883548369374878e-03
1.811733204712605584e+03 -2.191457199115509624e-03
1.811734593563423005e+03 -6.490975630126794016e-04
1.811735982414241334e+03 -1.200577199023333819e-03
1.811737371265058755e+03 4.626158935590041210e-04
1.811738760115875266e+03 -1.410337458904953323e-03
1.811740148966925517e+03 1.821447078709237388e-04
1.811741537817742937e+03 -1.449141117125130052e-03
1.811742926668560585e+03 -5.147182655800275342e-04
1.811744315519378233e+03 -8.607919190304347268e-04
1.811745704370195654e+03 -1.148723398640694171e-04
1.811747093221013074e+03 -1.550971309704829437e-03
1.811748482071829585e+03 -9.146259395071965059e-04
1.811749870922647006e+03 -8.653986521405254706e-04
1.811751259773465335e+03 4.790172660689151485e-04
1.811752648624282756e+03 6.097283463959435323e-04
1.811754037475099722e+03 2.652447595199447505e-04
1.811755426325916233e+03 -2.240326108946533168e-04
1.811756815176734563e+03 9.341454370124235851e-04
1.811758204027552438e+03 6.156698173753749614e-04
1.811759592878369403e+03 8.864354845927735482e-06
1.811760981729186369e+03 -2.251409062756559720e-03
1.811762370580003790e+03 5.139205513187139474e-04
1.811763759430821665e+03 -1.299039394623946464e-03
1.811765148281639085e+03 9.428744192065963148e-04
1.811766537132456051e+03 1.354736450464022468e-03
1.811767925983273472e+03 -5.118837479096693954e-04
1.811769314834090892e+03 6.364364202893213474e-05
1.811770703684908312e+03 9.036191956712791296e-04
1.811772092535725733e+03 7.977675339294609813e-04
1.811773481386543153e+03 -1.102372946632179662e-03
1.811774870237360574e+03 1.166943946113274677e-03
1.811776259088177540e+03 7.913231909635332073e-04
1.811777647938994960e+03 -8.924718429366151895e-04
1.811779036789813290e+03 2.244710922241210938e-04
1.811780425640630710e+03 -1.532793045043945312e-03
1.811781814491447221e+03 -9.890966561567626769e-04
1.811783203342264187e+03 -3.420461268561769685e-04
1.811784592193082062e+03 -7.165616552522457994e-04
1.811785981043900392e+03 6.612429605912240049e-05
1.811787369894484527e+03 9.954365755844296615e-04
1.811788758745301038e+03 -2.572472331474617846e-04
1.811790147596118459e+03 -8.712373499095704688e-04
1.811791536446936789e+03 1.111493332422774927e-03
1.811792925297754209e+03 -1.453239831303632101e-03
1.811794314148570720e+03 -4.741031852599775220e-04
1.811795702999388368e+03 -1.509256399865543941e-03
1.811797091850206016e+03 -1.578241428947801950e-03
1.811798480701023436e+03 1.724211458964397536e-05
1.811799869551608026e+03 -5.842815459264905087e-04
1.811801258402425447e+03 1.749657637182266967e-04
1.811802647253242867e+03 1.848391079994904374e-05
1.811804036104059605e+03 4.586791256300237762e-04
1.811805424954877253e+03 1.887951334063053821e-04
1.811806813805695128e+03 -1.360629553048831042e-05
1.811808202656512549e+03 -1.343977268164486816e-03
1.811809591507096684e+03 3.516606610394212851e-04
1.811810980357914104e+03 -9.629042988623659483e-04
1.811812369208732207e+03 -3.880379915341958252e-04
1.811813758059549855e+03 1.355589560467773680e-04
1.811815146910366366e+03 -1.087537961777407247e-03
1.811816535760950956e+03 -1.451216547225353537e-03
1.811817924611768376e+03 -1.538045843732183116e-03
1.811819313462585797e+03 -8.835995464691048795e-04
1.811820702313403217e+03 -7.965700587526658438e-04
1.811822091164220865e+03 -3.426856335182471014e-04
1.811823480014805682e+03 -6.845749418318280988e-04
1.811824868865622193e+03 5.906330097258383205e-04
1.811826257716439613e+03 -1.114233243530771134e-03
1.811827646567257943e+03 8.107079123353955197e-05
1.811829035418075364e+03 -1.281698250247709225e-03
1.811830424268659272e+03 7.966347673822316011e-04
1.811831813119476010e+03 2.663099240891586561e-04
1.811833201970294340e+03 -4.893889365591430618e-04
1.811834590821112215e+03 -1.744572175814029791e-03
1.811835979671696350e+03 4.022296981920359116e-04
1.811837368522512861e+03 4.840952696485434359e-04
1.811838757373330282e+03 4.913378218411867948e-04
1.811840146223915781e+03 1.421403447965374767e-05
1.811841535074733201e+03 1.102787057966292394e-03
1.811842923925550167e+03 4.829605716882845456e-05
1.811844312776367588e+03 -1.506073824610876244e-04
1.811845701626952177e+03 -4.839329150234661370e-04
1.811847090477769598e+03 9.420244964530866127e-05
1.811848479328587018e+03 -9.478178039237228347e-04
1.811849868179171608e+03 8.620972077053590255e-04
1.811851257029989029e+03 3.212717734020209548e-04
1.811852645880806449e+03 1.279634669204110509e-03
1.811854034731391039e+03 8.959327691333562882e-04
1.811855423582208459e+03 1.789459866290421530e-04
1.811856812433026107e+03 7.275350234969835128e-05
1.811858201283610015e+03 1.854799693201458766e-03
1.811859590134427435e+03 1.999500630249118061e-03
1.811860978985245765e+03 5.508819907482642719e-04
1.811862367835830355e+03 1.354072691214014412e-03
1.811863756686646866e+03 1.510043510841718728e-04
1.811865145537463832e+03 1.066981062829430726e-04
1.811866534388049104e+03 9.007818589468197246e-04
1.811867923238867206e+03 1.723792497487997011e-03
1.811869312089684172e+03 1.398474700940566251e-03
1.811870700940267852e+03 1.932638068042447088e-03
1.811872089791085273e+03 2.021722472714593266e-03
1.811873478641670772e+03 1.022565474380732198e-03
1.811874867492488193e+03 1.361333158924837861e-03
1.811876256343305158e+03 3.162293660041726184e-04
1.811877645193889748e+03 5.389443286385464660e-05
1.811879034044707169e+03 3.654133041000040549e-04
1.811880422895291758e+03 8.853727630613317245e-04
1.811881811746109179e+03 2.047411449696445729e-03
1.811883200596926599e+03 1.604789989675614592e-03
1.811884589447511189e+03 1.398240201403444516e-03
1.811885978298328155e+03 1.734295583650791173e-04
1.811887367148912745e+03 3.109891194148506344e-04
1.811888755999730620e+03 1.063059409351696516e-03
1.811890144850315210e+03 1.760788208715613479e-04
1.811891533701132175e+03 -2.969960036389718283e-04
1.811892922551716765e+03 2.137416477197229270e-03
1.811894311402535095e+03 4.679512729504065049e-04
1.811895700253352516e+03 8.541198997482624122e-04
1.811897089103936196e+03 2.781258833179922618e-04
1.811898477954753616e+03 6.051773900324075584e-04
1.811899866805338206e+03 1.411905874482366485e-03
1.811901255656155854e+03 -1.811613241320397805e-04
1.811902644506740671e+03 1.382649436947103183e-03
1.811904033357558092e+03 1.348316236268409796e-03
1.811905422208142681e+03 -2.937803694205154414e-04
1.811906811058959192e+03 4.846237552176280161e-04
1.811908199909543782e+03 1.945574816148099018e-03
1.811909588760362112e+03 1.813813006114939341e-03
1.811910977610946702e+03 7.135102657391811931e-04
1.811912366461763668e+03 -4.695036568613808470e-05
1.811913755312347348e+03 2.456193051578958730e-03
1.811915144162932847e+03 1.107657968700603845e-03
1.811916533013750723e+03 7.957417793897914038e-04
1.811917921864334858e+03 2.971567148850162710e-03
1.811919310715151596e+03 1.810997710617101575e-03
1.811920699565736413e+03 8.398179936757177444e-04
1.811922088416554288e+03 1.186485199158093806e-03
1.811923477267138878e+03 8.903580283721179711e-04
1.811924866117955844e+03 4.775789005158070921e-04
1.811926254968540434e+03 1.808840123769250852e-04
1.811927643819125024e+03 1.290700352520657290e-03
1.811929032669942444e+03 2.691986397899803762e-03
1.811930421520527034e+03 5.838890887546188679e-04
1.811931810371344454e+03 3.572469982373593922e-04
1.811933199221929044e+03 1.185422954313786192e-03
1.811934588072513179e+03 1.217641946147374199e-03
1.811935976923330600e+03 -3.923965998242628928e-05
1.811937365773915872e+03 1.771917772705355887e-03
1.811938754624733519e+03 1.777249450806595021e-03
1.811940143475317200e+03 1.827615545761718252e-03
1.811941532325901335e+03 1.842466789189423082e-03
1.811942921176719210e+03 6.872203656091979695e-04
1.811944310027304709e+03 1.351283340445652570e-03
1.811945698877888617e+03 1.745984975480396884e-03
1.811947087728705355e+03 1.873018150208238808e-03
1.811948476579289945e+03 3.028959122226559941e-04
1.811949865429875445e+03 1.617227492214823314e-03
1.811951254280692865e+03 2.372308330591987868e-03
1.811952643131276545e+03 -1.534712165129903383e-06
1.811954031981861363e+03 1.880901541538859689e-03
1.811955420832679010e+03 2.204819074913766386e-03
1.811956809683263600e+03 2.717842297884187630e-03
1.811958198533848190e+03 3.197525886955210339e-03
1.811959587384665610e+03 9.533084375012990108e-05
1.811960976235250200e+03 3.439721125859662720e-03
1.811962365085833881e+03 2.346023162867805212e-03
1.811963753936651528e+03 2.641670095084203140e-03
1.811965142787236800e+03 2.663098432674315674e-03
1.811966531637821390e+03 1.951394971761111208e-03
1.811967920488638356e+03 2.107157337680520826e-03
1.811969309339222946e+03 2.078773328653138464e-03
1.811970698189807990e+03 9.836291715077383202e-04
1.811972087040392807e+03 1.763346916596075786e-03
1.811973475891209546e+03 1.964685491707696130e-03
1.811974864741794136e+03 2.158298627671140224e-03
1.811976253592378725e+03 2.978107328250212404e-03
1.811977642442963315e+03 1.196767493005790328e-03
1.811979031293780736e+03 1.972487181091109321e-03
1.811980420144365553e+03 2.047362369431038331e-03
1.811981808994950370e+03 3.091670801771417842e-03
1.811983197845534050e+03 5.784021369432679194e-04
1.811984586696351471e+03 7.736723664975020398e-04
1.811985975546936970e+03 1.565590933944926988e-03
1.811987364397521560e+03 2.224662594590087750e-03
1.811988753248105240e+03 1.034680797842746358e-03
1.811990142098689375e+03 3.966827085905122452e-03
1.811991530949507705e+03 2.015655675482785902e-03
1.811992919800092750e+03 1.220702363028292048e-03
1.811994308650676885e+03 8.318477834212689714e-04
1.811995697501260565e+03 3.588486409666025168e-03
1.811997086351845155e+03 1.860942016664868248e-03
1.811998475202663485e+03 5.774722470206494762e-04
1.811999864053248075e+03 1.003624617802345576e-03
1.812001252903832210e+03 1.865167007468526705e-03
1.812002641754416800e+03 2.245946881383575899e-03
1.812004030605001390e+03 2.810934472078363555e-03
1.812005419455585979e+03 1.672878390288623507e-03
1.812006808306403400e+03 1.454271275387775120e-03
1.812008197156987990e+03 1.378920982783582438e-03
1.812009586007572580e+03 1.975878775195560877e-03
1.812010974858156715e+03 1.540462711899004411e-03
1.812012363708741304e+03 1.150039010124670469e-03
1.812013752559326349e+03 1.387181967933637239e-03
1.812015141409910939e+03 1.356456266683792045e-03
1.812016530260495074e+03 1.489870263051806809e-03
1.812017919111312040e+03 1.640007319557601484e-03
1.812019307961897084e+03 2.461664031193855351e-03
1.812020696812482583e+03 1.869334195339855675e-03
1.812022085663066264e+03 2.742848972347555758e-03
1.812023474513650399e+03 3.437676510265164076e-03
1.812024863364234989e+03 6.990470407132187702e-04
1.812026252214820488e+03 2.363420557052520188e-03
1.812027641065405078e+03 1.464691572300336198e-03
1.812029029915988758e+03 1.344508707884162213e-03
1.812030418766573348e+03 1.354553313045903096e-03
1.812031807617157938e+03 1.838559148160223700e-03
1.812033196467975358e+03 2.371840872377961595e-03
1.812034585318560175e+03 2.984142972212722178e-03
1.812035974169144993e+03 2.151491076577416450e-03
1.812037363019729582e+03 7.153518240224920888e-04
1.812038751870313263e+03 2.971893685048354605e-03
1.812040140720898762e+03 1.616879100407309089e-03
1.812041529571483807e+03 1.648984742195769293e-03
1.812042918422067942e+03 1.965080880454106449e-03
1.812044307272652077e+03 1.976400721292348450e-03
1.812045696123236667e+03 2.029204727253763885e-03
1.812047084973821711e+03 8.421983185987746978e-04
1.812048473824406301e+03 1.495138812736218625e-03
1.812049862674990436e+03 9.901582733792269053e-04
1.812051251525575026e+03 1.352590454510860241e-03
1.812052640376159616e+03 1.442783797763858011e-03
1.812054029226744206e+03 6.432636641526823240e-04
1.812055418077328795e+03 1.830193014725756129e-04
1.812056806927913385e+03 1.130897150397269790e-03
1.812058195778497975e+03 2.981951754177813996e-03
1.812059584629082110e+03 1.158693896454177086e-03
1.812060973479666700e+03 8.155576455760593646e-04
1.812062362330252199e+03 1.974285299620737177e-03
1.812063751180836789e+03 1.052315824149330226e-04
1.812065140031420469e+03 -6.652770136791330557e-04
1.812066528882004604e+03 4.354041640105554833e-04
1.812067917732589649e+03 2.329939653813228873e-03
1.812069306583175148e+03 1.309231179317693616e-03
1.812070695433759283e+03 1.053642774643592794e-03
1.812072084284110133e+03 5.479630862692541626e-04
1.812073473134694723e+03 6.519973658009048378e-04
1.812074861985280222e+03 2.993876679240004002e-03
1.812076250835864812e+03 1.067875288008779400e-03
1.812077639686448492e+03 1.122710381897484844e-03
1.812079028537033309e+03 7.718574882932260905e-04
1.812080417387618127e+03 1.352796980389370241e-03
1.812081806238202716e+03 5.172718344762516907e-04
1.812083195088787306e+03 8.314177453992988021e-04
1.812084583939371896e+03 7.295271282559134818e-04
1.812085972789956486e+03 1.747030344192768148e-03
1.812087361640307563e+03 2.044395229248485713e-03
1.812088750490892380e+03 7.876785799555419132e-04
1.812090139341477425e+03 1.784489883954076817e-03
1.812091528192062015e+03 3.210517056322026441e-03
1.812092917042646150e+03 2.163059755249108207e-03
1.812094305893229830e+03 1.240652517723095372e-03
1.812095694743815329e+03 2.350800780900774711e-03
1.812097083594400829e+03 1.316265665444071864e-03
1.812098472444751678e+03 1.787383052999302890e-03
1.812099861295335813e+03 1.820536602647138125e-03
1.812101250145920403e+03 3.077607457161235516e-03
1.812102638996505448e+03 1.889874645959688237e-03
1.812104027847090038e+03 1.520558366605029299e-03
1.812105416697674855e+03 1.494073925357830568e-03
1.812106805548026841e+03 1.465425453761159957e-03
1.812108194398610522e+03 3.143196417245253116e-03
1.812109583249195111e+03 2.759258237701067706e-03
1.812110972099780611e+03 1.179610181720747164e-03
1.812112360950365201e+03 5.679626936546666727e-04
1.812113749800716278e+03 nan
1.812115138651300185e+03 nan
1.812116527501885685e+03 1.455977622847104413e-03
1.812117916352470729e+03 2.259718264446375358e-03
1.812119305203054864e+03 1.170766586491178707e-03
1.812120694053405714e+03 1.541867438951571856e-03
1.812122082903990531e+03 4.422181610457265322e-04
1.812123471754575803e+03 9.775378638742227011e-04
1.812124860605160393e+03 1.185516885946924504e-03
1.812126249455511697e+03 1.315052745813671820e-03
1.812127638306096287e+03 1.897986055954370421e-03
1.812129027156680877e+03 2.556247544844181263e-03
1.812130416007265467e+03 3.052387914893595067e-04
1.812131804857617226e+03 8.532920772923446862e-04
1.812133193708201816e+03 2.798342145668097913e-03
1.812134582558786406e+03 7.376826146877624168e-04
1.812135971409370541e+03 1.414882988762022897e-03
1.812137360259722300e+03 1.008349579879719293e-03
1.812138749110307344e+03 1.426276017945427022e-03
1.812140137960892162e+03 6.533788306141152802e-04
1.812141526811243239e+03 1.201108103529358040e-03
1.812142915661827374e+03 1.334587634834738523e-04
1.812144304512412418e+03 2.047404845754163816e-03
1.812145693362997918e+03 2.892614746657473646e-03
1.812147082213348767e+03 1.534737500826555134e-03
1.812148471063932902e+03 6.458276536819296254e-04
1.812149859914517492e+03 6.301632911523968872e-04
1.812151248764870161e+03 1.959059477668056992e-03
1.812152637615454751e+03 3.002460403828122182e-03
1.812154026466038431e+03 1.338665691241192057e-03
1.812155415316390190e+03 2.100388746132386686e-03
1.812156804166974780e+03 2.114651774840492493e-03
1.812158193017559597e+03 1.940336832703781766e-03
1.812159581867911584e+03 1.936240475905903757e-03
1.812160970718496174e+03 6.456866982572639913e-04
1.812162359569080763e+03 1.976644575299002504e-03
1.812163748419432522e+03 2.452790097816626158e-03
1.812165137270017112e+03 1.402279713890952628e-03
1.812166526120601702e+03 2.462547567455453112e-03
1.812167914970953461e+03 2.949432691283782049e-03
1.812169303821537596e+03 9.094886716989325492e-04
1.812170692671889810e+03 1.448719151058486254e-03
1.812172081522475310e+03 2.999373409570460502e-03
1.812173470373058990e+03 2.726321693625743947e-03
1.812174859223410294e+03 2.508336576928171802e-03
1.812176248073994884e+03 1.411844410308615849e-03
1.812177636924347553e+03 2.102045252929118924e-03
1.812179025774932143e+03 1.213740301206245320e-03
1.812180414625515823e+03 9.505896023883630974e-04
1.812181803475867582e+03 2.824649574331372648e-03
1.812183192326452172e+03 1.707850868588045579e-03
1.812184581176804159e+03 2.506676870785984335e-03
1.812185970027388976e+03 2.979214101166416384e-03
1.812187358877973566e+03 2.035065302041116908e-03
1.812188747728325325e+03 1.503832326130383201e-03
1.812190136578909005e+03 1.507049371979429786e-03
1.812191525429260764e+03 3.385486303146501008e-03
1.812192914279846264e+03 1.705377645539907228e-03
1.812194303130198023e+03 1.451401558502873890e-03
1.812195691980782158e+03 3.635428457691158854e-04
1.812197080831133007e+03 9.513764356772203001e-05
1.812198469681718507e+03 1.590297428063158769e-03
1.812199858532070721e+03 2.047805118826406812e-03
1.812201247382654856e+03 3.372379199799824256e-03
1.812202636233005933e+03 2.272885480964603744e-03
1.812204025083590750e+03 2.260390183440597056e-04
1.812205413933942964e+03 1.137858951777204197e-03
1.812206802784527554e+03 2.797978765167519200e-03
1.812208191634878858e+03 1.122416765306777364e-03
1.812209580485463448e+03 4.641210487034141963e-04
1.812210969335815207e+03 8.689838518972647918e-04
1.812212358186399797e+03 1.912319240133908416e-03
1.812213747036751556e+03 1.113905059781594709e-03
1.812215135887336146e+03 6.517610177478871947e-04
1.812216524737687905e+03 1.307237050236720322e-03
1.812217913588272040e+03 1.296996651365955877e-03
1.812219302438623799e+03 3.125148842654024151e-03
1.812220691289209299e+03 1.646469164634289939e-03
1.812222080139561058e+03 1.990827114784154972e-03
1.812223468990144738e+03 8.496014324673728524e-04
1.812224857840496043e+03 1.511181954980123088e-03
1.812226246691081087e+03 1.166177178372751477e-03
1.812227635541433756e+03 2.326392214844319462e-03
1.812229024392017664e+03 1.820635772796785901e-03
1.812230413242369650e+03 2.261717049873879226e-03
1.812231802092721409e+03 2.661504087257071660e-03
1.812233190943305999e+03 2.464620368550551888e-03
1.812234579793657758e+03 2.054511541980663658e-03
1.812235968644242348e+03 1.851178407891951316e-03
1.812237357494594107e+03 2.100606492514089929e-03
1.812238746344945412e+03 4.433355418025364258e-04
1.812240135195530002e+03 1.948924110166894152e-03
1.812241524045882215e+03 1.853986169297217046e-03
1.812242912896466805e+03 1.412098058729549521e-03
1.812244301746818110e+03 3.106346591120301426e-03
1.812245690597168959e+03 1.705932925229580732e-03
1.812247079447754459e+03 1.511206809226894876e-03
1.812248468298107127e+03 2.289963480013978980e-03
1.812249857148690808e+03 1.507739136274999225e-03
1.812251245999042112e+03 2.361238618870942219e-03
1.812252634849393871e+03 1.740882895490791782e-03
1.812254023699978916e+03 7.895938415971581747e-04
1.812255412550330902e+03 2.207448391113642217e-03
1.812256801400681979e+03 1.011063790147259667e-03
1.812258190251266569e+03 1.461298504412233967e-03
1.812259579101618328e+03 1.675021772072460280e-03
1.812260967951970088e+03 9.345000645364365255e-04
1.812262356802554677e+03 1.407818364143720302e-03
1.812263745652906664e+03 2.445009733740510782e-03
1.812265134503258651e+03 5.680147659947731853e-04
1.812266523353842331e+03 2.468915055760634303e-03
1.812267912204194090e+03 1.489061532371049879e-03
1.812269301054546759e+03 1.027653544599660407e-03
1.812270689905131348e+03 1.178135963906479233e-03
1.812272078755482198e+03 1.176421534665461621e-03
1.812273467605833503e+03 2.232707783283771619e-03
1.812274856456419002e+03 1.161544194776098493e-03
1.812276245306771216e+03 1.439051971578786393e-03
1.812277634157122520e+03 1.202662155465716864e-03
1.812279023007706201e+03 1.574938631078826035e-03
1.812280411858057960e+03 1.140779969772909297e-03
1.812281800708410628e+03 1.333924619886239782e-04
1.812283189558762388e+03 2.302198791068077455e-03
1.812284578409346523e+03 9.513472918327714467e-04
1.812285967259698282e+03 7.032232928447790243e-04
1.812287356110050041e+03 1.352567865471554498e-03
1.812288744960401800e+03 1.334239268810932799e-03
1.812290133810987072e+03 2.271048637012551552e-04
1.812291522661339059e+03 2.037060599168194486e-03
1.812292911511689908e+03 1.753363009846076181e-03
1.812294300362041213e+03 1.948444268585980410e-03
1.812295689212626257e+03 1.472650717119217134e-03
1.812297078062978926e+03 9.272424868060902270e-04
1.812298466913329776e+03 1.727762870505245019e-03
1.812299855763681080e+03 2.042689605685321652e-03
1.812301244614265670e+03 7.849690835111111653e-04
1.812302633464618339e+03 1.236591001479325769e-03
1.812304022314970098e+03 1.104576709521687405e-03
1.812305411165320947e+03 2.575206778666849772e-03
1.812306800015672707e+03 1.569629172085029722e-03
1.812308188866257524e+03 1.143894332933159674e-03
1.812309577716609510e+03 1.169987174517661543e-03
1.812310966566961270e+03 1.653990445290132172e-03
1.812312355417313029e+03 1.627119718320413355e-03
1.812313744267664788e+03 8.533244496968794834e-04
1.812315133118248468e+03 9.764465642125852440e-04
1.812316521968600227e+03 1.771964319606134097e-03
1.812317910818952896e+03 1.010502135071034147e-03
1.812319299669304655e+03 2.213184853925076467e-03
1.812320688519655960e+03 1.384136707927696719e-03
1.812322077370006809e+03 2.056663602689745574e-03
1.812323466220592309e+03 1.612958770409234077e-03
1.812324855070944523e+03 1.184286025497804928e-03
1.812326243921295827e+03 -3.555153236671770856e-04
1.812327632771647131e+03 1.458770554495947280e-03
1.812329021621998891e+03 2.143972956162087939e-03
1.812330410472351105e+03 2.353488558882510517e-03
1.812331799322702864e+03 1.883439297626576803e-03
1.812333188173286999e+03 3.076756585831175173e-03
1.812334577023638758e+03 2.424988058274957226e-03
1.812335965873990517e+03 1.220910337469849338e-03
1.812337354724342276e+03 7.101186658415858943e-04
1.812338743574694035e+03 1.798331941037289994e-03
1.812340132425045795e+03 1.371572249190267101e-03
1.812341521275397554e+03 2.291255249816437356e-03
1.812342910125748858e+03 1.407756810360982769e-03
1.812344298976100617e+03 1.186109794240275406e-03
1.812345687826453286e+03 1.625374722673544881e-03
1.812347076677037876e+03 2.346198126164100728e-03
1.812348465527388726e+03 -1.177865286148271906e-04
1.812349854377740485e+03 2.642730295741024804e-03
1.812351243228093153e+03 2.097699511487194357e-03
1.812352632078444913e+03 5.739999251084260123e-04
1.812354020928796217e+03 1.399399499734110819e-03
1.812355409779147976e+03 2.409946990203915007e-03
1.812356798629499735e+03 2.245918044018857529e-03
1.812358187479851495e+03 1.955102809021447285e-03
1.812359576330203254e+03 5.478776956764352946e-04
1.812360965180555013e+03 2.708377432446340549e-03
1.812362354030906772e+03 1.156390316396693763e-03
1.812363742881258077e+03 1.097007459093468640e-03
1.812365131731609836e+03 1.998940597395248986e-03
1.812366520581962050e+03 2.449351050495263138e-03
1.812367909432313809e+03 1.274488368904425073e-03
1.812369298282665113e+03 3.340335907972002971e-03
1.812370687133016190e+03 1.946799981715097161e-03
1.812372075983368632e+03 1.300094891739211889e-03
1.812373464833721300e+03 3.141320733544450405e-03
1.812374853684072150e+03 1.633004504318913419e-03
1.812376242534423454e+03 1.755153324357605626e-03
1.812377631384775214e+03 2.492259409126118541e-03
1.812379020235127655e+03 3.480851395708306484e-03
1.812380409085479641e+03 3.023234818980258254e-03
1.812381797935830491e+03 2.720651698102871663e-03
1.812383186786182250e+03 1.312257563705898633e-03
1.812384575636534009e+03 2.021720405914306795e-03
1.812385964486885769e+03 2.097266481529302951e-03
1.812387353337237528e+03 1.247356040268154942e-03
1.812388742187589514e+03 -6.885921163928276911e-04
1.812390131037941501e+03 2.399552133032001322e-03
1.812391519888292351e+03 2.032478977802121278e-03
1.812392908738644110e+03 2.215483350652469596e-03
1.812394297588996778e+03 2.395217764324497622e-03
1.812395686439348538e+03 1.249992708914904327e-03
1.812397075289699615e+03 1.867571962973935129e-03
1.812398464140050692e+03 2.081530504233430889e-03
1.812399852990403360e+03 8.743363072536425307e-04
1.812401241840755574e+03 1.567920114108556362e-03
1.812402630691106879e+03 8.576884961455366607e-04
1.812404019541458638e+03 3.587472076738151827e-04
1.812405408391810397e+03 2.664350658929670601e-04
1.812406797242162156e+03 2.270261713282373250e-03
1.812408186092513915e+03 9.964962995407944391e-04
1.812409574942632844e+03 1.374594983538646176e-03
1.812410963792984603e+03 1.508801300407647261e-03
1.812412352643335907e+03 2.037582473386034820e-03
1.812413741493687667e+03 1.136182731974910709e-03
1.812415130344040108e+03 1.768738667019320587e-03
1.812416519194392095e+03 1.327202624201717640e-03
1.812417908044742944e+03 1.958807236955850684e-03
1.812419296895094249e+03 1.276959016208722986e-03
1.812420685745446463e+03 2.009595167679067984e-03
1.812422074595566301e+03 2.087647648064905326e-03
1.812423463445917378e+03 2.847187002408491097e-03
1.812424852296268455e+03 4.698738091928333915e-04
1.812426241146620214e+03 1.260317705569891089e-03
1.812427629996972883e+03 2.557610369033680442e-03
1.812429018847324642e+03 1.234351832485991451e-03
1.812430407697675491e+03 1.016427384905815856e-03
1.812431796547794647e+03 1.663110960202773825e-03
1.812433185398146634e+03 1.285479664351107942e-03
1.812434574248498393e+03 1.421072414646173954e-03
1.812435963098850152e+03 9.300066337691870189e-04
1.812437351949201911e+03 8.803385226230364680e-04
1.812438740799553671e+03 3.544164609567967972e-04
1.812440129649671690e+03 -5.844194994519824604e-05
1.812441518500023676e+03 6.231989447600394527e-04
1.812442907350376117e+03 1.680856623329729516e-03
1.812444296200727877e+03 6.432343160762687972e-04
1.812445685051079181e+03 8.996235084595127773e-04
1.812447073901430031e+03 1.004354571200849477e-03
1.812448462751549869e+03 1.586358723639991197e-03
1.812449851601902310e+03 -4.980585997922393204e-04
1.812451240452253387e+03 -3.019265541024385158e-04
1.812452629302604691e+03 -1.024864435983374733e-04
1.812454018152956451e+03 -6.553539868943136781e-04
1.812455407003075834e+03 6.981146638840307617e-05
1.812456795853427593e+03 -3.022450697820477927e-04
1.812458184703779580e+03 9.808243304632036086e-05
1.812459573554131566e+03 3.745824670340347495e-04
1.812460962404249585e+03 3.938853228184768795e-04
1.812462351254601344e+03 4.838277494583209659e-04
1.812463740104954013e+03 7.800442320367029225e-04
1.812465128955305772e+03 -8.965341054196773740e-04
1.812466517805423791e+03 5.999060784676046865e-04
1.812467906655775096e+03 -7.818623892836829015e-04
1.812469295506127764e+03 -1.433564188076053014e-03
1.812470684356479978e+03 -1.419544112732040730e-03
1.812472073206598452e+03 8.799822241667420997e-05
1.812473462056949302e+03 -6.724402715063693137e-04
1.812474850907301970e+03 -2.863492151867763624e-04
1.812476239757654412e+03 1.032908413696631555e-03
1.812477628607772658e+03 3.202318941277759734e-04
1.812479017458123963e+03 -6.787582201495112599e-05
1.812480406308475722e+03 -3.553850928903479200e-04
1.812481795158827936e+03 -2.496518062642394398e-04
1.812483184008946864e+03 5.375404226954927367e-04
1.812494294811294367e+03 -9.179839113002685735e-04
1.812495683661413295e+03 -1.768867073502544685e-03
1.812497072511765964e+03 -1.565329085350564142e-03
1.812498461362117723e+03 -1.819084374123480785e-03
1.812499850212235742e+03 -1.882304738618501005e-04
1.812501239062587047e+03 -1.887602999205206800e-03
1.812502627912939488e+03 1.009728778425422746e-03
1.812504016763059099e+03 -1.345834613175167505e-03
1.812505405613410403e+03 -1.728334474276227439e-03
1.812506794463761253e+03 3.670693095703114750e-05
1.812508183313880181e+03 -1.348035566926197859e-03
1.812509572164232850e+03 -1.160429367670801071e-03
1.812510961014584609e+03 -1.013766635547641570e-03
1.812512349864703538e+03 -3.333054754839359646e-05
1.812513738715055297e+03 -8.284571022145748032e-04
1.812515127565406601e+03 -1.253844167571127599e-03
1.812516516415525530e+03 -1.558838340703916359e-03
1.812517905265877744e+03 -1.821903963210358413e-03
1.812519294115996672e+03 -2.322321942265004324e-03
1.812520682966347977e+03 -1.392417826943881387e-03
1.812522071816699281e+03 -1.171599772702647257e-03
1.812523460666818664e+03 -2.311960062587825604e-03
1.812524849517171333e+03 -3.030349281666233630e-03
1.812526238367289352e+03 -1.345037534449033956e-03
1.812527627217640656e+03 -2.220845750242839145e-03
1.812529016067992416e+03 4.495688786999574305e-04
1.812530404918112254e+03 -1.446369040711270593e-03
1.812531793768464013e+03 -4.155168706417855518e-04
1.812533182618582032e+03 -1.507062070946196819e-03
1.812534571468933791e+03 -3.420414109593927776e-03
1.812535960319285550e+03 -1.798170016267364169e-03
1.812537349169404479e+03 -8.669097600285669003e-04
1.812538738019756465e+03 -2.775623764271206717e-03
1.812540126869875621e+03 -1.747457567141785795e-03
1.812541515720227380e+03 -3.289225670805695501e-03
1.812542904570345399e+03 -1.886043744238397046e-03
1.812544293420697159e+03 -2.360770567186087909e-03
1.812545682270816997e+03 -1.286933666213019301e-03
1.812547071121168756e+03 -2.509844070052058562e-03
1.812548459971520060e+03 -1.891201600535352689e-03
1.812549848821638079e+03 -3.121319610866923888e-03
1.812551237671990748e+03 -2.007105526483199398e-03
1.812552626522110131e+03 -3.244327199569241316e-03
1.812554015372461436e+03 -2.924167003750755001e-03
1.812555404222579455e+03 -1.621875989444743205e-03
1.812556793072931441e+03 -2.082736033780063778e-03
1.812558181923051052e+03 -1.678184775909530302e-03
1.812559570773402811e+03 -1.874000242044204789e-03
1.812560959623521740e+03 -2.698925209484004384e-03
1.812562348473873499e+03 -1.636033887569277034e-03
1.812563737323991973e+03 -5.670010327128993666e-04
1.812565126174343732e+03 -2.264082840177206180e-03
1.812566515024463570e+03 -2.517177526190739201e-03
1.812567903874815329e+03 -2.149502791500279564e-03
1.812569292724933348e+03 -1.884166490139782546e-03
1.812570681575284652e+03 -2.283342843620972396e-03
1.812572070425404036e+03 -1.784009131659769487e-03
1.812573459275756704e+03 -3.550345728451143046e-03
1.812574848125875178e+03 -1.483661615183651250e-03
1.812576236976226028e+03 -1.452488608859159314e-03
1.812577625826344956e+03 -2.758549704899082577e-03
1.812579014676697625e+03 -1.683090865694403249e-03
1.812580403526816553e+03 -1.162645800419359610e-03
1.812581792376934573e+03 -2.469192333865000144e-03
1.812583181227286559e+03 -1.313179982827428205e-03
1.812584570077405715e+03 -1.342400868084681065e-03
1.812585958927757474e+03 -1.533528740030210002e-03
1.812587347777876403e+03 -2.899627231410462080e-03
1.812588736628228162e+03 -3.556192223562737453e-03
1.812590125478347090e+03 -2.605163058028270306e-03
1.812591514328698167e+03 -2.024743372643356132e-03
1.812592903178817323e+03 -1.601141858302401744e-03
1.812594292028936707e+03 -8.762438104822356522e-04
1.812595680879288466e+03 -1.758562256342521835e-03
1.812597069729406940e+03 2.137403710182894656e-04
1.812598458579757789e+03 -1.015807547970148939e-03
1.812599847429877627e+03 -1.267522878591553770e-03
1.812601236279997465e+03 -2.426924021258769493e-03
1.812602625130348315e+03 -1.365510581895379438e-03
1.812604013980466789e+03 -1.939084167225990640e-03
1.812605402830818548e+03 -7.351896331386775785e-04
1.812606791680937931e+03 -1.711514515848611140e-03
1.812608180531056860e+03 -2.857474888615652020e-04
1.812609569381408846e+03 -1.214772050533996506e-03
1.812610958231528002e+03 -1.646151671632400948e-03
1.812612347081878852e+03 -4.321701940456224023e-04
1.812613735931997780e+03 -7.484357213334291714e-04
1.812615124782117618e+03 -7.105333012790149283e-04
1.812616513632469378e+03 -1.512014708833997467e-03
1.812617902482587624e+03 -2.896028856393839668e-03
1.812619291332705870e+03 -2.507691125481326111e-03
1.812620680183058539e+03 -1.990849981492903709e-03
1.812622069033177922e+03 -4.341451456731926228e-04
1.812623457883529227e+03 -2.538488499345015192e-03
1.812624846733647246e+03 -1.915760624120133038e-03
1.812626235583766402e+03 -2.028563250791148853e-03
1.812627624434118843e+03 -4.613638979162892895e-04
1.812629013284237772e+03 -1.151477644639076203e-03
1.812630402134356245e+03 -1.472100713478696754e-03
1.812631790984708005e+03 -2.299879064070142753e-03
1.812633179834826933e+03 -1.518619936364262735e-03
1.812634568684945862e+03 -8.448245980645641140e-04
1.812635957535297621e+03 1.041579265473657756e-03
1.812637346385416549e+03 -4.082240690084226742e-05
1.812638735235535478e+03 -2.356940478362989921e-04
1.812640124085886782e+03 -1.414987762806685367e-04
1.812641512936005711e+03 -1.895595422682139208e-03
1.812642901786125094e+03 5.797378425828059179e-04
1.812644290636244250e+03 -7.535963262949030295e-04
1.812645679486595327e+03 3.432460040553309000e-05
1.812647068336713801e+03 6.374473789069190488e-04
1.812648457186833184e+03 4.163001615423711499e-04
1.812649846037185853e+03 -3.863561970770534870e-04
1.812651234887303872e+03 8.939688483573515754e-04
1.812652623737422346e+03 7.925738835465878651e-04
1.812654012587774105e+03 -7.049037560924453771e-04
1.812655401437893943e+03 1.754899693449996079e-03
1.812656790288012871e+03 7.416693203848856442e-04
1.812658179138131800e+03 1.188424751459304929e-03
1.812659567988483559e+03 1.601780358110982405e-03
1.812660956838601578e+03 8.884435666079992799e-04
1.812662345688720734e+03 1.022558629176439915e-03
1.812663734538840345e+03 -2.254969040267340574e-04
1.812665123389192104e+03 -2.872541150891194661e-04
1.812666512239310578e+03 2.125826940296504652e-03
1.812667901089428597e+03 1.526102124889683331e-03
1.812669289939548435e+03 5.274294443072813365e-04
1.812670678789900876e+03 1.985370129531927041e-03
1.812672067640019122e+03 5.868235265642507414e-04
1.812673456490137596e+03 4.404407986852154622e-04
1.812674845340256525e+03 1.497879077460129160e-03
1.812676234190608739e+03 2.409755905258381681e-03
1.812677623040727667e+03 1.533156880415886825e-03
1.812679011890846141e+03 2.364639060069007037e-03
1.812680400740965069e+03 2.290794306968990668e-03
1.812681789591316829e+03 2.258048549959590368e-03
1.812683178441435757e+03 9.299215230174073810e-04
1.812684567291554686e+03 9.478208677934363280e-04
1.812685956141673614e+03 8.267888811300805330e-04
1.812687344991792543e+03 1.794676851077148250e-03
1.812688733842143847e+03 1.037741813726400508e-03
1.812690122692262776e+03 2.251837207553397668e-03
1.812691511542382614e+03 1.968482220874645527e-03
1.812692900392501542e+03 1.972410044587147304e-03
1.812694289242619561e+03 1.379966375546159973e-03
1.812695678092970866e+03 2.286563419789500173e-03
1.812697066943090476e+03 2.919124174584952769e-03
1.812698455793210087e+03 1.391385436819825294e-03
1.812699844643328561e+03 2.156621123495350290e-03
1.812701233493447489e+03 3.393365676932713626e-03
1.812702622343566418e+03 2.455776897061334729e-03
1.812704011193918177e+03 5.855696963340539796e-04
1.812705400044037106e+03 3.910821458290358876e-03
1.812706788894156034e+03 3.168075965301442309e-03
1.812708177744274963e+03 1.985875232936251678e-03
1.812709566594393436e+03 1.590125006577292055e-03
1.812710955444512365e+03 2.028967743862630790e-03
1.812712344294864579e+03 1.475528641402656937e-03
1.812713733144983507e+03 2.332684531589634958e-03
1.812715121995101981e+03 3.496025855265982862e-03
1.812716510845220455e+03 2.129207735256821721e-03
1.812717899695339838e+03 1.449262053191513466e-03
1.812719288545459676e+03 2.071057906670836779e-03
1.812720677395577695e+03 1.249753404399256418e-03
1.812722066245696169e+03 2.685276539005854168e-03
1.812723455096047928e+03 1.943734396742780035e-03
1.812724843946167766e+03 2.461698331246209293e-03
1.812726232796286695e+03 4.967688020357519108e-04
1.812727621646404714e+03 2.191650651031329389e-03
1.812729010496523642e+03 1.863080482246370906e-03
1.812730399346642571e+03 2.065444018100937029e-03
1.812731788196761499e+03 9.610662586287954667e-04
1.812733177046880655e+03 2.786172413247745006e-03
1.812734565897232642e+03 2.813141045724720790e-03
1.812735954747351570e+03 2.174285809931841840e-03
1.812737343597469589e+03 2.405085790869510021e-03
1.812738732447588518e+03 1.125606500484988004e-03
1.812740121297708356e+03 4.962130603324288458e-04
1.812741510147827285e+03 1.372819944292169581e-03
1.812742898997945758e+03 1.802279796633943221e-03
1.812744287848063777e+03 2.199550858207000026e-03
1.812745676698183615e+03 1.747658160907494818e-03
1.812747065548302999e+03 2.214817452771855599e-03
1.812748454398421472e+03 1.136153524106564561e-03
1.812749843248540401e+03 8.444629627094579760e-04
1.812751232098659329e+03 2.631687015963835030e-03
1.812752620949011089e+03 1.998848776119110937e-04
1.812754009799130017e+03 1.219315919415708827e-03
1.812755398649248946e+03 1.476895622317675461e-03
1.812756787499367874e+03 2.164413467858894435e-03
1.812758176349486348e+03 2.036264881271288019e-03
1.812759565199605277e+03 1.702362243963806421e-03
1.812760954049725115e+03 4.605831904147539291e-05
1.812762342899844043e+03 4.213741026688477831e-04
1.812763731749962062e+03 1.588135131348922258e-03
1.812765120600080536e+03 -3.341131593403989797e-04
1.812766509450199919e+03 1.581883938263417555e-03
1.812767898300319757e+03 2.272815077878354018e-03
1.812769287150438231e+03 1.263418371163282927e-03
1.812770676000556250e+03 -1.695209913943340752e-04
1.812772064850675179e+03 2.429519203950292194e-05
1.812773453700795017e+03 2.330496883653498941e-04
1.812774842550913945e+03 -4.507393015817928728e-04
1.812776231401031964e+03 -1.268355679277965997e-03
1.812777620251151120e+03 -2.413494938032778592e-04
1.812779009101270276e+03 -8.015235881422277942e-04
1.812780397951389205e+03 5.778570013676986861e-04
1.812781786801508133e+03 3.347511057572027937e-04
1.812783175651627062e+03 -8.710454598931383075e-04
1.812784564501745990e+03 -9.570787159869365013e-04
1.812785953351864919e+03 -1.163236050110594277e-03
1.812787342201983847e+03 -7.400753531051629253e-04
1.812788731052102776e+03 1.072392395285115541e-03
1.812790119902221704e+03 -4.022626522969252605e-04
1.812791508752340178e+03 -1.577069050345270007e-03
1.812792897602459561e+03 -2.411654890320358291e-03
1.812794286452579399e+03 -5.601624608928545968e-04
1.812795675302697873e+03 6.703246795016770676e-04
1.812797064152815892e+03 -1.255458343867310589e-03
1.812798453002934821e+03 -4.207794287832689051e-04
1.812799841853054659e+03 2.429149255113172146e-04
1.812801230703173587e+03 -7.597033120069207612e-04
1.812802619553291606e+03 2.651367163544193772e-04
1.812804008403410762e+03 -1.303209238942337755e-03
1.812805397253529918e+03 -1.762998278574512412e-03
1.812806786103648847e+03 1.028349756204027798e-03
1.812808174953767775e+03 -1.334760380249044864e-03
1.812809563803886704e+03 -1.061094926354755330e-03
1.812810952654005632e+03 -1.130462490840367096e-03
1.812812341503891048e+03 -9.737447628255235799e-04
1.812813730354010204e+03 -1.299129153126576952e-03
1.812815119204129587e+03 -1.454568931540611842e-03
1.812816508054248516e+03 -1.247930924470841418e-03
1.812817896904366989e+03 -1.624088517339306037e-03
1.812819285754485009e+03 2.161988448980967092e-04
1.812820674604604847e+03 -1.367911867244941959e-05
1.812822063454724685e+03 -5.045255855617991614e-04
1.812823452304842704e+03 2.117501928178278092e-05
1.812824841154961177e+03 -6.924879478138468158e-04
1.812826230005080106e+03 -3.170063889694763049e-04
1.812827618855199489e+03 -1.504885272828104803e-03
1.812829007705318418e+03 -1.903279220339504363e-03
1.812830396555204061e+03 -4.191794733932052708e-04
1.812831785405322989e+03 3.627184207084521717e-04
1.812833174255441918e+03 -9.918493147442752900e-04
1.812834563105560846e+03 -7.386518582506163000e-04
1.812835951955680684e+03 -8.150424778359255384e-04
1.812837340805799613e+03 -1.867422883689906499e-03
1.812838729655917859e+03 7.935061826109812699e-04
1.812840118506036106e+03 -2.024612707307582582e-04
1.812841507356155944e+03 -5.720979936152392753e-04
1.812842896206042496e+03 -7.762438863374576670e-04
1.812844285056160970e+03 -1.532281687935510561e-03
1.812845673906278989e+03 -8.650853443341599558e-04
1.812847062756398145e+03 -5.341171183332882322e-04
1.812848451606517756e+03 -1.995400136997060869e-03
1.812849840456636684e+03 -1.481484596967730383e-03
1.812851229306755158e+03 -1.904582228973827895e-03
1.812852618156874087e+03 -1.166414399362158960e-03
1.812854007006760185e+03 -1.402751398577484210e-03
1.812855395856879113e+03 -1.517954652733299881e-03
1.812856784706998042e+03 -1.088174876527681079e-03
1.812858173557116970e+03 -1.876456812085924852e-03
1.812859562407235899e+03 -1.263107697601517643e-03
1.812860951257354373e+03 -2.747804564447564601e-03
1.812862340107473301e+03 -1.514707819004312839e-03
1.812863728957359854e+03 -3.183735450935420985e-03
1.812865117807479010e+03 -2.744905000779063187e-03
1.812866506657597256e+03 -1.090310290551288475e-03
1.812867895507715730e+03 -2.548677506108987245e-03
1.812869284357835113e+03 -1.972042252957884045e-03
1.812870673207954951e+03 -9.559609971034888076e-04
1.812872062057840139e+03 -1.735548027565592122e-03
1.812873450907958613e+03 -2.165981630378954748e-03
1.812874839758077542e+03 -2.948051911093596544e-03
1.812876228608197380e+03 -1.465442797344618242e-03
1.812877617458316308e+03 -2.760732799820031502e-03
1.812879006308202406e+03 -3.184809197420035431e-03
1.812880395158321335e+03 -2.619851915115045671e-03
1.812881784008439354e+03 -1.104647011835435677e-03
1.812883172858558510e+03 -1.534901884213235590e-03
1.812884561708678120e+03 -1.281142234802246094e-03
1.812885950558564218e+03 -2.093791961669921875e-03
1.812887339408682692e+03 -3.024125535266541931e-03
1.812888728258800711e+03 -1.729203314180027817e-03
1.812890117108920549e+03 -1.128793554514562203e-03
1.812891505959040160e+03 -1.254530924455155017e-03
1.812892894808925575e+03 -2.275478164567745765e-03
1.812894283659044049e+03 -1.944193962836626710e-03
1.812895672509162978e+03 -1.449627569142464267e-03
1.812897061359282361e+03 -2.014351532116931409e-03
1.812898450209401290e+03 -9.695768030930640435e-04
1.812899839059286933e+03 -1.202789136712123508e-03
1.812901227909405861e+03 -5.775074523464152065e-04
1.812902616759524790e+03 -5.960166476230988053e-04
1.812904005609643718e+03 -3.809722649263935779e-04
1.812905394459529816e+03 -1.251789430196881270e-03
1.812906783309648745e+03 5.386879146529466311e-05
1.812908172159767673e+03 -1.037611055493714574e-03
1.812909561009886147e+03 -1.151890060222759971e-03
1.812910949859772245e+03 -8.115423228272078404e-05
1.812912338709892083e+03 -2.653001980108538049e-03
1.812913727560011012e+03 -1.555334215074255511e-03
1.812915116410129031e+03 -1.263634841339733583e-03
1.812916505260014674e+03 -1.604417847317129997e-03
1.812917894110134284e+03 -4.481924614063714785e-04
1.812919282960253895e+03 -5.627717069640603142e-04
1.812920671810372369e+03 -5.710303474149025504e-04
1.812922060660258467e+03 -2.112184385372195550e-05
1.812923449510377395e+03 -3.786339021385476400e-04
1.812924838360496324e+03 -1.854649462369684088e-03
1.812926227210615252e+03 -7.760030230892223102e-04
1.812927616060501350e+03 2.343015782655388790e-04
1.812929004910620279e+03 -3.769084034559444518e-04
1.812930393760738752e+03 -1.638980021559044431e-03
1.812931782610624850e+03 -1.855451240985406258e-03
1.812933171460744234e+03 -3.764284770835235605e-04
1.812934560310863162e+03 -1.792780581177932930e-03
1.812935949160981636e+03 -1.860671576453309939e-03
1.812937338010867279e+03 -1.473354043827201920e-03
1.812938726860986662e+03 -1.129145554188193401e-03
1.812940115711106500e+03 -2.367226657631560371e-03
1.812941504560991689e+03 2.200755271644094790e-04
1.812942893411110163e+03 -1.552429802879951026e-03
1.812944282261229091e+03 -2.200666060381273326e-03
1.812945671111116098e+03 -1.260066703266726762e-03
1.812947059961235027e+03 -3.535972038037904497e-04
1.812948448811353046e+03 -2.447002056789715496e-03
1.812949837661471975e+03 -1.646823330623048420e-03
1.812951226511358072e+03 -1.911761029069092288e-03
1.812952615361477001e+03 -5.149339568235600240e-04
1.812954004211596157e+03 -3.988502545619887485e-04
1.812955393061482482e+03 -7.339344733137131982e-05
1.812956781911601411e+03 -7.904083020415786365e-04
1.812958170761719430e+03 -4.139375790098709373e-03
1.812959559611605528e+03 -1.997773438664918189e-03
1.812960948461725366e+03 -1.377672075965286069e-03
1.812962337311844294e+03 -2.409739331309390664e-03
1.812963726161729937e+03 -6.574894974007428061e-04
1.812965115011848866e+03 -1.148939285930961063e-03
1.812966503861968249e+03 -3.284604350965780739e-03
1.812967892711854347e+03 -4.081122271113457600e-04
1.812969281561972821e+03 -1.716987147403425951e-03
1.812970670412091749e+03 -1.234227751425898134e-03
1.812972059261977847e+03 -4.941450487407905712e-04
1.812973448112096776e+03 -8.457230003875437774e-04
1.812974836962215704e+03 -1.162241192689039693e-03
1.812976225812101802e+03 -9.063498765717881156e-04
1.812977614662220731e+03 -1.568939810864034001e-03
1.812979003512106374e+03 -7.990942234168407765e-04
1.812980392362225302e+03 -5.973365449642997760e-04
1.812981781212345140e+03 6.851307544208928846e-05
1.812983170062231238e+03 -2.195837252084720248e-03
1.812984558912349257e+03 -6.391864972523642052e-04
1.812985947762467731e+03 -1.170938081671346609e-03
1.812987336612354284e+03 2.960437253074488240e-04
1.812988725462474122e+03 -1.585385153956009319e-03
1.812990114312592596e+03 -2.390744215948759077e-03
1.812991503162477784e+03 -1.264374516235289292e-03
1.812992892012596712e+03 1.770547007009515283e-04
1.812994280862483720e+03 -6.482909920544344118e-04
1.812995669712602648e+03 -1.836189419298861480e-03
1.812997058562720667e+03 -1.832238403814079319e-03
1.812998447412606993e+03 -5.617613304960134002e-04
1.812999836262726149e+03 -1.512604215049284662e-03
1.813001225112612246e+03 -2.193842691112335430e-03
1.813002613962731630e+03 -1.670653208363903630e-03
1.813004002812850558e+03 2.331073709298525642e-04
1.813005391662736201e+03 -5.202284366687681683e-04
1.813006780512854448e+03 -9.837085762820496626e-04
1.813008169362741228e+03 -1.228110641313451268e-03
1.813009558212861066e+03 2.711192435882470164e-04
1.813010947062979085e+03 -1.697246598128865358e-03
1.813012335912864728e+03 -1.175079489765362695e-03
1.813013724762983657e+03 -1.877824287694895844e-04
1.813015113612870437e+03 3.824231270488365197e-04
1.813016502462989592e+03 -1.542805311802064594e-03
1.813017891313107611e+03 -7.653570127006403823e-04
1.813019280162993709e+03 -1.466399933107265241e-03
1.813020669013112638e+03 -1.585407974858510372e-03
1.813022057862998736e+03 -1.322164531868841308e-03
1.813023446713117664e+03 -1.117452377135341735e-03
1.813024835563003990e+03 -1.827173685253979940e-03
1.813026224413123145e+03 2.529851354675649588e-04
1.813027613263241165e+03 -6.728549768657554608e-04
1.813029002113127262e+03 -1.741609896299678439e-05
1.813030390963247100e+03 -6.031249751270451043e-05
1.813031779813133198e+03 -3.319319857419955611e-05
1.813033168663251445e+03 -3.239370282572817672e-04
1.813034557513136861e+03 -2.205158903320736385e-03
1.813035946363256699e+03 -4.062933285451375554e-04
1.813037335213376082e+03 1.360893650864225535e-03
1.813038724063261725e+03 -5.859123380989039731e-04
1.813040112913379744e+03 3.146522190098366423e-04
1.813041501763266069e+03 1.088684856969113213e-04
1.813042890613385680e+03 1.230769389019448212e-03
1.813044279463271778e+03 6.341132750677935803e-04
1.813045668313390706e+03 -3.084511520399235707e-04
1.813047057163276804e+03 1.832010566506392379e-03
1.813048446013395278e+03 1.388082701259119034e-04
1.813049834863281376e+03 -4.704590123973950710e-04
1.813051223713400987e+03 2.955708229279707666e-06
1.813052612563520142e+03 -7.352294891047606029e-04
1.813054001413405331e+03 -1.262174744569799500e-03
1.813055390263523805e+03 -7.161253905836328926e-04
1.813056779113410357e+03 -3.890771953802829586e-04
1.813058167963530195e+03 -8.592788413852581186e-04
1.813059556813415611e+03 2.948737044450311373e-04
1.813060945663533857e+03 1.198240967624331077e-03
1.813062334513419955e+03 -5.088698250157452918e-04
1.813063723363539793e+03 3.198041359877556999e-04
1.813065112213425891e+03 5.862121296504874124e-04
1.813066501063543910e+03 1.638063478771156767e-03
1.813067889913430236e+03 9.428489984149024394e-04
1.813069278763549391e+03 -6.004311377998394761e-04
1.813070667613435489e+03 6.883258732313102257e-04
1.813072056463554418e+03 2.290475024222526912e-04
1.813073445313440516e+03 1.722809731337093808e-04
1.813074834163559444e+03 2.557551336166419276e-04
1.813076223013444633e+03 1.214718542328796502e-03
1.813077611863563789e+03 8.939728187764561795e-04
1.813079000713450569e+03 1.288046474948068010e-03
1.813080389563569497e+03 5.403739113716277132e-04
1.813081778413455140e+03 1.801272809362597371e-03
1.813083167263574069e+03 2.265898302100666228e-05
1.813084556113460621e+03 5.775939856103029513e-04
1.813085944963579777e+03 -6.345591446750287190e-04
1.813087333813465193e+03 -2.910131171243168779e-04
1.813088722663584122e+03 1.032295249830506023e-03
1.813090111513470220e+03 3.434774711825738791e-04
1.813091500363589148e+03 3.812570940848747370e-04
1.813092889213475246e+03 -3.183951717660171710e-04
1.813094278063594402e+03 1.278662969228738788e-03
1.813095666913480727e+03 -8.728773448237747701e-04
1.813097055763599656e+03 1.115500504307531671e-03
1.813098444613485754e+03 9.419034428639339041e-04
1.813099833463604682e+03 1.734196439712176740e-04
1.813101222313490780e+03 1.219010748275906053e-03
1.813102611163608799e+03 1.247686655675428469e-04
1.813104000013495124e+03 8.929431013351418756e-04
1.813105388863614735e+03 9.582829626982869442e-04
1.813106777713500833e+03 1.007580459118306848e-03
1.813108166563386476e+03 2.755483761723631631e-03
1.813109555413504495e+03 -5.333456897032018418e-04
1.813110944263391502e+03 1.398279274185121324e-04
1.813112333113511113e+03 1.228214304156649561e-03
1.813113721963396529e+03 4.665102450090996555e-04
1.813115110813515003e+03 1.507287562302006556e-03
1.813116499663401100e+03 -4.428543889996028327e-04
1.813117888513520484e+03 -5.165238499366120450e-04
1.813119277363406582e+03 1.760683523953754381e-03
1.813120666213525737e+03 1.491635515078693075e-03
1.813122055063412063e+03 2.056909273193907595e-03
1.813123443913297251e+03 5.243079843293418918e-04
1.813124832763416180e+03 1.896497164477484176e-04
1.813126221613303187e+03 1.480730270277064164e-03
1.813127610463422116e+03 1.448980645292308189e-03
1.813128999313307304e+03 -4.812993855451974667e-04
1.813130388163425778e+03 2.226389150935537131e-04
1.813131777013312785e+03 8.319020711593516637e-04
1.813133165863432168e+03 -3.524207299103743196e-04
1.813134554713317812e+03 -2.712375421826118682e-04
1.813135943563203000e+03 3.134532012676327639e-04
1.813137332413321928e+03 3.619672409203023022e-04
1.813138721263208936e+03 1.374511877195838672e-03
1.813140110113327864e+03 -6.301594564233070628e-04
1.813141498963213508e+03 1.854721059837416419e-04
1.813142887813332436e+03 1.045218538434422584e-03
1.813144276663218534e+03 -8.480706290424633309e-04
1.813145665513104632e+03 -1.454912518153994583e-04
1.813147054363223560e+03 -5.396188525862433139e-04
1.813148443213109658e+03 -1.451562588270283172e-03
1.813149832063228587e+03 -1.200135792863710194e-04
1.813151220913114230e+03 -1.072112114772094671e-03
1.813152609763000328e+03 -6.575849459548033238e-04
1.813153998613119711e+03 9.911726459926883948e-04
1.813155387463005809e+03 7.418953614196643898e-04
1.813156776313124283e+03 3.288878431459973939e-04
1.813158165163010381e+03 1.264155107455811056e-03
1.813159554012897388e+03 -7.926927143566686595e-04
1.813160942863016317e+03 -5.636069159163925590e-04
1.813162331712901505e+03 -6.926766704213882520e-04
1.813163720563020433e+03 1.254130849123291647e-03
1.813165109412906759e+03 -1.471240320961575421e-04
1.813166498263025915e+03 1.246629212253713703e-03
1.813167887112912013e+03 2.239449429375373057e-04
1.813169275962798110e+03 1.023712823489897339e-03
1.813170664812917039e+03 -7.491278093354480916e-04
1.813172053662802227e+03 1.124429843992635902e-03
1.813173442512688325e+03 -1.760384059450670335e-03
1.813174831362808163e+03 2.455806380300407099e-04
1.813176220212694261e+03 1.125490752530988736e-03
1.813177609062812735e+03 -1.322886156820191061e-03
1.813178997912697923e+03 -8.901323719572307169e-04
1.813180386762584931e+03 -2.512590342298448576e-04
1.813181775612704314e+03 -4.135483402968320732e-04
1.813183164462589957e+03 -7.058625170258681081e-04
1.813184553312708431e+03 9.109126914322862589e-04
1.813185942162594529e+03 6.026429274159639249e-04
1.813187331012481081e+03 -1.889437550660955090e-03
1.813188719862600010e+03 1.502222146533727098e-03
1.813190108712485653e+03 1.245271020847260601e-03
1.813191497562371751e+03 -6.931643303335066619e-04
1.813192886412490680e+03 3.240068752785596473e-05
1.813194275262376777e+03 1.913253866078434839e-03
1.813195664112496615e+03 1.236987211391538111e-03
1.813197052962382713e+03 1.367787696023192723e-03
1.813198441812267902e+03 -1.350992776351644942e-03
1.813199830662386375e+03 1.168851538113635513e-06
1.813201219512273155e+03 1.066606472420850160e-03
1.813202608362159935e+03 1.197983304348504419e-03
1.813203997212278409e+03 4.250769641758189721e-04
1.813205386062163598e+03 9.585512433124554477e-04
1.813206774912282526e+03 3.928268141853985540e-04
1.813208163762169534e+03 1.277986548088749785e-03
1.813209552612055631e+03 1.045395911455138105e-03
1.813210941462174105e+03 2.630402259454767133e-04
1.813212330312060203e+03 7.224710344744256219e-05
1.813213719161946301e+03 -3.202569446705272327e-04
1.813215108012065230e+03 1.203984632654919729e-03
1.813216496861951327e+03 1.062773590205456919e-03
1.813217885711837425e+03 nan
1.813219274561956354e+03 nan
1.813220663411841997e+03 4.365667974501885595e-04
1.813222052261728095e+03 9.198325894479442155e-04
1.813223441111847478e+03 1.362000292977505467e-03
1.813224829961733576e+03 1.341538046704005005e-03
1.813226218811852050e+03 8.826546562581416566e-04
1.813227607661737466e+03 1.246656109474386653e-03
1.813228996511624246e+03 9.184630396358306470e-04
1.813230385361744084e+03 5.163619025716492672e-04
1.813231774211629272e+03 1.545377688500382263e-03
1.813233163061515370e+03 1.092979942959204642e-03
1.813234551911634298e+03 5.672853034315306076e-04
1.813235940761520624e+03 9.038817309241498066e-04
1.813237329611406949e+03 7.264301632285974364e-04
1.813238718461525878e+03 1.293095459082960197e-03
1.813240107311411975e+03 2.050208146675558396e-03
1.813241496161297164e+03 1.097288185316847020e-03
1.813242885011416092e+03 4.550238668418193910e-04
1.813244273861303100e+03 7.888510661380188083e-04
1.813245662711189198e+03 3.213208414079016251e-04
1.813247051561307671e+03 1.446235790306005242e-03
1.813248440411192860e+03 1.743302526269641106e-03
1.813249829261079867e+03 3.020518033959307402e-04
1.813251218111199250e+03 -8.305910224483126214e-04
1.813252606961084894e+03 2.539669907268504723e-03
1.813253995810970309e+03 1.391482485469053287e-03
1.813255384661089465e+03 -3.824792593620784942e-05
1.813256773510976018e+03 1.706502079286353890e-03
1.813258162360862116e+03 1.657526704706979714e-03
1.813259551210980590e+03 1.436116420032718111e-03
1.813260940060866687e+03 7.650533292272720942e-04
1.813262328910752785e+03 1.520319318086937876e-03
1.813263717760871714e+03 1.790362595732730711e-03
1.813265106610757812e+03 1.354907040308050981e-03
1.813266495460643910e+03 3.631586714198942190e-04
1.813267884310530007e+03 1.152273267775449916e-03
1.813269273160648481e+03 1.105138211541234483e-03
1.813270662010535261e+03 1.190218954971400400e-03
1.813272050860422041e+03 1.639401758518621577e-03
1.813273439710540515e+03 8.495747319078317261e-04
1.813274828560425703e+03 5.505619163792552229e-04
1.813276217410311801e+03 1.166140580428409734e-03
1.813277606260431639e+03 1.836935124148175724e-03
1.813278995110317737e+03 1.489639583904911468e-03
1.813280383960203153e+03 -6.028287572533708172e-04
1.813281772810322309e+03 -1.139362257305265302e-04
1.813283161660208407e+03 1.040328254331535085e-03
1.813284550510094505e+03 6.970589392393256034e-04
1.813285939360213433e+03 1.214692719197496551e-03
1.813287328210099531e+03 -5.544476405350273751e-05
1.813288717059985629e+03 -5.289482766883679687e-04
1.813290105909871272e+03 2.996923855947963844e-03
1.813291494759990201e+03 1.456851554291982431e-03
1.813292883609876753e+03 -1.021868512701695764e-04
1.813294272459762851e+03 9.135318299406947062e-04
1.813295661309881325e+03 2.089127981905636311e-03
1.813297050159766513e+03 6.095724158814430638e-04
1.813298439009653521e+03 1.258826505737276058e-03
1.813299827859773359e+03 4.672916431522899927e-04
1.813301216709658547e+03 1.119654281136139851e-03
1.813302605559544645e+03 7.793488811457249810e-04
1.813303994409430743e+03 1.129051929411595268e-03
1.813305383259549671e+03 9.811810360815798049e-05
1.813306772109435997e+03 -3.100397095336937525e-04
1.813308160959322322e+03 -2.443824437974306818e-04
1.813309549809441251e+03 5.997570547493502602e-04
1.813310938659326439e+03 2.903463981059895005e-04
1.813312327509212537e+03 6.066544293740205873e-04
1.813313716359332375e+03 1.058283979083030069e-03
1.813315105209218473e+03 4.084425643867684030e-04
1.813316494059104116e+03 1.158981338574838205e-04
1.813317882908989304e+03 -6.754804612495446392e-04
1.813319271759109142e+03 1.020509071484210217e-03
1.813320660608995695e+03 -9.500821214480925647e-04
1.813322049458881338e+03 1.220012095983102896e-03
1.813323438308999357e+03 -1.464421833695883635e-03
1.813324827158885682e+03 -5.045379249689618817e-04
1.813326216008772462e+03 -2.282078133172937839e-03
1.813327604858658560e+03 -1.395263353586528865e-03
1.813328993708777034e+03 7.571770902530250424e-04
1.813330382558663132e+03 -4.927950206681241951e-04
1.813331771408549230e+03 -1.843398501464976746e-03
1.813333160258668158e+03 -6.748171206014674794e-04
1.813334549108554256e+03 -1.922034872197553312e-03
1.813335937958440354e+03 -2.448084098799707675e-03
1.813337326808326452e+03 -1.082676375020352744e-03
1.813338715658444926e+03 -9.624869124637003281e-04
1.813340104508331478e+03 1.158183055283146246e-04
1.813341493358218486e+03 -8.181861830112158174e-04
1.813342882208336960e+03 1.149744908091943074e-03
1.813344271058222148e+03 -3.207589074638583782e-03
1.813345659908108246e+03 -3.258940529522469376e-04
1.813347048757995253e+03 -1.331399360522400599e-04
1.813348437608114182e+03 -2.795677871514357093e-04
1.813349826457999370e+03 3.393872371537653976e-05
1.813351215307885695e+03 3.562757289916618220e-04
1.813352604158004851e+03 -1.120445716340512377e-04
1.813353993007890949e+03 4.165358078227487937e-04
1.813355381857777047e+03 -1.253284651292041474e-03
1.813356770707663145e+03 -5.674849040566698477e-04
1.813358159557782074e+03 -4.668538422914592090e-03
1.813359548407667489e+03 -4.426535036214929164e-04
1.813360937257553815e+03 -2.351844699993943522e-03
1.813362326107673198e+03 -2.215272045335225926e-03
1.813363714957559296e+03 -9.757638361265197346e-04
1.813365103807444939e+03 2.262429076309580012e-04
1.813366492657330127e+03 -6.327966037460441839e-04
1.813367881507449965e+03 -1.147632379544072379e-03
1.813369270357336973e+03 -1.183831497614695749e-03
1.813370659207222161e+03 -2.353715985285997903e-04
1.813372048057108259e+03 -1.469709263700602619e-03
1.813373436907227187e+03 -5.221320948280983032e-04
1.813374825757113285e+03 -1.693698863258763510e-03
1.813376214606999383e+03 4.006224404433655906e-04
1.813377603457118539e+03 -1.274457468121603654e-03
1.813378992307004864e+03 -1.593521032457578812e-03
1.813380381156890053e+03 -4.552453144766044346e-04
1.813381770006776151e+03 2.877000158669762442e-04
1.813383158856895989e+03 -2.459306850974840586e-03
1.813384547706782087e+03 -1.256732678564631556e-03
1.813385936556667502e+03 -9.244343208854033378e-04
1.813387325406552918e+03 -3.084190429449851223e-04
1.813388714256672756e+03 -4.832158329639568706e-04
1.813390103106559309e+03 -1.209430240279196767e-03
1.813391491956444952e+03 -9.672230731871955811e-05
1.813392880806562971e+03 -1.098201747068427991e-03
1.813394269656449069e+03 -1.216529066903060396e-04
1.813395658506336076e+03 -6.017436741365678188e-04
1.813397047356222174e+03 1.117089236546409126e-04
1.813398436206340648e+03 -1.653536481180051254e-03
1.813399825056226746e+03 -2.178706298916477380e-04
1.813401213906112844e+03 7.424104394122554851e-04
1.813402602755998942e+03 -1.277008757428088614e-03
1.813403991606117870e+03 -1.200481680559750686e-03
1.813405380456003968e+03 -4.629193045788682070e-04
1.813406769305890066e+03 -1.097933888521085422e-03
1.813408158156008994e+03 -4.066538902758320972e-04
1.813409547005896002e+03 -1.040088942107830761e-03
1.813410935855782100e+03 -5.094838976060778180e-05
1.813412324705667515e+03 -5.983292777587134736e-04
1.813413713555785762e+03 2.292398489009972451e-04
1.813415102405672769e+03 -4.318019779132598046e-04
1.813416491255559322e+03 -3.330020105507536243e-04
1.813417880105444965e+03 5.058966548492360715e-04
1.813419268955562984e+03 -2.019587194845851030e-04
1.813420657805449082e+03 7.976568891077118195e-04
1.813422046655336089e+03 1.023447138661648381e-04
1.813423435505455018e+03 -7.059120799788320966e-04
1.813424824355340661e+03 -1.512715509044415541e-04
1.813426213205226759e+03 1.108119684507524738e-04
1.813427602055112857e+03 1.374720131804840761e-03
1.813428990905231785e+03 -1.928230336840641712e-04
1.813430379755117883e+03 5.784529330243870504e-04
1.813431768605003981e+03 1.213823316128959107e-03
1.813433157454890079e+03 5.639339001632936998e-04
1.813434546305008553e+03 3.548138009543677640e-04
1.813435935154894651e+03 1.877325655498252033e-03
1.813437324004781203e+03 1.314053941798842828e-03
1.813438712854900359e+03 6.870184139471380291e-04
1.813440101704785775e+03 1.958250333131683618e-04
1.813441490554671873e+03 1.629246444653675852e-03
1.813442879404558880e+03 4.282871690657330532e-04
1.813444268254677809e+03 -1.912807248201087162e-04
1.813445657104562997e+03 -6.333376186218320214e-04
1.813447045954449095e+03 9.466759440091010447e-04
1.813448434804335420e+03 2.115387030149129544e-03
1.813449823654454576e+03 9.800741931453860190e-04
1.813451212504340674e+03 1.549407424693560742e-03
1.813452601354226772e+03 1.183826289881562133e-03
1.813453990204345700e+03 1.767968895174831800e-03
1.813455379054230889e+03 1.726863720856508522e-03
1.813456767904117214e+03 1.386814965390836818e-03
1.813458156754003994e+03 2.471485716719179493e-03
1.813459545604122923e+03 1.259178282914108493e-03
1.813460934454008566e+03 1.142632965489775998e-03
1.813462323303893754e+03 1.282850019409975673e-03
1.813463712153780762e+03 2.262634303538124669e-04
1.813465101003900372e+03 -5.894830160808606223e-04
1.813466489853785788e+03 8.504574926739838503e-04
1.813467878703671431e+03 2.146197487352008437e-03
1.813469267553790360e+03 2.405767200162056696e-04
1.813470656403676912e+03 2.163481685872215010e-03
1.813472045253563010e+03 3.439265601039132036e-03
1.813473434103449108e+03 1.631969005563504993e-03
1.813474822953568264e+03 1.427060028576176975e-03
1.813476211803453680e+03 1.296884474621062822e-03
1.813477600653339778e+03 1.344740851936698789e-03
1.813478989503459616e+03 1.053371784229151231e-03
1.813480378353345714e+03 3.106556206625921135e-03
1.813481767203230902e+03 1.092610579104258406e-03
1.813483156053116545e+03 1.799633757885388263e-03
1.813484544903236383e+03 1.398018152132474157e-03
1.813485933753122936e+03 1.608578711522090643e-03
1.813487322603008579e+03 2.555203870610034400e-03
1.813488711452893767e+03 1.888998280953346764e-03
1.813490100303012696e+03 -2.948347869504708285e-04
1.813491489152899703e+03 2.171230693037040638e-03
1.813492878002785801e+03 1.946849023788610467e-03
1.813494266852904275e+03 1.470019823161416994e-03
1.813495655702790373e+03 8.326172993486924412e-04
1.813497044552676471e+03 2.192508961467831696e-03
1.813498433402562569e+03 1.375729967255212571e-03
1.813499822252681497e+03 2.276710603174469938e-03
1.813501211102567595e+03 1.477677224035911507e-03
1.813502599952453693e+03 2.050915769588490534e-03
1.813503988802572167e+03 2.571237753189015152e-03
1.813505377652458719e+03 1.210808704511512346e-03
1.813506766502345727e+03 1.024514374878826573e-03
1.813508155352463746e+03 3.663731417147930713e-03
1.813509544202349389e+03 2.757366022636542624e-04
1.813510933052235487e+03 2.377211331119344351e-04
1.813512321902122494e+03 2.119814573299239058e-03
1.813513710752241423e+03 1.057240645813806168e-03
1.813515099602126611e+03 2.174195351331453807e-03
1.813516488452012709e+03 1.645042942294061561e-03
1.813517877302131637e+03 2.183898387063676338e-03
1.813519266152017963e+03 2.356932018541035845e-03
1.813520655001904288e+03 3.920374747800492443e-03
1.813522043851790386e+03 8.541103139372285824e-04
1.813523432701909314e+03 1.635846716420141789e-03
1.813524821551794503e+03 1.793541662573172601e-03
1.813526210401680601e+03 8.731342328742730530e-04
1.813527599251800439e+03 1.039335645897532245e-03
1.813528988101686537e+03 1.491746883566236193e-03
1.813530376951572180e+03 1.217470207808490912e-03
1.813531765801690199e+03 1.218767277346488598e-03
1.813533154651577206e+03 1.180922684727248040e-03
1.813534543501463759e+03 2.624913530779870996e-04
1.813535932351349402e+03 2.337730081360955836e-03
1.813537321201467876e+03 2.461962543533369185e-03
1.813538710051353974e+03 1.310224184067898534e-03
1.813540098901240526e+03 2.090949933836183661e-03
1.813541487751359455e+03 3.054867324955523600e-03
1.813542876601245553e+03 2.881767731020001833e-03
1.813544265451131650e+03 1.302055680806324389e-03
1.813545654301250124e+03 1.635262724366537412e-03
1.813547043151136222e+03 6.491148860747752991e-04
1.813548432001023230e+03 1.422508820297263554e-03
1.813549820851142158e+03 2.579328991336726773e-04
1.813551209701027346e+03 1.532626044412843669e-03
1.813552598550912990e+03 1.733950700928188482e-03
1.813553987401032600e+03 2.718887153948523761e-03
1.813555376250919380e+03 2.077471855361112674e-03
1.813556765100805023e+03 1.792865972501056504e-03
1.813558153950923042e+03 2.901379445132246104e-03
1.813559542800809140e+03 1.832921377332707991e-03
1.813560931650696148e+03 1.047109967757364757e-03
1.813562320500582246e+03 2.755481221231370625e-03
1.813563709350700719e+03 6.781628757268620689e-04
1.813565098200586817e+03 1.324806335921024925e-03
1.813566487050472915e+03 1.247358538371212688e-03
1.813567875900591844e+03 5.592575038104730112e-04
1.813569264750477942e+03 1.444460880066333885e-03
1.813570653600364039e+03 1.357823338869579288e-03
1.813572042450482968e+03 3.186808296023357912e-03
1.813573431300368611e+03 8.183030284634185136e-04
1.813574820150255164e+03 1.147237977158432898e-03
1.813576209000375002e+03 1.065307892090139319e-03
1.813577597850260190e+03 9.261830322881969835e-04
1.813578986700145833e+03 1.265262552287094167e-03
1.813580375550264762e+03 4.213086531617005193e-04
1.813581764400151769e+03 9.400206225886886813e-04
1.813583153250037867e+03 -8.519895411618350067e-05
1.813584542100155886e+03 1.228433288229080489e-03
1.813585930950041984e+03 6.183115222222479446e-04
1.813587319799928082e+03 3.563152262411328763e-04
1.813588708650047238e+03 1.630498813973257910e-03
1.813590097499933563e+03 -2.003930246867735576e-04
1.813591486350052492e+03 6.493514525374166624e-05
1.813592875199938590e+03 -1.991489585710937149e-04
1.813594264049823778e+03 6.834735795400170844e-04
1.813595652899942706e+03 9.198547379209998098e-04
1.813597041749829714e+03 -1.889597110021679072e-03
1.813598430599715812e+03 -1.926804713183738471e-04
1.813599819449834285e+03 -8.604872187745193912e-04
1.813601208299719474e+03 2.989238191174692361e-03
1.813602597149606481e+03 1.903505411751771348e-03
1.813603985999725865e+03 1.847360438613110389e-03
1.813605374849611508e+03 2.559184174553141844e-04
1.813606763699497606e+03 -1.093828532491070149e-03
1.813608152549616534e+03 9.704282981828349364e-04
1.813609541399502632e+03 -1.322206954097460141e-04
1.813610930249621561e+03 1.476277655690250157e-03
1.813612319099507658e+03 1.070466623325216915e-03
1.813613707949393756e+03 1.203772386250134829e-03
1.813615096799512230e+03 6.713417764274698385e-04
1.813616485649398328e+03 4.830501800068276452e-05
1.813617874499285335e+03 8.889833460141716159e-04
1.813619263349404264e+03 1.161538424393926405e-03
1.813620652199289452e+03 3.847912726555602347e-04
1.813622041049407926e+03 4.873310243243000883e-04
1.813623429899294706e+03 6.131652447047830634e-04
1.813624818749181486e+03 3.916418449725345141e-04
1.813626207599299960e+03 1.382240041600257818e-03
1.813627596449185148e+03 3.455463631091282295e-04
1.813628985299071246e+03 1.054286098161605345e-03
1.813630374149191084e+03 1.346138549188746758e-03
1.813631762999077182e+03 -1.062780243088479182e-04
1.813633151849195428e+03 1.379724460805475950e-03
1.813634540699081754e+03 1.588770126832672602e-03
1.813635929548967852e+03 7.428217924224655988e-04
1.813637318399086780e+03 4.883018237737957179e-04
1.813638707248973333e+03 7.211907910156245549e-04
1.813640096099092261e+03 9.574182494435090618e-04
1.813641484948977904e+03 1.422681375740753040e-03
1.813642873798863320e+03 1.019004516358723578e-03
1.813644262648982931e+03 1.156307564436076518e-04
1.813645651498869938e+03 1.008212669169950004e-03
1.813647040348987957e+03 1.349158041890063942e-04
1.813648429198873600e+03 1.442360793734609459e-03
1.813649818048759698e+03 3.058868729434172096e-04
1.813651206898879309e+03 9.953006381352436094e-04
1.813652595748765634e+03 -1.136209402327503781e-03
1.813653984598883653e+03 7.281275285789812202e-04
1.813655373448769751e+03 -3.095159530215330079e-04
1.813656762298655849e+03 7.318447722634013886e-04
1.813658151148774778e+03 6.365320994006218314e-05
1.813659539998661103e+03 6.820089297835396636e-04
1.813660928848780259e+03 -2.185675161541222877e-04
1.813662317698666357e+03 4.656480311585609044e-04
1.813663706548784376e+03 -1.260989657051014845e-03
1.813665095398671383e+03 2.574350256090429667e-05
1.813666484248557936e+03 3.712708172299628018e-03
1.813667873098676409e+03 1.909876198369797606e-03
1.813669261948561825e+03 6.756796770568396227e-05
1.813670650798680981e+03 1.229326345589698555e-03
1.813672039648567534e+03 1.346564703121666540e-03
1.813673428498686462e+03 6.830939446630379663e-04
1.813674817348572105e+03 1.963038966170671529e-04
1.813676206198691034e+03 8.355413099182529280e-04
1.813677595048577132e+03 7.509015132401986037e-04
1.813678983898463230e+03 -1.020158638251889016e-03
1.813680372748582158e+03 -3.593219992809038033e-04
1.813681761598468256e+03 -1.244164136353642647e-04
1.813683150448587185e+03 3.653676636332647831e-04
1.813684539298472828e+03 2.933257546899881163e-04
1.813685928148591756e+03 7.121598484595148548e-04
1.813687316998478764e+03 1.641788526876020171e-04
1.813688705848597692e+03 1.126292558890629181e-03
1.813690094698482881e+03 -1.883343550030947000e-04
1.813691483548601354e+03 1.119030735928006060e-03
1.813692872398487907e+03 4.141267528399161790e-04
1.813694261248607745e+03 7.504063009194927858e-04
1.813695650098493161e+03 1.879293123059122550e-03
1.813697038948379486e+03 1.101374767427221180e-03
1.813698427798498415e+03 9.652686355942075025e-04
1.813699816648384513e+03 -7.430886213468657076e-04
1.813701205498503441e+03 5.216034526636104118e-04
1.813702594348389539e+03 -5.576522353736290682e-04
1.813703983198508467e+03 5.594880412508329570e-04
1.813705372048394111e+03 6.258270240366847759e-04
1.813706760898513039e+03 -6.783102728408207938e-04
1.813708149748399592e+03 1.413172696553832708e-04
1.813709538598518520e+03 2.356441846440571197e-05
1.813710927448404163e+03 -5.544878551599907723e-05
1.813712316298522182e+03 -8.785753491629133549e-04
1.813713705148409190e+03 -5.925041535278507965e-04
1.813715093998529028e+03 -3.193853040266425580e-04
1.813716482848414216e+03 -1.628798904272588111e-03
1.813717871698532690e+03 2.147908972327194910e-03
1.813719260548419243e+03 4.990808720399808607e-04
1.813720649398539081e+03 2.967653541021686436e-04
1.813722038248424496e+03 2.000745849344287564e-03
1.813723427098542743e+03 2.081424226509920317e-04
1.813724815948661671e+03 1.623177087139993091e-04
1.813726204798548679e+03 -1.372337189716743566e-03
1.813727593648667607e+03 7.683972278728079530e-04
1.813728982498553705e+03 1.013877998254586466e-03
1.813730371348672634e+03 9.558877248259101123e-04
1.813731760198558277e+03 2.180136415264932737e-03
1.813733149048677205e+03 -3.982393999455435818e-04
1.813734537898563758e+03 -1.225415082800274114e-03
1.813735926748682687e+03 -2.495975846575904100e-04
1.813737315598568330e+03 7.342871244911952644e-04
1.813738704448686349e+03 -5.188843974422985283e-04
1.813740093298573356e+03 1.224483228862149886e-04
1.813741482148693194e+03 8.302424189092771911e-04
1.813742870998811213e+03 7.734873351159521349e-04
1.813744259848696856e+03 -1.027166276960089775e-04
1.813745648698815785e+03 -2.895687765706034256e-04
1.813747037548702565e+03 -1.100967019319387674e-03
1.813748426398821721e+03 7.062111116662439514e-05
1.813749815248706909e+03 2.305830248754414669e-04
1.813751204098825838e+03 1.366485135164130504e-03
1.813752592948944766e+03 8.949272737798219524e-04
1.813753981798830864e+03 5.654760142863590744e-04
1.813755370648949793e+03 -4.385438706865363301e-04
1.813756759498836118e+03 -4.329517929064774506e-04
1.813758148348955274e+03 9.426959660715494849e-04
1.813759537198840462e+03 -8.232483404223556178e-04
1.813760926048960300e+03 1.064706453561381494e-03
1.813762314899079684e+03 -1.066638941784270322e-03
1.813763703748965327e+03 1.956913872206422766e-04
1.813765092599083346e+03 -9.070758912932408435e-05
1.813766481448969671e+03 6.781801284316824052e-05
1.813767870299089282e+03 -4.663418796390095267e-04
1.813769259149208210e+03 -4.405681626656887673e-04
1.813770647999093853e+03 -1.351202304877840987e-04
1.813772036849212782e+03 -1.744361818283302057e-04
1.813773425699098880e+03 3.652703373240306917e-04
1.813774814549217808e+03 -2.262461424337169902e-04
1.813776203399336737e+03 -5.417899547344173783e-05
1.813777592249222835e+03 1.103091530674116250e-03
1.813778981099341763e+03 -1.683225477344674204e-05
1.813780369949460237e+03 7.083371777549807291e-05
1.813781758799346335e+03 -4.281356293053262263e-04
1.813783147649465946e+03 -9.225204813457787978e-04
1.813784536499585101e+03 -3.747254383479337037e-04
1.813785925349470290e+03 5.868658457450770527e-04
1.813787314199589218e+03 2.367126523125095972e-04
1.813788703049476226e+03 -8.880990506153763064e-04
1.813790091899595154e+03 -1.406670622399297521e-03
1.813791480749713173e+03 -1.501261077242466158e-04
1.813792869599599499e+03 -6.260999796825483799e-05
1.813794258449718654e+03 5.288447151812203373e-04
1.813795647299837583e+03 4.051767984623033669e-04
1.813797036149723681e+03 -2.135096545349268737e-04
1.813798424999842609e+03 1.498841881980572666e-04
1.813799813849961538e+03 -8.965076100378999158e-04
1.813801202699846954e+03 -1.025919202543579267e-03
1.813802591549966110e+03 7.541789496352535593e-04
1.813803980400085493e+03 6.186189385095630655e-04
1.813805369249971591e+03 1.074255941121537994e-03
1.813806758100090065e+03 7.747974530103451940e-04
1.813808146950208084e+03 2.189871866842274528e-04
1.813809535800327922e+03 2.143378935731021784e-03
1.813810924650214929e+03 -1.029344816318333855e-03
1.813812313500332948e+03 2.145436237951381386e-04
1.813813702350451422e+03 -2.895015522008659303e-05
1.813815091200337520e+03 -1.498084199531901639e-03
1.813816480050456903e+03 1.822519238507958050e-04
1.813817868900575832e+03 1.835474578480211783e-03
1.813819257750694987e+03 4.424997337875158365e-04
1.813820646600581313e+03 2.017395030246005305e-04
1.813822035450699332e+03 -3.312841842582070484e-04
1.813823424300818260e+03 7.014881908656844800e-04
1.813824813150705268e+03 -1.793436645014523378e-04
1.813826202000824196e+03 8.765013998132120676e-04
1.813827590850942443e+03 -1.849846623711570714e-04
1.813828979701060689e+03 4.800600255390197191e-04
1.813830368550947696e+03 -1.270093702716801332e-03
1.813831757401067080e+03 -1.109391157170458442e-03
1.813833146251185553e+03 4.867768375469427866e-04
1.813834535101303572e+03 6.336717578814266005e-04
1.813835923951189898e+03 -1.323606789713771548e-04
1.813837312801309508e+03 -3.101843597771436478e-04
1.813838701651428437e+03 -4.938262742629762059e-04
1.813840090501546911e+03 5.680329044177589992e-05
1.813841479351665839e+03 -9.276562656327369538e-04
1.813842868201551937e+03 2.770229755193476251e-04
1.813844257051670866e+03 6.084612020718083158e-04
1.813845645901790476e+03 1.347687963435317826e-03
1.813847034751909632e+03 6.612297022714486161e-04
1.813848423602027651e+03 3.412689951441949532e-04
1.813849812451913294e+03 6.006164046704620674e-04
1.813851201302032678e+03 2.463451151406559347e-04
1.813852590152152516e+03 -8.213125879787952499e-04
1.813853979002270762e+03 3.890799628474272964e-04
1.813855367852389008e+03 -5.226195263237087829e-04
1.813856756702275106e+03 7.983895882557323631e-05
1.813858145552394944e+03 1.740450485132938319e-03
1.813859534402513873e+03 9.826529492062974214e-05
1.813860923252631892e+03 -6.045774492389188737e-04
1.813862312102751048e+03 -7.819823122109381686e-04
1.813863700952870204e+03 1.051450118083607776e-03
1.813865089802756302e+03 1.610760290148283147e-04
1.813866478652875230e+03 -9.558783783999436068e-04
1.813867867502994159e+03 -5.835153954028005074e-04
1.813869256353113087e+03 -5.392081145694227473e-06
1.813870645203231106e+03 9.718603839198314276e-04
1.813872034053350262e+03 -5.732564548136531712e-04
1.813873422903469873e+03 3.983826195337325515e-04
1.813874811753355971e+03 -3.510880320525266995e-04
1.813876200603474445e+03 -2.019802330638365007e-04
1.813877589453593373e+03 -9.214942598878561597e-04
1.813878978303712756e+03 1.963346897410067626e-04
1.813880367153831912e+03 -7.255942022876826769e-05
1.813881756003950159e+03 7.015029969559272160e-04
1.813883144854069087e+03 -1.622526139860469563e-03
1.813884533704188016e+03 -1.101306626263731658e-03
1.813885922554306944e+03 -1.301082258281294202e-03
1.813887311404193042e+03 -6.893125032839675370e-04
1.813888700254312198e+03 -7.547653931371245406e-04
1.813890089104431354e+03 -9.324457860642176854e-04
1.813891477954549373e+03 -9.912570816483778913e-05
1.813892866804668301e+03 -1.054687586213409745e-03
1.813894255654788140e+03 -9.362870983424809168e-04
1.813895644504907068e+03 -2.909232329467825728e-03
1.813897033355025087e+03 -9.340883376207642641e-05
1.813898422205143561e+03 -1.208203598863755168e-03
1.813899811055263399e+03 -2.007841446930336282e-03
1.813901199905382782e+03 -2.885866185690977304e-03
1.813902588755501256e+03 -1.277651600613771699e-03
1.813903977605620184e+03 1.985181673542779635e-04
1.813905366455739113e+03 6.523808118985563453e-04
1.813906755305858042e+03 -2.348464207613920607e-03
1.813908144155976970e+03 -4.154933552671380426e-04
1.813909533006095899e+03 2.925654707988112335e-04
1.813910921856214827e+03 1.520190495485351789e-04
1.813912310706333301e+03 -4.513172545063115493e-04
1.813913699556452229e+03 -1.620150830960342958e-03
1.813915088406571840e+03 2.121323859480828133e-04
1.813916477256690996e+03 -4.157313760655423351e-04
1.813917866106809015e+03 4.306789578734093737e-04
1.813919254956927489e+03 2.142247523622131666e-04
1.813920643807046872e+03 3.885394622764604122e-04
1.813922032657166710e+03 2.979191351024645940e-04
1.813923421507284729e+03 -2.654628958125959670e-03
1.813924810357403203e+03 -7.768851749418992370e-04
1.813926199207522131e+03 2.915434121788518240e-04
1.813927588057641969e+03 -8.843842080530350813e-05
1.813928976907760898e+03 4.916795349072522470e-04
1.813930365757878917e+03 -1.642421187890263923e-03
1.813931754607997846e+03 -6.102255664111044808e-04
1.813933143458117002e+03 6.419996933795246719e-04
1.813934532308236157e+03 -1.150560043238435526e-03
1.813935921158355541e+03 -1.910814784661818422e-03
1.813937310008474469e+03 1.283166763697440871e-03
1.813938698858592943e+03 -4.646442508915438196e-04
1.813940087708710962e+03 1.307264320677958835e-04
1.813941476558830800e+03 -1.415519530651110358e-03
1.813942865408950638e+03 3.874846009972454652e-04
1.813944254259301488e+03 -5.511684343824096999e-04
1.813945643109419962e+03 -1.878304495139593300e-03
1.813947031959538890e+03 -1.950504856213175486e-03
1.813948420809658273e+03 -1.279156456436503220e-03
1.813949809659777202e+03 -3.645480447778126631e-04
1.813951198509895676e+03 1.870039273436541194e-03
1.813952587360014604e+03 -1.466504575453164705e-03
1.813953976210133533e+03 8.456979501869632543e-04
1.813955365060485292e+03 -1.160977190011180937e-03
1.813956753910604220e+03 -8.479157607443887912e-04
1.813958142760723149e+03 6.340784383513931033e-04
1.813959531610842305e+03 3.934958872628957494e-04
1.813960920460960551e+03 1.513764749492274575e-04
1.813962309311080389e+03 1.227097777525276712e-03
1.813963698161199773e+03 4.467457794106177715e-04
1.813965087011551077e+03 1.766213410327566180e-03
1.813966475861669096e+03 -3.089534486149236869e-04
1.813967864711788252e+03 -3.266370821952691017e-05
1.813969253561907863e+03 -7.568988829744771607e-04
1.813970642412026791e+03 2.761198200738057551e-04
1.813972031262378096e+03 7.192698853919488045e-04
1.813973420112497024e+03 -3.841553434202893413e-05
1.813974808962615953e+03 -3.791547367841818783e-04
1.813976197812734881e+03 7.266342409772974520e-05
1.813977586662853810e+03 -4.916527621987576424e-04
1.813978975513205569e+03 -2.047368166171015247e-03
1.813980364363324497e+03 -2.390550422006754161e-04
1.813981753213442971e+03 -1.100743883133192824e-03
1.813983142063561900e+03 1.445542318327275311e-03
1.813984530913914114e+03 4.555329103907990174e-04
1.813985919764033270e+03 5.895866109577596603e-04
1.813987308614151516e+03 7.237493297216346377e-04
1.813988697464270444e+03 6.067752838134765625e-04
1.813990086314623113e+03 -3.657341003417968750e-04
1.813991475164742042e+03 4.206271397759753228e-04
1.813992864014860061e+03 5.782525794189030677e-04
1.813994252865212047e+03 -9.642479737026476982e-05
1.813995641715331203e+03 -3.157454070490395281e-05
1.813997030565450132e+03 8.742363267930652881e-04
1.813998419415569060e+03 1.149704259563399944e-03
1.813999808265920819e+03 3.648032386489585832e-04
1.814001197116039748e+03 -3.420785737549003613e-04
1.814002585966157767e+03 2.425408136526030489e-04
1.814003974816509754e+03 4.732122962025631097e-04
1.814005363666629364e+03 -5.946888091690194500e-04
1.814006752516748293e+03 2.352076822894177965e-03
1.814008141367099597e+03 1.463502342980760318e-03
1.814009530217217616e+03 1.640727148780163347e-03
1.814010919067337454e+03 1.797468702305682342e-03
1.814012307917689895e+03 1.176426259611895730e-03
1.814013696767808142e+03 4.472184626207464930e-04
1.814015085618159446e+03 1.454831819968527284e-03
1.814016474468278375e+03 1.605180456710764147e-03
1.814017863318397758e+03 5.178075153815520082e-04
1.814019252168749517e+03 1.538497285893836164e-03
1.814020641018868673e+03 1.096209225290634137e-03
1.814022029869220660e+03 1.089194831208839531e-03
1.814023418719338679e+03 1.217118456846355556e-03
1.814024807569457607e+03 3.321810569152372494e-04
1.814026196419810276e+03 6.047417756560591329e-04
1.814027585269929205e+03 1.772121337728638224e-04
1.814028974120280054e+03 7.845101104391183355e-04
1.814030362970398528e+03 8.685407274877654515e-04
1.814031751820751197e+03 -1.123841649758761108e-03
1.814033140670870580e+03 -4.708047086363631450e-04
1.814034529520989054e+03 4.884028829721387410e-05
1.814035918371339903e+03 -4.660405386736066191e-04
1.814037307221459741e+03 7.696146489648558742e-04
1.814038696071812183e+03 1.611388421534076798e-04
1.814040084921930429e+03 4.015820442848649918e-05
1.814041473772281734e+03 -1.953918102426399628e-04
1.814042862622400662e+03 -7.356393320290255389e-04
1.814044251472752876e+03 -3.935328042312669083e-04
1.814045640322871805e+03 -1.260374307620493184e-03
1.814047029173223791e+03 -5.164348643083016555e-04
1.814048418023342947e+03 -4.953644827148107055e-04
1.814049806873693797e+03 2.805757691857202474e-04
1.814051195724045556e+03 -1.431998277225954297e-04
1.814052584574165394e+03 1.311846072453715095e-04
1.814053973424517153e+03 -1.930471258986488081e-03
1.814055362274635172e+03 -1.143417676520153137e-03
1.814056751124986476e+03 -9.889101611249007107e-04
1.814058139975106315e+03 -5.599723399956069159e-04
1.814059528825458528e+03 -1.154496765330081942e-03
1.814060917675809833e+03 -4.884422325146520194e-04
1.814062306525927852e+03 -1.767210254774997935e-04
1.814063695376279611e+03 -7.260112174822808129e-05
1.814065084226399449e+03 -5.877424662499297625e-04
1.814066473076751208e+03 -4.921968449771441101e-04
1.814067861927102513e+03 -9.340324647717501705e-04
1.814069250777221441e+03 -1.326943357355059305e-03
1.814070639627573200e+03 -6.512666615978712770e-04
1.814072028477692129e+03 -1.346132248301046275e-03
1.814073417328044570e+03 -6.368096202733486422e-04
1.814074806178396557e+03 -3.096556240771430879e-04
1.814076195028514576e+03 -1.362111166314239341e-03
1.814077583878865880e+03 -3.962662260503790890e-05
1.814078972729218094e+03 -7.983528432464748192e-04
1.814080361579337932e+03 -1.632707505648145485e-03
1.814081750429688782e+03 -7.054031090720780384e-04
1.814083139280040086e+03 -7.684084606425223285e-04
1.814084528130391845e+03 -5.824957711935141447e-04
1.814085916980511684e+03 -7.180480220148055537e-05
1.814087305830863443e+03 -1.469892920206161691e-03
1.814088694681214292e+03 5.892039394279624531e-04
1.814090083531333221e+03 -1.796370681261816316e-04
1.814091472381685207e+03 -6.442503788786080321e-04
1.814092861232037194e+03 -1.079437161151108882e-04
1.814094250082388953e+03 -1.424917865761710090e-03
1.814095638932507882e+03 2.312909376249727700e-04
1.814097027782859641e+03 -2.151448036691983035e-03
1.814098416633210491e+03 -1.167003439272340515e-03
1.814099805483563159e+03 -1.102576722305403933e-03
1.814101194333915828e+03 -2.620364192589486052e-03
1.814102583184033847e+03 -1.576407588335104748e-03
1.814103972034385151e+03 -1.245426552790362962e-03
1.814105360884736911e+03 -1.600811908879062884e-03
1.814106749735089124e+03 -2.044646703681651800e-03
1.814108138585440884e+03 -1.994344880282383770e-03
1.814109527435559357e+03 -7.882697805354776932e-04
1.814110916285911117e+03 -3.025485239978031871e-04
1.814112305136262876e+03 -2.041597892335156317e-03
1.814113693986614635e+03 -1.170226692388975920e-03
1.814115082836966394e+03 -2.187428166064986357e-04
1.814116471687318153e+03 -5.304591515993273276e-04
1.814117860537670140e+03 8.020581040451002508e-04
1.814119249388021217e+03 -2.217120445809683815e-03
1.814120638238140145e+03 -1.888287607721528261e-03
1.814122027088492814e+03 -7.927673116718825241e-04
1.814123415938844573e+03 -1.616154181985685057e-03
1.814124804789195423e+03 -1.013256814498486591e-03
1.814126193639547182e+03 -2.147936717049825361e-03
1.814127582489899851e+03 -1.951557958134619852e-03
1.814128971340251610e+03 -1.377907907739839288e-03
1.814130360190602914e+03 -1.074236161185959659e-03
1.814131749040954674e+03 -1.524359163980637533e-03
1.814133137891306433e+03 -1.567376703718093012e-03
1.814134526741658192e+03 -9.923433397656111765e-04
1.814135915592009951e+03 -5.368262739229301417e-04
1.814137304442361710e+03 -4.199892049601139377e-04
1.814138693292713469e+03 -1.007420557827876095e-03
1.814140082143064774e+03 1.470337876725569259e-04
1.814141470993416533e+03 1.121639019389553127e-03
1.814142859843768747e+03 -9.475642229510583547e-04
1.814144248694120733e+03 -1.449284456265242937e-04
1.814145637544471811e+03 -1.034708053581301357e-03
1.814147026394823115e+03 4.524157766965242189e-04
1.814148415245175329e+03 -1.746505779671725378e-04
1.814149804095527998e+03 -4.999304606261301132e-04
1.814151192945878847e+03 -7.137413487749988406e-04
1.814152581796230152e+03 7.193070450606242616e-04
1.814153970646581911e+03 -3.393202476607015683e-04
1.814155359496934580e+03 4.946759679882450911e-04
1.814156748347519169e+03 -7.036413619143644382e-05
1.814158137197870929e+03 4.576322530365217744e-04
1.814159526048222688e+03 7.530338631971389418e-04
1.814160914898573537e+03 -1.060159160095608399e-04
1.814162303748925524e+03 1.899726997400374984e-03
1.814163692599277965e+03 2.060901084222299673e-03
1.814165081449629724e+03 1.244546680354341461e-03
1.814166470300213859e+03 9.759631578432070853e-04
1.814167859150564709e+03 1.209805229142491001e-03
1.814169248000917378e+03 8.814367258453970067e-04
1.814170636851269819e+03 7.786135327429999364e-04
1.814172025701620896e+03 1.619987402094791307e-03
1.814173414552205031e+03 2.071047911859302815e-03
1.814174803402556790e+03 1.211316253915128982e-03
1.814176192252909004e+03 -4.801952595030467563e-04
1.814177581103260763e+03 2.277805697956658548e-04
1.814178969953844899e+03 -2.310852770843752069e-04
1.814180358804196658e+03 1.238101793343604484e-03
1.814181747654548417e+03 5.783853984273612525e-04
1.814183136504900176e+03 8.510242976442761176e-04
1.814184525355485675e+03 3.890235619299353687e-04
1.814185914205837435e+03 1.581012246883117811e-03
1.814187303056188284e+03 1.884087791529598377e-03
1.814188691906772419e+03 -3.080713963621306561e-05
1.814190080757124861e+03 5.458864272589458722e-04
1.814191469607477302e+03 1.190037755079531578e-03
1.814192858457828606e+03 2.252759040552998471e-03
1.814194247308412287e+03 7.819442543011145830e-04
1.814195636158764046e+03 2.335821009968874762e-04
1.814197025009349545e+03 -1.797137559789163674e-05
1.814198413859701304e+03 4.797388664247170809e-04
1.814199802710052609e+03 -9.504471622726606839e-04
1.814201191560637199e+03 1.711473801021434760e-03
1.814202580410988958e+03 1.248998147658220148e-04
1.814203969261573548e+03 -4.484869311485173426e-04
1.814205358111925307e+03 6.272554483485182075e-04
1.814206746962277066e+03 -1.272753551681771178e-03
1.814208135812861656e+03 5.654615083789948926e-04
1.814209524663212960e+03 9.676806369227630711e-04
1.814210913513798005e+03 9.208802004401217545e-05
1.814212302364150673e+03 -8.052954881122564856e-04
1.814213691214734354e+03 2.459196855437717488e-04
1.814215080065085658e+03 1.035122008551714323e-03
1.814216468915670248e+03 -1.156018130784586262e-04
1.814217857766022917e+03 3.590711184713324400e-04
1.814219246616607506e+03 -1.463430138278765114e-04
1.814220635466958356e+03 2.739281828370021543e-04
1.814222024317542946e+03 -3.223403207895936262e-04
1.814223413167894705e+03 -6.810736263428429638e-04
1.814224802018479522e+03 -2.147361416576454296e-03
1.814226190868831509e+03 -2.193122139088066191e-03
1.814227579719416099e+03 -1.572929991549676387e-03
1.814228968570000688e+03 -1.374758435201961504e-04
1.814230357420351538e+03 6.847446152290492805e-04
1.814231746270936128e+03 2.850786471821908918e-04
1.814233135121288797e+03 -1.735172895150238759e-03
1.814234523971873386e+03 -2.384084771606120867e-03
1.814235912822457522e+03 1.904860019993348530e-04
1.814237301672809281e+03 -1.693803653067704751e-03
1.814238690523394325e+03 -6.041762894161140096e-04
1.814240079373978915e+03 -2.589143057493137334e-04
1.814241468224330220e+03 -5.993435955314874164e-04
1.814242857074914809e+03 -2.594406369370583221e-03
1.814244245925499399e+03 -1.698814148074490049e-04
1.814245634776083989e+03 -1.509382993470032019e-03
1.814247023626435748e+03 -2.388596709949064589e-03
1.814248412477020338e+03 4.423459865511292222e-04
1.814249801327604928e+03 -3.030131432479543641e-03
1.814251190177956232e+03 -1.016260194779849968e-03
1.814252579028540822e+03 -1.708257056229678383e-03
1.814253967879126321e+03 -2.608817211314451434e-03
1.814255356729710911e+03 -2.792961226111279061e-03
1.814256745580294591e+03 -1.824501832554892289e-03
1.814258134430646351e+03 -1.309126224892653845e-03
1.814259523281231850e+03 -2.294204256563459055e-03
1.814260912131816440e+03 -2.001391840308897052e-03
1.814262300982400575e+03 -1.623113478531279519e-03
1.814263689832985165e+03 -1.117235658498860751e-03
1.814265078683569755e+03 -7.804191862120779533e-04
1.814266467533921514e+03 -1.328249769873779407e-03
1.814267856384506103e+03 -1.980631093041251845e-03
1.814269245235090693e+03 -2.402396220634317459e-03
1.814270634085675283e+03 -2.486427058205675777e-03
1.814272022936259418e+03 -9.254754882123128468e-04
1.814273411786844008e+03 -1.524431876297138722e-03
1.814274800637429053e+03 -2.971108693230695152e-03
1.814276189488013642e+03 -2.134270683768035859e-03
1.814277578338597777e+03 -3.057130953658782069e-03
1.814278967189181913e+03 -2.611582391102595935e-03
1.814280356039766957e+03 -2.758049137479345880e-03
1.814281744890352456e+03 -1.818565100754288011e-03
1.814283133740936137e+03 -3.942386182587576116e-03
1.814284522591520727e+03 -2.635934433179665248e-03
1.814285911442105544e+03 -1.281788834698427415e-03
1.814287300292690361e+03 -3.694915786286112613e-03
1.814288689143274951e+03 -1.750402108582793659e-03
1.814290077993859541e+03 -2.067538570469040771e-03
1.814291466844444130e+03 -3.605708954261488408e-03
1.814292855695027811e+03 -1.487323542860075065e-03
1.814294244545612628e+03 -2.771695329073620151e-03
1.814295633396197900e+03 -2.160447739755100294e-03
1.814297022246782490e+03 -2.585314941747629547e-03
1.814298411097599455e+03 -1.918754181986948026e-03
1.814299799948183136e+03 -3.015925323901713639e-03
1.814301188798768635e+03 -2.937729895876817210e-03
1.814302577649353680e+03 -1.767849204216354053e-03
1.814303966499937815e+03 -2.249609604225710768e-03
1.814305355350521950e+03 -1.110292874197282842e-03
1.814306744201339370e+03 -2.989452187520003079e-03
1.814308133051924415e+03 -8.119949758997879741e-04
1.814309521902509005e+03 -1.830771754633309101e-03
1.814310910753093594e+03 -1.043185293933768243e-03
1.814312299603678412e+03 -3.065104100675619669e-03
1.814313688454495150e+03 -1.690849320531429001e-03
1.814315077305079740e+03 -9.929358260409859582e-04
1.814316466155665239e+03 -7.074472120378594298e-04
1.814317855006482660e+03 -1.354568654630794455e-03
1.814319243857066340e+03 -2.105180206472323512e-03
1.814320632707650475e+03 -1.011159256328664213e-03
1.814322021558468577e+03 -1.285477029536852278e-03
1.814323410409053849e+03 nan
1.814324799259637985e+03 nan
1.814326188110454495e+03 -1.600567546409248365e-04
1.814327576961039085e+03 -1.378674728263695748e-03
1.814328965811624585e+03 -1.081812144912652762e-03
1.814330354662442005e+03 -7.271309937314507366e-04
1.814331743513026140e+03 1.183693951637421193e-03
1.814333132363843561e+03 9.240543606792162024e-05
1.814334521214428150e+03 1.284986045287928036e-04
1.814335910065245571e+03 1.033291923101087306e-03
1.814337298915830615e+03 -2.090684196043302023e-04
1.814338687766648263e+03 -2.639498030374554105e-04
1.814340076617232171e+03 3.542267013572075740e-04
1.814341465468049591e+03 3.712145293606194940e-04
1.814342854318635091e+03 -5.886725954734606248e-04
1.814344243169452511e+03 5.346107709098824046e-04
1.814345632020036192e+03 3.642500830447481519e-05
1.814347020870853157e+03 -4.609383231768404698e-07
1.814348409721438429e+03 5.289985842450439790e-04
1.814349798572256532e+03 -2.025186707532711239e-04
1.814351187422840667e+03 8.924245059835911320e-04
1.814352576273657178e+03 9.832275246072219588e-04
1.814353965124474598e+03 1.281184379464228584e-03
1.814355353975060098e+03 1.115999812153711801e-03
1.814356742825877518e+03 2.610655014052998268e-03
1.814358131676694484e+03 1.543536874767714728e-03
1.814359520527279074e+03 1.124666288401021674e-03
1.814360909378096494e+03 2.373678256303413114e-03
1.814362298228913914e+03 2.141216296929759899e-03
1.814363687079498959e+03 2.435349666766395416e-03
1.814365075930316607e+03 2.258135503236613495e-03
1.814366464781133345e+03 2.280178063694959789e-03
1.814367853631950311e+03 7.984777854486146964e-04
1.814369242482768186e+03 2.402193842923838751e-03
1.814370631333353685e+03 2.373574142653822605e-03
1.814372020184170196e+03 1.973999274795024128e-03
1.814373409034987162e+03 3.538543200560351210e-03
1.814374797885804583e+03 2.272390267239465800e-03
1.814376186736622913e+03 4.565439519721326000e-03
1.814377575587207502e+03 3.617600421080613415e-03
1.814378964438024013e+03 4.384194004485308938e-03
1.814380353288841434e+03 5.107466867986354409e-03
1.814381742139658854e+03 4.072646801280832562e-03
1.814383130990476502e+03 4.520647514262177147e-03
1.814384519841294150e+03 4.628968249206999452e-03
1.814385908692111570e+03 4.805312827872332271e-03
1.814387297542928991e+03 4.961456223490534612e-03
1.814388686393745502e+03 3.821565663634896026e-03
1.814390075244563832e+03 5.383078816265651767e-03
1.814391464095381934e+03 4.619791252490346167e-03
1.814392852946198673e+03 4.448947138078418462e-03
1.814394241797015638e+03 3.665248351770955537e-03
1.814395630647833059e+03 4.986598697982347339e-03
1.814397019498650934e+03 4.475366180741513489e-03
1.814398408349468355e+03 5.769546903284683559e-03
1.814399797200285320e+03 4.917170407386040054e-03
1.814401186051102741e+03 6.050803472350985146e-03
1.814402574901920161e+03 5.553481910178237335e-03
1.814403963752737582e+03 6.729636454072540630e-03
1.814405352603787833e+03 3.993713408958043942e-03
1.814406741454605253e+03 4.269288151677486098e-03
1.814408130305422674e+03 6.201936053200185484e-03
1.814409519156239639e+03 5.255514025600205308e-03
1.814410908007057969e+03 4.897282416744586087e-03
1.814412296858108675e+03 4.468110301346972513e-03
1.814413685708925641e+03 5.222865366324769276e-03
1.814415074559742152e+03 5.574469794018988011e-03
1.814416463410559572e+03 4.831742393253235512e-03
1.814417852261610733e+03 4.135115473532735564e-03
1.814419241112428153e+03 4.933758647225117144e-03
1.814420629963245119e+03 5.044635912457628990e-03
1.814422018814062540e+03 4.765849273813849152e-03
1.814423407665112791e+03 4.977638963624908541e-03
1.814424796515930211e+03 4.959821040985135099e-03
1.814426185366980462e+03 4.687461622288613405e-03
1.814427574217797883e+03 5.534551590107961161e-03
1.814428963068615303e+03 2.894760902549697867e-03
1.814430351919665100e+03 3.647604041303598166e-03
1.814431740770482520e+03 4.150386592304156075e-03
1.814433129621533226e+03 3.331421394791145296e-03
1.814434518472350646e+03 4.467619518971455150e-03
1.814435907323400443e+03 3.676501784658503524e-03
1.814437296174217863e+03 3.001329389280882332e-03
1.814438685025269024e+03 3.191327557762746459e-03
1.814440073876086444e+03 3.098717715832699504e-03
1.814441462727135786e+03 3.120581904885177948e-03
1.814442851577953206e+03 2.843123567624283865e-03
1.814444240429003685e+03 3.561389640060363959e-03
1.814445629279821333e+03 2.577338821381780498e-03
1.814447018130871584e+03 2.608975190009354961e-03
1.814448406981921835e+03 2.596885362962542132e-03
1.814449795832739255e+03 1.152399568353112969e-03
1.814451184683788597e+03 2.161310471983757253e-03
1.814452573534838848e+03 1.762214856560584408e-03
1.814453962385657178e+03 9.904074595925571600e-04
1.814455351236707429e+03 2.551595133678308258e-03
1.814456740087757225e+03 1.370140343269987682e-03
1.814458128938573736e+03 2.029985086018371021e-03
1.814459517789624897e+03 1.876520997290409554e-03
1.814460906640675603e+03 -6.033735736155065865e-05
1.814462295491725399e+03 1.244686026881103302e-03
1.814463684342775650e+03 -1.038801689937196571e-03
1.814465073193593071e+03 -9.557390853296432454e-04
1.814466462044643322e+03 9.393547500240462256e-04
1.814467850895693573e+03 -2.975129525284447851e-04
1.814469239746743824e+03 -9.950912969811653852e-04
1.814470628597794303e+03 -1.350720815108230610e-03
1.814472017448843872e+03 -8.369871592841526819e-04
1.814473406299894123e+03 -2.117242840447230989e-03
1.814474795150945283e+03 -5.505652475497058163e-04
1.814476184001995534e+03 -1.823072475203302290e-03
1.814477572853044876e+03 -2.618604559124326769e-03
1.814478961704094672e+03 -2.585285979550766555e-03
1.814480350555145606e+03 -2.488664078104552146e-03
1.814481739406196539e+03 -2.783455802329637407e-03
1.814483128257246335e+03 -5.128765538740642782e-03
1.814484517108296586e+03 -3.836784894980294069e-03
1.814485905959346837e+03 -4.837766975132051783e-03
1.814487294810397088e+03 -4.768460861656498295e-03
1.814488683661447340e+03 -5.105794596873769464e-03
1.814490072512497591e+03 -5.007796244770768013e-03
1.814491461363547842e+03 -4.445651946538564658e-03
1.814492850214597638e+03 -5.147181101700537553e-03
1.814494239065880720e+03 -5.171651257692255754e-03
1.814495627916931426e+03 -5.377770855072627754e-03
1.955792174046877108e+03 1.964352745320585569e-03
1.955793562927464336e+03 -2.396231407706395089e-04
1.955794951807818961e+03 1.562326920314105472e-03
1.955796340688173586e+03 3.285708579209956071e-03
1.955797729568527984e+03 1.071587974375232122e-03
1.955799118448882382e+03 2.621103413413261585e-03
1.955800507329237007e+03 1.785016269820749457e-03
1.955801896209591632e+03 2.048700085173660312e-03
1.955803285089945348e+03 3.259431673777735128e-03
1.955804673970066233e+03 2.490183247843447134e-03
1.955806062850420858e+03 1.996660511474956934e-03
1.955807451730775483e+03 2.651364778797793420e-03
1.955808840611130108e+03 1.040281480844451600e-03
1.955810229491484506e+03 2.936848808512082520e-03
1.955811618371606073e+03 2.111115659105933240e-03
1.955813007251960698e+03 1.498053367648410905e-03
1.955814396132315323e+03 1.800290631286727283e-03
1.955815785012437573e+03 2.400406324277848391e-03
1.955817173892792880e+03 9.823602178102852633e-04
1.955818562772914447e+03 8.051941871521917093e-04
1.955819951653269072e+03 1.085642226906324836e-03
1.955821340533390867e+03 -8.589784905368436085e-04
1.955822729413744582e+03 2.084690453169169011e-03
1.955824118293865467e+03 2.381300520474360916e-03
1.955825507174220093e+03 1.589029963096177944e-03
1.955826896054341887e+03 2.149990990533368063e-03
1.955828284934463454e+03 1.644224674558381061e-03
1.955829673814818079e+03 1.627896234099313055e-03
1.955831062694939646e+03 2.023373644893244894e-03
1.955832451575061441e+03 2.264714456025718192e-03
1.955833840455183235e+03 2.207952023579595746e-04
1.955835229335304803e+03 9.300918717433104277e-04
1.955836618215659200e+03 1.554574046467527282e-03
1.955838007095780995e+03 2.271685120628696986e-03
1.955839395975902789e+03 7.892493578188775061e-04
1.955840784856024356e+03 1.893875662244526303e-03
1.955842173736145469e+03 1.289529052089899430e-03
1.955843562616266354e+03 3.253918207511419247e-03
1.955844951496388830e+03 3.897714738444468807e-04
1.955846340376511307e+03 1.280679034661891258e-03
1.955847729256400044e+03 -4.851065126045828180e-04
1.955849118136521611e+03 1.232261114389565648e-03
1.955850507016643405e+03 2.460021538703394128e-03
1.955851895896765200e+03 9.042186676300190129e-04
1.955853284776653936e+03 1.803058167308968507e-03
1.955854673656775731e+03 1.388288062679654544e-03
1.955856062536897298e+03 6.849150732353148641e-04
1.955857451416786262e+03 7.320829503891790324e-04
1.955858840296908056e+03 1.119252626672784245e-03
1.955860229177028941e+03 1.493926114773058700e-03
1.955861618056916996e+03 3.989456085438103372e-04
1.955863006937038790e+03 1.153812101512663446e-03
1.955864395816927754e+03 2.021830008161584757e-03
1.955865784696816490e+03 2.755474540516500426e-03
1.955867173576938285e+03 3.049551387612758901e-04
1.955868562456827021e+03 1.352263520839613875e-03
1.955869951336948816e+03 8.962805971859388876e-04
1.955871340216837780e+03 2.665190971441244727e-03
1.955872729096726516e+03 2.161632929783774415e-03
1.955874117976616162e+03 1.410163911533812708e-03
1.955875506856738411e+03 1.125816932191936459e-03
1.955876895736627375e+03 1.159641420659829336e-03
1.955878284616516339e+03 1.902269160973579787e-03
1.955879673496404394e+03 1.921274120186611256e-03
1.955881062376292448e+03 2.414744828968196089e-03
1.955882451256181412e+03 1.529381104746763143e-03
1.955883840136070376e+03 1.597168891121381051e-03
1.955885229015959112e+03 1.289960355576935669e-03
1.955886617895847849e+03 -8.648848427239563819e-05
1.955888006775736812e+03 7.336438728251515329e-04
1.955889395655625776e+03 3.174250599809580464e-03
1.955890784535281682e+03 1.930639919095478163e-03
1.955892173415170646e+03 1.757031678295994936e-03
1.955893562295059382e+03 1.562625982309162609e-03
1.955894951174948346e+03 1.798623026429524430e-03
1.955896340054604480e+03 1.053615741179791954e-03
1.955897728934493216e+03 1.955970562257158818e-03
1.955899117814381498e+03 1.829874963164668245e-03
1.955900506694036721e+03 3.137682944931441398e-05
1.955901895573925685e+03 1.924714260820747924e-03
1.955903284453582273e+03 2.257488615473590698e-03
1.955904673333471919e+03 -7.576464830116869109e-05
1.955906062213127825e+03 1.519148982125129166e-03
1.955907451093016789e+03 1.417984404280314692e-03
1.955908839972672922e+03 1.458826168715177118e-03
1.955910228852561659e+03 1.303640781662451786e-04
1.955911617732217564e+03 1.116635408961119680e-03
1.955913006611873698e+03 1.668006276572153723e-03
1.955914395491762662e+03 3.858486883313583249e-03
1.955915784371418795e+03 1.211620192511864147e-03
1.955917173251074701e+03 1.261174635937001298e-03
1.955918562130730152e+03 1.548150949513660279e-03
1.955919951010385375e+03 1.626840463873069353e-03
1.955921339890041509e+03 1.537107796964365392e-03
1.955922728769930245e+03 1.688922952506999309e-03
1.955924117649586151e+03 1.301490686886896953e-04
1.955925506529242284e+03 7.778259465176518006e-04
1.955926895408898417e+03 6.582952193388003082e-04
1.955928284288554551e+03 1.535723195699167931e-03
1.955929673167977626e+03 1.105440227381127016e-03
1.955931062047634441e+03 1.968016458754773268e-03
1.955932450927291029e+03 1.207900616774892910e-03
1.955933839806947162e+03 1.011628265700004192e-03
1.955935228686603068e+03 1.709417455768136307e-03
1.955936617566258974e+03 6.793068623425213559e-04
1.955938006445681594e+03 2.348426095768241240e-03
1.955939395325337046e+03 1.301812144698599738e-03
1.955940784204993179e+03 6.986381034290722880e-04
1.955942173084416254e+03 1.761505879792846230e-03
1.955943561964072160e+03 9.602068310143874186e-04
1.955944950843495462e+03 1.924265322461815586e-03
1.955946339723151596e+03 1.995581530479961785e-03
1.955947728602574671e+03 2.275870769468557597e-03
1.955949117482230577e+03 5.197801340430796557e-04
1.955950506361653879e+03 2.103928240503760705e-03
1.955951895241310012e+03 8.813456185323698122e-04
1.955953284120733315e+03 9.928853891671973741e-04
1.955954673000389221e+03 2.113652479672767370e-03
1.955956061879811841e+03 1.144821286344743783e-03
1.955957450759234234e+03 1.301490609976196922e-03
1.955958839638657537e+03 1.137155308156057032e-03
1.955960228518314125e+03 3.791284415988194212e-05
1.955961617397737882e+03 8.050252040978644885e-04
1.955963006277161185e+03 1.398614909278395046e-03
1.955964395156584487e+03 2.754421119560035436e-03
1.955965784036007790e+03 1.149215866400821184e-03
1.955967172915430865e+03 1.041391387034185101e-03
1.955968561794853940e+03 1.750621031879617817e-04
1.955969950674277243e+03 1.123972458101363259e-03
1.955971339553700545e+03 2.799851289290833378e-03
1.955972728433123621e+03 2.108899299037014785e-03
1.955974117312546696e+03 2.418992211123516256e-03
1.955975506191969316e+03 2.182050682426162069e-03
1.955976895071391937e+03 2.454180340131451032e-03
1.955978283950815239e+03 1.091030322692532195e-03
1.955979672830005484e+03 1.890040359861178132e-03
1.955981061709428559e+03 3.944132070734518436e-04
1.955982450588851862e+03 5.954201569031702945e-04
1.955983839468042333e+03 1.160990636179359825e-03
1.955985228347465409e+03 1.655374600588954692e-03
1.955986617226888484e+03 1.814596722817807262e-03
1.955988006106078956e+03 -1.087284983056768795e-04
1.955989394985502940e+03 6.017666010977862356e-04
1.955990783864694095e+03 4.027503485819483586e-04
1.955992172744117170e+03 7.053873845912495000e-04
1.955993561623307414e+03 1.325371346572179476e-04
1.955994950502730035e+03 1.678672769726219371e-03
1.955996339381919825e+03 -1.631247449145334372e-04
1.955997728261342900e+03 1.587451987044019575e-03
1.955999117140533144e+03 4.234497102151291159e-04
1.956000506019723616e+03 -8.710063485251051674e-04
1.956001894899146919e+03 3.600338927134405509e-04
1.956003283778337391e+03 5.067698514908958174e-04
1.956004672657527635e+03 1.076497473799120641e-03
1.956006061536717880e+03 2.066995447684849552e-04
1.956007450415908352e+03 9.894815502886622482e-05
1.956008839295331654e+03 2.148012388119013849e-04
1.956010228174521899e+03 1.584347404022468098e-03
1.956011617053712371e+03 1.475388577376612886e-04
1.956013005932902161e+03 4.256971331151326865e-05
1.956014394812091723e+03 8.159470334028195992e-04
1.956015783691282195e+03 1.513098814842184225e-03
1.956017172570473122e+03 1.683237229318290673e-03
1.956018561449664048e+03 9.826313506695605327e-04
1.956019950328854520e+03 5.508683744934739224e-04
1.956021339208044992e+03 7.250080163803129807e-04
1.956022728087002406e+03 5.178150722706664766e-04
1.956024116966192878e+03 -1.679442242281670161e-04
1.956025505845383123e+03 -3.423034980891692669e-04
1.956026894724573594e+03 7.140367755575915965e-04
1.956028283603531236e+03 2.319611322597392444e-03
1.956029672482721480e+03 1.474156659410530423e-03
1.956031061361911725e+03 1.196610220356664200e-03
1.956032450240868684e+03 8.887340765142415222e-04
1.956033839120058474e+03 -7.752359501183025969e-04
1.956035227999248718e+03 -2.974922177272354418e-04
1.956036616878206132e+03 1.450896946507240770e-03
1.956038005757396604e+03 1.912462624731325889e-05
1.956039394636354245e+03 -3.904734371129592319e-05
1.956040783515544717e+03 1.406415348145673150e-03
1.956042172394502131e+03 -1.059471380069343383e-04
1.956043561273459545e+03 1.512099656088228272e-03
1.956044950152650017e+03 1.518418367760565602e-03
1.956046339031608113e+03 6.645907862812272526e-04
1.956047727910566437e+03 6.443829894957620041e-04
1.956049116789756908e+03 1.023680475940480505e-03
1.956050505668714322e+03 2.361546674558123726e-03
1.956051894547671282e+03 1.310923313205369922e-03
1.956053283426628241e+03 6.177035466403690833e-04
1.956054672305818485e+03 -4.587203828847474796e-04
1.956056061184775899e+03 1.673011513241284831e-04
1.956057450063733540e+03 9.995774022895087541e-04
1.956058838942691182e+03 1.343832038550374364e-03
1.956060227821648596e+03 -3.656301806045370029e-04
1.956061616700606237e+03 1.481518861634389950e-03
1.956063005579563651e+03 6.422227087246046295e-04
1.956064394458521292e+03 1.824305518742574961e-03
1.956065783337478933e+03 1.289496581909022055e-03
1.956067172216436347e+03 1.399009165135023380e-03
1.956068561095393761e+03 -1.963523249888243782e-04
1.956069949974350720e+03 1.054995429392580064e-04
1.956071338853307680e+03 1.553907771218110412e-03
1.956072727732032263e+03 1.439876357894664949e-03
1.956074116610989904e+03 1.123594452523413167e-03
1.956075505489948227e+03 9.968467751184650893e-04
1.956076894368906324e+03 1.452338267597941268e-03
1.956078283247631134e+03 4.338424645355942744e-05
1.956079672126588548e+03 1.463304650447749822e-03
1.956081061005545962e+03 2.937307530754829088e-04
1.956082449884270773e+03 -2.672346840544292945e-04
1.956083838763228414e+03 8.256970305984268066e-04
1.956085227641952997e+03 5.732290604962830827e-04
1.956086616520910638e+03 -1.868486409561942452e-04
1.956088005399635222e+03 6.786514211731820012e-04
1.956089394278592181e+03 2.590129950472697118e-04
1.956090783157316309e+03 2.839390012503439920e-04
1.956092172036273723e+03 2.674927268644378131e-04
1.956093560914998307e+03 -3.436377860728256906e-04
1.956094949793955948e+03 2.414873888338942010e-04
1.956096338672680758e+03 1.502999148299544174e-04
1.956097727551405342e+03 2.179132622720958423e-03
1.956099116430362983e+03 7.183905353871367083e-04
1.956100505309087566e+03 -3.194868416023233237e-04
1.956101894187812377e+03 -6.512356484387193944e-04
1.956103283066537642e+03 1.615864342636719186e-04
1.956104671945495966e+03 1.130123298681340316e-03
1.956106060824220549e+03 7.690762614933621677e-04
1.956107449702945360e+03 9.605348576104955072e-04
1.956108838581669261e+03 -5.043091480607664323e-04
1.956110227460393389e+03 -8.440594560781278233e-04
1.956111616339118200e+03 3.370935137063657550e-04
1.956113005217842783e+03 2.269588640126940504e-04
1.956114394096567594e+03 4.257437635346583704e-05
1.956115782975292404e+03 6.170184263736278041e-04
1.956117171854016988e+03 -1.500750854395160871e-04
1.956118560732741571e+03 4.460698796484585671e-04
1.956119949611466382e+03 -3.049993726089716972e-04
1.956121338490191192e+03 -1.053417910545917380e-04
1.956122727368915776e+03 4.339902416299334931e-04
1.956124116247407756e+03 6.046834811797019427e-04
1.956125505126132339e+03 1.824938763601569036e-04
1.956126894004856467e+03 5.155458909997800987e-04
1.956128282883580596e+03 -1.010883559622532957e-03
1.956129671762072348e+03 -1.617459101859508586e-03
1.956131060640796932e+03 4.431795708546015788e-04
1.956132449519522424e+03 -3.186727106416764599e-04
1.956133838398015087e+03 9.422727204201342133e-04
1.956135227276739897e+03 4.489601826259681516e-04
1.956136616155464480e+03 -5.195212020623340976e-04
1.956138005033956233e+03 6.132996665620948917e-04
1.956139393912681044e+03 7.116465057604992595e-04
1.956140782791173024e+03 2.334770635611382872e-04
1.956142171669897607e+03 2.099591681732349002e-04
1.956143560548389360e+03 1.695885376239991693e-03
1.956144949427114170e+03 -1.633636114722891719e-04
1.956146338305605241e+03 1.979380165909594425e-04
1.956147727184329369e+03 -9.729368517232828140e-04
1.956149116062821349e+03 -5.443458427558667267e-04
1.956150504941313102e+03 -2.848359571319125649e-04
1.956151893820037913e+03 8.562144020372031150e-04
1.956153282698529893e+03 9.346195949833102645e-05
1.956154671577021645e+03 4.211092954046202763e-04
1.956156060455513398e+03 -6.336729040046229500e-05
1.956157449334238208e+03 1.105374592880958851e-03
1.956158838212730188e+03 3.334584201638568501e-04
1.956160227091222168e+03 1.884274077635583744e-03
1.956161615969714603e+03 1.078860667705239251e-03
1.956163004848207038e+03 4.188926052612895745e-04
1.956164393726698336e+03 -1.240541515003190653e-03
1.956165782605422464e+03 -9.623525314550462895e-05
1.956167171483914217e+03 1.125965549746643646e-03
1.956168560362405969e+03 8.310832480235008646e-04
1.956169949240897949e+03 1.340387416604027493e-04
1.956171338119389929e+03 5.219788919552659223e-05
1.956172726997881909e+03 3.717655628993066230e-04
1.956174115876140831e+03 1.863844202021347485e-05
1.956175504754632584e+03 8.384785492929758277e-04
1.956176893633124564e+03 -2.993688976791197831e-04
1.956178282511616544e+03 -1.326382774424761379e-04
1.956179671390108297e+03 9.741972933541287460e-05
1.956181060268600049e+03 1.052830162293405536e-03
1.956182449147092029e+03 6.916464457360493867e-04
1.956183838025350269e+03 -2.516978445810114096e-05
1.956185226903841567e+03 1.390692543826177463e-03
1.956186615782333547e+03 -1.159446833548183342e-03
1.956188004660825300e+03 1.027644148502648846e-03
1.956189393539085131e+03 8.070483201665368256e-04
1.956190782417577793e+03 1.031423614169746372e-03
1.956192171296069546e+03 2.659333569094535221e-03
1.956193560174328468e+03 5.713434820179275064e-04
1.956194949052820448e+03 1.367716862073820039e-03
1.956196337931079597e+03 3.294287153169372928e-04
1.956197726809571577e+03 1.062292143630627628e-03
1.956199115687830499e+03 7.261682562563764876e-04
1.956200504566322252e+03 -1.276161685701548976e-04
1.956201893444580719e+03 3.080199706464448184e-04
1.956203282323072017e+03 6.763889927419164394e-05
1.956204671201330939e+03 5.947179358187781872e-04
1.956206060079822691e+03 9.902872463146694670e-04
1.956207448958081841e+03 3.774414768493716821e-04
1.956208837836340990e+03 6.718059168530077230e-04
1.956210226714832970e+03 -8.773763996650085772e-04
1.956211615593091892e+03 7.748892391593598106e-04
1.956213004471350814e+03 2.953676906635172017e-04
1.956214393349842794e+03 -5.931610942522258512e-05
1.956215782228101943e+03 8.994320053646864821e-04
1.956217171106360865e+03 -9.414585471657632709e-04
1.956218559984620697e+03 3.745375459229816073e-04
1.956219948863113132e+03 -4.673564053147005737e-04
1.956221337741371599e+03 8.399850556102261834e-04
1.956222726619630066e+03 5.584597200759544577e-04
1.956224115497888988e+03 1.532258742931058570e-03
1.956225504376147910e+03 3.654364591497705206e-04
1.956226893254407059e+03 -5.315489699120323763e-05
1.956228282132666209e+03 -6.310799959141633053e-05
1.956229671010925131e+03 1.458698889925891251e-03
1.956231059889184053e+03 1.088357347802770825e-03
1.956232448767443202e+03 1.069638085574586839e-03
1.956233837645702351e+03 4.327540689891273828e-04
1.956235226523961501e+03 1.243006814722447118e-03
1.956236615402220423e+03 -9.982049529533298937e-05
1.956238004280479345e+03 -3.345900397337953081e-04
1.956239393158737812e+03 4.731957393363517284e-04
1.956240782036996279e+03 -2.071368342634327675e-04
1.956242170915255201e+03 2.383157686464687508e-03
1.956243559793281293e+03 1.609077834139993612e-03
1.956244948671540442e+03 4.989249214494284601e-04
1.956246337549799591e+03 4.848816056760574256e-04
1.956247726428059195e+03 3.133578146240489914e-04
1.956249115306319027e+03 -1.403453964217149519e-04
1.956250504184345118e+03 4.466687619397724518e-05
1.956251893062604267e+03 1.392252434571195074e-03
1.956253281940863417e+03 6.389003244546831439e-04
1.956254670818889508e+03 1.409612161627160631e-03
1.956256059697148658e+03 8.367969105866901458e-04
1.956257448575407579e+03 9.576810773160859824e-04
1.956258837453433216e+03 5.666401272441667913e-04
1.956260226331691683e+03 3.429403756471938181e-05
1.956261615209717775e+03 1.722186495096700298e-03
1.956263004087976697e+03 3.731436713066971222e-04
1.956264392966003015e+03 1.651786311880565350e-03
1.956265781844262165e+03 9.947770373757158779e-04
1.956267170722288256e+03 1.228321690288303181e-03
1.956268559600547178e+03 3.694924325190473979e-04
1.956269948478573497e+03 -4.507838311449408053e-04
1.956271337356832646e+03 1.601748689299853368e-03
1.956272726234858965e+03 1.823801250580237010e-03
1.956274115112885056e+03 -9.351554107139836702e-05
1.956275503991143978e+03 2.088990787450617503e-03
1.956276892869170297e+03 6.916332814562720088e-04
1.956278281747196615e+03 1.940922088536800594e-03
1.956279670625455537e+03 3.548274371096837854e-04
1.956281059503481856e+03 4.773076544543064514e-04
1.956282448381507947e+03 1.786590201492521679e-03
1.956283837259767097e+03 5.035085648943393721e-04
1.956285226137793416e+03 1.008654963305155583e-03
1.956286615015819507e+03 5.778761981202196196e-04
1.956288003893845598e+03 7.186466563924298612e-04
1.956289392771871917e+03 -7.711391192728456190e-04
1.956290781649898236e+03 -7.085576098155854652e-04
1.956292170528157158e+03 4.070699037682645738e-04
1.956293559406183476e+03 4.343600779347367435e-04
1.956294948284209113e+03 -2.683906820338810562e-04
1.956296337162234522e+03 2.139330575966491566e-04
1.956297726040260841e+03 5.743174879947465783e-04
1.956299114918286932e+03 6.763609309784479606e-04
1.956300503796313023e+03 4.620713696569245243e-04
1.956301892674339342e+03 2.326787474862812566e-03
1.956303281552365661e+03 4.680781053906235556e-04
1.956304670430392434e+03 4.922298606339081672e-04
1.956306059308419435e+03 1.191831360868311762e-03
1.956307448186445527e+03 -1.250092846549755166e-04
1.956308837064471845e+03 4.016753972102549142e-05
1.956310225942265333e+03 8.112315664142721872e-04
1.956311614820291425e+03 -5.936799664141290123e-05
1.956313003698317516e+03 1.561390585726796232e-03
1.956314392576343153e+03 4.309314187964652376e-04
1.956315781454368789e+03 -2.000280123009012812e-04
1.956317170332394880e+03 4.363882579582201160e-04
1.956318559210188369e+03 4.194738042730961070e-04
1.956319948088214460e+03 1.719437018961600394e-03
1.956321336966240779e+03 -2.982130632549484517e-04
1.956322725844267097e+03 3.541704906058207314e-04
1.956324114722060358e+03 6.506221904033493431e-04
1.956325503600086449e+03 5.383064948647486858e-04
1.956326892478112768e+03 2.094494954235415207e-03
1.956328281355906256e+03 8.540732734078071431e-04
1.956329670233932347e+03 1.075273853021752046e-03
1.956331059111725835e+03 1.518986242883824112e-03
1.956332447989751472e+03 6.615586337549439477e-04
1.956333836867777563e+03 5.978922382491314025e-04
1.956335225745571734e+03 1.824010704317813314e-03
1.956336614623597825e+03 2.618566266996524838e-03
1.956338003501391086e+03 1.978811772523902945e-03
1.956339392379417404e+03 2.963439934241529627e-04
1.956340781257210892e+03 2.075660544312407652e-03
1.956342170135236984e+03 1.346457727673500138e-03
1.956343559013030472e+03 5.863105746243268968e-04
1.956344947891056563e+03 9.719661145626279364e-04
1.956346336768850051e+03 -2.895051964383332788e-04
1.956347725646643539e+03 5.814413706390908487e-04
1.956349114524669631e+03 1.078430116154383001e-03
1.956350503402462891e+03 7.531128806920195373e-04
1.956351892280488528e+03 1.157606951761480651e-03
1.956353281158281334e+03 1.533478220031581074e-04
1.956354670036074594e+03 7.504453777587016816e-04
1.956356058913868083e+03 3.175592727716614050e-04
1.956357447791894174e+03 7.030837575910942050e-04
1.956358836669687662e+03 1.110784251196927919e-03
1.956360225547481150e+03 6.239094398834410526e-04
1.956361614425507241e+03 1.248149749396576524e-03
1.956363003303301412e+03 8.641618600282452434e-04
1.956364392181095354e+03 1.017829773384493208e-03
1.956365781058888842e+03 1.438131991707836121e-03
1.956367169936682330e+03 2.289558976985572869e-03
1.956368558814475591e+03 1.345385987527314420e-03
1.956369947692501228e+03 9.585910915229645113e-04
1.956371336570293806e+03 1.489148449019928044e-03
1.956372725448087294e+03 -1.980597568368436256e-04
1.956374114325880555e+03 7.135303690791738873e-04
1.956375503203673816e+03 1.725280758661851266e-03
1.956376892081467304e+03 7.064604236042271168e-04
1.956378280959260792e+03 -2.431789426433628165e-04
1.956379669837054053e+03 4.849528785632051253e-04
1.956381058714847541e+03 5.684925769565696285e-04
1.956382447592640801e+03 1.415400828208346340e-03
1.956383836470434289e+03 7.905849084719474007e-04
1.956385225348227777e+03 2.210361907944990989e-04
1.956386614226021038e+03 1.439267808967081841e-03
1.956388003103813844e+03 2.749172509785124952e-03
1.956389391981606423e+03 1.282915337294077140e-03
1.956390780859400593e+03 8.251719424459125207e-04
1.956392169737194763e+03 7.431263182536840262e-04
1.956393558614755193e+03 1.199976174283912123e-03
1.956394947492548454e+03 2.465377187706674356e-03
1.956396336370341942e+03 1.659256897701411049e-04
1.956397725248135430e+03 1.486497124959518246e-03
1.956399114125928691e+03 4.286494088414638526e-04
1.956400503003489121e+03 9.146891375677590474e-05
1.956401891881282609e+03 6.363267218234547329e-05
1.956403280759076097e+03 2.452319318541174020e-03
1.956404669636869585e+03 7.336248615341656176e-04
1.956406058514429333e+03 2.435068852347788138e-04
1.956407447392221911e+03 4.233022984853063164e-04
1.956408836270015399e+03 2.672653853346140806e-04
1.956410225147808887e+03 7.780149948619641265e-04
1.956411614025369317e+03 6.656297821809875614e-04
1.956413002903162578e+03 2.570555675101671156e-03
1.956414391780723236e+03 7.045829727627683781e-04
1.956415780658516724e+03 2.160757530479506805e-03
1.956417169536309984e+03 9.829180198249742872e-04
1.956418558413870642e+03 4.226940416656166377e-04
1.956419947291664812e+03 1.861154874710058138e-03
1.956421336169225924e+03 -4.851708106157204270e-06
1.956422725047019412e+03 -2.376808033202060244e-04
1.956424113924579842e+03 -2.733784332404898265e-04
1.956425502802372648e+03 7.772213092391844214e-04
1.956426891679932396e+03 5.397356631631211599e-04
1.956428280557725884e+03 1.427986106142808964e-03
1.956429669435286542e+03 1.006056123155296689e-03
1.956431058313079802e+03 9.892533919799717523e-04
1.956432447190640232e+03 3.760025463295235681e-04
1.956433836068433720e+03 5.912202587139425702e-04
1.956435224945994378e+03 3.692223708502417878e-04
1.956436613823787638e+03 -4.443305039938394430e-04
1.956438002701348069e+03 2.173027960349127596e-03
1.956439391578908726e+03 1.094271945918601219e-03
1.956440780456702214e+03 7.853338970102985428e-04
1.956442169334262871e+03 7.938537798901634801e-05
1.956443558211822619e+03 1.067216975696672066e-03
1.956444947089615198e+03 1.424643574101214227e-03
1.956446335967175855e+03 -4.836344402348036198e-04
1.956447724844736513e+03 1.574754825290902716e-04
1.956449113722530456e+03 1.036850833523894622e-03
1.956450502600091568e+03 8.717507615707553725e-04
1.956451891477652225e+03 2.662893656808495990e-04
1.956453280355212883e+03 1.376649962097298285e-03
1.956454669232773540e+03 3.195775244293486139e-04
1.956456058110566801e+03 3.904662016480653364e-04
1.956457446988127231e+03 -4.977062081314986841e-04
1.956458835865687888e+03 -5.957041357780301638e-04
1.956460224743248546e+03 2.795983395079915113e-03
1.956461613620808293e+03 7.149379018720480872e-04
1.956463002498368041e+03 1.385451984341479204e-03
1.956464391376161529e+03 6.255456213910548513e-05
1.956465780253722187e+03 6.171438273010476649e-04
1.956467169131282844e+03 1.216727682356921747e-03
1.956468558008843274e+03 5.247594113073628108e-04
1.956469946886403704e+03 1.940916439991502429e-03
1.956471335763964362e+03 1.548861083076946699e-03
1.956472724641525019e+03 1.282088753600252318e-03
1.956474113519085449e+03 7.247929820566323400e-04
1.956475502396645879e+03 -3.349607379996566436e-04
1.956476891274207219e+03 1.158865717273416251e-03
1.956478280151768558e+03 -6.762472149093312623e-04
1.956479669029328306e+03 1.100670849141227592e-03
1.956481057906888282e+03 3.848516425639658678e-04
1.956482446784448712e+03 1.275668750198466483e-03
1.956483835662009369e+03 1.944250293799409945e-04
1.956485224539570027e+03 8.625250379956650448e-04
1.956486613417130457e+03 5.194092601057409553e-04
1.956488002294690887e+03 -5.955523573146770389e-04
1.956489391172251544e+03 2.698015457662794603e-04
1.956490780049579371e+03 -5.103865486872916080e-04
1.956492168927140028e+03 3.596685171385338720e-04
1.956493557804700458e+03 -8.249282836914062500e-05
1.956494946682260888e+03 3.502368927001953125e-04
1.956496335559821546e+03 2.325614792249020013e-03
1.956497724437382203e+03 1.373721542587080791e-03
1.956499113314709120e+03 -4.676586558172157737e-04
1.956500502192268868e+03 -9.616503553822042250e-05
1.956501891069829526e+03 2.797537267662519866e-04
1.956503279947390183e+03 1.836141236722710346e-03
1.956504668824718010e+03 -1.651653359430849122e-03
1.956506057702279122e+03 1.140732294849788886e-03
1.956507446579840234e+03 1.011308511540853772e-03
1.956508835457400892e+03 -3.946988476448698435e-04
1.956510224334728719e+03 1.651733037595359832e-03
1.956511613212289149e+03 3.789247400347584005e-04
1.956513002089849806e+03 -5.630656906410180795e-04
1.956514390967177405e+03 2.402492880080320248e-04
1.956515779844738063e+03 1.224656698136650235e-03
1.956517168722297811e+03 6.486709148929570290e-04
1.956518557599624955e+03 1.309113061070066308e-03
1.956519946477185385e+03 1.807779587421620704e-04
1.956521335354746043e+03 1.127349189400606022e-03
1.956522724232073870e+03 1.025135692481971006e-03
1.956524113109634300e+03 2.027327923574961943e-04
1.956525501986961899e+03 -2.204206224720728358e-04
1.957782435660713645e+03 9.270793359483775475e-05
1.957783824537575811e+03 -1.852653167002671353e-04
1.957785213414670579e+03 -2.504430091545106762e-03
1.957786602291532745e+03 -3.107630363650137895e-04
1.957787991168627741e+03 -1.336470495431285599e-03
1.957789380045722510e+03 -1.364032521668168130e-03
1.957790768922584448e+03 -6.950405383898683453e-06
1.957792157799679444e+03 -1.539401097353731984e-03
1.957793546676773531e+03 -5.591771211035378997e-04
1.957794935553635014e+03 -9.860800136598513177e-04
1.957796324430730010e+03 -4.301210439185965129e-04
1.957797713307824779e+03 -2.762055735685109426e-03
1.957799102184687627e+03 -1.006070745929399379e-03
1.957800491061783305e+03 -2.199070063501951111e-03
1.957801879938878074e+03 -1.502302320397719271e-03
1.957803268815740012e+03 -2.028553663289800468e-03
1.957804657692835008e+03 -7.797784972747301424e-04
1.957806046569697173e+03 -9.360141798664400881e-04
1.957807435446792169e+03 -1.769418013943813150e-04
1.957808824323886938e+03 -1.174910917000393518e-03
1.957810213200981252e+03 -2.101669034283548676e-03
1.957811602077842508e+03 -6.982445059503517015e-04
1.957812990954937504e+03 -1.111199865966305822e-04
1.957814379832032273e+03 -1.118212572491783519e-03
1.957815768708894211e+03 -3.033872578824370336e-03
1.957817157585989207e+03 -1.209644513295748958e-03
1.957818546463084203e+03 -9.707459833616649547e-04
1.957819935339946142e+03 -1.363748949145260347e-03
1.957821324217041138e+03 -4.228785640585375205e-04
1.957822713094135906e+03 -2.266444783523335893e-03
1.957824101970998072e+03 -9.607063654752945325e-04
1.957825490848093068e+03 -2.365500358999739206e-03
1.957826879725187837e+03 -2.161244186097421860e-03
1.957828268602282606e+03 -2.025465000433879226e-03
1.957829657479144771e+03 -1.345697531585310358e-03
1.957831046356239767e+03 -1.439459601122128340e-03
1.957832435233334763e+03 -1.070121713297900179e-03
1.957833824110196701e+03 -2.007198134893029007e-03
1.957835212987291470e+03 -1.472835792900584195e-03
1.957836601864386466e+03 -1.279924165076162801e-03
1.957837990741481462e+03 -2.680334430156916525e-03
1.957839379618343401e+03 -6.605563840139661025e-04
1.957840768495438169e+03 -5.042805574452247086e-04
1.957842157372533165e+03 -7.184215828386353309e-04
1.957843546249628162e+03 -2.158671364037578755e-03
1.957844935126489418e+03 -5.501153170922590263e-04
1.957846324003583732e+03 -1.358299436800214366e-03
1.957847712880678500e+03 4.684759418202011361e-04
1.957849101757773497e+03 -2.334260881458494197e-03
1.957850490634635662e+03 -1.942812557980566623e-03
1.957851879511730431e+03 -8.181077150246629515e-04
1.957853268388825200e+03 -1.967852870189856773e-03
1.957854657265920196e+03 -2.636999371000592340e-03
1.957856046143015874e+03 -1.298238291941200551e-03
1.957857435019878722e+03 -8.309508084493044677e-04
1.957858823896973490e+03 -1.405572925315956567e-03
1.957860212774068259e+03 -3.375232253155502349e-04
1.957861601651162573e+03 -8.473353867565203146e-04
1.957862990528256887e+03 -2.027294895466602576e-03
1.957864379405118825e+03 -2.602407975484499758e-03
1.957865768282213594e+03 -1.321776252799944373e-03
1.957867157159308590e+03 -1.192229117100152003e-03
1.957868546036403586e+03 -2.740621783373864417e-03
1.957869934913498582e+03 -1.239125253379769198e-03
1.957871323790360520e+03 -3.416297872701923311e-03
1.957872712667455289e+03 -2.051635194597278833e-03
1.957874101544550285e+03 -1.023890617550815563e-04
1.957875490421645281e+03 -2.433731450559806220e-03
1.957876879298740050e+03 -1.261614034886227032e-03
1.957878268175834364e+03 -1.354015981129830237e-03
1.957879657052695620e+03 -2.384948455130042611e-03
1.957881045929790616e+03 -6.204295721781161177e-04
1.957882434806885385e+03 -1.009976409388935181e-03
1.957883823683980381e+03 -1.283431765327414098e-03
1.957885212561076060e+03 -1.867316395837481657e-03
1.957886601438171510e+03 -1.692121508448773959e-03
1.957887990315266507e+03 -2.165667874798105075e-03
1.957889379192128445e+03 -1.038881017319082112e-03
1.957890768069223213e+03 -2.410797070205861203e-03
1.957892156946318210e+03 -2.367940904144605341e-03
1.957893545823413206e+03 -9.439406351944290563e-04
1.957894934700507292e+03 -1.087163266427326747e-03
1.957896323577601606e+03 -5.330435544524947389e-04
1.957897712454696375e+03 -9.947976775972477981e-04
1.957899101331791371e+03 -2.618582981320893843e-03
1.957900490208653537e+03 -3.413517211500183279e-04
1.957901879085748305e+03 -1.656495842792593542e-03
1.957903267962843074e+03 -1.367698135667949622e-03
1.957904656839938070e+03 -1.304548505090430410e-03
1.957906045717033066e+03 -1.892334935714612421e-03
1.957907434594128063e+03 -1.192919274444870226e-03
1.957908823471222831e+03 -5.635487090365209895e-04
1.957910212348317600e+03 -5.608778067769382147e-04
1.957911601225411914e+03 -5.167907593391918297e-04
1.957912990102506228e+03 -1.017068877615878719e-03
1.957914378979601679e+03 -1.328000437132659250e-03
1.957915767856697130e+03 1.491827836708203847e-04
1.957917156733559295e+03 -1.198882862324945897e-03
1.957918545610654292e+03 -1.424489604079814953e-03
1.957919934487749288e+03 -1.428271633034383647e-03
1.957921323364844056e+03 -3.939910158472503809e-04
1.957922712241938825e+03 1.098184809058544431e-03
1.957924101119033821e+03 -5.213308417100215308e-04
1.957925489996128817e+03 -1.360639259406215551e-03
1.957926878873223586e+03 -5.533557695057700343e-04
1.957928267750317900e+03 -1.021217991844625139e-03
1.957929656627411987e+03 -1.326556844676085589e-03
1.957931045504506983e+03 -4.286075895034713312e-04
1.957932434381601979e+03 nan
1.957933823258696748e+03 nan
1.957935212135791517e+03 6.178256087918665429e-05
1.957936601012886513e+03 -1.106843763179710116e-03
1.957937989889981509e+03 -7.454170526721703993e-06
1.957939378767076278e+03 -1.221735456678585408e-03
1.957940767644171046e+03 -1.240551145409440892e-04
1.957942156521266043e+03 1.068544141232474765e-03
1.957943545398361039e+03 -1.167384879737110026e-03
1.957944934275456035e+03 -1.374664426285976404e-03
1.957946323152550804e+03 -7.931720411618048416e-04
1.957947712029645572e+03 -6.057580305435239509e-04
1.957949100906740568e+03 -4.835000551818291470e-04
1.957950489783835565e+03 -6.831947799947890587e-04
1.957951878660930333e+03 1.408243784579710223e-04
1.957953267538025102e+03 -6.325228860575293766e-04
1.957954656415120098e+03 -1.837075663209009058e-03
1.957956045292215094e+03 -1.053117663846969698e-03
1.957957434169310091e+03 -4.471628377803460452e-04
1.957958823046404859e+03 -4.311321892604969008e-04
1.957960211923499173e+03 -2.357548470179104960e-03
1.957961600800593260e+03 -1.790992823539339085e-04
1.957962989677921087e+03 -4.450472037444974660e-04
1.957964378555015855e+03 -1.373807747398259060e-03
1.957965767432110624e+03 -9.154768557452230837e-04
1.957967156309205620e+03 -1.945817127381510581e-03
1.957968545186300616e+03 -7.280896484737064966e-04
1.957969934063395613e+03 -1.119986789352656054e-03
1.957971322940491063e+03 -6.866062970238839824e-04
1.957972711817586514e+03 -1.415031462550508934e-03
1.957974100694681511e+03 -1.368421328342916965e-03
1.957975489571776507e+03 -1.161216467884695902e-03
1.957976878448870593e+03 -1.946638019334923086e-03
1.957978267325964680e+03 -1.253867094229033086e-03
1.957979656203292507e+03 7.409918106181523356e-04
1.957981045080387503e+03 -9.383469176442726933e-04
1.957982433957482499e+03 -3.841309976215789845e-05
1.957983822834577268e+03 -4.002248666856722537e-05
1.957985211711672036e+03 -7.385174768719249272e-04
1.957986600588767033e+03 -2.144781781598936732e-04
1.957987989465862029e+03 -1.507863131865905260e-03
1.957989378342956797e+03 -5.038106429344768600e-05
1.957990767220284397e+03 -1.192355051279458955e-03
1.957992156097379393e+03 -1.082752810626641526e-03
1.957993544974473707e+03 -2.166187912981953900e-04
1.957994933851568021e+03 -1.059684984384134943e-03
1.957996322728662790e+03 5.997964925248400192e-04
1.957997711605757559e+03 -6.919890553740426498e-04
1.957999100482852555e+03 -1.592895874189426131e-03
1.958000489360180836e+03 -1.670316560736462286e-03
1.958001878237276514e+03 -1.839438715104280142e-03
1.958003267114371283e+03 -1.038681624133452885e-03
1.958004655991466279e+03 -1.066231128203032341e-03
1.958006044868561276e+03 -2.510114719805334182e-03
1.958007433745889102e+03 -1.130937677383814233e-04
1.958008822622983871e+03 -7.692270770515152734e-04
1.958010211500078185e+03 -2.211526473025471340e-03
1.958011600377172272e+03 -5.027667927151036054e-04
1.958012989254267268e+03 -2.061686155545139343e-03
1.958014378131594867e+03 -1.253535248784354295e-03
1.958015767008689636e+03 -5.080160541777178906e-04
1.958017155885784632e+03 6.228537034300707376e-04
1.958018544762879628e+03 -1.867583309044906770e-03
1.958019933639974624e+03 -1.290053410513580801e-03
1.958021322517302224e+03 -1.238178156333535895e-03
1.958022711394396993e+03 -1.588807465650043937e-04
1.958024100271491989e+03 -1.012162437866614972e-03
1.958025489148586985e+03 -9.598472421035175728e-04
1.958026878025913902e+03 -1.804359141582612125e-03
1.958028266903007989e+03 -1.180087459157097562e-03
1.958029655780103667e+03 -8.444856646140364020e-04
1.958031044657199345e+03 -1.526809742023571559e-03
1.958032433534527172e+03 -6.447299979501774914e-04
1.958033822411621941e+03 -1.395133076101839897e-03
1.958035211288716710e+03 -1.059418262637557007e-03
1.958036600165811706e+03 -1.511150861817744939e-03
1.958037989043139532e+03 -6.782725421596857984e-04
1.958039377920234301e+03 -1.658196205791440114e-03
1.958040766797329297e+03 -7.108828347617279775e-04
1.958042155674656897e+03 -4.500265955238447191e-04
1.958043544551751211e+03 5.166742381790268013e-05
1.958044933428845525e+03 -2.986959753628726233e-03
1.958046322305940294e+03 -1.597624165666777785e-03
1.958047711183267893e+03 -8.208284760069517461e-04
1.958049100060362889e+03 1.845245515685878246e-05
1.958050488937457885e+03 -1.694149459158911242e-03
1.958051877814785485e+03 -7.383367452913347506e-04
1.958053266691880253e+03 -1.599399579136684402e-03
1.958054655568975249e+03 -1.222679746525456856e-03
1.958056044446303076e+03 5.191230017365100480e-05
1.958057433323398527e+03 -1.811398607066694311e-03
1.958058822200494205e+03 -1.818859003109629668e-03
1.958060211077821350e+03 -2.645152134434169966e-03
1.958061599954915437e+03 -8.460614769079111142e-04
1.958062988832010433e+03 -1.390985528341159849e-03
1.958064377709338032e+03 -1.123373427663221236e-03
1.958065766586432801e+03 1.270656506797696039e-03
1.958067155463527797e+03 -8.573480674960443082e-04
1.958068544340855624e+03 -1.729346707088463830e-03
1.958069933217950620e+03 -6.887182951653691987e-04
1.958071322095278219e+03 -1.644596600467229663e-03
1.958072710972372988e+03 -8.471020777878202068e-04
1.958074099849467984e+03 5.315963786458599571e-04
1.958075488726795811e+03 -1.645019302310535281e-03
1.958076877603889898e+03 -1.234817732764348364e-03
1.958078266480983984e+03 -8.593976014081849968e-04
1.958079655358311811e+03 -2.323548313547529887e-04
1.958081044235406807e+03 -5.805459444341298791e-04
1.958082433112734634e+03 -9.974117227107281991e-04
1.958083821989829403e+03 -9.525173384923313336e-04
1.958085210867157002e+03 -8.822625841176101602e-04
1.958086599744252680e+03 -6.408849739856226080e-04
1.958087988621348359e+03 7.629341073298601117e-04
1.958089377498675958e+03 -1.068981766438881209e-03
1.958090766375770954e+03 -7.747954216175134690e-04
1.958092155253098099e+03 -6.422658102378520084e-04
1.958093544130192186e+03 -9.111227550762102112e-05
1.958094933007520012e+03 2.984181378975492294e-04
1.958096321884614781e+03 -8.518595476170176539e-05
1.958097710761709550e+03 -2.086098741722608452e-04
1.958099099639037377e+03 -1.050097575714836751e-03
1.958100488516132373e+03 6.894285493497243067e-05
1.958101877393459972e+03 -6.305485714270808728e-04
1.958103266270554968e+03 1.078646769664404204e-03
1.958104655147882568e+03 -1.427343430471239571e-03
1.958106044024977564e+03 -1.391096204386821356e-03
1.958107432902305391e+03 -1.415738741589400718e-03
1.958108821779399477e+03 1.994819013402260310e-04
1.958110210656726395e+03 -2.588849958574446219e-03
1.958111599533821391e+03 9.203836633906448128e-04
1.958112988411149217e+03 -9.251510520087435907e-04
1.958114377288243986e+03 -6.984917787644651099e-04
1.958115766165572495e+03 -1.677837255055214527e-03
1.958117155042667946e+03 -2.834920454375389198e-04
1.958118543919995773e+03 -5.428857802014519507e-05
1.958119932797090769e+03 -1.480296117301715952e-03
1.958121321674418368e+03 -1.043261697095454466e-03
1.958122710551513137e+03 -1.211349936569572350e-03
1.958124099428840964e+03 -1.764127916267677065e-03
1.958125488306167881e+03 -9.961044213908643030e-04
1.958126877183262195e+03 -1.098476249432600582e-04
1.958128266060589795e+03 -3.047861827027986692e-04
1.958129654937684791e+03 -7.469199770593348831e-04
1.958131043815012617e+03 -2.666660461055903042e-03
1.958132432692107614e+03 -5.212075361145096508e-04
1.958133821569435213e+03 5.267629006597829289e-04
1.958135210446529982e+03 -1.756292699668815516e-03
1.958136599323857808e+03 -1.662326499967115012e-03
1.958137988201185635e+03 -8.597520796975732793e-04
1.958139377078280404e+03 -2.067021236726640510e-03
1.958140765955608231e+03 -2.033048409224580411e-04
1.958142154832702545e+03 -6.791768718179547193e-04
1.958143543710030144e+03 -1.655489604348359123e-03
1.958144932587358653e+03 -1.628518772831322181e-03
1.958146321464453422e+03 -5.855009512933939675e-05
1.958147710341781021e+03 -1.227777102368987627e-03
1.958149099218876017e+03 -2.373597938581939459e-03
1.958150488096203844e+03 1.293379466837718539e-03
1.958151876973531444e+03 -1.262477715306520309e-03
1.958153265850626440e+03 -5.349729666781488646e-04
1.958154654727954039e+03 -2.435043084535237767e-03
1.958156043605281866e+03 -1.813295791235791654e-03
1.958157432482376862e+03 -1.598434049585595318e-03
1.958158821359703779e+03 -1.727369584520133117e-03
1.958160210237030697e+03 -1.037900478233266810e-03
1.958161599114125693e+03 -1.143110777326983296e-03
1.958162987991453519e+03 -9.828342362383502007e-04
1.958164376868781119e+03 -1.143405503156724734e-03
1.958165765745875888e+03 -1.325129947458147939e-03
1.958167154623203714e+03 -1.583697198265232586e-03
1.958168543500531541e+03 -1.681604958086779789e-03
1.958169932377626537e+03 -1.684013928587413389e-03
1.958171321254954137e+03 -3.166986285305650739e-04
1.958172710132282646e+03 -5.967483954720798067e-04
1.958174099009377414e+03 -1.127577374518962117e-03
1.958175487886704559e+03 -9.291040322909616123e-04
1.958176876764032158e+03 -4.295632455515452364e-04
1.958178265641127155e+03 1.140469175679115210e-03
1.958179654518454754e+03 -7.430806053527749810e-04
1.958181043395782581e+03 7.440445763202685470e-04
1.958182432273110408e+03 -1.345454859668748782e-03
1.958183821150205176e+03 -2.212895377384782591e-06
1.958185210027532776e+03 1.066040330382822532e-03
1.958186598904860602e+03 -3.195809360645451846e-04
1.958187987782188429e+03 -7.043269685718112072e-04
1.958189376659283198e+03 -8.589563160446012091e-04
1.958190765536610343e+03 -2.019512320454719401e-04
1.958192154413937260e+03 -4.867148326008763348e-04
1.958193543291265087e+03 9.629523857479505011e-05
1.958194932168360083e+03 4.707522938507402444e-05
1.958196321045687682e+03 -1.707590236849299004e-03
1.958197709923015282e+03 3.369086357229988948e-05
1.958199098800343108e+03 -1.508393375582617324e-03
1.958200487677438105e+03 -4.578961929511127238e-04
1.958201876554766386e+03 1.475103415753409308e-04
1.958203265432094895e+03 -3.385927993462267693e-04
1.958204654309422494e+03 -3.258129912022678099e-04
1.958206043186750321e+03 -4.535989120402206254e-04
1.958207432063844408e+03 -1.900904013366400136e-03
1.958208820941171552e+03 -6.367163224083594031e-04
1.958210209818499152e+03 7.581640587495108718e-05
1.958211598695826979e+03 -1.682594083634247895e-03
1.958212987573154805e+03 5.619044051696775455e-04
1.958214376450482405e+03 -6.913867099018755624e-04
1.958215765327577401e+03 -1.526940920163699644e-03
1.958217154204905000e+03 -9.668819704244935309e-04
1.958218543082232827e+03 -1.622046638040997024e-03
1.958219931959560654e+03 5.014697553336056046e-04
1.958221320836888253e+03 -8.130520935423213302e-04
1.958222709714215853e+03 -3.022252010398407407e-04
1.958224098591542997e+03 -1.104994697687322613e-03
1.958225487468637311e+03 -7.844943818673399960e-04
1.958226876345964911e+03 -1.823254405554974866e-03
1.958228265223292510e+03 -2.271620578417898884e-04
1.958229654100621019e+03 -2.528930123593120527e-03
1.958231042977949528e+03 -1.707871497633295377e-03
1.958232431855277355e+03 -3.303271611857949708e-03
1.958233820732604954e+03 -1.737862483963903415e-03
1.958235209609932554e+03 -8.422686340623375401e-04
1.958236598487027550e+03 -4.502726767932063723e-04
1.958237987364355376e+03 -7.343413619012029159e-04
1.958239376241682294e+03 -8.844883116416735191e-04
1.958240765119009438e+03 -1.073993977152465362e-03
1.958242153996337038e+03 -2.351647910339149661e-03
1.958243542873664865e+03 -1.198479619230807813e-03
1.958244931750992691e+03 -7.540602468807389158e-04
1.958246320628320291e+03 -6.815263325974374453e-04
1.958247709505647890e+03 -8.739212380903804700e-04
1.958249098382975717e+03 -9.599226627599044548e-05
1.958250487260303544e+03 -2.220732795676916282e-04
1.958251876137631143e+03 -2.384187150912930875e-03
1.958253265014958970e+03 -3.484542223097797375e-04
1.958254653892286569e+03 -1.114032209203807966e-03
1.958256042769613714e+03 -6.774907073108238365e-04
1.958257431646940859e+03 -1.608051641193819492e-03
1.958258820524269140e+03 -1.057359435540305981e-03
1.958260209401597422e+03 -1.372365987166057621e-03
1.958261598278925248e+03 -1.325408245364645410e-03
1.958262987156253075e+03 -1.253635379330209076e-04
1.958264376033580675e+03 -3.928740078218417864e-05
1.958265764910908501e+03 3.965619844537027205e-04
1.958267153788236101e+03 -1.013867364353160383e-03
1.958268542665563928e+03 -3.917306739456005715e-04
1.958269931542891754e+03 4.213881916568240626e-04
1.958271320420219354e+03 -8.720702670630409159e-04
1.958272709297546498e+03 -8.492023821355942914e-04
1.958274098174873416e+03 2.561749309770711136e-05
1.958275487052201242e+03 3.228202805896085437e-04
1.958276875929528842e+03 -2.061564760023060217e-04
1.958278264806856669e+03 -1.659339001415460757e-03
1.958279653684184268e+03 -7.285951965272374764e-04
1.958281042561512095e+03 -1.632640799891005301e-03
1.958282431438839922e+03 -1.016594126535874665e-03
1.958283820316167521e+03 -9.196216757214603632e-04
1.958285209193495120e+03 2.046412104361738926e-04
1.958286598070822947e+03 -3.176028726747937014e-04
1.958287986948151456e+03 -5.121708679243219819e-04
1.958289375825479055e+03 -3.072939585448963840e-03
1.958290764703039031e+03 -1.856722519188336307e-03
1.958292153580366630e+03 -1.663438131457528613e-03
1.958293542457694457e+03 -2.443036888248872884e-04
1.958294931335022284e+03 -1.775941534532865518e-03
1.958296320212349883e+03 -2.107356630405510245e-03
1.958297709089677483e+03 -2.081694396070199460e-03
1.958299097967005309e+03 -9.109910073534788211e-04
1.958300486844333136e+03 -1.844659802254788872e-04
1.958301875721660736e+03 -1.114625050060435996e-04
1.958303264599221393e+03 -1.463090458497129376e-03
1.958304653476548538e+03 -1.281352710379213278e-03
1.958306042353875455e+03 -9.197387237698251283e-04
1.958307431231203282e+03 -6.895320613753419536e-04
1.958308820108530881e+03 -4.440029522474464585e-04
1.958310208985858480e+03 -9.547160098810625328e-04
1.958311597863419138e+03 -6.486059629307039387e-04
1.958312986740746965e+03 -1.053677972024269494e-03
1.958314375618074564e+03 1.056694711731864800e-05
1.958315764495402391e+03 -4.145739019465466413e-04
1.958317153372730900e+03 3.909682028597760706e-04
1.958318542250059181e+03 1.709338271365101747e-04
1.958319931127619839e+03 -1.109952814095205298e-03
1.958321320004946756e+03 1.648460572871712770e-04
1.958322708882273673e+03 -2.175825494093786006e-03
1.958324097759601500e+03 -1.226086067207532437e-04
1.958325486636929327e+03 6.688446342868470396e-04
1.958326875514489757e+03 -9.566272127619068755e-04
1.958328264391817584e+03 -1.028751747168765718e-03
1.958329653269145183e+03 5.454124255488412842e-04
1.958331042146473010e+03 8.849963777524116892e-05
1.958332431024033667e+03 3.221848348158307118e-04
1.958333819901361267e+03 4.217392990795154617e-04
1.958335208778688866e+03 6.786577057491527398e-04
1.958336597656016693e+03 -6.711027735615271439e-04
1.958337986533576441e+03 -6.304281752611551326e-04
1.958339375410903585e+03 1.416017057490392972e-03
1.958340764288231412e+03 -2.911303639988593872e-04
1.958342153165559012e+03 6.630986977851360820e-04
1.958343542043119669e+03 -5.466497132462500019e-04
1.958344930920447950e+03 -2.804238631779476520e-04
1.958346319797776459e+03 4.009833427436326758e-04
1.958347708675336889e+03 -8.799036040928465141e-04
1.958349097552664716e+03 -1.980229671512234724e-03
1.958350486429992543e+03 -7.814937924699449923e-05
1.958351875307320370e+03 -6.495712690068877748e-06
1.958353264184880118e+03 -6.724507657502876157e-04
1.958354653062207035e+03 -4.659499653719700873e-04
1.958356041939534862e+03 -1.414163817699209957e-03
1.958357430817095519e+03 7.991572947165792584e-04
1.958358819694423119e+03 -9.000885897919586043e-04
1.958360208571750718e+03 4.329760004090354997e-04
1.958361597449311375e+03 -1.412313815103982684e-03
1.958362986326639202e+03 -2.167701814341782551e-04
1.958364375203966802e+03 -7.648382453928626035e-04
1.958365764081527459e+03 5.158885963395531959e-04
1.958367152958855058e+03 5.435925492559556815e-04
1.958368541836415716e+03 -7.629826633540615077e-04
1.958369930713742633e+03 2.819436363992178229e-04
1.958371319591069778e+03 -1.171757774260928642e-04
1.958372708468630208e+03 2.733843851280282067e-04
1.958374097345958717e+03 -7.067226078319999161e-04
1.958375486223287226e+03 6.123993224683710324e-04
1.958376875100847656e+03 3.225029399276380104e-04
1.958378263978175482e+03 -3.525185624059234968e-04
1.958379652855735912e+03 1.075094751744720689e-03
1.958381041733063739e+03 5.997756204878523789e-05
1.958382430610624397e+03 4.640515932156086265e-04
1.958383819487951996e+03 4.092028540068071152e-04
1.958385208365279141e+03 3.765478265549404568e-04
1.958386597242838889e+03 -3.120682818750220022e-04
1.958387986120166715e+03 -1.236124309829111922e-04
1.958389374997727145e+03 5.219410152328407548e-04
1.958390763875054972e+03 -1.038001401149291070e-03
1.958392152752615402e+03 5.887336064339665498e-04
1.958393541629943229e+03 -2.953887932864995847e-04
1.958394930507503886e+03 8.920303750916680485e-04
1.958396319384831486e+03 -6.481451457344133971e-04
1.958397708262159085e+03 3.302655590711189859e-04
1.958399097139719743e+03 2.117012419002861634e-04
1.958400486017047569e+03 -1.830001069680342596e-06
1.958401874894607317e+03 1.573162002002082005e-04
1.958403263771935144e+03 -3.450539008297281995e-04
1.958404652649496256e+03 -1.174193193855588291e-03
1.958406041526824083e+03 4.918393718694735739e-04
1.958407430404384741e+03 9.124006896576997150e-05
1.958408819281712340e+03 -6.558113564121281769e-04
1.958410208159272770e+03 1.385998964302803671e-04
1.958411597036600597e+03 -9.205028302551321318e-04
1.958412985914161254e+03 -2.771473480250863375e-04
1.958414374791721912e+03 3.848703585995760790e-05
1.958415763669049511e+03 -1.427888780763275633e-03
1.958417152546609941e+03 -5.686154228351503193e-04
1.958418541423937086e+03 -1.518303030021095346e-03
1.958419930301497061e+03 9.913142159955201649e-04
1.958421319178824660e+03 -8.473837641613801708e-04
1.958422708056385090e+03 -9.199978361023042339e-04
1.958424096933712917e+03 9.728004420339608771e-05
1.958425485811273575e+03 1.404203958298211319e-03
1.958426874688834005e+03 -5.648824246473616029e-05
1.958428263566161831e+03 -1.033627125163749660e-03
1.958429652443722262e+03 -4.483841743301297811e-04
1.958431041321050770e+03 -2.576801828595431942e-04
1.958432430198612110e+03 -1.652489013030944420e-04
1.958433819076171858e+03 -3.754090434648915675e-05
1.958435207953498775e+03 -1.749781839066710809e-03
1.958436596831059433e+03 -4.638705149914157388e-04
1.958437985708387259e+03 -5.700541881594745064e-04
1.958439374585947689e+03 -1.913005807507528466e-03
1.958440763463508347e+03 6.772442324319838391e-04
1.958442152340835946e+03 5.273730639145934873e-04
1.958443541218396604e+03 7.957980740244119389e-04
1.958444930095957261e+03 -7.308192344237518512e-04
1.958446318973284860e+03 1.501746655382829587e-03
1.958447707850845291e+03 -6.568905412486225615e-04
1.958449096728405948e+03 4.797305294068632264e-04
1.958450485605732865e+03 -1.755415920079439474e-05
1.958451874483292841e+03 -8.516892417688159966e-04
1.958453263360853498e+03 7.680983336237900971e-04
1.958454652238181097e+03 8.728711486609697090e-04
1.958456041115741755e+03 -6.464279234067449309e-04
1.958457429993302412e+03 9.924901844293732012e-04
1.958458818870630012e+03 8.583574128595561348e-05
1.958460207748191351e+03 2.992082610453472569e-06
1.958461596625752463e+03 7.491048368527541967e-04
1.958462985503313121e+03 1.835394745872243050e-03
1.958464374380640947e+03 1.798213638896095645e-04
1.958465763258200695e+03 4.759028486448491080e-04
1.958467152135760443e+03 -3.722409599714593398e-04
1.958468541013321101e+03 1.972435799132421508e-04
1.958469929890648928e+03 4.109734687107735596e-05
1.958471318768209358e+03 4.311822647995455782e-05
1.958472707645769788e+03 4.039644740062575679e-04
1.958474096523330445e+03 8.932962091106055880e-04
1.958475485400658272e+03 9.681290872776138201e-04
1.958476874278218929e+03 8.212470037827213076e-04
1.958478263155779359e+03 -4.552291381917372703e-04
1.958479652033339789e+03 -2.066657261912130394e-05
1.958481040910667616e+03 3.455941918927285528e-04
1.958482429788227364e+03 7.054125288449286657e-04
1.958483818665787339e+03 4.470007455609215086e-04
1.958485207543347769e+03 9.480544322147954617e-04
1.958486596420908427e+03 1.313789277024413060e-03
1.958487985298236254e+03 3.522059647092623536e-03
1.958489374175797366e+03 7.903787607779211299e-04
1.958490763053358705e+03 -5.955337329350829378e-04
1.958492151930919135e+03 6.640886575010052084e-04
1.958493540808479793e+03 9.482661535558101207e-04
1.958494929686040450e+03 1.731143491645492638e-03
1.958496318563368050e+03 8.447666143309717768e-04
1.958497707440928025e+03 -8.020171303002587848e-04
1.958499096318487773e+03 1.389760137485707148e-04
1.958500485196048430e+03 3.940443891922162933e-04
1.958501874073608860e+03 6.849197891222180701e-04
1.958503262951169518e+03 1.336700785344313580e-03
1.958504651828729948e+03 1.645111149444433707e-03
1.958506040706290605e+03 1.755854782111043733e-03
1.958507429583618432e+03 5.361937024018770259e-04
1.958508818461178862e+03 5.992415219394642278e-04
1.958510207338739292e+03 -8.025694379920622623e-04
1.958511596216299949e+03 1.434869674386551885e-03
1.958512985093860607e+03 5.660970064392811807e-04
1.958514373971420355e+03 1.296418782413821802e-04
1.958515762848980330e+03 2.483401454446698686e-03
1.958517151726541670e+03 1.212817684373201921e-03
1.958518540604102782e+03 2.232026247001139829e-03
1.958519929481663439e+03 1.169596902152569839e-03
1.958521318359223869e+03 1.205510947223764617e-03
1.958522707236784299e+03 -1.096203986752364301e-04
1.958524096114344957e+03 3.562182586617224089e-04
1.958525484991905614e+03 7.669227069928563623e-04
1.958526873869233441e+03 -1.105340843793545247e-03
1.958528262746793871e+03 1.744088754268569019e-04
1.958529651624353846e+03 1.126002299401740459e-03
1.958531040501913594e+03 1.707746027798773270e-03
1.958532429379474252e+03 9.757286913973928222e-04
1.958533818257034682e+03 5.513518105092485300e-04
1.958535207134595112e+03 4.229262314680015677e-04
1.958536596012155769e+03 -1.389285008745244632e-03
1.958537984889716427e+03 1.301216925260195723e-04
1.958539373767277084e+03 4.109738882485114431e-05
1.958540762644837514e+03 1.114112263004840564e-03
1.958542151522397944e+03 7.117790150726888143e-04
1.958543540399958601e+03 5.836219474164572318e-04
1.958544929277752090e+03 -7.127101972059790569e-05
1.958546318155312520e+03 -8.788761187750182557e-04
1.958547707032872950e+03 4.623600814752659716e-04
1.958549095910433607e+03 1.231028896412356133e-04
1.958550484787994264e+03 1.303489932658941086e-03
1.958551873665554922e+03 2.064783199087205645e-04
1.958553262543115352e+03 -2.280821496608576027e-04
1.958554651420675782e+03 4.063512799816759724e-04
1.958556040298236439e+03 1.082560824702261115e-03
1.958557429175797097e+03 -5.056560009532029554e-04
1.958558818053357527e+03 2.234677958919961682e-03
1.958560206930917957e+03 1.116998193611107304e-03
1.958561595808477932e+03 3.160178653438538987e-04
1.958562984686037908e+03 8.025776551913166301e-04
1.958564373563831168e+03 4.789834267318049399e-04
1.958565762441391826e+03 1.434606951020378496e-03
1.958567151318952256e+03 3.210257091843304877e-03
1.958568540196512913e+03 3.592780601481271319e-04
1.958569929074073571e+03 1.240364093673895773e-03
1.958571317951634001e+03 4.700568257831605479e-04
1.958572706829194431e+03 1.549655259731386181e-03
1.958574095706987919e+03 2.343835299157825958e-04
1.958575484584549258e+03 4.814903469160247695e-04
1.958576873462110598e+03 8.505240558023263731e-04
1.958578262339670346e+03 1.517390449553013276e-03
1.958579651217230094e+03 6.226366018935447499e-04
1.958581040094790751e+03 -7.023729618094165517e-05
1.958582428972584239e+03 1.273582366563830170e-03
1.958583817850144669e+03 -9.607635473158904205e-04
1.958585206727705099e+03 -5.826732783056343123e-04
1.958586595605265757e+03 -5.307657706767887618e-04
1.958587984482826414e+03 -1.102490512293829994e-03
1.958589373360619902e+03 1.583422938626566356e-03
1.958590762238180332e+03 6.717007069263480901e-04
1.958592151115740762e+03 1.054624595223985217e-03
1.958593539993300737e+03 -2.639947335347780921e-05
1.958594928870860713e+03 -1.256533827239225687e-03
1.958596317748653973e+03 8.144239989182899819e-04
1.958597706626214404e+03 2.146921220310016309e-03
1.958599095503775061e+03 -1.302812166941280658e-03
1.958600484381335718e+03 9.444247011619610888e-04
1.958601873259128979e+03 2.947892539371110843e-04
1.958603262136690319e+03 -3.488368360137217294e-04
1.958604651014251431e+03 9.183298210535539852e-05
1.958606039891812088e+03 2.416773334222854785e-04
1.958607428769605576e+03 1.329207086848360753e-03
1.958608817647166006e+03 6.236783769530962473e-05
1.958610206524725982e+03 1.532687873073701468e-05
1.958611595402518560e+03 -3.326925028063199008e-04
1.958612984280079218e+03 -7.587647123862284460e-04
1.958614373157639875e+03 -1.673852649415552563e-03
1.958615762035433136e+03 -1.171247536477793005e-04
1.958617150912993566e+03 2.114252770751834376e-04
1.958618539790554223e+03 -9.027747197113411559e-04
1.958619928668347711e+03 -4.013078093187960604e-04
1.958621317545908141e+03 8.100508780335413661e-04
1.958622706423468571e+03 -1.282458227076954671e-03
1.958624095301262059e+03 2.436599738453448794e-05
1.958625484178821807e+03 -1.891766908084235865e-04
1.958626873056381783e+03 -8.762444606054131668e-04
1.958628261934175271e+03 -1.872603090422586547e-04
1.958629650811735701e+03 -9.474318282522986578e-04
1.958631039689296358e+03 -5.193195420103435822e-04
1.958632428567090301e+03 3.578652558704487063e-04
1.958633817444651640e+03 -7.502412864803797987e-04
1.958635206322444901e+03 8.525178307292602398e-04
1.958636595200005559e+03 -8.025602190362413069e-04
1.958637984077566216e+03 6.318719359510449607e-04
1.958639372955359704e+03 1.376877936287712600e-05
1.958640761832920134e+03 1.554099972620237580e-03
1.958642150710712940e+03 1.506411332287571625e-03
1.958643539588272688e+03 -1.114482034818120582e-03
1.958644928466066176e+03 2.710686829161534916e-04
1.958646317343626606e+03 7.875937180021885808e-04
1.958647706221187036e+03 3.842657519170789016e-04
1.958649095098980524e+03 6.538356783387655469e-04
1.958650483976541182e+03 -9.367085831206711788e-04
1.958651872854334670e+03 7.079650945738258372e-04
1.958653261731895100e+03 8.859130999303577170e-04
1.958654650609688360e+03 4.482241126948505183e-04
1.958656039487249018e+03 2.153004363510957475e-03
1.958657428365041596e+03 9.472586232084356794e-04
1.958658817242601572e+03 -1.180744685909118630e-04
1.958660206120394832e+03 7.454098039940681986e-04
1.958661594997956172e+03 4.974858016306704656e-04
1.958662983875750342e+03 1.045903805430015154e-04
1.958664372753311000e+03 1.827631751136760130e-04
1.958665761631104260e+03 -1.251043582297217682e-03
1.958667150508664690e+03 -1.215094562347474039e-03
1.958668539386458178e+03 8.746217444219883674e-04
1.958669928264018836e+03 7.216594704351209089e-04
1.958671317141812096e+03 -2.071531788143676778e-04
1.958672706019372526e+03 1.564929258542457902e-03
1.958674094897165332e+03 -9.879999099946523700e-04
1.958675483774725308e+03 9.397455959758715949e-05
1.958676872652518796e+03 -2.632508087143659026e-04
1.958678261530312056e+03 -1.390355300803225447e-03
1.958679650407872487e+03 -7.029790135206770429e-04
1.958681039285665975e+03 7.765183946457643316e-04
1.958682428163226632e+03 -1.350751157751517439e-04
1.958683817041019893e+03 3.845265748547710416e-05
1.958685205918813153e+03 -1.002286232586913073e-03
1.958686594796373811e+03 4.888457477902896642e-05
1.958687983674167299e+03 3.393352504175162210e-04
1.958689372551727956e+03 -5.281017293630174692e-04
1.958690761429521217e+03 1.223455722663802092e-03
1.958692150307314478e+03 6.001852411863239922e-05
1.958693539184875135e+03 -1.056824466326711232e-03
1.958694928062668623e+03 1.229453858010653988e-03
1.958696316940461884e+03 7.934183705775588180e-04
1.958697705818022314e+03 1.596984772616050208e-04
1.958699094695815802e+03 -7.084574352909100980e-04
1.958700483573609290e+03 1.139164242802692684e-04
1.958701872451169947e+03 -1.678760146831104194e-03
1.958703261328963208e+03 1.788139343261718750e-06
1.958704650206756014e+03 2.310991287231445312e-03
1.958706039084315762e+03 5.396250662126345077e-04
1.958707427962109250e+03 7.716939113844301090e-04
1.958708816839902511e+03 1.002229765694195862e-03
1.958710205717462941e+03 2.217423659590878060e-03
1.958711594595256429e+03 -7.706223227481601157e-04
1.958712983473049917e+03 8.440335281623134733e-04
1.958714372350610574e+03 1.227199999107142503e-03
1.958715761228403835e+03 1.044649837163458272e-03
1.958717150106197096e+03 -8.355730024873775363e-04
1.958718538983991266e+03 1.053389754271494283e-03
1.958719927861552605e+03 1.460910488668254459e-03
1.958721316739345184e+03 -1.404534829357872994e-03
1.958722705617137763e+03 1.822886105127263789e-03
1.958724094494931251e+03 -8.902929963605643593e-05
1.958725483372491908e+03 4.169515341767571215e-04
1.958726872250285396e+03 1.014202221052418196e-04
1.958728261128078657e+03 -4.692132203225618525e-04
1.958729650005871918e+03 6.674019636010442014e-05
1.958731038883665406e+03 1.236586233861025619e-03
1.958732427761226063e+03 -1.765598110250454766e-04
1.958733816639019324e+03 -3.289797410654937693e-04
1.958735205516812584e+03 -9.683471846864133425e-04
1.958736594394605390e+03 -1.847454535359727146e-04
1.958737983272398196e+03 4.120569342320745676e-04
1.958739372149958854e+03 -1.762293350831001248e-04
1.958740761027752114e+03 4.988528769584998912e-04
1.958742149905545375e+03 6.545894004217345241e-04
1.958743538783338863e+03 -5.848099274323725894e-04
1.958744927661132351e+03 1.233285226702740545e-04
1.958746316538925612e+03 1.175547889367134502e-04
1.958747705416486951e+03 -2.671334755115495341e-04
1.958749094294280894e+03 -4.201061935404926118e-04
1.958750483172074382e+03 -8.723744906691255352e-04
1.958751872049866961e+03 2.141935693034113797e-04
1.958753260927659767e+03 1.244372383095715406e-04
1.958754649805453028e+03 -9.621810946147668631e-05
1.958756038683246516e+03 1.326502074913138429e-03
1.958757427561040004e+03 -3.695298290233850480e-04
1.958758816438600434e+03 -1.236997798671257698e-03
1.958760205316393694e+03 -2.859441171096932521e-04
1.958761594194187182e+03 -8.265240378702021218e-04
1.958762983071980671e+03 2.476620315852162690e-04
1.958764371949774159e+03 -6.627891073756053686e-04
1.958765760827567419e+03 4.540995989317231363e-04
1.958767149705360680e+03 -1.149992082949857775e-03
1.958768538583153486e+03 6.956575086074501257e-04
1.958769927460946292e+03 -6.128235845661578196e-04
1.958771316338739553e+03 -1.028864175849131257e-03
1.958772705216532813e+03 1.018986857501236187e-03
1.958774094094326301e+03 6.895800945350138988e-04
1.958775482972119789e+03 1.810376985020845098e-03
1.958776871849913732e+03 -9.619788965045117379e-04
1.958778260727707902e+03 1.315780656654830238e-03
1.958779649605501163e+03 -4.515893917855784423e-05
1.958781038483294651e+03 6.663337156656012894e-04
1.958782427361088139e+03 1.394060683028719438e-04
1.958783816238880718e+03 -7.231617669378742619e-04
1.958785205116673296e+03 -4.992338432827647665e-04
1.958786593994466784e+03 7.694828580548929153e-04
1.958787982872260272e+03 9.118209333891513779e-04
1.958789371750053760e+03 1.583978069039426728e-03
1.958790760627847021e+03 3.988053294559090745e-04
1.958792149505640282e+03 -2.690465258106122803e-04
1.958793538383433770e+03 2.946701582993149771e-04
1.958794927261227258e+03 1.328577257968532876e-03
1.958796316139020519e+03 1.886685540418930884e-03
1.958797705016813779e+03 1.184604482766138389e-03
1.958799093894606585e+03 -2.461299966696195440e-04
1.958800482772399391e+03 1.850455212502044589e-03
1.958801871650192879e+03 8.352994036231464747e-04
1.958803260528218971e+03 1.410126974832337510e-05
1.958804649406013141e+03 7.276941094758182516e-04
1.958806038283807084e+03 5.749961513630275078e-04
1.958807427161600572e+03 7.790378493304217500e-04
1.958808816039393832e+03 -3.883427673585515549e-04
1.958810204917187093e+03 3.438635430681458161e-04
1.958811593794980581e+03 8.870024137757059890e-04
1.958812982672774069e+03 4.635615973609397145e-04
1.958814371550800388e+03 -9.456789404769239127e-04
1.958815760428592966e+03 1.035458971088809577e-03
1.958817149306385545e+03 9.918489942628561096e-05
1.958818538184179033e+03 1.194197043472788877e-03
1.958819927061972521e+03 3.321510265501537162e-04
1.958821315939765782e+03 -4.369837822413291661e-04
1.958822704817559043e+03 1.762666112301358723e-03
1.958824093695585361e+03 -2.921250089535920580e-04
1.958825482573378849e+03 6.296016148519267830e-04
1.958826871451172337e+03 2.730920684734794435e-04
1.958828260328965598e+03 6.822825670194099246e-04
1.958829649206758859e+03 -5.525435081756846500e-04
1.958831038084784495e+03 3.030958169383257683e-04
1.958832426962577301e+03 1.172902310693890726e-03
1.958833815840371244e+03 3.268673248728148906e-03
1.958835204718165187e+03 1.365361059107117470e-03
1.958836593596191506e+03 -5.966775712240579566e-04
1.958837982473984994e+03 6.073239050021772556e-04
1.958839371351778482e+03 5.274615620394218496e-04
1.958840760229571742e+03 9.748922692236483556e-04
1.958842149107597834e+03 -1.243038538456531228e-04
1.958843537985391322e+03 1.749549726197674460e-03
1.958844926863184810e+03 1.639603964317615237e-03
1.958846315740977388e+03 1.486149088256061290e-03
1.958847704619002798e+03 3.017830979463731467e-04
1.958849093496796286e+03 6.771398330029931856e-04
1.958850482374589774e+03 2.450010085426113093e-03
1.958851871252616093e+03 7.511963433404211798e-05
1.958853260130409353e+03 -3.595763416370800769e-04
1.958854649008202614e+03 5.891119236873798570e-04
1.958856037885996102e+03 -1.733970180908261938e-04
1.958857426764022421e+03 4.991575016610738658e-04
1.958858815641815681e+03 -8.554322095106758894e-04
1.958860204519608942e+03 -4.535635609790311662e-04
1.958861593397635261e+03 6.175987588774578541e-04
1.958862982275428749e+03 -3.297613832407009227e-04
1.958864371153455068e+03 5.854993076270798014e-04
1.958865760031248328e+03 1.605061452785605525e-03
1.958867148909041589e+03 -1.839160759222746577e-03
1.958868537787067908e+03 -3.592105505798581788e-04
1.958869926664861396e+03 1.608828734203093802e-03
1.958871315542654656e+03 1.183709425044643382e-03
1.958872704420680748e+03 1.078085591810662436e-03
1.958874093298474236e+03 3.358695006649980996e-04
1.958875482176500554e+03 3.981083323290057763e-05
1.958876871054294043e+03 5.988975255313278012e-04
1.958878259932086621e+03 -4.892445450821458763e-04
1.958879648810112030e+03 6.254793149376158823e-04
1.958881037687905518e+03 1.219319701404320000e-04
1.958882426565931837e+03 1.283916981378085964e-03
1.958883815443725098e+03 1.552349632363059229e-03
1.958885204321751189e+03 1.240412344170049863e-03
1.958886593199544677e+03 1.491904590978476719e-03
1.958887982077338165e+03 6.142707813028280839e-04
1.958889370955364484e+03 2.110466488767004378e-03
1.958890759833158427e+03 1.798077273251763586e-05
1.958892148711185200e+03 3.098987807779174375e-04
1.958893537588978006e+03 -6.573833525367334119e-04
1.958894926467003643e+03 7.726832636043567959e-04
1.958896315344796903e+03 -4.146734284169451001e-04
1.958897704222822995e+03 -7.644256433254614791e-04
1.958899093100616483e+03 9.569145190395644818e-04
1.958900481978642802e+03 8.574054939780584306e-04
1.958901870856436290e+03 6.672617921772427962e-04
1.958903259734462381e+03 6.485455137099638279e-04
1.958904648612255642e+03 1.859885923456650048e-03
1.958906037490281960e+03 1.271654079259443293e-03
1.958907426368308279e+03 1.090043073435076337e-04
1.958908815246100858e+03 3.795674155233630387e-04
1.958910204124126267e+03 7.649382817642713661e-04
1.958911593001919755e+03 -7.307252814658937723e-04
1.958912981879946074e+03 7.883512726190033959e-04
1.958914370757739562e+03 5.996840333000186263e-05
1.958915759635765653e+03 3.854604105264503033e-04
1.958917148513791744e+03 6.344712553786324705e-04
1.958918537391585232e+03 9.179170878899078900e-04
1.958919926269612006e+03 -1.813838330871897497e-03
1.958921315147406176e+03 1.839065695299790804e-03
1.958922704025432495e+03 1.441813628583865636e-03
1.958924092903458586e+03 2.467546836183442949e-04
1.958925481781251392e+03 4.409762101178493765e-04
1.958926870659277029e+03 9.097656745687965341e-04
1.958928259537070289e+03 4.444253961144450926e-05
1.958929648415096381e+03 -1.278186525173530264e-03
1.958931037293122699e+03 9.398244373641784222e-04
1.958932426170916187e+03 -2.110231194627498752e-04
1.958933815048942279e+03 9.489291429587431992e-04
1.958935203926968370e+03 7.489197833443483887e-06
1.958936592804761858e+03 4.576981917259193011e-05
1.958937981682788177e+03 -8.467122859878717378e-05
1.958939370560814496e+03 1.878027817561522816e-03
1.958940759438607074e+03 6.923398360355603742e-04
1.958942148316632483e+03 -5.485438179719803742e-05
1.958943537194658802e+03 -4.586797893363359080e-04
1.958944926072685121e+03 -8.218898267362551024e-04
1.958946314950478381e+03 6.498849969935882598e-04
1.958947703828504473e+03 1.364139640529615782e-03
1.958949092706531474e+03 2.374648025998959966e-04
1.958950481584325644e+03 9.680252365378283486e-04
1.958951870462351962e+03 -3.634407611502465940e-04
1.958953259340378054e+03 -1.203626816617675566e-03
1.958954648218404145e+03 4.022289437758397312e-04
1.958956037096196951e+03 1.093862798408617998e-03
1.958957425974222588e+03 1.067983173827613541e-03
1.958958814852248679e+03 -8.777127448393873266e-04
1.958960203730274770e+03 1.196455311225919083e-03
1.958961592608301089e+03 6.864983220941089925e-04
1.958962981486094577e+03 2.901248862217098434e-04
1.958964370364120896e+03 -9.679740388113255989e-05
1.958965759242146987e+03 1.322559449625448913e-03
1.958967148120173078e+03 3.411938226481892045e-04
1.958968536998199397e+03 7.346223889961311926e-04
1.958969925875992885e+03 3.059094616821855794e-04
1.958971314754018294e+03 1.123277544100798053e-03
1.958972703632043704e+03 4.760801180838658553e-04
1.958974092510070022e+03 1.703804840776701468e-03
1.958975481388096341e+03 2.351167092620176646e-04
1.958976870266123115e+03 7.226813521651331840e-04
1.958978259143917285e+03 -1.185974837431325035e-03
1.958979648021943376e+03 -2.258106657800906802e-04
1.958981036899969695e+03 2.200872609258275325e-03
1.958982425777996013e+03 4.364266708889452673e-05
1.958983814656022105e+03 2.019679117356898423e-03
1.958985203534048424e+03 1.970472386584098956e-03
1.958986592412074060e+03 1.390942035498055063e-03
1.958987981290099469e+03 2.177271539767544617e-03
1.958989370167892957e+03 1.826685352854573452e-03
1.958990759045919049e+03 -3.826293136242053805e-04
1.958992147923945140e+03 -9.026295048886190386e-05
1.958993536801971459e+03 -9.039028612091160042e-04
1.958994925679997777e+03 1.799852260655265823e-03
1.958996314558023869e+03 3.369862370624643333e-04
1.958997703436049960e+03 -1.206698147131479715e-04
1.958999092314076279e+03 4.360175541976429869e-04
1.959000481192102598e+03 1.805268095050438504e-03
1.959001870070128916e+03 1.584601752309122702e-03
1.959003258948154325e+03 1.557146578227697198e-03
1.959004647826179735e+03 1.198632289198586776e-03
1.959006036704206736e+03 1.147008840025609544e-04
1.959007425582233736e+03 1.008886271314457517e-03
1.959008814460259828e+03 1.181651887433465831e-03
1.959010203338286146e+03 -1.078296477560303224e-03
1.959011592216312238e+03 3.097169426777846013e-04
1.959012981094338556e+03 6.714466147358377768e-04
1.959014369972364875e+03 3.768178227800955682e-04
1.959015758850390966e+03 1.875432915333652417e-03
1.959017147728417058e+03 6.602467827760971630e-04
1.959018536606442694e+03 -5.164507706464371850e-04
1.959019925484468331e+03 -2.975752352597504924e-04
1.959021314362494422e+03 -1.481460311386295636e-03
1.959022703240520514e+03 -1.000431659949896357e-04
1.959024092118546832e+03 -8.168484901583950020e-04
1.959025480996573151e+03 1.738581636945291109e-04
1.959026869874599470e+03 -1.104901665526569765e-03
1.959028258752625561e+03 1.543856085843064996e-03
1.959029647630651652e+03 -9.697217379258660230e-04
1.959031036508910802e+03 1.156267627189233593e-05
1.959032425386937120e+03 -7.657972460110018531e-04
1.959033814264962530e+03 -3.428107713371320031e-04
1.959035203142988848e+03 8.916638847324964701e-04
1.959036592021015622e+03 nan
1.959037980899041941e+03 nan
1.959039369777068259e+03 3.643302559951377972e-04
1.959040758655094351e+03 -6.817958958109660017e-04
1.959042147533120442e+03 -9.935710638409034345e-04
1.959043536411379591e+03 -3.737362594391502313e-04
1.959044925289405910e+03 -7.861963300804797328e-04
1.959046314167432001e+03 -5.961551084904259667e-04
1.959047703045458320e+03 -5.432521819055402545e-04
1.959049091923483957e+03 -5.640103362355430860e-04
1.959050480801509366e+03 1.833725614035164320e-03
1.959051869679768515e+03 -1.233129606097671527e-03
1.959053258557794607e+03 -1.619675982498236522e-04
1.959054647435820698e+03 -3.925250821201764495e-05
1.959056036313847017e+03 -2.278832482992543262e-04
1.959057425191873335e+03 5.383865440822255266e-04
1.959058814070132257e+03 3.623388436198027307e-04
1.959060202948158349e+03 -8.665198651318650747e-04
1.959061591826184667e+03 8.892502400391633088e-04
1.959062980704211668e+03 -4.076956212983873229e-04
1.959064369582470590e+03 -1.177228852594858211e-03
1.959065758460496227e+03 -1.422628525944436007e-04
1.959067147338522318e+03 6.097748611761932835e-04
1.959068536216548637e+03 -2.967763676803292228e-04
1.959069925094807786e+03 5.581461187692537962e-04
1.959071313972833877e+03 -4.232392576972721088e-04
1.959072702850860196e+03 -3.697295168061387471e-04
1.959074091729119118e+03 2.514943183086204570e-04
1.959075480607145437e+03 1.570626215983250695e-03
1.959076869485171756e+03 -6.653146569947088196e-04
1.959078258363197847e+03 1.168237043751685356e-03
1.959079647241456314e+03 -2.312217189504028880e-05
1.959081036119481723e+03 1.068056945131901081e-03
1.959082424997508042e+03 1.069235143908997543e-04
1.959083813875766964e+03 7.283038030864164014e-04
1.959085202753793055e+03 -4.239607286636859484e-04
1.959086591631819374e+03 8.753011996682769080e-04
1.959087980510078523e+03 2.031043171679902670e-03
1.959089369388104842e+03 1.232873379223953236e-03
1.959090758266130933e+03 2.397064968195028456e-03
1.959092147144390765e+03 1.978020131943813986e-03
1.959093536022417538e+03 2.778500687828922011e-04
1.959094924900676688e+03 2.031029937829997856e-03
1.959096313778702097e+03 5.137965673701616609e-04
1.959097702656727506e+03 1.056968088163245945e-03
1.959099091534986655e+03 8.363011713048429385e-04
1.959100480413012974e+03 1.425708267355219050e-04
1.959101869291272124e+03 7.070908189046321013e-04
1.959103258169298215e+03 -5.008716636710763837e-04
1.959104647047324306e+03 4.927694912364444235e-04
1.959106035925583456e+03 1.239045708462449547e-03
1.959107424803609774e+03 7.662274483506426037e-04
1.959108813681868696e+03 -3.652286640686286390e-04
1.959110202559895015e+03 1.939260374825946265e-03
1.959111591438153482e+03 2.326506930640293014e-03
1.959112980316178891e+03 5.513567193899948649e-04
1.959114369194438041e+03 6.392380841170330896e-04
1.959115758072464132e+03 1.327879865070213938e-03
1.959117146950723054e+03 7.204371825658695272e-04
1.959118535828749373e+03 2.909580873210693142e-03
1.959119924707008522e+03 8.685953506604171537e-04
1.959121313585035296e+03 1.040557166103073250e-03
1.959122702463295127e+03 9.707159775550477931e-04
1.959124091341321218e+03 1.868352595860711673e-04
1.959125480219580368e+03 -6.025655239457750056e-04
1.959126869097605777e+03 2.337381060607546246e-04
1.959128257975864244e+03 8.397980533376703249e-04
1.959129646853890335e+03 6.261161665501724372e-04
1.959131035732149485e+03 8.742977925728645516e-04
1.959132424610175804e+03 3.902623828826445873e-04
1.959133813488434726e+03 1.227341429835937525e-03
1.959135202366693875e+03 5.242884741030184870e-05
1.959136591244719966e+03 1.328743924877029414e-03
1.959137980122979116e+03 2.144962452915288864e-03
1.959139369001005434e+03 2.172855173937504603e-04
1.959140757879264356e+03 2.211452296610127988e-03
1.959142146757289993e+03 1.519415484178998632e-03
1.959143535635548233e+03 1.183842394879897064e-03
1.959144924513807382e+03 3.185184704543875256e-03
1.959146313391833473e+03 1.222274026045688800e-03
1.959147702270092395e+03 2.694121776582236727e-03
1.959149091148351545e+03 3.638801623195853097e-03
1.959150480026378546e+03 2.729282728566873040e-03
1.959151868904638377e+03 3.249545158323319249e-03
1.959153257782664468e+03 1.399898612989947111e-03
1.959154646660923390e+03 9.040953942140994570e-04
1.959156035539182540e+03 1.150816923884967480e-03
1.959157424417207949e+03 2.716590367957349983e-03
1.959158813295466416e+03 1.518836880715523918e-03
1.959160202173725338e+03 2.344027821171934534e-03
1.959161591051984487e+03 7.062908631818576310e-04
1.959162979930010806e+03 2.122410545331465670e-03
1.959164368808269955e+03 1.442609231425695526e-03
1.959165757686528877e+03 1.321667728674702502e-03
1.959167146564554969e+03 9.348594708842306034e-04
1.959168535442814118e+03 2.687792265009036896e-03
1.959169924321073267e+03 1.190914778718576983e-03
1.959171313199332189e+03 4.733060405679445637e-04
1.959172702077357826e+03 1.641059859334381699e-03
1.959174090955616066e+03 1.220338810464571822e-03
1.959175479833875215e+03 1.884616433256436352e-03
1.959176868712134365e+03 2.137454583234443817e-03
1.959178257590161138e+03 2.247646486319920811e-03
1.959179646468420742e+03 2.323206937056676580e-03
1.959181035346679892e+03 8.283126580581612330e-04
1.959182424224939041e+03 2.301867988427463985e-03
1.959183813102965132e+03 2.075560655078412253e-03
1.959185201981224282e+03 2.052167533589832615e-03
1.959186590859483204e+03 1.013029059637515772e-03
1.959187979737741671e+03 1.236316326983510905e-03
1.959189368616000138e+03 1.100175654659363289e-03
1.959190757494259060e+03 1.474002892569714618e-03
1.959192146372285151e+03 4.727372772708182680e-04
1.959193535250544301e+03 2.843354166121025983e-03
1.959194924128803450e+03 1.389671748585064037e-03
1.959196313007062372e+03 1.465706847966430360e-03
1.959197701885321521e+03 7.241508466471202610e-05
1.959199090763580443e+03 1.332999850036431511e-03
1.959200479641606762e+03 1.414052088369643911e-03
1.959201868519865911e+03 4.624312061918267602e-04
1.959203257398124151e+03 1.167650060996727746e-03
1.959204646276382391e+03 1.217116980045673813e-04
1.959206035154641540e+03 1.234069265697135265e-03
1.959207424032901145e+03 2.382231222837649653e-03
1.959208812911160976e+03 1.264193942897229306e-03
1.959210201789420125e+03 2.484180210642339404e-04
1.959211590667679047e+03 5.548771460093249175e-04
1.959212979545938197e+03 2.507171445585765213e-03
1.959214368424197346e+03 1.639797034726386826e-03
1.959215757302456268e+03 1.310280776440908568e-03
1.959217146180482359e+03 2.907160455101642782e-03
1.959218535058740827e+03 8.171977692497112145e-04
1.959219923936999294e+03 2.233915044433931740e-04
1.959221312815258216e+03 1.878548415902292490e-03
1.959222701693517138e+03 1.269127496855926296e-03
1.959224090571776287e+03 2.103170260004283421e-03
1.959225479450035436e+03 1.517570031832837785e-03
1.959226868328294586e+03 2.126535963418829667e-03
1.959228257206553508e+03 1.304603875346588282e-03
1.959229646084812430e+03 7.123859619713179825e-04
1.959231034963071579e+03 7.866306071866446814e-04
1.959232423841330728e+03 1.051302904190531962e-03
1.959233812719588968e+03 2.592783059137460100e-03
1.959235201597847208e+03 2.075292352067492629e-03
1.959236590476107040e+03 9.719351463945979930e-04
1.959237979354366871e+03 9.311065992680944703e-04
1.959239368232858851e+03 2.036190461770281956e-03
1.959240757111117773e+03 1.737050747601109890e-03
1.959242145989376695e+03 2.119624860364321961e-03
1.959243534867635844e+03 1.329953084922230744e-03
1.959244923745894994e+03 7.216704970067766567e-04
1.959246312624153916e+03 2.029940740797098186e-03
1.959247701502413065e+03 2.768252050443731349e-03
1.959249090380671532e+03 2.259850309566990845e-03
1.959250479258929772e+03 2.029405733158906600e-03
1.959251868137188922e+03 4.157456762565736597e-03
1.959253257015447844e+03 1.649130420830813293e-03
1.959254645893939596e+03 4.436984504621044323e-04
1.959256034772198745e+03 2.053556125618971606e-03
1.959257423650457895e+03 1.889769453332634797e-03
1.959258812528716817e+03 2.544172419760348802e-03
1.959260201406975739e+03 -6.292356737214177542e-05
1.959261590285234888e+03 1.740333237967073288e-03
1.959262979163494037e+03 1.740899239714321922e-03
1.959264368041986017e+03 1.746324286821643312e-03
1.959265756920244939e+03 1.486709375267958322e-03
1.959267145798503861e+03 3.361961283658843058e-04
1.959268534676763011e+03 1.981364997822199214e-03
1.959269923555022160e+03 1.223346510031309009e-03
1.959271312433513913e+03 8.439625094482927636e-04
1.959272701311773062e+03 1.348661476255452740e-03
1.959274090190031984e+03 -3.516134021588346315e-04
1.959275479068291133e+03 1.917537428433258029e-03
1.959276867946550283e+03 4.703345749701437484e-04
1.959278256825042035e+03 1.413097289326925576e-03
1.959279645703300503e+03 3.754597144891569371e-04
1.959281034581558743e+03 1.980482531677596469e-03
1.959282423459817892e+03 1.843716557720531668e-03
1.959283812338309644e+03 7.015727948158634319e-04
1.959285201216568566e+03 2.155708302396197595e-03
1.959286590094827716e+03 1.952500191887418524e-03
1.959287978973319696e+03 1.869288704326788064e-03
1.959289367851578845e+03 1.314599019970552618e-03
1.959290756729837767e+03 2.086671115804072940e-03
1.959292145608096689e+03 2.787664820951274436e-03
1.959293534486589351e+03 1.529310221679125448e-03
1.959294923364848273e+03 1.211322499681699583e-03
1.959296312243106740e+03 2.363190372171697362e-03
1.959297701121598720e+03 1.386858106362076626e-03
1.959299089999857642e+03 3.112554796695032877e-03
1.959300478878116792e+03 2.487326200953265953e-03
1.959301867756608772e+03 4.546851421663555826e-03
1.959303256634867694e+03 2.195568378131840248e-03
1.959304645513126616e+03 1.046423922905104220e-03
1.959306034391618596e+03 2.405877938250089443e-03
1.959307423269877745e+03 1.925773994578161563e-03
1.959308812148369498e+03 2.160523714156425967e-03
1.959310201026627965e+03 3.678462687850103663e-03
1.959311589904886205e+03 7.181716958151174168e-04
1.959312978783378185e+03 1.309361001687658899e-03
1.959314367661637334e+03 1.590897935627610948e-03
1.959315756540129087e+03 2.341132016615343758e-03
1.959317145418388009e+03 1.885946738050314764e-03
1.959318534296647158e+03 3.049321418853168097e-03
1.959319923175139138e+03 1.916917881299662341e-03
1.959321312053398060e+03 1.201617561237489085e-03
1.959322700931890722e+03 2.000993521333427339e-03
1.959324089810150326e+03 9.059592562936646942e-04
1.959325478688641624e+03 7.980369259643627089e-04
1.959326867566900091e+03 1.979314201598025846e-03
1.959328256445391844e+03 2.476762752172012583e-03
1.959329645323650766e+03 2.922484076469888947e-03
1.959331034202142746e+03 2.759092725953760095e-03
1.959332423080401895e+03 2.415703362155241507e-03
1.959333811958893648e+03 5.357448272038656256e-04
1.959335200837152797e+03 2.100338870206552855e-03
1.959336589715644550e+03 1.065397696080827572e-03
1.959337978593903699e+03 2.032276284185785542e-03
1.959339367472395679e+03 2.730308248752422173e-03
1.959340756350653919e+03 1.896539183527057304e-03
1.959342145229144990e+03 5.542771594608808527e-04
1.959343534107404139e+03 1.098023637373879424e-03
1.959344922985896119e+03 9.069419397829125984e-04
1.959346311864155041e+03 1.877883271652391883e-03
1.959347700742646794e+03 2.639413529076373166e-03
1.959349089621138774e+03 1.077747533906547872e-03
1.959350478499398605e+03 1.259591202184218162e-03
1.959351867377891267e+03 7.821025968590689104e-05
1.959353256256150189e+03 1.003891735557704834e-03
1.959354645134641942e+03 1.493445569345830393e-03
1.959356034013133240e+03 2.284425928589461918e-03
1.959357422891391707e+03 2.683629130612263936e-03
1.959358811769883459e+03 1.645650114020735799e-03
1.959360200648142609e+03 2.225492281187735344e-03
1.959361589526634361e+03 1.000685151622882074e-03
1.959362978405126341e+03 2.308623015461863659e-03
1.959364367283385491e+03 1.506811869084412336e-03
1.959365756161877243e+03 1.322979796500423078e-03
1.959367145040368996e+03 2.133922137949273434e-03
1.959368533918628145e+03 1.303914298191877208e-04
1.959369922797120125e+03 1.028055321801613076e-03
1.959371311675611196e+03 7.731053547772592793e-04
1.959372700553869436e+03 1.206391401938011754e-03
1.959374089432361416e+03 2.186282692195229416e-03
1.959375478310853396e+03 6.248240558643924913e-04
1.959376867189345376e+03 1.823860427037082843e-03
1.959378256067604298e+03 1.175476297161637262e-03
1.959379644946096960e+03 2.685008223480389589e-03
1.959381033824589394e+03 2.220913073492036816e-03
1.959382422702848544e+03 1.922805247865921885e-03
1.959383811581340296e+03 2.161390723485423493e-03
1.959385200459832276e+03 1.662688291383052075e-03
1.959386589338323574e+03 1.633508714875775425e-03
1.959387978216581814e+03 2.212317061885737957e-03
1.959389367095073794e+03 1.010947250785099172e-03
1.959390755973565547e+03 1.714794581293865861e-03
1.959392144852057299e+03 1.681060878774287559e-03
1.959393533730549279e+03 1.473017293135203687e-03
1.959394922608808429e+03 -9.752858386957719006e-05
1.959396311487300181e+03 1.717552166566216343e-03
1.959397700365792161e+03 2.092872942558443583e-03
1.959399089244283914e+03 9.843927080654957251e-04
1.959400478122775894e+03 2.683559573297689127e-04
1.959401867001034134e+03 1.194919886822853883e-03
1.959403255879525432e+03 1.779943975975140091e-03
1.959404644758017184e+03 1.470408100945785890e-03
1.959406033636509164e+03 6.969066244026933532e-04
1.959407422515001144e+03 1.464636577460654010e-03
1.959408811393493579e+03 2.023554289652951255e-03
1.959410200271986241e+03 4.737866386514966166e-04
1.959411589150245163e+03 1.466778538470769888e-03
1.959412978028737143e+03 2.943257993082148971e-05
1.959414366907229123e+03 -3.606177360999662795e-04
1.959415755785720876e+03 1.248993661005393108e-03
1.959417144664212174e+03 -1.777509703342339265e-04
1.959418533542703244e+03 5.041565859205121569e-04
1.959419922421195224e+03 -1.578650481248722315e-05
1.959421311299686977e+03 6.803352454900490898e-04
1.959422700178178957e+03 8.233615040340591662e-04
1.959424089056670709e+03 5.237350834788045972e-04
1.959425477935162689e+03 3.691434252326430965e-04
1.959426866813654669e+03 1.897508489688837230e-03
1.959428255692146422e+03 -3.448494628852660782e-04
1.959429644570405344e+03 7.294576390084461792e-04
1.959431033448897324e+03 2.177577272541642017e-03
1.959432422327388394e+03 1.385581832230586841e-03
1.959433811205879692e+03 1.122199946960389383e-03
1.959435200084371445e+03 3.221479174522201561e-04
1.959436588962864107e+03 8.710756384104900718e-04
1.959437977841356769e+03 2.359529302486951252e-04
1.959439366719848749e+03 1.550582453022419926e-03
1.959440755598340502e+03 -3.019840999036738083e-04
1.959442144476832254e+03 1.408982769514954825e-03
1.959443533355557065e+03 1.010113013237279311e-03
1.959444922234049045e+03 1.382972551077443768e-03
1.959446311112540798e+03 7.995771352253822073e-05
1.959447699991032096e+03 3.372589172354611975e-04
1.959449088869523166e+03 6.494217306841520987e-03
1.959450477748015146e+03 -2.783964033195029941e-04
1.959451866626507126e+03 1.153606126491624195e-05
1.959453255504998879e+03 8.144825420165480168e-04
1.959454644383490631e+03 2.335062353181704964e-03
1.959456033261982611e+03 -1.949930747546790855e-04
1.959457422140474591e+03 6.374408977783962982e-04
1.959458811018966344e+03 6.419413297107379179e-04
1.959460199897458324e+03 -7.799353284106969042e-04
1.959461588776182452e+03 9.960123403492948668e-04
1.959462977654673523e+03 1.191912805968420308e-03
1.959464366533165503e+03 8.343438278957115983e-04
1.959465755411657938e+03 2.324491662722083518e-03
1.959467144290150372e+03 -3.627839119336728757e-04
1.959468533168642352e+03 9.680922991154305990e-04
1.959469922047134332e+03 3.305837350394691398e-04
1.959471310925858916e+03 -2.376288812877547230e-04
1.959472699804350896e+03 1.752079470380252246e-03
1.959474088682842648e+03 -1.511518172866432863e-04
1.959475477561334628e+03 2.969683071358364401e-03
1.959476866439825699e+03 -1.155744226969845911e-03
1.959478255318549827e+03 5.471764400541978546e-04
1.959479644197041580e+03 9.491241714469911273e-04
1.959481033075533560e+03 3.773694537637650726e-04
1.959482421954025540e+03 1.654166392441869249e-04
1.959483810832517293e+03 5.017907932667320381e-04
1.959485199711242103e+03 1.148146852777642835e-03
1.959486588589733856e+03 3.152673264061878200e-05
1.959487977468225836e+03 -2.089480664597687110e-04
1.959489366346717816e+03 -8.407785199515682706e-05
1.959490755225442399e+03 2.120453507679198601e-03
1.959492144103933697e+03 5.315136464801861749e-04
1.959493532982424767e+03 3.467097501139715376e-04
1.959494921861150033e+03 3.470458751491101168e-04
1.959496310739642695e+03 8.020735509175480615e-04
1.959497699618134675e+03 1.129268159808627381e-03
1.959499088496626428e+03 -1.223402470055590108e-03
1.959500477375351238e+03 3.486655522744186442e-05
1.959501866253843218e+03 -7.662594101895958687e-04
1.959503255132334971e+03 6.527614109216317573e-04
1.959504644011059554e+03 1.324082739635468187e-03
1.959506032889551534e+03 1.993835445497804670e-03
1.959507421768042605e+03 2.187605836914241486e-03
1.959508810646766733e+03 2.875502022895437548e-04
1.959510199525258486e+03 7.716193560224349213e-04
1.959511588403750466e+03 6.730573969960795822e-04
1.959512977282475276e+03 1.282083423176039183e-03
1.959514366160967256e+03 -1.301198864905872554e-04
1.959515755039691840e+03 -7.392732845326044355e-04
1.959517143918183592e+03 4.126748231084720331e-04
1.959518532796675572e+03 -3.642033854273085680e-04
1.959519921675400383e+03 3.762831802569532869e-04
1.959521310553892135e+03 -6.099163689821107681e-04
1.959522699432616946e+03 6.070165862273046997e-04
1.959524088311108699e+03 1.168291064075122065e-03
1.959525477189600679e+03 9.427391707400589738e-04
1.959526866068325489e+03 1.034005453730557633e-04
1.959528254946817242e+03 1.032179931045318355e-03
1.959529643825541825e+03 7.498651912055676050e-04
1.959531032704033805e+03 5.932660306270376438e-04
1.959532421582758616e+03 -8.584014033774511887e-05
1.959533810461250368e+03 -2.715303784921463404e-04
1.959535199339975179e+03 5.170969028942540291e-04
1.959536588218466932e+03 -7.038570430976109904e-04
1.959537977097191060e+03 -9.314684833172659495e-05
1.959539365975682358e+03 -7.319906290808031457e-04
1.959540754854406941e+03 6.757949582111288933e-04
1.959542143732898694e+03 -5.511521588072998412e-04
1.959543532611623505e+03 2.223733714179498833e-05
1.959544921490115485e+03 -1.247427111166210523e-03
1.959546310368840068e+03 5.792383546399104688e-05
1.959547699247331821e+03 1.464541701362898074e-03
1.959549088126056631e+03 -4.301156337987999123e-04
1.959550477004781442e+03 -1.303476725447949569e-03
1.959551865883273422e+03 -4.207541373055789791e-04
1.959553254761998005e+03 -4.326170114493654850e-04
1.959554643640489758e+03 -7.341957179185509830e-05
1.959556032519214568e+03 -1.405282027989951388e-03
1.959557421397706548e+03 -9.088086574854381539e-04
1.959558810276431132e+03 -8.763764959418551825e-04
1.959560199155155942e+03 -1.457566041907165655e-03
1.959561588033647695e+03 4.182748723424722925e-05
1.959562976912372505e+03 8.666207388949853652e-04
1.959564365790864485e+03 -1.251714783017998656e-03
1.959565754669589069e+03 1.497999158198703995e-03
1.959567143548313197e+03 1.741970480124699350e-04
1.959568532426804268e+03 7.851463561026061910e-05
1.959569921305529078e+03 1.345794088866369975e-03
1.959571310184253662e+03 1.161076693138030080e-04
1.959572699062745414e+03 9.787563169521007467e-04
1.959574087941470225e+03 1.176340704760803213e-03
1.959575476820195036e+03 8.977023395007055484e-04
1.959576865698687016e+03 3.161395755746365666e-05
1.959578254577411599e+03 7.437618556264125047e-04
1.959579643456136182e+03 8.373304716251528390e-04
1.959581032334861675e+03 8.930062786475234660e-04
1.959582421213353427e+03 -1.480650182172915663e-05
1.959583810092077556e+03 1.606105511470112823e-03
1.959585198970802367e+03 1.593055041776314518e-03
1.959586587849294119e+03 2.182291512662248856e-03
1.959587976728018930e+03 6.790753973389129783e-04
1.959589365606743740e+03 1.012419431922428892e-03
1.959590754485468324e+03 1.159496104575552522e-03
1.959592143363960076e+03 1.960096681369649652e-03
1.959593532242684887e+03 1.798818961991854870e-03
1.959594921121409698e+03 1.429941933456913006e-03
1.959596310000134281e+03 -8.547253337114479876e-04
1.959597698878858409e+03 7.921585477543846565e-04
1.959599087757349480e+03 7.520450679593393417e-04
1.959600476636074291e+03 2.740847522499367805e-03
1.959601865514799101e+03 1.190445362345360358e-03
1.959603254393523684e+03 1.758898702365230271e-03
1.959604643272248268e+03 1.870707977274066458e-03
1.959606032150973078e+03 8.247035601652852321e-04
1.959607421029465058e+03 1.018564022266632563e-03
1.959608809908189642e+03 2.046364945080147990e-03
1.959610198786915134e+03 2.423187665000492430e-03
1.959611587665640400e+03 1.590941268767798178e-03
1.959612976544364528e+03 -6.579352713056429991e-04
1.959614365423088657e+03 1.785343664194027902e-03
1.959615754301813240e+03 -2.440409789071784630e-04
1.959617143180304993e+03 8.437118031792145700e-04
1.959618532059029803e+03 1.340144925444874957e-03
1.959619920937754614e+03 4.766156152889999831e-04
1.959621309816479197e+03 1.864607233793891261e-03
1.959622698695204008e+03 1.925534769217973619e-03
1.959624087573928591e+03 3.762884006523692371e-03
1.959625476452653402e+03 1.855948559988274127e-03
1.959626865331377303e+03 1.533863891240883071e-03
1.959628254210101431e+03 9.524754029889281881e-04
1.959629643088826015e+03 1.468631530863184764e-03
1.959631031967550825e+03 2.037675818354234281e-03
1.959632420846275636e+03 2.865760680080264855e-03
1.959633809725000219e+03 1.225248078833507392e-03
1.959635198603724803e+03 1.218801388239265648e-03
1.959636587482449613e+03 1.587338723627707004e-03
1.959637976361175106e+03 1.466140749499578178e-03
1.959639365239900599e+03 4.814642230637211640e-04
1.959640754118625182e+03 2.144665495825481827e-03
1.959642142997349310e+03 -2.488075469007089424e-04
1.959643531876073212e+03 9.736208584368855057e-04
1.959644920754798022e+03 1.930076055601359641e-03
1.959646309633522606e+03 2.455251281612280678e-03
1.959647698512247416e+03 1.302880036628595306e-03
1.959649087390971999e+03 1.379220432816241626e-03
1.959650476269696810e+03 2.008578929057258655e-03
1.959651865148421621e+03 2.225497834239642536e-03
1.959653254027146204e+03 1.191688975673010908e-03
1.959654642905870787e+03 1.008821973469964384e-03
1.959656031784595598e+03 9.544852306840878597e-04
1.959657420663319499e+03 1.823646047836358086e-03
1.959658809542043628e+03 -5.445990675948531035e-04
1.959660198420768211e+03 6.929702848513796809e-04
1.959661587299725852e+03 3.877764992576970826e-04
1.959662976178450663e+03 2.473799030889956008e-03
1.959664365057175473e+03 1.594071420853993004e-03
1.959665753935900057e+03 1.478605064550886361e-03
1.959667142814625549e+03 1.074646850690585964e-03
1.959668531693350815e+03 1.703843995410125878e-03
1.959669920572075625e+03 1.418369898892768433e-03
1.959671309451033039e+03 1.362172587014987002e-03
1.959672698329757168e+03 -2.028130240131487128e-04
1.959674087208481069e+03 1.096686052491913088e-04
1.959675476087205880e+03 1.393885470235445290e-03
1.959676864965930690e+03 7.454906620810719531e-04
1.959678253844888104e+03 -3.716429054456682479e-04
1.959679642723612687e+03 1.370066664904912024e-03
1.959681031602337498e+03 1.585486085704523873e-04
1.959682420481062309e+03 2.018374852055360158e-03
1.959683809359786892e+03 -5.117987329883444403e-05
1.959685198238744533e+03 -3.152588411159396031e-04
1.959686587117468662e+03 1.312026348419648158e-03
1.959687975996192563e+03 2.247096322785191447e-03
1.959689364874917374e+03 4.617446177340722713e-04
1.959690753753874787e+03 -5.057797257490559417e-05
1.959692142632599371e+03 1.747745114506815689e-03
1.959693531511324181e+03 2.518564502665632254e-03
1.959694920390048992e+03 2.467558659554724976e-03
1.959696309269007088e+03 7.345920935128980034e-04
1.959697698147732581e+03 1.069802145021059303e-03
1.959699087026457164e+03 1.240031039960953763e-03
1.959700475905414805e+03 7.551377747216925229e-05
1.959701864784138706e+03 6.767137641536802306e-04
1.959703253662862835e+03 -1.106441272515135132e-03
1.959704642541820249e+03 3.842492296211030833e-04
1.959706031420545060e+03 6.923492083821258802e-05
1.959707420299269870e+03 7.987440728710604176e-04
1.959708809178227284e+03 1.871069370077971250e-03
1.959710198056952095e+03 1.541918032921696380e-03
1.959711586935676678e+03 -3.735577132195633254e-04
1.959712975814634319e+03 1.936880042729960394e-05
1.959714364693359130e+03 1.498825831209860127e-04
1.959715753572083713e+03 2.502816825680209689e-04
1.959717142451040672e+03 8.629649980007592092e-04
1.959718531329764573e+03 1.125933268758538830e-03
1.959719920208722215e+03 1.335405605535577855e-03
1.959721309087446798e+03 1.321875151013562899e-04
1.959722697966404212e+03 -9.985596536808971635e-04
1.959724086845129705e+03 1.053223485639853685e-03
1.959725475723855197e+03 -1.245351378548198440e-03
1.959726864602812839e+03 -1.430530831401100045e-04
1.959728253481537422e+03 9.674450111585297662e-04
1.959729642360494836e+03 7.557010903257443957e-04
1.959731031239219647e+03 -6.398483425787970802e-04
1.959732420118176378e+03 9.143819950878651071e-04
1.959733808996900507e+03 -3.010725007270842468e-04
1.959735197875857921e+03 2.176517740751560126e-03
1.959736586754582731e+03 -9.411114411055354623e-04
1.959737975633540373e+03 1.796973731451600997e-03
1.959739364512265183e+03 -1.795216408899680260e-04
1.959740753391222597e+03 2.606770728996732345e-04
1.959742142269947180e+03 1.434791017712599981e-03
1.959743531148904822e+03 7.545767664682845322e-04
1.959744920027629632e+03 1.224245703089321680e-03
1.959746308906586364e+03 9.818881822247771396e-04
1.959747697785310265e+03 1.777970364269521042e-07
1.959749086664267907e+03 1.724027202714584206e-03
1.959750475542992717e+03 -5.704755596491750680e-05
1.959751864421950359e+03 1.454979040629078568e-03
1.959753253300908455e+03 -8.395383384443011465e-04
1.959754642179633720e+03 1.287128087160471779e-03
1.959756031058591361e+03 1.500543559365796753e-03
1.959757419937316172e+03 1.291285832572430792e-03
1.959758808816273586e+03 2.169596377783467034e-03
1.959760197695231227e+03 2.560210895887538030e-03
1.959761586573955356e+03 1.054991404689120671e-03
1.959762975452912087e+03 3.140332702387116370e-04
1.959764364331636898e+03 5.989927284977270006e-05
1.959765753210594312e+03 -2.925199033281256078e-04
1.959767142089551726e+03 -5.713807526934733261e-04
1.959768530968276536e+03 7.200870314916230086e-05
1.959769919847234178e+03 1.153422928183989171e-03
1.959771308726191592e+03 8.497357618864054274e-04
1.959772697604916402e+03 3.322802701544169679e-04
1.959774086483873816e+03 -7.869089361944858751e-05
1.959775475362831457e+03 1.704946212926827798e-03
1.959776864241555359e+03 1.827334508840428029e-03
1.959778253120512318e+03 4.897344348164800465e-04
1.959779641999469732e+03 2.914043462820536945e-04
1.959781030878427373e+03 -1.372857645631775370e-04
1.959782419757152638e+03 2.503929809054561417e-04
1.959783808636110962e+03 1.670448920787492852e-04
1.959785197515068603e+03 1.026778285060148121e-03
1.959786586394026017e+03 1.674118381866263050e-03
1.959787975272750828e+03 -8.386645207025811288e-04
1.959789364151708469e+03 -6.029605897766021627e-04
1.959790753030665201e+03 3.672840859545445369e-04
1.959792141909621932e+03 1.552430660946235719e-03
1.959793530788346743e+03 9.414018738629348348e-04
1.959794919667304384e+03 1.928135162431843241e-03
1.959796308546261798e+03 1.218935846944990686e-04
1.959797697425219212e+03 2.116013675338201949e-03
1.959799086304176853e+03 2.085722160756198207e-04
1.959800475182901664e+03 2.566948997453355474e-03
1.959801864061859305e+03 7.020535733412991419e-04
1.959803252940816719e+03 2.027104834191106875e-03
1.959804641819774133e+03 -1.598998568006493315e-04
1.959806030698731092e+03 6.849095090781798234e-04
1.959807419577688052e+03 1.152873039245605469e-03
1.959808808456412635e+03 5.232095718383789062e-04
1.959810197335370958e+03 9.293422242082627349e-04
1.959811586214329054e+03 2.274745021535462541e-03
1.959812975093286695e+03 1.641421383907548659e-03
1.959814363972244337e+03 -1.519295911085460915e-04
1.959815752851201751e+03 3.777471893964268190e-03
1.959817141730159165e+03 1.819439695418534342e-04
1.959818530609116806e+03 5.136590984198274867e-04
1.959819919488074447e+03 2.785592167096062610e-04
1.959821308367031179e+03 1.520602528163550460e-03
1.959822697245755080e+03 3.255976235704505228e-03
1.959824086124712721e+03 3.096739961918615336e-04
1.959825475003670363e+03 1.289512761027733490e-03
1.959826863882628004e+03 -7.910022726766996470e-04
1.959828252761585418e+03 1.427382998176351947e-03
1.959829641640542832e+03 1.123243925204686633e-03
1.959831030519500473e+03 1.590513981562402535e-03
1.959832419398458114e+03 -1.489468630033741192e-05
1.959833808277415528e+03 1.363869269370265869e-03
1.959835197156372487e+03 1.426913949874819565e-03
1.959836586035329219e+03 1.022696673304013260e-03
1.959837974914286860e+03 2.770721736277348413e-03
1.959839363793244956e+03 1.724598240789187997e-03
1.959840752672203280e+03 1.742619749026674825e-03
1.959842141551160694e+03 1.291127598745056559e-03
1.959843530430118335e+03 7.918173266501238317e-04
1.959844919309075976e+03 2.218859531925021500e-03
1.959846308188033390e+03 1.193362600077518820e-03
1.959847697066991032e+03 1.303628523469768652e-03
1.959849085946181276e+03 1.161918978969112004e-04
1.959850474825138235e+03 7.735574186951144071e-04
1.959851863704095194e+03 1.159473523350218471e-03
1.959853252583052608e+03 1.792742497538801771e-03
1.959854641462010022e+03 2.070560096205653622e-04
1.959856030340967664e+03 1.488594056394898502e-03
1.959857419219925305e+03 1.738379829661962361e-03
1.959858808098882719e+03 -4.186824532936839205e-05
1.959860196977840133e+03 7.263040776326334935e-04
1.959861585856797774e+03 -5.362893350977504525e-04
1.959862974735988246e+03 1.401597814048916035e-03
1.959864363614945887e+03 6.896575008310534827e-04
1.959865752493902619e+03 7.078428742826048392e-04
1.959867141372859351e+03 1.327057481595783628e-03
1.959868530251817674e+03 1.654206675192337883e-03
1.959869919130775997e+03 2.927569872461788236e-04
1.959871308009966242e+03 1.230002398519447482e-03
1.959872696888923883e+03 1.801240421243965883e-03
1.959874085767881297e+03 3.460995659376742140e-04
1.959875474646838938e+03 -6.648279590431016572e-04
1.959876863525796580e+03 -6.908775928748944750e-05
1.959878252404986824e+03 1.629810363976469390e-03
1.959879641283943783e+03 -2.217661772729861980e-05
1.959881030162900515e+03 1.324064934162816343e-04
1.959882419041858157e+03 1.076931975139805431e-03
1.959883807921048401e+03 -9.494725039849161163e-04
1.959885196800005815e+03 -1.032639178552674508e-03
1.959886585678963456e+03 7.329560302036242092e-04
1.959887974557921098e+03 6.062284024064279464e-04
1.959889363437111570e+03 6.554252499797463827e-04
1.959890752316068983e+03 9.409133327884511289e-04
1.959892141195026397e+03 6.550039268466978370e-04
1.959893530074216869e+03 -1.291124905208773654e-03
1.959894918953173601e+03 7.964837808325242463e-04
1.959896307832131242e+03 1.575276157824267997e-03
1.959897696711089338e+03 3.775623875037492638e-04
1.959899085590279810e+03 3.179634630785077576e-03
1.959900474469237452e+03 1.427278973498813386e-03
1.959901863348195093e+03 2.611765505049490343e-04
1.959903252227385337e+03 2.571473123490486401e-03
1.959904641106342751e+03 1.134029243379020002e-03
1.959906029985533223e+03 2.382103166980842346e-03
1.959907418864490865e+03 2.289784997479449302e-03
1.959908807743447596e+03 4.409560418316971209e-04
1.959910196622637159e+03 5.063045226414430999e-04
1.959911585501594800e+03 1.029831581705220600e-03
1.959912974380552441e+03 1.624011157771443337e-03
1.959914363259742913e+03 6.928467426121631689e-04
1.959915752138700327e+03 9.528773389557709805e-04
1.959917141017890572e+03 5.412773205339949101e-04
1.959918529896848213e+03 4.745267381192075362e-04
1.959919918776038685e+03 1.659901355417714441e-03
1.959921307654996099e+03 1.437127244463987097e-03
1.959922696533953513e+03 2.079160714020034106e-03
1.959924085413143303e+03 1.446422904942457066e-03
1.959925474292100944e+03 1.806946596109249015e-03
1.959926863171292098e+03 1.100807584910823422e-03
1.959928252050249512e+03 1.376415838056477270e-03
1.959929640929439756e+03 1.091071249125441511e-03
1.959931029808397398e+03 1.244101474993097867e-03
1.959932418687587869e+03 -3.182350765107422319e-05
1.959933807566545283e+03 1.257710556580748928e-03
1.959935196445735755e+03 8.674077746158026514e-04
1.959936585324693169e+03 1.439459504172235782e-03
1.959937974203883641e+03 2.853489496001948567e-04
1.959939363082840373e+03 1.639579216750286506e-03
1.959940751962030163e+03 1.185395658291454879e-03
1.959942140840987577e+03 5.229109341717830262e-04
1.959943529720178049e+03 -5.109029672667464439e-04
1.959944918599368521e+03 8.171297787118447786e-05
1.959946307478325934e+03 3.687049701641686994e-04
1.959947696357516179e+03 1.335735951023542256e-03
1.959949085236473820e+03 1.751628128985993627e-03
1.959950474115664292e+03 -9.662796163456555121e-05
1.959951862994854764e+03 4.584871006541035854e-05
1.959953251873811496e+03 1.202306137388253759e-03
1.959954640753001968e+03 1.175496260241715163e-04
1.959956029631960064e+03 -5.477219814904454864e-04
1.959957418511150536e+03 9.287610022967740520e-05
1.959958807390340780e+03 -3.310106499034848326e-04
1.959960196269298194e+03 -7.886243171406626118e-05
1.959961585148488666e+03 -1.819679300558707524e-04
1.959962974027679138e+03 -1.949746106114647048e-03
1.959964362906636779e+03 7.434974373989877705e-04
1.959965751785827024e+03 1.164390767354195333e-04
1.959967140665017268e+03 -7.245788361374128073e-04
1.959968529543974228e+03 -2.114900975043187970e-04
1.959969918423164017e+03 7.291130165185677470e-04
1.959971307302354262e+03 6.320703356297308062e-04
1.959972696181311676e+03 8.875103909873338637e-04
1.959974085060502148e+03 2.501089357700436722e-04
1.959975473939692620e+03 1.697540982553036315e-03
1.959976862818883092e+03 1.306774079238293140e-03
1.959978251697840506e+03 7.968239950773003955e-05
1.959979640577030750e+03 -9.412674091855421921e-04
1.959981029456221222e+03 -7.712813499922699378e-04
1.959982418335410784e+03 1.500312073121623513e-04
1.959983807214368426e+03 6.722280317665862981e-04
1.959985196093559352e+03 5.955970932847165500e-04
1.959986584972749824e+03 2.001704049630070870e-04
1.959987973851940296e+03 5.279579569288372909e-04
1.959989362730897938e+03 7.338305519251075992e-04
1.959990751610088182e+03 -9.261470784482916940e-05
1.959992140489278427e+03 -6.346313429015371099e-04
1.959993529368468899e+03 9.290073969880907612e-05
1.959994918247659371e+03 2.473086301177929158e-04
1.959996307126849615e+03 -3.334688566849486335e-04
1.959997696005806574e+03 9.916020094302702148e-04
1.959999084884996137e+03 -2.504994884930944465e-04
1.960000473764186609e+03 1.922274390386169429e-03
1.960001862643377081e+03 -4.019847745029281327e-05
1.960003251522567325e+03 1.542278084649906233e-03
1.960004640401757570e+03 1.495912655173015082e-03
1.960006029280948042e+03 8.755845574663911890e-04
1.960007418159905683e+03 1.715552638697159793e-03
1.960008807039095927e+03 2.069738887765515400e-03
1.960010195918286172e+03 1.391225172775012453e-03
1.960011584797476644e+03 1.003571246538825790e-03
1.960012973676667116e+03 9.761279851425719301e-04
1.960014362555857588e+03 1.833809348396497896e-03
1.960015751435047832e+03 6.270856338759234205e-04
1.960017140314238077e+03 2.153231621031537202e-03
1.960018529193428549e+03 6.835563203745342875e-04
1.960019918072619021e+03 3.398167973435173295e-04
1.960021306951809265e+03 2.251983767492804489e-04
1.960022695830999510e+03 1.616769434064191380e-03
1.960024084710189982e+03 1.385891865917088239e-03
1.960025473589380454e+03 6.586514244616425984e-04
1.960026862468570016e+03 1.686123885280554902e-05
1.960028251347759806e+03 6.047493394745195872e-05
1.960029640226950050e+03 2.717824130657464643e-03
1.960031029106140522e+03 1.916731945146410432e-03
1.960032417985330994e+03 9.768383482614551028e-04
1.960033806864521239e+03 2.249737932891182624e-05
1.960035195743711483e+03 1.615532865293367593e-04
1.960036584622901955e+03 1.896117470295499707e-03
1.960037973502092427e+03 1.973893150895689175e-03
1.960039362381282899e+03 -1.281943215025727056e-05
1.960040751260473144e+03 1.772798319480406448e-04
1.960042140139663388e+03 1.240148445938560329e-03
1.960043529018853860e+03 6.402034811825441096e-04
1.960044917898044332e+03 6.338254684795652238e-04
1.960046306777234577e+03 3.237303732683494140e-03
1.960047695656657652e+03 2.575603203559984067e-03
1.960049084535848124e+03 1.120371961069288602e-03
1.960050473415038596e+03 1.547173636207710423e-03
1.960051862294229068e+03 1.762139895693959346e-03
1.960053251173419312e+03 9.972889343901059078e-06
1.960054640052609557e+03 1.494273510223798063e-03
1.960056028931799347e+03 5.723759207960643636e-04
1.960057417811221967e+03 1.112076052760646583e-03
1.960058806690412212e+03 7.159204244838734965e-04
1.960060195569602456e+03 2.949314176816764110e-03
1.960061584448792928e+03 7.126672680962675699e-04
1.960062973327983400e+03 -3.160055598009359201e-04
1.960064362207173872e+03 4.559508405640455564e-04
1.960065751086596947e+03 1.543989070259210727e-03
1.960067139965787192e+03 1.609158221518747212e-03
1.960068528844977664e+03 8.243622927774918452e-04
1.960069917724168135e+03 1.354901588408119473e-03
1.960071306603358380e+03 2.059371698303058551e-04
1.960072695482781455e+03 -6.349369681364347429e-04
1.960074084361971927e+03 1.270784483259124187e-03
1.960075473241162399e+03 2.297305407786054410e-03
1.960076862120352871e+03 2.407209065891757760e-03
1.960078250999775946e+03 2.106200811551106611e-03
1.960079639878966191e+03 2.783738278018144108e-03
1.960081028758156663e+03 1.070635190799973380e-03
1.960082417637579965e+03 2.069915311240788647e-03
1.960083806516770210e+03 2.192836903807560134e-03
1.960085195395960000e+03 1.842759582573072485e-03
1.960086584275149562e+03 1.282051307156195641e-03
1.960087973154572865e+03 2.721502071706294323e-03
1.960089362033763337e+03 1.265876651910580186e-03
1.960090750912953581e+03 1.843010301112668614e-03
1.960092139792376656e+03 9.002542910568900325e-04
1.960093528671567128e+03 1.047940578353334651e-03
1.960094917550757600e+03 8.084797383612896127e-04
1.960096306430180675e+03 3.163057662857182706e-03
1.960097695309371829e+03 4.013064601278149013e-04
1.960099084188795132e+03 3.169137778223918289e-04
1.960100473067984694e+03 1.299296953793049880e-03
1.960101861947175166e+03 3.277857776196047013e-05
1.960103250826598241e+03 1.161596741532933130e-03
1.960104639705788486e+03 1.506942585461912287e-04
1.960106028584978958e+03 2.681089395630831262e-04
1.960107417464402261e+03 1.753514527334076867e-03
1.960108806343592505e+03 2.248940888206485411e-03
1.960110195223015580e+03 1.645137031858201482e-03
1.960111584102206052e+03 -1.005399883997615262e-04
1.960112972981629355e+03 5.105940134194630886e-04
1.960114361860818917e+03 1.783310542974314572e-04
1.960115750740241538e+03 1.128528805538486779e-05
1.960117139619431782e+03 8.694037122453091015e-04
1.960118528498855085e+03 1.717508923233634910e-03
1.960119917378045557e+03 2.710635876292388780e-03
1.960121306257235801e+03 2.372521910310898541e-03
1.960122695136658876e+03 3.195067040794308255e-04
1.960124084015849348e+03 8.786905184579030248e-04
1.960125472895272651e+03 2.050075418582486542e-03
1.960126861774696408e+03 4.048135855270196259e-04
1.960128250653886880e+03 1.822173700548712638e-03
1.960129639533309273e+03 -9.876679551024114545e-05
1.960131028412499745e+03 2.649987565761513508e-04
1.960132417291923048e+03 1.053930597180285922e-03
1.960133806171113292e+03 5.159766601082749204e-04
1.960135195050536367e+03 1.881818233479326530e-03
1.960136583929726839e+03 1.565561865680686893e-03
1.960137972809150142e+03 1.234100311013897056e-04
1.960139361688573445e+03 -6.296374278291771986e-06
1.960140750567763689e+03 1.015446972142286519e-03
1.960142139447186764e+03 nan
1.960143528326376554e+03 nan
1.960144917205799175e+03 7.382188558706648251e-04
1.960146306085222250e+03 4.958342532108694911e-04
1.960147694964412494e+03 5.680576366386969056e-04
1.960149083843835797e+03 9.755946975040785674e-04
1.960150472723259099e+03 -8.560926133449608955e-05
1.960151861602449571e+03 -3.259589886466240927e-04
1.960153250481872647e+03 6.701833641087340254e-04
1.960154639361062891e+03 1.359429783921450863e-04
1.960156028240486876e+03 3.195360199995667116e-04
1.960157417119909951e+03 5.497677576949966394e-04
1.960158805999332571e+03 8.881147214622187036e-04
1.960160194878522816e+03 7.408084678921511568e-04
1.960161583757946119e+03 1.959096320724995621e-03
1.960162972637369421e+03 1.078010311622579209e-03
1.960164361516559893e+03 1.318366287273109450e-03
1.960165750395982968e+03 2.146638343224482881e-03
1.960167139275406043e+03 7.327549205546901590e-04
1.960168528154829346e+03 4.693042007852810116e-04
1.960169917034019818e+03 5.463681276738352466e-04
1.960171305913442893e+03 4.332121123673537966e-04
1.960172694792865514e+03 9.176434591080528946e-04
1.960174083672287907e+03 3.600709877099594891e-04
1.960175472551478379e+03 1.611696047728261583e-03
1.960176861430901681e+03 2.667424475552460095e-03
1.960178250310324756e+03 1.156484665310930637e-03
1.960179639189747832e+03 4.439329584425832920e-04
1.960181028069171134e+03 8.040648011642392845e-05
1.960182416948361606e+03 2.099417618076304670e-03
1.960183805827785363e+03 1.021327249952630467e-04
1.960185194707209121e+03 1.755294914337346412e-04
1.960186583586631741e+03 1.192478317775469421e-03
1.960187972466054362e+03 3.360838910736463347e-03
1.960189361345477664e+03 2.838645820153584687e-03
1.960190750224667909e+03 5.414519975129872265e-04
1.960192139104090984e+03 1.935966319714710338e-03
1.960193527983514286e+03 1.557598005724636359e-03
1.960194916862937589e+03 1.565396985437228494e-03
1.960196305742360664e+03 1.408068790814676063e-04
1.960197694621783739e+03 7.590005352438033981e-04
1.960199083501207042e+03 9.161696235143734768e-04
1.960200472380630345e+03 6.541376555858624542e-04
1.960201861260052738e+03 2.357128005823216910e-04
1.960203250139475358e+03 7.517702436787843112e-06
1.960204639018665603e+03 1.882413562112716932e-03
1.960206027898088905e+03 3.517686020352295273e-04
1.960207416777512208e+03 3.732099631582608268e-04
1.960208805656935283e+03 2.742600406206552321e-03
1.960210194536358358e+03 1.676163390800788910e-03
1.960211583415781661e+03 6.839091542086839226e-04
1.960212972295205645e+03 9.175135385752763995e-04
1.960214361174629630e+03 1.744277556420259501e-03
1.960215750054052023e+03 1.601226287078816313e-03
1.960217138933474416e+03 5.581774867889910396e-04
1.960218527812897719e+03 9.625548456944077458e-04
1.960219916692321021e+03 -1.064974961811904208e-04
1.960221305571744097e+03 2.326073653848736988e-03
1.960222694451167172e+03 9.929242153312589636e-04
1.960224083330590474e+03 6.912803182993476625e-04
1.960225472210013777e+03 -2.080050613528783288e-06
1.960226861089437079e+03 4.695393246583190461e-04
1.960228249968860155e+03 1.133183506147661390e-03
1.960229638848515606e+03 1.665011627017820572e-04
1.960231027727937999e+03 1.214037819748714497e-03
1.960232416607361301e+03 5.763007709225220765e-04
1.960233805486784377e+03 5.680838884494221475e-04
1.960235194366207452e+03 4.396732078083553930e-04
1.960236583245630754e+03 5.031474093000198877e-04
1.960237972125054057e+03 8.813271479599649183e-04
1.960239361004477360e+03 2.477412510994980721e-04
1.960240749883900435e+03 2.107977075562761371e-04
1.960242138763324419e+03 7.450939560278424523e-04
1.960243527642981007e+03 1.005995012574367742e-03
1.960244916522403400e+03 2.216169195330408570e-04
1.960246305401826021e+03 3.931965635853851282e-04
1.960247694281249096e+03 3.508124742261919948e-04
1.960249083160672399e+03 -2.659852081233760046e-04
1.960250472040095701e+03 2.001834296967430760e-03
1.960251860919751834e+03 9.401350721116585873e-04
1.960253249799174910e+03 -5.407159113012260931e-04
1.960254638678597985e+03 3.672237653886689657e-04
1.960256027558021287e+03 4.096117230941720422e-04
1.960257416437444590e+03 -1.016355069420882273e-04
1.960258805317099814e+03 9.156624009184488600e-04
1.960260194196522207e+03 -3.753723806463327151e-04
1.960261583075945509e+03 -3.735673950626683393e-04
1.960262971955368812e+03 -5.012139974562845879e-04
1.960264360835024945e+03 7.050160759415335932e-04
1.960265749714448020e+03 -3.122027347246536522e-04
1.960267138593871096e+03 2.094214992032217282e-04
1.960268527473294398e+03 -1.010057537069508626e-03
1.960269916352950986e+03 1.008631454187058907e-03
1.960271305232374971e+03 1.478949318640454536e-03
1.960272694111798046e+03 8.664448933495272342e-04
1.960274082991453497e+03 9.140456268157404196e-04
1.960275471870876117e+03 6.146888564224628482e-04
1.960276860750299420e+03 2.255318691559704547e-04
1.960278249629955326e+03 4.187147629819421013e-04
1.960279638509378401e+03 -8.766556037247408284e-04
1.960281027388801704e+03 -7.539400035638799125e-05
1.960282416268457837e+03 -8.786708173498247731e-04
1.960283805147880912e+03 5.949010591654868563e-05
1.960285194027303987e+03 1.518615416773450022e-04
1.960286582906960120e+03 -2.963570020941830307e-05
1.960287971786382514e+03 7.233972484286255167e-04
1.960289360666037965e+03 -7.984508539338186495e-05
1.960290749545461267e+03 -5.110798770791014078e-05
1.960292138424884342e+03 -6.856367387415573944e-04
1.960293527304540476e+03 -3.388748674804098471e-05
1.960294916183963778e+03 -2.490664691436883516e-04
1.960296305063619684e+03 2.303161106320672502e-04
1.960297693943042759e+03 -1.255346515412814057e-03
1.960299082822466744e+03 3.270871419802645619e-05
1.960300471702123559e+03 -2.886841783014126861e-04
1.960301860581545952e+03 5.661819656062050399e-04
1.960303249461201403e+03 1.547089630413722716e-04
1.960304638340624479e+03 -5.340656124692699791e-04
1.960306027220280612e+03 -4.662640972925569116e-04
1.960307416099703914e+03 7.646144180197822493e-04
1.960308804979359820e+03 1.172810808092172863e-05
1.960310193858782895e+03 -7.304604336229036932e-04
1.960311582738439029e+03 1.647477244299810906e-04
1.960312971617862331e+03 -8.311437912889019231e-04
1.960314360497518464e+03 4.110623756843345689e-04
1.960315749376941540e+03 1.148578399627231406e-03
1.960317138256596991e+03 9.654370107055054717e-04
1.960318527136019384e+03 9.926996758575779012e-04
1.960319916015675517e+03 -1.305398612136965397e-04
1.960321304895331423e+03 8.209400966709967662e-04
1.960322693774754498e+03 4.708344426966881713e-04
1.960324082654410631e+03 1.573286105687188297e-04
1.960325471533833934e+03 -1.024541358295216753e-03
1.960326860413489840e+03 9.889991834326483655e-04
1.960328249292913824e+03 4.243865481017294883e-04
1.960329638172570412e+03 1.441119748937014222e-03
1.960331027052225863e+03 7.066574054428453877e-04
1.960332415931648484e+03 -1.225705134734855761e-03
1.960333804811304390e+03 4.486380053494443132e-04
1.960335193690960295e+03 -2.341937841010555132e-04
1.960336582570383598e+03 -7.019777456696019158e-04
1.960337971450039731e+03 9.899658830736512982e-04
1.960339360329695864e+03 8.494501930231823650e-04
1.960340749209118940e+03 -9.946727583169945319e-04
1.960342138088774846e+03 -1.759630189610561501e-04
1.960343526968430979e+03 -2.459228795428369807e-04
1.960344915847853372e+03 4.055128005231445343e-04
1.960346304727508823e+03 4.819186360092153620e-04
1.960347693607164729e+03 1.334094174242128616e-03
1.960349082486588031e+03 2.335819213110656989e-04
1.960350471366244165e+03 1.252061508902446718e-03
1.960351860245900070e+03 -1.239820621561360525e-04
1.960353249125556204e+03 -1.359062333245564247e-03
1.960354638004979279e+03 -4.866760339528042323e-05
1.960356026884636094e+03 -8.503593618316429570e-04
1.960357415764292909e+03 5.033079797840400715e-04
1.960358804643948815e+03 2.643760953378038181e-04
1.960360193523371436e+03 1.386209982131791918e-03
1.960361582403026659e+03 1.011362511946778397e-04
1.960362971282682793e+03 -8.357587009615308205e-04
1.960364360162338926e+03 -2.450689715292053705e-04
1.960365749041762001e+03 -1.483720187066106533e-03
1.960367137921417907e+03 1.008029794489662123e-03
1.960368526801074040e+03 -3.330085372095226148e-04
1.960369915680730173e+03 -6.463455915879379177e-04
1.960371304560386079e+03 -1.383515863072615204e-03
1.960372693440041985e+03 7.284629346306914499e-04
1.960374082319464605e+03 1.532552629555095081e-04
1.960375471199120057e+03 -2.782258841023121931e-04
1.960376860078775962e+03 1.290737319755264068e-03
1.960378248958432096e+03 -5.204351371868032317e-04
1.960379637838088001e+03 1.036294776852741961e-04
1.960381026717744135e+03 -6.775077957621444824e-04
1.960382415597400268e+03 -1.439116399506445987e-04
1.960383804477056174e+03 -3.499559799793328096e-04
1.960385193356712989e+03 -1.384579210618852585e-03
1.960386582236136746e+03 -3.445044259298146727e-04
1.960387971115791970e+03 -8.665088306065715784e-04
1.960389359995447421e+03 5.538732721244166157e-05
1.960390748875103554e+03 -2.642111987674056195e-04
1.960392137754759460e+03 -9.841265245353891800e-04
1.960393526634415593e+03 -1.299002847249486337e-03
1.960394915514071727e+03 6.379899894737306454e-04
1.960396304393727632e+03 -1.487070466625217691e-03
1.960397693273383538e+03 -4.534362043269180020e-04
1.960399082153039672e+03 6.169104969038219366e-04
1.960400471032695805e+03 -2.721517773134340956e-04
1.960401859912351938e+03 -4.632501134462785330e-04
1.960403248792007162e+03 3.460088535407468413e-04
1.960404637671662385e+03 -1.990868958379188314e-05
1.960406026551318519e+03 1.184275484165109305e-03
1.960407415430974652e+03 -1.060058052818391161e-03
1.960408804310630558e+03 -1.593985516960660931e-03
1.960410193190286464e+03 -2.796675989291674824e-04
1.960411582069942597e+03 2.030399364314483535e-04
1.960412970949598730e+03 -6.933273916418514204e-04
1.960414359829255318e+03 -7.262373631418128639e-04
1.960415748708912133e+03 -5.132400305243312033e-04
1.960417137588567584e+03 -2.206986568663582560e-03
1.960418526468455639e+03 1.039877882658135633e-04
1.960419915348111772e+03 -1.092387401693040161e-03
1.960421304227767678e+03 -7.245073482884389904e-04
1.960422693107423584e+03 -1.314414495461324606e-04
1.960424081987079717e+03 2.042648560147686254e-04
1.960425470866735850e+03 -1.988180750440715627e-04
1.960426859746391983e+03 -6.776401202195359019e-04
1.960428248626047889e+03 -3.301481376449810767e-04
1.960429637505936626e+03 -4.702965047740370608e-04
1.960431026385592077e+03 1.087840674241391525e-03
1.960432415265247528e+03 -7.514748811221494407e-06
1.960433804144903434e+03 8.890901294633657415e-05
1.960435193024559339e+03 -1.396936409652882460e-03
1.960436581904215473e+03 -2.474689228182391787e-04
1.960437970784104436e+03 6.852327010520298245e-04
1.960439359663760342e+03 3.854212847633764483e-04
1.960440748543416476e+03 1.834707368027599372e-03
1.960442137423072381e+03 -9.706522314236742943e-04
1.960443526302729197e+03 -7.472052261230377468e-04
1.960444915182618843e+03 -9.046344285890128845e-05
1.960446304062274066e+03 1.587839880101915568e-03
1.960447692941929290e+03 -2.168272108971081025e-06
1.960449081821585423e+03 -1.005762074533844697e-03
1.960450470701474387e+03 1.429643718082962422e-03
1.960451859581130293e+03 -1.025057859919797920e-03
1.960453248460786426e+03 2.667459267835514680e-04
1.960454637340675163e+03 -1.096757438879381041e-03
1.960456026220331296e+03 4.006725884060369225e-04
1.960457415099987429e+03 1.582496683147915917e-04
1.960458803979643335e+03 1.777214325049847332e-03
1.960460192859531617e+03 7.273904178590751002e-04
1.960461581739186840e+03 3.735845441790175414e-04
1.960462970618842974e+03 -1.045793201890354851e-04
1.960464359498731710e+03 5.848015196090461387e-04
1.960465748378387843e+03 7.781314485386658930e-04
1.960467137258043749e+03 -1.979943016356955354e-04
1.960468526137932713e+03 -1.869233816131909975e-05
1.960469915017588846e+03 4.973687499365553322e-05
1.960471303897478265e+03 2.567556807777648942e-04
1.960472692777134853e+03 -7.002451891533478801e-04
1.960474081656790304e+03 4.576341946198603239e-04
1.960475470536678586e+03 4.098988880385512346e-05
1.960476859416334491e+03 -6.368746396636648655e-04
1.960478248296223455e+03 -1.782100948268139362e-03
1.960479637175879361e+03 -2.905380091211551274e-04
1.960481026055535494e+03 -8.804809344291619766e-04
1.960482414935424458e+03 1.284908545418073089e-04
1.960483803815080364e+03 1.402762092619358469e-04
1.960485192694969101e+03 -1.227192146295852382e-03
1.960486581574625234e+03 4.401713294039932833e-04
1.960487970454513288e+03 9.364407943088792763e-04
1.960489359334168739e+03 -1.138814364765483589e-03
1.960490748214057703e+03 -1.081162202960284091e-03
1.960492137093713609e+03 1.164507851846519060e-03
1.960493525973602573e+03 -3.177746765332667422e-04
1.960494914853258706e+03 4.628387458756044737e-04
1.960496303733147442e+03 4.603487119767546432e-04
1.960497692612803348e+03 4.780444272465267375e-04
1.960499081492692312e+03 -9.702297409879268031e-04
1.960500470372349128e+03 -9.640574473186447335e-04
1.960501859252238773e+03 -3.570318367462910203e-05
1.960503248131893997e+03 -9.731465859796895046e-04
1.960504637011782052e+03 -4.847058939276838174e-04
1.960506025891438185e+03 -5.879208800037005744e-04
1.960507414771327149e+03 4.342072813510178264e-04
1.960508803651215885e+03 3.858453263538841327e-04
1.960510192530871791e+03 -3.686025744906729074e-04
1.960511581410760755e+03 -6.889575413571158435e-04
1.960512970290416888e+03 1.445119600440580854e-04
1.960514359170305625e+03 -1.287705644227532531e-03
1.960515748050194588e+03 -5.138505539910021014e-04
1.960517136929850039e+03 8.663560955006754938e-04
1.960518525809738094e+03 -1.371321553593762843e-04
1.960519914689627058e+03 5.692367781677809546e-04
1.960521303569282964e+03 -7.923642562390753596e-04
1.960522692449171700e+03 -9.311501025368595919e-04
1.960524081329060664e+03 -1.807041643267170983e-03
1.960525470208716797e+03 -9.113780380087810329e-05
1.960526859088605534e+03 -2.510839025071653907e-04
1.960528247968494497e+03 -3.516214968792841233e-04
1.960529636848151313e+03 -1.515928376303765646e-03
1.960531025728040049e+03 3.296574230220450374e-04
1.960532414607928331e+03 -1.184309117639115172e-03
1.960533803487584237e+03 2.625377306673115640e-04
1.960535192367472973e+03 3.211432192498087090e-04
1.960536581247361937e+03 -2.433955897505057919e-04
1.960537970127250901e+03 -1.078841375266037517e-04
1.960539359006906807e+03 2.620439474356750509e-04
1.960540747886795771e+03 -1.082894014597934884e-03
1.960542136766684507e+03 -7.462000782807454158e-04
1.960543525646573471e+03 -4.090936135714429156e-05
1.960544914526228695e+03 -9.267798758019196725e-04
1.960546303406116976e+03 -1.513387418991429811e-03
1.960547692286005713e+03 -1.262592194045897287e-03
1.960549081165894677e+03 3.946251487575436201e-04
1.960550470045783641e+03 -2.825553882703779607e-04
1.960551858925439547e+03 -1.197096137787845294e-03
1.960553247805328510e+03 -1.661870680150556723e-03
1.960554636685217247e+03 -1.239119034386559903e-03
1.960556025565106211e+03 -4.280161738571264252e-04
1.960557414444995629e+03 -9.625105043449266873e-04
1.960558803324885275e+03 8.899146315910488880e-05
1.960560192204773557e+03 -3.988261569867201928e-04
1.960561581084428781e+03 -1.511314010179898304e-03
1.960562969964317745e+03 -3.323360400461217168e-04
1.960564358844206481e+03 -1.073208099181877095e-03
1.960565747724095445e+03 -9.411469752130807720e-04
1.960567136603984181e+03 -1.036516638543094615e-03
1.960568525483873145e+03 -8.358321856626327317e-04
1.960569914363762109e+03 6.052535440596029659e-04
1.960571303243650846e+03 -1.766463586363675731e-03
1.960572692123539582e+03 -1.407215547125750810e-03
1.960574081003427864e+03 -2.753016123446805352e-04
1.960575469883316146e+03 -1.012163474043425992e-03
1.960576858762972051e+03 -4.564136377245286980e-04
1.960578247642861015e+03 -2.047243989530267427e-04
1.960579636522749752e+03 -1.008995143055635424e-03
1.960581025402638716e+03 -6.865533042768046101e-04
1.960582414282527679e+03 -1.192096210410609203e-03
1.960583803162416416e+03 1.895603141767177036e-04
1.960585192042305152e+03 -1.085589989643032105e-03
1.960586580922194798e+03 -4.362616856521395192e-04
1.960587969802083535e+03 -1.667487441739057275e-03
1.960589358681971817e+03 -8.770069704948646461e-04
1.960590747561860780e+03 -1.104240204699236116e-03
1.960592136441982348e+03 1.380592490665133454e-04
1.960593525321871311e+03 -8.157147137616282961e-04
1.960594914201760275e+03 -1.388327252711429871e-03
1.960596303081649012e+03 -7.867704653417018079e-04
1.960597691961537748e+03 8.167612975228388805e-04
1.960599080841426712e+03 -5.229335725593919904e-04
1.960600469721315676e+03 -3.379443748563470962e-05
1.960601858601203730e+03 -1.261227094541683691e-03
1.960603247481092012e+03 -2.022270335267917218e-04
1.960604636360980749e+03 -8.254916204677442693e-04
1.960606025240869712e+03 -1.833117619290058897e-03
1.960607414120758676e+03 -1.021137146257289352e-03
1.960608803000880243e+03 -1.164082527332577222e-03
1.960610191880768980e+03 -2.144600580490152453e-03
1.960611580760657944e+03 -4.329506802828175793e-04
1.960612969640546908e+03 -6.220680207609241563e-04
1.960614358520435644e+03 -7.213493738592591242e-04
1.960615747400324608e+03 -7.943708364269719269e-04
1.960617136280446175e+03 -5.423631525354188909e-04
1.960618525160335139e+03 -9.185646842503336629e-04
1.960619914040224103e+03 -2.330746905061520380e-04
1.960621302920112839e+03 -3.017853888809263196e-04
1.960622691800001576e+03 -1.003623798865094230e-03
1.960624080680123370e+03 -3.531194056850539553e-04
1.960625469560012334e+03 -7.089261457629003615e-04
1.960626858439901071e+03 -5.743355492741075707e-04
1.960628247319790034e+03 -8.080543793352878978e-04
1.960629636199911602e+03 -3.464697253805493204e-04
1.960631025079799883e+03 -1.349406779113659915e-03
1.960632413959688165e+03 -4.130315905178649771e-04
1.960633802839576902e+03 9.279395856998107206e-05
1.960635191719698469e+03 3.792588408324526483e-04
1.960636580599587433e+03 -2.668297039321032571e-06
1.960637969479476396e+03 -1.384426567196395119e-03
1.960639358359365133e+03 4.836339846303605583e-04
1.960640747239486927e+03 -3.605751986073268966e-04
1.960642136119375664e+03 3.146809417240437057e-04
1.960643524999265310e+03 -8.183283006892860811e-04
1.960644913879386877e+03 1.226223363250511511e-03
1.960646302759275159e+03 -1.566038904331712445e-03
1.960647691639163895e+03 -2.076412656144110969e-03
1.960649080519285690e+03 6.360743773421440039e-04
1.960650469399174654e+03 7.087550996731639685e-05
1.960651858279296221e+03 2.085093627821499318e-03
1.960653247159185185e+03 -9.807039599608602387e-04
1.960654636039073921e+03 2.675223617256694553e-04
1.960656024919195715e+03 -2.540104058601500014e-04
1.960657413799084679e+03 -1.451688380748494822e-03
1.960658802679205564e+03 1.063809727063880217e-03
1.960660191559093619e+03 1.128505619287123451e-03
1.960661580438982583e+03 3.695391133027303709e-04
1.960662969319104377e+03 -1.085808299495782947e-04
1.960664358198993114e+03 -9.111021176400058152e-06
1.960665747079114908e+03 -1.595935320061192542e-03
1.960667135959003645e+03 5.040026935365649052e-05
1.960668524839125439e+03 -9.657953318971124190e-04
1.960669913719014403e+03 -9.897269356300419929e-04
1.960671302599135970e+03 7.071624388700348263e-04
1.960672691479024706e+03 2.498137963160562691e-04
1.960674080359146501e+03 -5.127220270051413564e-04
1.960675469239035465e+03 1.088369850694825836e-03
1.960676858119157032e+03 -9.438326049490131098e-04
1.960678246999045996e+03 -6.296622930105355564e-04
1.960679635879167563e+03 -4.155052871864794994e-04
1.960681024759056527e+03 5.951216750077481521e-04
1.960682413639178321e+03 -3.305214828189795284e-04
1.960683802519067058e+03 -1.226671319062511145e-03
1.960685191399188625e+03 3.612811937130366857e-04
1.960686580279076907e+03 6.691430707684853374e-04
1.960687969159198019e+03 -2.347425977156092358e-04
1.960689358039319586e+03 -2.741408128799083244e-04
1.960690746919208550e+03 -5.684962504253210369e-04
1.960692135799330117e+03 -4.368544867212609262e-04
1.960693524679219081e+03 6.048705776249274635e-04
1.960694913559340876e+03 -7.747854764793560278e-04
1.960696302439462443e+03 -9.343402591528437995e-04
1.960697691319351179e+03 -1.321088526440639122e-03
1.960699080199472974e+03 1.030389585153335119e-03
1.960700469079361028e+03 -2.533922768160890016e-04
1.960701857959482822e+03 -7.690109177921344852e-04
1.960703246839605299e+03 -1.128968531409202392e-03
1.960704635719494036e+03 -1.517514905537753478e-03
1.960706024599615830e+03 -1.157535798690711992e-03
1.960707413479737625e+03 -9.752210310104425517e-04
1.960708802359626361e+03 -5.562115725438188107e-04
1.960710191239747928e+03 -1.669948929337916610e-03
1.960711580119869723e+03 -1.162240104902734217e-03
1.960712968999991517e+03 -1.296468424465402336e-04
1.960714357879879572e+03 -1.602453435596173925e-03
1.960715746760000457e+03 1.212340183045501618e-04
1.960717135640122251e+03 -1.022461860370138531e-03
1.960718524520244046e+03 -2.194064420022678874e-03
1.960719913400133009e+03 -7.092726060257126264e-04
1.960721302280254577e+03 -5.858260282209926118e-05
1.960722691160376144e+03 -1.203016700718650966e-03
1.960724080040497938e+03 -1.701489556389379487e-03
1.960725468920386902e+03 3.235806928773010682e-04
1.960726857800508469e+03 -1.404492963282710782e-03
1.960728246680630264e+03 6.752385038664154848e-04
1.960729635560751831e+03 -3.959329988763027330e-04
1.960731024440873625e+03 -1.184958332246077717e-03
1.960732413320762589e+03 1.401267126345917546e-03
1.960733802200884156e+03 -1.173881356288930533e-04
1.960735191081005723e+03 -7.939377722343543553e-05
1.960736579961127518e+03 1.317038932671543705e-03
1.960737968841249312e+03 -3.863677991771119480e-04
1.960739357721370880e+03 -1.540198118129332272e-03
1.960740746601259843e+03 -3.589953931870670800e-05
1.960742135481381411e+03 -6.273987508144118763e-04
1.960743524361502523e+03 -1.474491914514430846e-03
1.960744913241623635e+03 -8.454012310445957468e-04
1.960746302121745202e+03 -1.474939797625474114e-04
1.960747691001866770e+03 1.762110946561534774e-04
1.960749079881988564e+03 1.313423386576362262e-03
1.960750468762110359e+03 -1.289995931672560658e-03
1.960751857642231926e+03 -6.191051789588009058e-04
1.960753246522353493e+03 -1.189123505976885653e-04
1.960754635402475287e+03 6.156957918937999708e-04
1.960756024282364251e+03 -2.446151920242334299e-04
1.960757413162485136e+03 -4.483047407515261540e-04
1.960758802042606931e+03 -2.097399946853428787e-03
1.960760190922729180e+03 -9.605176462439413143e-04
1.960761579802850974e+03 4.455651641916968941e-04
1.960762968682972769e+03 7.147592574485717165e-05
1.960764357563094336e+03 -1.013649667910065943e-03
1.960765746443216131e+03 -5.648925665452386724e-04
1.960767135323337698e+03 4.429400193556309873e-04
1.960768524203459492e+03 -2.405070269678621919e-03
1.960769913083581287e+03 1.574109704232107276e-04
1.960771301963702172e+03 -1.290234029286740913e-03
1.960772690844055887e+03 -2.432241141422264441e-03
1.960774079724177682e+03 -2.113665334957381958e-05
1.960775468604299476e+03 -5.051829477192848472e-04
1.960776857484421043e+03 3.516517020628606716e-04
1.960778246364542611e+03 -7.302704402718518395e-04
1.960779635244664405e+03 -6.955975726140595228e-04
1.960781024124786200e+03 -2.364915723336524778e-03
1.960782413004907994e+03 -9.995392458272966962e-05
1.960783801885029561e+03 -1.901533596726512343e-04
1.960785190765150674e+03 -3.555756114453911820e-04
1.960786579645271559e+03 -4.337899762433261586e-04
1.960787968525626638e+03 -8.096305184489560602e-04
1.960789357405749115e+03 -2.033141457205012159e-04
1.960790746285870910e+03 -3.949005683806516842e-04
1.960792135165992477e+03 -6.323681017462723375e-04
1.960793524046114271e+03 -2.695715910680296368e-03
1.960794912926236066e+03 -4.970666926629174753e-04
1.960796301806357633e+03 -1.584133018525002434e-03
1.960797690686712031e+03 1.645700667823879471e-04
1.960799079566833143e+03 5.805138577354984619e-04
1.960800468446954255e+03 -1.706131425529555656e-04
1.960801857327075822e+03 2.408164303649984461e-04
1.960803246207197390e+03 -8.824129608505648648e-04
1.960804635087552015e+03 -7.078103658550993771e-04
1.960806023967673809e+03 2.170954698207938627e-03
1.960807412847795604e+03 5.486916193139235176e-04
1.960808801727917171e+03 6.625883518955877349e-04
1.960810190608271569e+03 -4.664455741384410103e-04
1.960811579488393363e+03 9.942283024932940805e-05
1.960812968368514248e+03 -3.134707740807263221e-04
1.960815746128989758e+03 -2.385132667831246778e-03
1.960817135009112235e+03 3.475556870280449573e-04
1.960818523889234712e+03 -1.318580284982773243e-03
1.960819912769589337e+03 1.127755476976188831e-04
1.960821301649710904e+03 -7.168261045326085323e-04
1.960822690529832471e+03 -1.580989843583235910e-03
1.960824079410187096e+03 -1.149457495887240555e-03
1.960825468290308891e+03 -5.102346133439850107e-04
1.960826857170429776e+03 -6.872292867360352275e-04
1.960828246050783491e+03 -6.164448678911416124e-04
1.960829634930905286e+03 -1.451747347410603517e-03
1.960831023811027080e+03 -9.127631525560619963e-04
1.960832412691381705e+03 -1.818878574655569125e-03
1.960833801571503272e+03 -1.502690228279979223e-03
1.960835190451857670e+03 -1.825323807938983300e-03
1.960836579331979465e+03 -1.305537113001853378e-03
1.960837968212101259e+03 -1.131765967640863124e-03
1.960839357092455657e+03 -9.784280217985941164e-04
1.960840745972576769e+03 -1.307839642509245337e-03
1.960842134852930485e+03 -2.149788645668060383e-03
1.960843523733052280e+03 -8.467906102240796429e-04
1.960844912613407359e+03 -1.810006302690680968e-03
1.960846301493529836e+03 -9.025832709146364152e-04
1.960847690373884234e+03 -4.844630611400280173e-04
1.960849079254006028e+03 -4.527364107491660405e-04
1.960850468134360653e+03 -2.262297053638340216e-03
1.960851857014482221e+03 -6.788895315386067608e-04
1.960853245894604015e+03 -1.186213981273942508e-03
1.960854634774957958e+03 -1.346631433388090215e-03
1.960856023655311674e+03 -1.631079144280400683e-03
1.960857412535433468e+03 -1.942792585181152276e-03
1.960858801415787866e+03 -2.178977612280030840e-03
1.960860190295909433e+03 -1.163746017473155092e-03
1.960861579176264058e+03 -1.963793876213593137e-03
1.960862968056385853e+03 -2.350392462153738649e-04
1.960864356936740251e+03 -1.508381784093071332e-03
1.960865745816861818e+03 1.386879955318498503e-04
1.960867134697216443e+03 -1.438433000159999864e-03
1.960868523577337555e+03 -1.033113442780564384e-03
1.960869912457691498e+03 -1.454126034585279115e-03
1.960871301338045896e+03 7.767236340934235983e-04
1.960872690218167463e+03 -7.504281008783308948e-04
1.960874079098522770e+03 -1.763571954209952608e-03
1.960875467978878078e+03 -7.510882758365866607e-05
1.960876856858999645e+03 -5.715882767871605097e-04
1.960878245739354043e+03 6.397521499379443810e-05
1.960879634619475837e+03 -7.345209423164078544e-04
1.960881023499830462e+03 1.879738116348228516e-04
1.960882412380184178e+03 -1.055741798219544947e-03
1.960883801260305290e+03 1.625500755952913323e-04
1.960885190140659688e+03 -8.967368078256487962e-04
1.960886579021014313e+03 4.697492601435371284e-04
1.960887967901136108e+03 -6.213111532533677206e-04
1.960889356781490505e+03 -2.616056401751887250e-04
1.960890745661844903e+03 -4.808950513370824353e-04
1.960892134542199528e+03 1.611770523311628622e-03
1.960893523422321323e+03 -1.289289406837701435e-03
1.960894912302675948e+03 -9.280706088883317051e-04
1.960896301183029664e+03 2.357128139873765349e-05
1.960897690063383379e+03 -3.525205594316904723e-04
1.960899078943505174e+03 -4.355883649713732098e-04
1.960900467823859799e+03 -1.587059523470157885e-03
1.960901856704214197e+03 -2.907438635881831601e-04
1.960903245584569504e+03 -1.096783861761929657e-03
1.960904634464691753e+03 -6.297149634060250634e-04
1.960906023345046378e+03 -1.678941601913397363e-03
1.960907412225401004e+03 -1.878572594288030473e-03
1.960908801105755401e+03 -6.357087396031690929e-04
1.960910189986109344e+03 -6.503048362589414211e-04
1.960911578866230229e+03 4.420280456542968750e-04
1.960912967746584854e+03 -1.851320266723632812e-04
1.960914356626939252e+03 -1.522172702924207144e-03
1.960915745507293650e+03 6.861828547608528339e-04
1.960917134387648275e+03 -1.438748396516587036e-03
1.960918523268002900e+03 -3.272125046416274330e-04
1.960919912148357525e+03 -9.920301613040027888e-04
1.960921301028479093e+03 -8.008215033272758632e-04
1.960922689908833490e+03 -3.327187292512245875e-04
1.960924078789188115e+03 -1.131565428531544626e-04
1.960925467669541831e+03 -6.366220570688252423e-04
1.960926856549895774e+03 -2.584471279753808304e-03
1.960928245430250172e+03 -1.385577513499658409e-04
1.960929634310604797e+03 -2.220911779134748798e-03
1.960931023190960104e+03 -3.971993750278013380e-04
1.960932412071315412e+03 -1.563720639646604127e-03
1.960933800951669809e+03 -1.099254181097908400e-03
1.960935189832024207e+03 -5.110003948485264402e-04
1.960936578712378832e+03 -1.348144178520582770e-03
1.960937967592733457e+03 -1.130130930588890692e-04
1.960939356473087173e+03 -3.053858454409308365e-04
1.960940745353440889e+03 6.241321732347593354e-04
1.960942134233795514e+03 1.068757369375727961e-04
1.960943523114150139e+03 -9.925148359339885928e-04
1.960944911994504764e+03 3.263591890281247743e-04
1.960946300874859162e+03 -2.577564863226911029e-03
1.960947689755213560e+03 -7.662035731585969955e-04
1.960949078635568185e+03 -1.956177259954117176e-04
1.960950467515922810e+03 -2.494768927343571363e-04
1.960953245276631151e+03 -3.782924726325020970e-03
1.960954634156984866e+03 -4.927469933713179984e-04
1.960956023037339492e+03 -1.204938680941625151e-03
1.960957411917693889e+03 -3.279038879557827357e-04
1.960958800798048514e+03 -1.420919505405793259e-03
1.960960189678403822e+03 1.397178444872970715e-05
1.960961578558758902e+03 -5.805030562935353800e-04
1.960962967439346357e+03 1.353771309595686034e-04
1.960964356319700755e+03 -9.970090468924830418e-05
1.960965745200055153e+03 -4.690476558535383589e-04
1.960967134080409096e+03 -1.402490494854857772e-03
1.960968522960763039e+03 -2.334076612933833061e-03
1.960969911841117664e+03 -4.680189524148836711e-04
1.960971300721472062e+03 -1.685285099140676479e-03
1.960972689602059290e+03 -1.182134334061002434e-03
1.960974078482413915e+03 -2.220744144981079415e-03
1.960975467362768541e+03 -2.557294664458309441e-03
1.960976856243122938e+03 1.672150955902562686e-04
1.960978245123477336e+03 -3.094703608916837823e-04
1.960979634004064792e+03 -1.944255193013777472e-04
1.960981022884418508e+03 -8.670984570213757792e-04
1.960982411764772451e+03 -1.645897457009715126e-03
1.960983800645127076e+03 -9.332269634989565077e-04
1.960985189525714304e+03 -1.720148578853830656e-03
1.960986578406068929e+03 -7.818427706560715507e-04
1.960987967286423554e+03 -6.625046199830730842e-04
1.960989356166778634e+03 -5.501484174075255140e-04
1.960990745047366545e+03 -2.074207053210930241e-04
1.960992133927721170e+03 -1.531270386953220708e-03
1.960993522808075113e+03 -1.412875068417251967e-03
1.960994911688661887e+03 -1.460783579260604981e-03
1.960996300569016284e+03 -1.262577740670955961e-03
1.960997689449370682e+03 -9.137165730574992040e-04
1.960999078329725307e+03 -1.773353611705053012e-03
1.961000467210312763e+03 -9.169369291444073866e-04
1.961001856090667161e+03 -1.512046997289573369e-03
1.961003244971021559e+03 2.624504836734598001e-04
1.961004633851609015e+03 -9.258602836830220895e-04
1.961006022731963640e+03 -1.841836212062686329e-03
1.961007411612550186e+03 -1.531528187221908865e-04
1.961008800492904129e+03 -3.859077164265478643e-04
1.961010189373258527e+03 -4.247594722215364271e-04
1.961011578253845983e+03 -7.370633442531637769e-04
1.961012967134200608e+03 -1.633436382064701320e-04
1.961014356014787836e+03 -6.695504254010664624e-04
1.961015744895142234e+03 -9.389989777310869812e-04
1.961017133775497541e+03 -2.436413327333575296e-05
1.961018522656085679e+03 -8.025561993167951158e-04
1.961019911536440304e+03 -7.581134498690911272e-04
1.961021300417026850e+03 -4.717349310379148619e-05
1.961022689297380566e+03 -1.099771114195124966e-03
1.961024078177968022e+03 1.816019367365306891e-03
1.961025467058322647e+03 -1.768548345635112540e-03
1.961026855938909875e+03 -9.848310131823634350e-04
1.961028244819264273e+03 -3.154781890394975363e-03
1.961029633699851729e+03 -1.013507311256267585e-03
1.961031022580206354e+03 -3.476120196113097194e-04
1.961032411460793810e+03 -9.431408911189098632e-04
1.961033800341148208e+03 -3.369574329736835239e-04
1.961035189221734981e+03 -5.488603195318297878e-04
1.961036578102088697e+03 -4.188647000935574738e-04
1.961037966982676153e+03 4.979904700781467852e-04
1.961039355863030551e+03 -1.446218083172912117e-03
1.961040744743617779e+03 6.544498603711090823e-05
1.961042133623972404e+03 -5.931885056449370808e-04
1.961043522504559860e+03 1.048715830871849164e-03
1.961044911385147088e+03 -4.011589588175379362e-04
1.961046300265502396e+03 -6.386608714625818806e-04
1.961047689146090306e+03 5.634780826688778888e-04
1.961049078026444249e+03 -1.252711849120347054e-03
1.961050466907031023e+03 -2.871717895314152003e-04
1.961051855787618251e+03 -1.514990734666321615e-03
1.961053244667972649e+03 -4.870928207263425236e-04
1.961054633548560105e+03 -1.058676983013873141e-03
1.961056022429147561e+03 1.080615695229658613e-03
1.961057411309502186e+03 -1.079930368554915532e-04
1.961058800190089414e+03 -1.298922844630512330e-03
1.961060189070443812e+03 -2.187832130287059584e-04
1.961061577951031268e+03 -1.499759511358611519e-05
1.961062966831617814e+03 -1.891933126452194358e-05
1.961064355712204588e+03 -1.148294775262570511e-03
1.961065744592558985e+03 -1.381267651352713344e-03
1.961067133473146441e+03 -9.506415239588505983e-04
1.961068522353733897e+03 1.737554650538264411e-04
1.961069911234088295e+03 4.698865265606588792e-04
1.961071300114675751e+03 3.788196454455050599e-04
1.961072688995262979e+03 1.495809829994865225e-03
1.961074077875850435e+03 -1.023884975719369095e-03
1.961075466756205515e+03 -1.473010775567384911e-03
1.961076855636792970e+03 -1.010874805454253789e-03
1.961078244517379517e+03 -6.641911211366924306e-04
1.961081022278554428e+03 -2.365630904610727114e-03
1.961082411158908826e+03 -1.397077073721497698e-03
1.961083800039496282e+03 -2.346667310040295717e-04
1.961085188920083510e+03 -1.802926878636812447e-03
1.961086577800670966e+03 5.138036399359169337e-04
1.961087966681258422e+03 -2.145531539317957481e-03
1.961089355561612820e+03 -1.515589392825811288e-03
1.961090744442199593e+03 -1.926460968830978615e-03
1.961092133322786140e+03 2.137999445113170083e-04
1.961093522203373595e+03 -1.682431534559380992e-03
1.961094911083960824e+03 -1.494868769352342142e-03
1.961096299964548280e+03 -1.235364244438930115e-03
1.961097688845135508e+03 -1.323259034168300374e-03
1.961099077725722964e+03 -1.577488636686386059e-03
1.961100466606077589e+03 -1.155574013127269595e-03
1.961101855486664817e+03 -5.928279911819878123e-04
1.961103244367252955e+03 -1.905842643923127966e-03
1.961104633247840184e+03 -1.384784509621095339e-03
1.961106022128426957e+03 -1.679884455945135358e-03
1.961107411009014186e+03 -2.193208736394725022e-03
1.961108799889601642e+03 -1.377665155340768166e-03
1.961110188770188870e+03 -2.490407990007437178e-03
1.961111577650776326e+03 -1.253226787220729221e-03
1.961112966531363782e+03 -1.051801263032281497e-03
1.961114355411951010e+03 -1.409059329844364328e-03
1.961115744292538238e+03 -1.679945434970964158e-03
1.961117133173125694e+03 -3.354661224785449036e-03
1.961118522053712240e+03 -2.179622506555345396e-03
1.961119910934299014e+03 -6.639587495296250808e-04
1.961121299814886470e+03 -1.355721147701549611e-03
1.961122688695473698e+03 -6.226670848209492348e-04
1.961124077576061154e+03 -1.232707967253943160e-03
1.961125466456648610e+03 -1.773884482591081557e-03
1.961126855337235838e+03 -2.442157840595204910e-03
1.961128244217823067e+03 -2.354955044474915660e-03
1.961129633098410523e+03 -2.098380797586729685e-03
1.961131021978997978e+03 -1.874737301417073176e-03
1.961132410859585207e+03 -1.858190194750974911e-03
1.961133799740172662e+03 -7.416602090966062377e-04
1.961135188620992722e+03 -2.607126134405834961e-03
1.961136577501580177e+03 -7.911765864688780070e-04
1.961137966382167633e+03 -1.102339666866125611e-03
1.961139355262754862e+03 -8.477717726738109860e-04
1.961140744143342090e+03 -2.063893143587569590e-03
1.961142133023929546e+03 -1.488365935296220854e-03
1.961143521904517002e+03 -5.584910572083989777e-04
1.961144910785104230e+03 -1.307583200442330451e-03
1.961146299665923834e+03 -3.038110112635328264e-04
1.961147688546510381e+03 -8.382638022329524929e-04
1.961149077427097836e+03 1.877706771541420849e-04
1.961150466307685292e+03 -1.731490015950187811e-03
1.961151855188272521e+03 -8.087918056900456065e-04
1.961153244069092580e+03 -1.182791134372807029e-03
1.961154632949680035e+03 -6.652139927054712132e-04
1.961156021830267491e+03 -2.240287813415009488e-03
1.961157410710854720e+03 -2.787307365773039614e-03
1.961158799591442175e+03 4.677949759162802756e-03
1.961160188472261780e+03 -9.068105022536077087e-05
1.961161577352849008e+03 -8.116008415856024172e-04
1.961162966233437146e+03 -2.324481498392927392e-03
1.961164355114257205e+03 -6.181443167868616584e-04
1.961165743994844433e+03 -6.267934661247087647e-04
1.961167132875431889e+03 -1.891990357812955992e-03
1.961168521756019345e+03 -1.222411941061096741e-03
1.961169910636839404e+03 -1.014900649940142507e-03
1.961171299517426860e+03 -2.043132727431062889e-03
1.961172688398014088e+03 -1.565829195618095859e-03
1.961174077278833693e+03 -1.011124429230458865e-03
1.961175466159420466e+03 -1.864673973682728914e-03
1.961176855040007695e+03 -3.602672057781530768e-03
1.961178243920827754e+03 -2.846951454764989897e-03
1.961179632801415210e+03 -3.767432208513721292e-03
1.961181021682002665e+03 -9.315104076588198723e-04
1.961182410562822724e+03 -1.491053952828114149e-03
1.961183799443410180e+03 -9.022056095027153333e-04
1.961185188323997409e+03 -1.870381204858606594e-03
1.961186577204817013e+03 -2.806412601849661570e-03
1.961187966085403787e+03 -1.392327820239569469e-03
1.961189354966223846e+03 -4.922489196775847731e-04
1.961190743846811984e+03 -2.416088307208852370e-04
1.961192132727632725e+03 6.859319484919801369e-05
1.961193521608220180e+03 -2.039952748661755244e-03
1.961194910488807409e+03 -6.781033636102939965e-04
1.961196299369627695e+03 -1.035535999327819034e-03
1.961197688250214924e+03 -1.807404182155969430e-03
1.961199077131035210e+03 -8.520857262757086659e-04
1.961200466011621756e+03 -2.111492166878226051e-03
1.961201854892441361e+03 -1.481072001931149629e-03
1.961203243773028589e+03 -9.765745798613334472e-04
1.961206021534436331e+03 -4.066916556956234885e-04
1.961207410415256390e+03 -1.152065463968288128e-03
1.961208799295843846e+03 -8.842475178186814944e-04
1.961210188176663905e+03 -1.058583362184228882e-03
1.961211577057251361e+03 -1.335250846329238961e-03
1.961212965938071648e+03 -9.424408646531157174e-04
1.961214354818658194e+03 -1.051897854166372603e-03
1.961215743699477571e+03 -2.029125515907836963e-03
1.961217132580297857e+03 -4.338890557508134904e-04
1.961218521460885768e+03 -8.788048101791012812e-04
1.961219910341706736e+03 -1.927874947653673843e-04
1.961221299222294192e+03 -2.627690481892264174e-04
1.961222688103114251e+03 1.978821685757470306e-04
1.961224076983934538e+03 -1.409782742208487427e-03
1.961225465864521993e+03 -1.630494073719512826e-03
1.961226854745342052e+03 -8.907070689067042579e-04
1.961228243625928826e+03 -1.994720079381173683e-03
1.961229632506748203e+03 -2.924814920768126214e-03
1.961231021387568489e+03 -1.509586060124079587e-03
1.961232410268155718e+03 -1.694611110908628149e-03
1.961233799148976004e+03 -8.803357691463675749e-04
1.961235188029796063e+03 -6.985856632815146128e-04
1.961236576910383519e+03 -6.441754086168316462e-04
1.961237965791203806e+03 -1.756376369642320689e-03
1.961239354672023865e+03 -7.037531346939518428e-04
1.961240743552843924e+03 -1.583724897213589777e-03
1.961242132433430697e+03 -9.300311756432755317e-05
1.961243521314250302e+03 -1.445775119095382699e-03
1.961244910195070361e+03 1.086435547060893292e-03
1.961246299075657589e+03 nan
1.961247687956478558e+03 nan
1.961249076837299526e+03 -9.524439902708348171e-04
1.961250465718119813e+03 -2.094614906680947186e-03
1.961251854598939872e+03 -1.922343597983822150e-03
1.961253243479527100e+03 -3.091786556245201822e-04
1.961254632360347387e+03 -9.257614842232975150e-04
1.961256021241166764e+03 -9.131515605763640409e-04
1.961257410121986368e+03 -9.760537227174737041e-04
1.961258799002806654e+03 -1.425786291375685799e-03
1.961260187883393883e+03 -1.027595518476864811e-04
1.961261576764214169e+03 2.800639644406910378e-05
1.961262965645034456e+03 1.076058059091833385e-04
1.961264354525854515e+03 9.438823189400480373e-05
1.961265743406674574e+03 -1.215689556054222464e-03
1.961267132287494860e+03 -6.539454542201506015e-04
1.961268521168082316e+03 9.498676436645592247e-04
1.961269910048901693e+03 -6.354139368642819363e-04
1.961271298929721070e+03 -1.188922036761907997e-03
1.961272687810541356e+03 -1.385771243280098375e-03
1.961274076691361643e+03 -1.293454212034750306e-03
1.961275465572181929e+03 -7.567740513496623578e-04
1.961276854453002670e+03 -9.007749149358978968e-06
1.961278243333823411e+03 -1.493622665957872186e-03
1.961279632214643698e+03 -1.370441307911418605e-03
1.961281021095463984e+03 3.236643127694227573e-04
1.961282409976283361e+03 -1.010895953014179227e-04
1.961283798857102738e+03 5.434234393592030088e-04
1.961285187737690194e+03 -6.501071375731859447e-04
1.961286576618510480e+03 1.215060461824846172e-03
1.961287965499330767e+03 -2.542052221812252100e-04
1.961289354380150826e+03 -1.101087160690572553e-03
1.961290743260970885e+03 -9.618210583577369022e-04
1.961292132141791171e+03 1.334610262118340884e-03
1.961293521022611458e+03 5.998150800012869155e-04
1.961294909903431517e+03 -6.921070467967860296e-04
1.961296298784251121e+03 -1.586639187586280642e-04
1.961297687665303329e+03 -1.236995357719594679e-03
1.961299076546123615e+03 4.283290081684709705e-04
1.961300465426943902e+03 -1.691965192111233307e-03
1.961301854307763961e+03 -8.227251032565385813e-04
1.961303243188584020e+03 1.995081114957164559e-04
1.961304632069404988e+03 7.836912398554440884e-04
1.961306020950225957e+03 1.440195838464886080e-03
1.961307409831046016e+03 4.042786682550980615e-04
1.961308798711866302e+03 1.631422760744793976e-03
1.961310187592685907e+03 -8.636007700495440531e-04
1.961311576473505284e+03 1.313498265770651763e-03
1.961312965354325570e+03 1.439632676880631124e-04
1.961314354235378460e+03 -1.923683030993217358e-04
1.961315743116198519e+03 -7.797285419566257758e-04
1.961317131997018805e+03 -8.376802213350131865e-05
1.961319909758659151e+03 -9.097591539307670061e-04
1.961321298639479437e+03 1.587370315736524873e-04
1.961322687520532327e+03 -3.383935921730252261e-05
1.961324076401351931e+03 -5.923936253251493866e-04
1.961325465282171535e+03 2.509511568618005839e-04
1.961326854162991594e+03 -1.744949543455165397e-04
1.961328243043811653e+03 -3.591959075431860882e-04
1.961329631924864771e+03 -8.301625368924980819e-04
1.961331020805685057e+03 9.115194066994236621e-04
1.961332409686505116e+03 -1.093522226283782928e-03
1.961333798567326085e+03 -8.838592679354384529e-04
1.961335187448379656e+03 -2.096676632930005724e-04
1.961336576329199943e+03 -4.305051797728332019e-04
1.961337965210019320e+03 -8.731976916697137270e-04
1.961339354090838924e+03 -1.588767942788171794e-03
1.961340742971891814e+03 -7.389336884247033055e-04
1.961342131852712100e+03 -2.374298450329437316e-04
1.961343520733532387e+03 -1.872456147428258610e-03
1.961344909614585276e+03 -1.315719281603566770e-03
1.961346298495405335e+03 -1.434509440444098338e-03
1.961347687376225622e+03 -1.263630304610408039e-03
1.961349076257278739e+03 -1.020199790546127971e-03
1.961350465138098116e+03 1.009101279737301127e-03
1.961351854018917720e+03 -4.549175587754694661e-04
1.961353242899970610e+03 4.378603386456791924e-05
1.961354631780790896e+03 -6.437026544308110942e-04
1.961356020661611183e+03 -7.738432457651267526e-04
1.961357409542664072e+03 -1.631432755550554781e-03
1.961358798423484131e+03 3.629950508109436313e-04
1.961360187304537249e+03 -1.949675872199851945e-03
1.961361576185357535e+03 -6.730975761163326965e-04
1.961362965066178276e+03 -2.862734365185581886e-03
1.961364353947231393e+03 3.353624550933576032e-04
1.961365742828050770e+03 -1.907988075859901045e-04
1.961367131709103887e+03 3.539147857114510742e-04
1.961368520589924174e+03 2.604173433895518031e-06
1.961369909470977063e+03 1.567234600868827599e-04
1.961371298351797122e+03 1.218128884992397687e-03
1.961372687232850240e+03 1.402682006443889406e-04
1.961374076113670526e+03 -1.110493336955675758e-03
1.961375464994723643e+03 4.341590092593605732e-05
1.961378242756596137e+03 -1.795866236429244367e-04
1.961379631637415514e+03 3.186130242736062712e-04
1.961381020518468631e+03 -1.444658224847295003e-03
1.961382409399288690e+03 -1.227106086817641994e-03
1.961383798280341580e+03 -8.312003287569424970e-04
1.961385187161161866e+03 2.941312894753078666e-04
1.961386576042214983e+03 -1.179176481060695281e-03
1.961387964923035270e+03 1.602689951044622418e-03
1.961389353804088159e+03 -6.554969781424890840e-04
1.961390742684909128e+03 3.398822632161291324e-05
1.961392131565962018e+03 -4.927138289074761701e-04
1.961393520447014453e+03 6.638870519104500545e-05
1.961394909327834512e+03 -1.654999931063105834e-03
1.961396298208887401e+03 -5.415749269293002044e-04
1.961397687089707688e+03 -1.027148461969495941e-03
1.961399075970760805e+03 -3.270428803232583448e-04
1.961400464851813922e+03 -7.521029714474547490e-04
1.961401853732633981e+03 -8.599893996661389650e-04
1.961403242613686871e+03 7.693991311950032497e-04
1.961404631494739988e+03 -5.335297420594464768e-04
1.961406020375559365e+03 2.256025772031655663e-04
1.961407409256611800e+03 -2.110017280720910549e-05
1.961408798137664689e+03 3.217503604635574277e-05
1.961410187018484976e+03 -5.540025935104608834e-04
1.961411575899538093e+03 -1.055045281308952809e-03
1.961412964780591210e+03 5.441916972563909383e-04
1.961414353661644100e+03 -3.946495632247692953e-04
1.961415742542464159e+03 -1.247765140045986598e-03
1.961417131423517276e+03 -4.214286360610941529e-04
1.961418520304569483e+03 1.351202472816837030e-04
1.961419909185389770e+03 -8.334786047727860137e-04
1.961421298066443342e+03 -1.880099608664309585e-04
1.961422686947496459e+03 1.087995539861275063e-04
1.961424075828549576e+03 3.955533700072955128e-04
1.961425464709602693e+03 1.539542721349151932e-03
1.961426853590422752e+03 5.065936845767282648e-04
1.961428242471475642e+03 -2.885411576185603622e-04
1.961429631352528759e+03 -1.108814371397759402e-03
1.961431020233581876e+03 -7.386297056968249564e-04
1.961432409114634083e+03 -1.121428913204436384e-03
1.961433797995453460e+03 3.547430843962029456e-04
1.961435186876506577e+03 4.227025949328222509e-04
1.961436575757559694e+03 5.442755373064045443e-05
1.961437964638612812e+03 -3.349968873389563839e-04
1.961439353519665701e+03 -4.375357191199746865e-05
1.961440742400718591e+03 5.271932812940249846e-04
1.961442131281771708e+03 -5.972751814882215626e-04
1.961443520162591994e+03 5.879895106966070983e-04
1.961444909043644884e+03 8.564396800836426848e-04
1.961446297924697319e+03 4.180823132182709401e-04
1.961447686805749527e+03 -1.609328207212712414e-03
1.961450464567857125e+03 -5.765347452586500054e-04
1.961451853448910015e+03 -1.404156368757902840e-03
1.961453242329962904e+03 4.456369931631343206e-04
1.961454631211016022e+03 1.085611649638495990e-03
1.961456020092069139e+03 -5.317981688406359098e-04
1.961457408973122028e+03 -1.545169193648554540e-04
1.961458797854174918e+03 -1.437884158935309742e-03
1.961460186735227353e+03 1.046351553964264269e-03
1.961461575616279788e+03 -7.690823669146418240e-04
1.961462964497332905e+03 1.872725128213570400e-04
1.961464353378385795e+03 2.523946440495805632e-04
1.961465742259438684e+03 1.033802558306096131e-03
1.961467131140491801e+03 -6.130452291264187892e-04
1.961468520021544919e+03 -6.022012064497150874e-04
1.961469908902597808e+03 5.814460475213056867e-04
1.961471297783650698e+03 3.570424463505972312e-04
1.961472686664703133e+03 -6.476168980962260235e-04
1.961474075545755568e+03 -9.822681079718620367e-04
1.961475464426808458e+03 -1.453337022397249712e-03
1.961476853307862257e+03 -1.164865148779004045e-03
1.961478242188915829e+03 -3.954106048136285523e-04
1.961479631069968946e+03 -8.584860169145169806e-04
1.961481019951022063e+03 -1.500219551927139960e-03
1.961482408832307783e+03 -9.639726783052804393e-04
1.961483797713360673e+03 -1.059577489734619959e-03
1.961485186594413790e+03 -1.246648928409754831e-03
1.961486575475465997e+03 -1.096122609978600337e-03
1.961487964356518432e+03 -2.153831554416507643e-03
1.961489353237571549e+03 -7.472668841450591515e-04
1.961492130999910387e+03 -1.853655899848760669e-03
1.961493519880963504e+03 -1.178809417181181374e-03
1.961494908762016394e+03 1.075257257470152439e-04
1.961496297643069283e+03 8.326277439807405756e-05
1.961497686524122400e+03 -1.001251204351127910e-03
1.961499075405408348e+03 -1.243282884952900957e-03
1.961500464286460556e+03 -3.058530129173675505e-03
1.961501853167512991e+03 -9.091757804273736809e-04
1.961503242048565880e+03 -1.185982169129573549e-03
1.961504630929618997e+03 1.217970407012769485e-03
1.961506019810905400e+03 -1.955658998982201524e-03
1.961507408691959199e+03 -3.283617485944079206e-03
1.961508797573012089e+03 -1.863317897876415330e-03
1.961510186454298037e+03 -3.664096922451065552e-05
1.961511575335351154e+03 -1.327199274814727659e-03
1.961512964216403361e+03 -8.156802334924329045e-04
1.961514353097455796e+03 -2.417622542104203021e-03
1.961515741978741517e+03 -2.648667483086342145e-03
1.961517130859794634e+03 -1.772888847642040133e-03
1.961518519740847751e+03 -1.537808858239175791e-03
1.961519908622133471e+03 -2.640887450678697235e-03
1.961521297503186361e+03 -2.927136408469532824e-03
1.961522686384239478e+03 -3.007417691128111414e-03
1.961524075265525425e+03 -2.716165548833915366e-03
1.961525464146578543e+03 -2.632127619069501989e-03
1.961526853027863581e+03 -1.468723635907442926e-03
1.961528241908915788e+03 -1.923795461145072494e-04
1.961529630789968905e+03 -1.233178428616366062e-03
1.961531019671254853e+03 -3.013477603112324488e-03
1.961532408552307743e+03 -2.817700065302686241e-03
1.961533797433360633e+03 -2.678088684183732582e-03
1.961535186314647262e+03 -2.354295717900356522e-03
1.961536575195701062e+03 -2.910337747142444087e-03
1.961537964076987009e+03 -2.548301905080929686e-03
1.961539352958039899e+03 -2.235373978144217233e-03
1.961540741839325165e+03 -4.356957148730522533e-03
1.961542130720377372e+03 -2.671042777852461469e-03
1.961543519601663320e+03 -3.124860681098518000e-03
1.961544908482716210e+03 -4.083179207632126051e-03
1.961546297364001930e+03 -1.627458643427948104e-03
1.961547686245055047e+03 -3.060823744801322022e-03
1.961549075126340995e+03 -2.116713390700519781e-03
1.961550464007393884e+03 -3.351837521906375628e-03
1.961551852888679832e+03 -2.843266980817826806e-03
1.961553241769732722e+03 -5.103460481545418759e-03
1.961554630651017987e+03 -5.611893381928467761e-03
1.961556019532070422e+03 -3.902036071408154783e-03
1.961557408413356143e+03 -4.394974022113418144e-03
1.961558797294409032e+03 -4.494410052886532725e-03
1.961560186175694980e+03 2.483403786109228406e-03
1.961561575056980928e+03 -4.199968487132554884e-03
1.961562963938034500e+03 -4.462410520867265973e-03
1.961564352819321130e+03 -3.637732099543322661e-03
1.961565741700374019e+03 -4.587510898973023998e-03
1.961567130581659285e+03 -5.294093294367030467e-03
1.961568519462944550e+03 -6.615216805985424386e-03
1.961569908343997440e+03 -5.018335706051368916e-03
1.961571297225283161e+03 -5.388764466092821337e-03
1.961572686106336278e+03 -5.408388970059796463e-03
1.961574074987622225e+03 -5.415040335770004987e-03
1.961575463868907946e+03 -5.710828150722546681e-03
1.961576852749961063e+03 -6.056982294221358032e-03
1.961578241631246783e+03 -5.219268409628385896e-03
1.961579630512532731e+03 -7.221515302183068030e-03
1.961581019393584938e+03 -5.471584580756694294e-03
1.961582408274870204e+03 -4.609958551887949341e-03
1.961583797156155924e+03 -5.041548110712446018e-03
1.961585186037441872e+03 -5.117586245968697156e-03
1.961586574918494989e+03 -5.774085609943524489e-03
1.961587963799780709e+03 -6.291212044533978087e-03
1.961589352681066657e+03 -4.235635974699780704e-03
1.961590741562352378e+03 -5.333472863560340116e-03
1.961592130443406177e+03 -4.240555841613424803e-03
1.961594908205977845e+03 -4.573476378601393222e-03
1.961596297087262883e+03 -5.385310390842112938e-03
1.961597685968316000e+03 -7.059241259799176049e-03
1.961599074849601948e+03 -5.761444310202978869e-03
1.961600463730887668e+03 -6.716514749744550983e-03
1.961601852612173616e+03 -4.952326334914713968e-03
1.961603241493459336e+03 -5.959458832907049697e-03
1.961604630374745284e+03 -4.683265677733805532e-03
1.961606019255798401e+03 -5.208796424705619543e-03
1.961607408137083439e+03 -4.347344935252017706e-03
1.961608797018368477e+03 -3.440783157063087572e-03
1.961610185899654425e+03 -6.685929044303540181e-03
1.961611574780940373e+03 -4.655810874402810384e-03
1.961612963662226093e+03 -6.639151885427629907e-03
1.961614352543512041e+03 -3.615401314844834957e-03
1.961615741424564931e+03 -4.345699651241652361e-03
1.961617130305850878e+03 -2.895182531642115364e-03
1.961618519187136826e+03 -2.502839567267711729e-03
1.961619908068422546e+03 -4.471663981493234630e-03
1.961621296949708267e+03 -5.625171650422977621e-03
1.961622685830994214e+03 -5.458774030798974053e-03
1.961624074712280162e+03 -5.014436500364150007e-03
1.961625463593565883e+03 -3.480780210402212305e-03
1.961626852474851830e+03 -3.283227164870172743e-03
1.961628241356137551e+03 -3.716450560662165614e-03
1.961629630237423498e+03 -4.098597264970971210e-03
1.961631019118709446e+03 -4.858049820288812271e-03
1.961632407999995166e+03 -4.268688142236465310e-03
1.961633796881280887e+03 -3.253976418231552259e-03
1.961635185762566152e+03 -4.731670569398493953e-03
1.961636574643851418e+03 -3.854571492615921358e-03
1.961637963525137138e+03 -3.289413832194165721e-03
1.961639352406423086e+03 -3.919423278756051232e-03
1.961640741287708806e+03 -4.538228286129042388e-03
1.961642130168994754e+03 -3.988564530406302211e-03
1.961643519050280702e+03 -4.466253088600824483e-03
1.961644907931566422e+03 -3.329845993329749732e-03
1.961646296812852142e+03 -3.979724290410491250e-03
1.961647685694137408e+03 -4.603512403593912339e-03
1.961649074575655504e+03 -3.047939596356075143e-03
1.961650463456941907e+03 -3.314548217428825438e-03
1.961651852338228537e+03 -2.628694891363858588e-03
1.961653241219514257e+03 -4.023539700813705267e-03
1.961654630100800205e+03 -3.360137159147513763e-03
1.961656018982086152e+03 -2.231550822752503827e-03
1.961657407863371873e+03 -4.219868353899980384e-03
1.961658796744657593e+03 -2.233346914104039627e-03
1.961660185626176371e+03 -2.787763963600031758e-03
1.961661574507461410e+03 -3.333929156350556866e-03
1.961662963388746675e+03 -2.868929753807702987e-03
1.961664352270032623e+03 -1.420721778019107262e-03
1.961665741151318343e+03 -2.611035211338430528e-03
1.961667130032604291e+03 -3.626109801090682261e-03
1.961668518914123069e+03 -2.705833850189853784e-03
1.961669907795408790e+03 -2.047982941917658728e-03
1.961671296676694510e+03 -1.396290139329625646e-03
1.961672685557980458e+03 -3.126089348601368556e-03
1.961674074439499236e+03 -2.181823186780063040e-03
1.961675463320784274e+03 -1.950759921983902245e-03
1.961676852202069313e+03 -1.660453610344836406e-03
1.961678241083355942e+03 -1.009393502755306926e-03
1.961679629964875403e+03 -1.210519802132714595e-03
1.961681018846161351e+03 -2.350114123638058494e-03
1.961682407727447071e+03 -1.810804609706395674e-03
1.961683796608965622e+03 -1.450972022742691436e-03
1.961686574371537517e+03 -1.700616834418022805e-03
1.961687963253055386e+03 -1.624045720872380194e-03
1.961689352134340425e+03 -2.123070167940555031e-03
1.961690741015626372e+03 -1.071329104700646795e-03
1.961692129897145151e+03 -8.989373157133329073e-04
1.961693518778431098e+03 -1.863244277821696215e-03
1.961694907659716819e+03 -2.304854865818106724e-03
1.961696296541235370e+03 -1.571855960213697223e-03
1.961697685422521317e+03 -1.416389167026799178e-03
1.961699074303807265e+03 -2.184517259453455651e-03
1.961700463185325816e+03 -3.553068020295646612e-03
1.961701852066611082e+03 -2.066422001445356038e-03
1.961703240948128951e+03 -8.310818239282147246e-04
1.961704629829414898e+03 -8.552821894510787004e-04
1.961706018710700846e+03 -7.635822472618070123e-05
1.961707407592220079e+03 -1.199091027492382722e-03
1.961708796473506482e+03 -8.626112953714626386e-04
1.961710185355025260e+03 -2.076835791866127323e-03
1.961711574236311208e+03 -1.859920517625512915e-03
1.961712963117829759e+03 -7.321511936078106686e-04
1.961714351999115024e+03 -1.862533211992478677e-03
1.961715740880632893e+03 -1.538461928470402640e-03
1.961717129761918841e+03 -6.900637920786989454e-04
1.961718518643437619e+03 -1.431876684157007418e-03
1.961719907524723340e+03 -8.101837761572694419e-04
1.961721296406241891e+03 -2.319945522923472225e-03
1.961722685287527838e+03 -1.335893040738111992e-03
1.961724074169046617e+03 -1.085951041597699174e-03
1.961725463050332337e+03 3.398936296324928108e-04
1.961726851931850888e+03 -1.537404913256157357e-03
1.961728240813368984e+03 4.812066729020791911e-05
1.961729629694654250e+03 -6.349792335810233723e-04
1.961731018576173028e+03 -6.103332752013246321e-04
1.961732407457458748e+03 1.744535379054834578e-03
1.961733796338977299e+03 -1.279828012112349533e-03
1.961735185220263247e+03 -4.001123972003917117e-04
1.961736574101782480e+03 -2.002988356032187056e-03
1.961737962983301941e+03 -6.137596812665346846e-04
1.961739351864587888e+03 -1.334868168282876688e-03
1.961740740746106439e+03 -9.001025540186224916e-04
1.961742129627624536e+03 1.140754621557049653e-03
1.961743518508909801e+03 -8.563769034886092868e-05
1.961744907390428352e+03 -7.178706129610246123e-04
1.961746296271946903e+03 -9.113940593804548129e-04
1.961747685153232851e+03 -2.065460683092879002e-03
1.961749074034751629e+03 8.326918287369089455e-04
1.961750462916270180e+03 1.043926799614069978e-03
1.961751851797555901e+03 -2.630978629527547241e-04
1.961753240679074679e+03 -1.101074617635755537e-03
1.961754629560592775e+03 -7.298585619686104309e-04
1.961756018442110872e+03 -9.381823114900100791e-04
1.961757407323396592e+03 -1.278824178290394187e-03
1.961758796204915143e+03 -4.217095993084285510e-04
1.961760185086433921e+03 -7.200591429020741785e-04
1.961761573967952700e+03 -8.716634377134990785e-04
1.961762962849238420e+03 -7.066494236307452326e-04
1.961764351730757880e+03 -1.667011441747190403e-04
1.961765740612277114e+03 -8.798597100951877081e-04
1.961767129493795892e+03 -2.452858779782296494e-04
1.961768518375313761e+03 -1.059106943679277713e-03
1.961769907256599026e+03 -8.923003637155701995e-04
1.961771296138117577e+03 5.304453686371113363e-04
1.961772685019636356e+03 -1.258761546212516791e-03
1.961774073901155134e+03 -1.625024255881069024e-03
1.961775462782673685e+03 3.875447856849234540e-05
1.961776851663959405e+03 -8.837292461780776875e-04
1.961778240545478184e+03 2.613054022712058000e-04
1.961779629426996962e+03 6.143114998525822656e-04
1.961781018308514831e+03 2.173848949289514110e-04
1.961782407190032927e+03 1.924822365896305953e-04
1.961783796071551478e+03 -1.460328825042211953e-03
1.961785184953070257e+03 3.230226868374819205e-04
1.961786573834589035e+03 -1.724350952167164053e-03
1.961787962716107586e+03 -1.355313706416283459e-03
1.961789351597626137e+03 -2.666095241749100175e-03
1.961790740478912085e+03 -3.710440554766103460e-04
1.961792129360430863e+03 -3.178183674250600887e-04
1.961793518241950096e+03 -4.904241478072002280e-04
1.961794907123468874e+03 -4.539435931598667651e-04
1.961796296004986743e+03 -1.206131694189704895e-03
1.961797684886505522e+03 -1.150403544652345289e-03
1.961799073768024300e+03 -1.275722293942016528e-03
1.961800462649542851e+03 -3.864370633991365267e-04
1.961801851531061402e+03 -6.740774311189134949e-04
1.961803240412580180e+03 -1.139076156820850727e-04
1.961806018175617737e+03 -1.450133068494730004e-03
1.961807407057135606e+03 -6.155776542910995630e-04
1.961808795938653475e+03 -1.118720618798363375e-03
1.961810184820172253e+03 -3.576567984256984190e-04
1.961811573701923862e+03 -1.177259903011318443e-03
1.961812962583442413e+03 -1.296276021272579904e-03
1.961814351464960964e+03 -1.418352103646935980e-03
1.961815740346479743e+03 -1.063652046273788621e-03
1.961817129227998521e+03 -5.804430244511493697e-04
1.961818518109517299e+03 -1.819110066076934373e-03
1.961819906991035850e+03 3.033928185943723932e-04
1.961821295872553947e+03 -6.049600719260084247e-04
1.961822684754072498e+03 -1.973033093364717772e-03
1.961824073635591958e+03 -1.967841675407644431e-04
1.961825462517343340e+03 -1.492303293212149384e-03
1.961826851398861891e+03 2.779861378865433608e-06
1.961828240280380669e+03 -9.486885182854454257e-04
1.961829629161899447e+03 -5.423828161483790211e-04
1.961831018043418226e+03 1.415089822901838268e-03
1.961832406924936777e+03 -1.410429362087461946e-03
1.961833795806688158e+03 4.305770162515987209e-05
1.961835184688206255e+03 -1.554617493664589567e-03
1.961836573569724351e+03 2.168962032821353247e-04
1.961837962451242902e+03 5.788880504105087255e-04
1.961839351332761453e+03 1.339813763423514104e-04
1.961840740214513062e+03 -7.750802742243489973e-04
1.961842129096031840e+03 8.524268276725033289e-04
1.961843517977550619e+03 1.872389315182854119e-04
1.961844906859069170e+03 -7.632066140689230949e-04
1.961846295740820551e+03 -1.308580537274783850e-04
1.961847684622338647e+03 1.341683426449025163e-04
1.961849073503856744e+03 5.647606357966905577e-04
1.961850462385608807e+03 -1.624880252393712254e-03
1.961851851267128040e+03 4.428652230387131183e-04
1.961853240148646819e+03 -1.937150537228538028e-03
1.961854629030398428e+03 -9.641312821386804899e-04
1.961856017911917206e+03 5.194108380177642204e-04
1.961857406793435757e+03 -4.642862436894379385e-04
1.961858795675187139e+03 -2.539295629843119073e-04
1.961860184556705917e+03 -5.229629604674990162e-05
1.961861573438223786e+03 -9.843010207472024931e-04
1.961862962319974713e+03 -1.174173839745051851e-03
1.961864351201493264e+03 1.098463175633557221e-03
1.961865740083012042e+03 -3.319364487627263216e-04
1.961867128964763651e+03 -5.539172264970027015e-04
1.961868517846282430e+03 9.142562235237017276e-04
1.961869906728033811e+03 -3.836272722841371774e-04
1.961871295609552362e+03 1.589172120503135055e-03
1.961872684491071141e+03 9.382514960861731979e-04
1.961874073372821840e+03 -5.183628567850817603e-05
1.961875462254339936e+03 -1.242828379067528743e-03
1.961876851136091318e+03 4.878756234329983954e-04
1.961878240017610096e+03 -1.491240432318297060e-03
1.961879628899362388e+03 -1.954300719500756678e-03
1.961881017780881848e+03 -1.926720860520592105e-03
1.961882406662633230e+03 -9.902444059205484095e-04
1.961883795544151781e+03 -1.030746628731704639e-03
1.961885184425903390e+03 -1.424813911248490328e-03
1.961886573307422168e+03 -4.221042801253460652e-04
1.961887962189172868e+03 4.281825989991272507e-04
1.961889351070690736e+03 -1.601369400209384786e-03
1.961890739952442345e+03 -2.368316035269102393e-03
1.961892128833961124e+03 -1.020038643142373580e-03
1.961893517715712505e+03 -2.941357001843281083e-04
1.961894906597231284e+03 6.251876697521696613e-04
1.961896295478982665e+03 -3.576044895808871971e-04
1.961897684360501444e+03 3.089169591848905938e-04
1.961899073242253053e+03 -8.835217169269604653e-04
1.961900462124003752e+03 -1.004796050182887868e-03
1.961901851005521621e+03 -1.675660251917565624e-03
1.961903239887273230e+03 -1.331373295822446678e-03
1.961904628769024839e+03 -2.027094298730824917e-03
1.961906017650543390e+03 -1.059449996855477139e-03
1.961907406532294999e+03 -1.217921278188205392e-03
1.961908795413814460e+03 -1.414113334707756131e-03
1.961910184295566523e+03 -3.692632005493079461e-04
1.961911573177318132e+03 -4.122717642636164470e-04
1.961912962058836683e+03 -1.151519700523739864e-03
1.961914350940587610e+03 1.819701331258194443e-04
1.961915739822338310e+03 1.573906052602103145e-03
1.961917128703857088e+03 -2.104133169952282501e-04
1.961918517585608470e+03 -1.051826098050323566e-03
1.961919906467360079e+03 -4.500758847267860574e-04
1.961921295349111460e+03 -4.134750496133099418e-04
1.961922684230630239e+03 7.267764741530902128e-04
1.961924073112381848e+03 -3.357850118168581588e-04
1.961925461994133229e+03 -1.442394854409556615e-04
1.961926850875884156e+03 5.186642336561742006e-03
1.961928239757402025e+03 -2.840468284397434928e-04
1.961929628639153634e+03 -2.076110248526719104e-04
1.961931017520905016e+03 1.012824703252035441e-03
1.961932406402656625e+03 1.807827902615688487e-03
1.961933795284175176e+03 6.333446326269864812e-04
1.961935184165926785e+03 -2.555749023930298236e-04
1.961936573047678849e+03 8.967572378735244598e-04
1.961937961929431140e+03 -2.282121588969010517e-04
1.961939350811182521e+03 1.322214139997002214e-03
1.961940739692700618e+03 -2.795725395196013707e-04
1.961942128574451544e+03 7.382522125545243341e-04
1.961943517456202926e+03 -2.648318524298698406e-04
1.961944906337954535e+03 -2.535529911569245343e-04
1.961946295219705917e+03 -1.081762329380842047e-03
1.961947684101457526e+03 -7.221539515753772065e-04
1.961949072983209135e+03 2.332246774772173126e-04
1.961950461864960516e+03 -8.007135371566054260e-04
1.961951850746479067e+03 6.440020438054361307e-04
1.961953239628229994e+03 -1.450048954136029522e-03
1.961954628509980921e+03 5.511413947592025409e-04
1.961956017391732303e+03 -9.307146646020392211e-04
1.961958795155235293e+03 -5.965408723846987726e-04
1.961960184036986902e+03 9.173044248127482092e-04
1.961961572918738511e+03 1.651172209441886807e-03
1.961962961800489893e+03 -4.398139060999284311e-04
1.961964350682241275e+03 7.665576511191041220e-04
1.961965739563993566e+03 5.279613699873397792e-04
1.961967128445744947e+03 1.581001897354994412e-03
1.961968517327495874e+03 1.578606893769984865e-03
1.961969906209247483e+03 -1.254776700236881481e-04
1.961971295090998865e+03 6.833744663070628889e-04
1.961972683972750474e+03 5.561877037592033446e-04
1.961974072854502083e+03 6.091937382648460186e-04
1.961975461736253465e+03 6.967148241887599625e-04
1.961976850618004846e+03 1.082383928365793224e-03
1.961978239499756455e+03 1.731325954807072520e-03
1.961979628381507155e+03 2.678041511225970339e-04
1.961981017263258082e+03 -6.632465637601558939e-04
1.961982406145009691e+03 6.211648971679029074e-04
1.961983795026761072e+03 1.444620610567159957e-03
1.961985183908745512e+03 1.189312488822036329e-03
1.961986572790497121e+03 3.525927838277098658e-04
1.961987961672248503e+03 9.389323686055384144e-04
1.961989350553999884e+03 3.265888902450608811e-04
1.961990739435751493e+03 1.089019660110102095e-03
1.961992128317503102e+03 -4.213430242518967361e-04
1.961993517199253802e+03 -3.263230409842332591e-04
1.961994906081238241e+03 1.728513837282674714e-03
1.961996294962990305e+03 2.467429537386989225e-03
1.961997683844741914e+03 1.174446971337728129e-03
1.961999072726493523e+03 6.085189075715202733e-04
1.962000461608244905e+03 8.860677048501131026e-04
1.962001850489996286e+03 1.558567756179130015e-03
1.962003239371980726e+03 1.679021595191843019e-03
1.962004628253732335e+03 2.000801225866544186e-03
1.962006017135483035e+03 2.021534138227254473e-03
1.962007406017233961e+03 5.623620715600186060e-04
1.962008794899218174e+03 5.376388060627235177e-04
1.962010183780969783e+03 1.233558101498388737e-03
1.962011572662721392e+03 2.533908753446389994e-03
1.962012961544472773e+03 1.202239767229551504e-03
1.962014350426456986e+03 -2.030093079916639454e-04
1.962015739308208595e+03 2.822037787483910876e-03
1.962017128189960204e+03 1.204133033752441406e-03
1.962018517071944416e+03 2.071857452392578125e-04
1.962019905953695343e+03 2.079528941470565329e-03
1.962021294835446042e+03 9.840439544837042973e-04
1.962022683717197651e+03 1.048354351235847304e-03
1.962024072599182546e+03 7.528002646530751463e-04
1.962025461480934837e+03 -3.765554766790302210e-04
1.962026850362919049e+03 3.184625911597960268e-03
1.962028239244670658e+03 4.697205685206817805e-04
1.962029628126422267e+03 1.466687658452370258e-03
1.962031017008406479e+03 9.857945105415932829e-04
1.962032405890157406e+03 1.326983990822316883e-03
1.962033794771908106e+03 8.364616040115180340e-04
1.962035183653892545e+03 1.586404059453760951e-03
1.962036572535644154e+03 -2.548947441076698794e-04
1.962037961417628367e+03 -3.674515193989869033e-04
1.962039350299379748e+03 1.737057819176435203e-03
1.962042128063115797e+03 1.969101904208958587e-03
1.962043516944867179e+03 4.273399890077911323e-04
1.962044905826851618e+03 5.849313020966917520e-04
1.962046294708602545e+03 1.325348206896226344e-03
1.962047683590586075e+03 -6.243286872387177056e-04
1.962049072472337684e+03 -4.879833416917556121e-04
1.962050461354321897e+03 1.097661216494794090e-03
1.962051850236074188e+03 4.022551019704501130e-04
1.962053239118059082e+03 5.967085156366458421e-04
1.962054627999810691e+03 -9.237504948300667706e-06
1.962056016881794903e+03 1.479733556989604182e-03
1.962057405763546512e+03 1.817611032815413807e-03
1.962058794645530270e+03 2.258371353625054923e-04
1.962060183527280969e+03 1.837766950082864170e-03
1.962061572409265409e+03 1.114178630839512962e-03
1.962062961291249621e+03 3.850203539008667519e-04
1.962064350173001003e+03 2.628547245557832923e-04
1.962065739054985443e+03 1.449702714593215092e-03
1.962067127936737052e+03 1.758897175407891922e-03
1.962068516818721264e+03 5.085011820282758777e-05
1.962069905700705476e+03 5.401824630513196723e-04
1.962071294582456403e+03 1.604844447053332956e-03
1.962074072346191770e+03 8.186716534341886842e-04
1.962075461228175982e+03 2.108565957778862909e-03
1.962076850110160194e+03 -4.760784784487714916e-04
1.962078238991911803e+03 3.126112755074128557e-04
1.962079627873896243e+03 9.776893701201050391e-04
1.962081016755881137e+03 6.761447985794699633e-04
1.962082405637866259e+03 1.829226252129112495e-03
1.962083794519617641e+03 1.051488277215906209e-03
1.962085183401601398e+03 2.240668188410843698e-03
1.962086572283585156e+03 1.945603652590666144e-03
1.962087961165336537e+03 8.249902023993449518e-04
1.962089350047320750e+03 1.645737380955525353e-03
1.962090738929305189e+03 2.209124538629092527e-03
1.962092127811289629e+03 2.117479790395337957e-03
1.962093516693041011e+03 3.864496442098630524e-04
1.962094905575025223e+03 3.918649152603315144e-04
1.962096294457009662e+03 -4.572541765670568026e-04
1.962097683338993420e+03 1.321105502464448023e-03
1.962099072220744347e+03 2.172703665403341589e-03
1.962100461102728559e+03 2.199242855447369749e-03
1.962101849984712771e+03 2.901291614922918427e-04
1.962103238866697211e+03 9.144487502712461691e-04
1.962104627748681651e+03 1.892695280420353399e-03
1.962106016630433032e+03 1.398962092041600158e-03
1.962107405512417245e+03 -4.225264143791207516e-04
1.962108794394401684e+03 1.179126246418249480e-03
1.962110183276386806e+03 1.456054397743322681e-03
1.962111572158371018e+03 1.470938086345796592e-03
1.962112961040354776e+03 7.509246289718607414e-04
1.962114349922338988e+03 2.220719748086574796e-03
1.962115738804323428e+03 1.789395991600439828e-04
1.962117127686075037e+03 1.170501980420457500e-03
1.962118516568059249e+03 5.417707469854704527e-04
1.962119905450043461e+03 1.720381168073270572e-03
1.962121294332027901e+03 1.195823177610355614e-03
1.962122683214012341e+03 2.231795813445458521e-04
1.962124072095995871e+03 -9.879939940660165121e-05
1.962125460977979628e+03 -5.259565090169893153e-04
1.962126849859963841e+03 1.003508774235273293e-03
1.962128238741948280e+03 6.279435061820048958e-04
1.962129627623932720e+03 1.719806016592606568e-03
1.962131016505916932e+03 2.891931821853432893e-04
1.962132405387901144e+03 1.105596341824277573e-03
1.962133794269885584e+03 -4.102028403765167752e-04
1.962135183151870024e+03 3.878519057118889890e-04
1.962136572033854463e+03 1.218783196276218561e-03
1.962137960915838676e+03 5.007514842452209791e-04
1.962139349797822888e+03 -2.082869900252859452e-04
1.962140738679807328e+03 6.468607288949712597e-04
1.962142127561791767e+03 6.035067225949042324e-04
1.962143516443775979e+03 2.426767933343620953e-03
1.962144905325760192e+03 -9.986295954789170537e-04
1.962146294207744631e+03 7.850846120331933520e-04
1.962147683089729071e+03 4.335054994586418076e-04
1.962149071971713511e+03 1.678261729431529403e-03
1.962150460853929872e+03 -4.766320643079247077e-05
1.962151849735913402e+03 5.307612335303524276e-04
1.962153238617897841e+03 2.275126945900929343e-04
1.962154627499882281e+03 -1.283671094510552280e-03
1.962157405263850706e+03 1.547723161486436183e-03
1.962158794145835145e+03 -8.148621783878873259e-04
1.962160183027819585e+03 7.574966656354042982e-05
1.962161571910036855e+03 9.572150124492750933e-05
1.962162960792020385e+03 6.145425406363091980e-04
1.962164349674003915e+03 2.350889607002581982e-03
1.962165738555988355e+03 4.183418977876662836e-05
1.962167127437973249e+03 -8.321801196247147203e-04
1.962168516320191202e+03 7.318755928926723442e-04
1.962169905202175414e+03 1.529120028382013885e-03
1.962171294084159854e+03 1.615816108207601687e-03
1.962172682966144293e+03 -1.530114240790636515e-03
1.962174071848361564e+03 -7.302511794624599872e-04
1.962175460730345776e+03 5.315077223344566448e-04
1.962176849612329534e+03 1.162261179901147301e-04
1.962178238494313064e+03 -2.478423152951769737e-05
1.962179627376530334e+03 -5.753443810720959561e-04
1.962182405140498759e+03 1.310235954303795580e-03
1.962183794022716029e+03 7.639800738827862148e-04
1.962185182904700468e+03 1.062340350848733905e-03
1.962186571786684908e+03 8.953396295459103982e-04
1.962187960668669120e+03 -6.650052146555118782e-04
1.962189349550885709e+03 1.099301148184572696e-03
1.962190738432869239e+03 8.541186723902693956e-04
1.962192127315086509e+03 -3.972825102598331881e-04
1.962193516197070721e+03 7.786555262065952832e-04
1.962194905079054934e+03 1.659393308818701840e-03
1.962196293961272886e+03 2.213841480429357134e-03
1.962197682843258008e+03 1.827587403077313155e-03
1.962199071725242447e+03 2.623276565438814600e-04
1.962200460607459490e+03 -3.701002798786046100e-04
1.962201849489443703e+03 -1.473488531104072408e-03
1.962203238371660291e+03 -1.659256444266343777e-04
1.962204627253644048e+03 6.597836753425845302e-04
1.962206016135861091e+03 -7.180803371669153279e-04
1.962207405017845304e+03 1.374883110865310343e-03
1.962208793899829743e+03 5.211710869319485795e-04
1.962210182782047013e+03 4.263362972729556333e-04
1.962211571664031453e+03 -1.750161366769198423e-04
1.962212960546248496e+03 -1.371526597204741904e-03
1.962214349428232708e+03 -1.022916684677355192e-03
1.962215738310449296e+03 -6.798786939687939679e-04
1.962217127192433054e+03 1.594568325719691870e-03
1.962218516074650097e+03 7.267022586576743493e-06
1.962219904956634309e+03 -1.121035462046116038e-04
1.962221293838851579e+03 -1.134719361308711427e-04
1.962222682720836019e+03 -7.927284339555029646e-04
1.962224071603053744e+03 -9.805082929581487861e-05
1.962225460485271697e+03 -6.203444077534925327e-06
1.962226849367255909e+03 1.636596904165621424e-03
1.962228238249472497e+03 1.010235737563092151e-03
1.962229627131456255e+03 -3.489646387468958721e-04
1.962231016013673297e+03 -9.030844430650830645e-04
1.962232404895657510e+03 -3.071454497861614286e-04
1.962233793777874780e+03 -6.658661132531440430e-04
1.962235182660092050e+03 -1.893710960885197636e-04
1.962236571542076263e+03 4.327564013546503219e-04
1.962237960424293533e+03 6.668332960695355638e-04
1.962239349306510576e+03 3.257204537606694927e-04
1.962240738188495015e+03 -1.026208877572987177e-03
1.962242127070711376e+03 -9.055151592052279597e-05
1.962243515952927964e+03 1.012668683791462243e-03
1.962244904834912177e+03 8.655476618575352887e-04
1.962246293717129447e+03 -1.733218672499425850e-04
1.962247682599346717e+03 -8.946663870335047619e-05
1.962249071481330930e+03 2.861708467257750854e-04
1.962250460363548200e+03 -2.731540872413784626e-04
1.962251849245765243e+03 5.295718907966096012e-04
1.962253238127983195e+03 1.453363718762590295e-03
1.962254627009967408e+03 -2.252547648429192861e-05
1.962256015892183996e+03 -3.054066499129648449e-04
1.962257404774401039e+03 -5.360353826995289950e-04
1.962258793656618309e+03 -9.040006738909589501e-04
1.962260182538602749e+03 -4.897220544866076608e-04
1.962261571420819791e+03 -9.051454681719972584e-04
1.962264349185254105e+03 8.174096806978781160e-06
1.962265738067238544e+03 -5.426189973563033675e-04
1.962267126949454905e+03 -1.002845958055109676e-03
1.962268515831671493e+03 -1.779387968570134149e-03
1.962269904713888536e+03 -1.580606548496010788e-03
1.962271293596105807e+03 -1.767936611036469152e-03
1.962272682478323077e+03 2.644257581556619385e-04
1.962274071360307289e+03 -1.583906806786772314e-03
1.962275460242524559e+03 -2.454459340236470055e-03
1.962276849124741602e+03 2.280139991152063672e-04
1.962278238006958873e+03 -6.557889093370405931e-04
1.962279626889176143e+03 -1.089430575940908419e-03
1.962281015771392504e+03 -1.230745903917584982e-03
1.962282404653609774e+03 -1.333005430343980890e-03
1.962283793535827499e+03 -8.244952139980776806e-04
1.962285182418044769e+03 -1.415788418278496330e-03
1.962286571300261812e+03 -2.309107415838562716e-03
1.962287960182246252e+03 -4.988900560248810123e-04
1.962289349064463295e+03 -3.881199930924061903e-04
1.962290737946680565e+03 -3.649754234557045507e-04
1.962293515711114196e+03 -7.568015725343268940e-04
1.962294904593330557e+03 -1.631736543160511310e-03
1.962296293475547827e+03 -1.088322355059068158e-03
1.962297682357765098e+03 -2.332309151165112837e-04
1.962299071239982140e+03 -6.593126032317098151e-04
1.962300460122199411e+03 -5.169583799471411112e-04
1.962301849004416454e+03 6.835141423755519696e-04
1.962303237886633724e+03 7.941719858762796846e-04
1.962304626768850994e+03 -2.213178100965884632e-03
1.962306015651067355e+03 -8.765870120287511114e-04
1.962307404533283716e+03 -2.423718095387883409e-04
1.962308793415733817e+03 -1.405690649279867088e-03
1.962310182297951542e+03 -1.084065665046263227e-03
1.962311571180169494e+03 -1.491014493613884717e-03
1.962312960062386765e+03 8.648807950739634265e-05
1.962314348944603807e+03 -3.121021530602785532e-03
1.962315737826821078e+03 3.482011457963674061e-04
1.962317126709038348e+03 -9.416262776363870657e-04
1.962318515591255391e+03 -7.061154088798815565e-04
1.962319904473471979e+03 1.872777657969337817e-03
1.962321293355921171e+03 9.743837616642547772e-04
1.962322682238138441e+03 -8.396151718017552668e-04
1.962324071120355484e+03 -3.634155873283306804e-04
1.962325460002572754e+03 1.438435945312344089e-04
1.962326848884789797e+03 7.973463879158426693e-04
1.962328237767007067e+03 2.263216174064330843e-04
1.962329626649457168e+03 7.514810589790421602e-04
1.962331015531674211e+03 -8.787990773189147120e-04
1.962332404413890799e+03 4.031032846777415912e-04
1.962333793296107160e+03 6.703133953509521348e-04
1.962335182178324430e+03 -1.588799149341735273e-03
1.962336571060774304e+03 -5.943073509263596677e-04
1.962337959942991347e+03 5.828969097139147237e-04
1.962339348825209299e+03 2.644692166290374402e-04
1.962340737707427252e+03 1.992269692866033282e-03
1.962342126589877353e+03 -1.046162094379132768e-04
1.962343515472094396e+03 -9.304684941139340637e-04
1.962344904354310984e+03 -4.279073829717150446e-04
1.962346293236760175e+03 5.448439603121801866e-04
1.962347682118977445e+03 1.193341961515881344e-03
1.962349071001194488e+03 2.273185031895774699e-04
1.962350459883644589e+03 nan
1.962351848765861632e+03 nan
1.962353237648078903e+03 8.369966576750043075e-04
1.962354626530529004e+03 2.400996991366310951e-04
1.962356015412746046e+03 7.979931033330611712e-05
1.962357404294963089e+03 1.834281977675100705e-04
1.962358793177412508e+03 1.148724533835521200e-03
1.962360182059629096e+03 -5.277712333234818587e-04
1.962361570941846139e+03 1.743608618283487566e-03
1.962362959824296013e+03 -3.765458809581456734e-04
1.962364348706513283e+03 7.913262252489117188e-04
1.962365737588963384e+03 2.562665855276646809e-03
1.962367126471180654e+03 4.442923294433187564e-04
1.962368515353631210e+03 1.468697635844784521e-03
1.962369904235848935e+03 4.450337332146947489e-04
1.962371293118065523e+03 1.256979663659785196e-03
1.962372682000514942e+03 -1.972834342034435196e-05
1.962374070882731985e+03 2.075919875594522956e-03
1.962375459765181859e+03 2.732274404837475856e-05
1.962376848647399129e+03 5.014681662848241572e-04
1.962378237529849230e+03 -1.522932862182413416e-04
1.962379626412066500e+03 1.051042667404189501e-03
1.962381015294516374e+03 5.250174407555041611e-04
1.962382404176733417e+03 1.017579349666175581e-03
1.962383793059182835e+03 9.936214651196095815e-05
1.962385181941399424e+03 -2.027754690642202817e-04
1.962386570823849297e+03 1.900578660842255907e-03
1.962387959706066340e+03 -1.028661574288380898e-03
1.962389348588516441e+03 1.031294881765565385e-03
1.962390737470966542e+03 1.166463506304449282e-03
1.962392126353183812e+03 1.686310063226614808e-03
1.962393515235633686e+03 1.180795427835779066e-03
1.962394904117850729e+03 1.406551652907706007e-03
1.962396293000300830e+03 8.294233854483357149e-04
1.962397681882750931e+03 6.708749907509137245e-04
1.962399070764967973e+03 8.299557620637942890e-04
1.962400459647417847e+03 4.985055246060632328e-04
1.962401848529635117e+03 -3.453453185593424735e-04
1.962403237412085218e+03 8.218389258463076885e-04
1.962404626294535319e+03 8.113573649419780764e-04
1.962406015176752362e+03 1.260890455618834949e-04
1.962407404059202236e+03 1.510558322131538844e-03
1.962408792941652337e+03 3.177170568697817998e-04
1.962410181823868697e+03 2.185512633597674892e-03
1.962411570706318116e+03 2.147947105705427795e-03
1.962412959588767990e+03 3.592970242642823386e-03
1.962414348471218091e+03 1.613004682076479845e-03
1.962415737353435361e+03 7.249562588337310487e-04
1.962417126235885462e+03 6.578946288802178799e-04
1.962418515118335336e+03 8.692175130630142021e-04
1.962419904000785209e+03 1.528850191688801985e-03
1.962421292883002479e+03 1.774479754171887080e-03
1.962422681765451671e+03 1.807961132634594570e-03
1.962424070647901090e+03 3.304128914640713788e-04
1.962425459530351873e+03 2.346230628823886555e-03
1.962426848412569598e+03 4.428916973702179405e-04
1.962428237295019699e+03 1.148178412771594381e-03
1.962429626177469800e+03 1.880773748844544180e-03
1.962431015059919673e+03 8.472324876237502522e-04
1.962432403942369547e+03 1.771208911342303516e-03
1.962433792824819648e+03 2.645399717233098968e-03
1.962435181707036008e+03 1.600750480258428254e-03
1.962436570589485427e+03 2.100041359776483318e-03
1.962437959471935301e+03 1.242918105251455962e-03
1.962439348354385402e+03 1.813587884471168366e-03
1.962440737236835503e+03 1.577728556832913576e-03
1.962442126119285604e+03 6.061479331805896820e-04
1.962443515001735477e+03 1.844425228127777316e-03
1.962444903884185351e+03 1.573042815594560828e-03
1.962446292766402621e+03 9.182503500461125512e-04
1.962447681648852722e+03 9.929962697524663540e-04
1.962449070531301913e+03 1.550086650135673594e-03
1.962450459413751105e+03 9.607353368243920499e-04
1.962451848296201206e+03 1.238907301725822308e-03
1.962453237178651307e+03 1.919254824527150127e-03
1.962454626061101862e+03 1.171132234571881092e-03
1.962456014943552645e+03 1.509121848059957749e-03
1.962457403826002519e+03 1.781907071211175086e-03
1.962458792708452620e+03 1.938749278470264237e-03
1.962460181590902721e+03 1.161695173225063549e-03
1.962461570473351912e+03 1.739844951443636489e-03
1.962462959355801104e+03 5.019832345737329504e-04
1.962464348238251205e+03 4.489782304548661784e-04
1.962465737120701306e+03 2.756994511505794776e-03
1.962467126003151407e+03 1.188728279337358806e-03
1.962468514885601280e+03 1.083764392512343022e-03
1.962469903768051154e+03 1.577099091562228494e-03
1.962471292650501255e+03 1.096011645573824467e-04
1.962472681532951356e+03 7.639129727483595644e-04
1.962474070415400547e+03 3.528276302908750495e-04
1.962475459298082569e+03 1.679376934451859427e-03
1.962476848180532670e+03 1.870037815665970271e-03
1.962478237062982771e+03 7.921756640150157125e-03
1.962479625945432645e+03 1.799187721299055909e-03
1.962481014827882746e+03 1.261783322919152184e-03
1.962482403710332619e+03 6.527784788212809275e-04
1.962483792592783402e+03 2.022113292481142466e-03
1.962485181475234185e+03 4.736286844888581982e-04
1.962486570357916207e+03 8.311817652013608893e-04
1.962487959240365399e+03 5.938267524221441107e-04
1.962489348122815500e+03 1.411878157784318688e-04
1.962490737005265601e+03 4.942758757671139591e-04
1.962492125887715702e+03 1.157377691720640200e-03
1.962493514770398406e+03 4.431743696495793472e-04
1.962494903652848279e+03 1.026132916726485433e-03
1.962496292535298380e+03 1.961411919682021221e-03
1.962497681417748481e+03 1.692453954631689683e-03
1.962499070300198355e+03 4.066737514099028061e-04
1.962500459182880604e+03 7.355140193598952436e-04
1.962501848065329796e+03 6.060318250569185494e-04
1.962503236947779897e+03 8.341957542303823914e-04
1.962504625830462601e+03 1.216880716738977242e-03
1.962506014712912702e+03 -7.297069370784114994e-04
1.962507403595362575e+03 -5.704938291950512053e-05
1.962508792477812676e+03 7.900423480147189537e-04
1.962510181360495608e+03 1.099339834051304976e-03
1.962511570242946163e+03 -4.738555135541666630e-05
1.962512959125396264e+03 1.794789786880635063e-03
1.962514348008078287e+03 9.600304404038251249e-04
1.962515736890528387e+03 -5.397656234122916175e-04
1.962517125772978261e+03 2.203496722656073104e-03
1.962518514655661193e+03 4.204736482693594013e-04
1.962519903538111066e+03 2.957580180365626532e-03
1.962521292420561167e+03 1.087002411512827393e-03
1.962522681303244099e+03 9.598638849286356134e-04
1.962524070185693972e+03 1.544569645999471774e-03
1.962525459068376222e+03 2.949484918408629142e-04
1.962526847950825413e+03 6.159722583833904253e-04
1.962528236833275514e+03 -6.683594591638808424e-05
1.962529625715958218e+03 2.095256023871616691e-03
1.962531014598408319e+03 5.655316041279778716e-04
1.962532403481091023e+03 1.802010205437465373e-03
1.962533792363541124e+03 1.377375108837064488e-03
1.962535181246224056e+03 1.361090790372720960e-03
1.962536570128673930e+03 -3.365195151503463933e-04
1.962537959011356179e+03 2.044809559885063521e-03
1.962539347893805370e+03 1.869089012600522182e-04
1.962540736776488757e+03 2.046293983795077764e-04
1.962542125658939540e+03 1.197776872095657197e-03
1.962543514541622471e+03 1.470175658550232356e-03
1.962544903424072345e+03 -1.106074386735933501e-03
1.962546292306755277e+03 1.548400607611633006e-03
1.962547681189205377e+03 1.525575525126221521e-03
1.962549070071888082e+03 3.281065748514944147e-04
1.962550458954337500e+03 -5.043548307173129075e-04
1.962551847837019523e+03 1.011669343043086755e-03
1.962553236719469623e+03 -4.625840146446069667e-04
1.962554625602152328e+03 9.373022427638932896e-04
1.962556014484835259e+03 -1.322850513335582789e-03
1.962557403367285133e+03 9.613920993447599983e-04
1.962558792249968064e+03 -2.608814338025400303e-04
1.962560181132418165e+03 7.039643928654637506e-04
1.962561570015100870e+03 -1.198845741842813339e-03
1.962562958897783574e+03 2.095363669447847244e-03
1.962564347780232993e+03 9.603968883842295412e-04
1.962565736662915242e+03 1.997557081380385569e-03
1.962567125545597946e+03 -1.451538620488523890e-03
1.962568514428048047e+03 8.999064228767394980e-04
1.962569903310731661e+03 3.811237876156781113e-04
1.962571292193415047e+03 -4.408085433988961910e-04
1.962572681075865148e+03 -2.525050036550346988e-04
1.962574069958547852e+03 6.003666933442897147e-04
1.962575458841230557e+03 1.101765895652695448e-03
1.962576847723912806e+03 -8.823138434599364643e-05
1.962578236606362225e+03 6.300265114718150983e-04
1.962579625489044929e+03 3.005510331373972832e-03
1.962581014371727861e+03 2.219900450706413508e-03
1.962582403254410565e+03 8.391570318388996697e-04
1.962583792136860666e+03 3.444495149407256207e-04
1.962585181019543597e+03 9.695725300984392447e-05
1.962586569902226302e+03 8.263144875333416906e-04
1.962587958784909006e+03 -2.215140234789192419e-04
1.962589347667358425e+03 3.636515748910440493e-04
1.962590736550040674e+03 1.864645310156731739e-03
1.962592125432723378e+03 1.020104251130637962e-03
1.962593514315406082e+03 -5.773109913387308723e-04
1.962594903198089014e+03 9.529281408375833706e-04
1.962596292080771946e+03 1.451965089148243848e-03
1.962597680963222501e+03 2.904887490151608631e-05
1.962599069845906115e+03 1.608588277579592329e-04
1.962600458728588819e+03 -2.800982620350112029e-04
1.962601847611271069e+03 1.740988820400080073e-04
1.962603236493953318e+03 2.582793270256011908e-05
1.962604625376636022e+03 4.755855931963814953e-04
1.962606014259318954e+03 6.520340192266438351e-04
1.962607403142001658e+03 -9.805814089249853538e-04
1.962608792024684590e+03 2.788320543685163244e-04
1.962610180907134691e+03 6.049379944195187875e-04
1.962611569789817395e+03 -4.826053407098740422e-04
1.962612958672500099e+03 -3.847204177676033510e-05
1.962614347555182349e+03 -9.306739282948228720e-04
1.962615736437864598e+03 -5.950715342919465911e-04
1.962617125320547302e+03 1.315607940135743448e-03
1.962618514203230006e+03 8.772125505358552289e-04
1.962619903085912938e+03 5.205078995256240404e-04
1.962621291968595870e+03 -1.124110882839257641e-03
1.962622680851278801e+03 -2.504787861568047447e-07
1.962624069733961505e+03 8.610093251633088585e-04
1.962625458616644210e+03 5.365456845940475006e-04
1.962626847499327823e+03 9.240147433418055556e-04
1.962628236382010527e+03 1.161738867401895803e-03
1.962629625264692777e+03 2.075842811489314599e-03
1.962631014147375708e+03 7.057452577883260858e-04
1.962632403030058413e+03 2.995524770264657022e-03
1.962633791912974175e+03 2.010063636472825266e-04
1.962635180795657107e+03 6.960907199218269170e-04
1.962636569678339811e+03 -8.537978407550106397e-04
1.962637958561022515e+03 1.313678114525762552e-03
1.962639347443705446e+03 1.061782775771291654e-03
1.962640736326387469e+03 1.701284396671720600e-03
1.962642125209069718e+03 4.671832527330277429e-03
1.962643514091752422e+03 9.043411806854972923e-04
1.962644902974435354e+03 2.815341455383757463e-03
1.962646291857351116e+03 1.327776393392987586e-03
1.962647680740034048e+03 1.164322573389720006e-03
1.962649069622716752e+03 9.119832384631987310e-04
1.962650458505399456e+03 2.105314049365203388e-03
1.962651847388082388e+03 1.645616286277906681e-03
1.962653236270997240e+03 1.010914748542868224e-03
1.962654625153679490e+03 2.034319953740482134e-03
1.962656014036363104e+03 1.663153224613411751e-03
1.962657402919046490e+03 2.570937362294856143e-03
1.962658791801729421e+03 1.649368932830297396e-03
1.962660180684645184e+03 4.195988064099598347e-04
1.962661569567327888e+03 1.959419692514119404e-03
1.962662958450010592e+03 2.283280863242920233e-03
1.962664347332693524e+03 2.075366691184798995e-03
1.962665736215608376e+03 4.310242362349780976e-03
1.962667125098290626e+03 1.286532327643419293e-03
1.962668513980973330e+03 3.394147882700426777e-04
1.962669902863889092e+03 1.514339290291433215e-03
1.962671291746572024e+03 2.799465251203336891e-03
1.962672680629254955e+03 7.386455341824582632e-04
1.962674069512170490e+03 -1.656028857301983237e-04
1.962675458394853194e+03 1.229211809463448546e-03
1.962676847277536126e+03 1.350065124235966252e-03
1.962678236160450979e+03 2.253778112309534620e-03
1.962679625043133228e+03 -6.086788593022696148e-04
1.962681013925815932e+03 5.053989956473881051e-04
1.962682402808731695e+03 -1.425198236852942557e-04
1.962683791691415308e+03 -3.054216866660297569e-04
1.962685180574098922e+03 1.033567309697946968e-03
1.962686569457014457e+03 1.556916922549334004e-03
1.962687958339697161e+03 5.373210154100416247e-04
1.962689347222612923e+03 4.445532979520105954e-04
1.962690736105294945e+03 6.587975521530342604e-04
1.962692124988210026e+03 8.051819133436666220e-04
1.962693513870892730e+03 9.674355900830544641e-04
1.962694902753575661e+03 9.444882123934572604e-04
1.962696291636491424e+03 6.815981684547001151e-04
1.962697680519174355e+03 -5.308522983271668494e-04
1.962699069402089890e+03 -9.279346331525495373e-05
1.962700458284772594e+03 1.881144683737234757e-03
1.962701847167688356e+03 7.819510342228497279e-04
1.962703236050371288e+03 -7.276605711732386794e-04
1.962704624933286141e+03 1.040106996758494162e-03
1.962706013815968163e+03 2.028611191976503747e-03
1.962707402698883925e+03 -1.942481686822983278e-04
1.962710180464482619e+03 9.202060804858192000e-04
1.962711569347398154e+03 -9.877966530602577677e-04
1.962712958230081767e+03 3.472535842079516044e-04
1.962714347112997984e+03 1.207817491682749989e-03
1.962715735995680916e+03 3.317562288858155739e-04
1.962717124878595769e+03 4.894311277348073475e-05
1.962718513761510621e+03 -5.377668513724120913e-04
1.962719902644193553e+03 1.127032836077512812e-03
1.962721291527109315e+03 -6.544674409250106351e-04
1.962722680409792247e+03 -1.045733263048909123e-03
1.962724069292707782e+03 -2.404059149050397082e-04
1.962725458175623316e+03 1.125731125336537630e-03
1.962728235941222010e+03 1.156982831560071645e-03
1.962729624824136863e+03 3.589856093582088903e-03
1.962731013706818885e+03 2.832901481821803458e-04
1.962732402589734647e+03 2.119504055775767171e-03
1.962733791472650410e+03 8.240912521573218186e-04
1.962735180355333114e+03 8.475217508046029025e-04
1.962736569238248876e+03 1.862403341355900466e-03
1.962737958121164411e+03 3.488857676350320958e-04
1.962739347004080173e+03 2.058320895139242879e-03
1.962740735886763105e+03 1.697364737674567081e-03
1.962742124769678639e+03 4.669941211485895138e-04
1.962743513652594174e+03 3.911608814575195936e-04
1.962744902535509937e+03 4.506901050558287380e-04
1.962746291418192868e+03 3.738432843829464503e-04
1.962747680301108630e+03 9.071885978839677733e-04
1.962749069184024165e+03 1.346955925520809672e-03
1.962750458066939700e+03 1.090629072852511428e-03
1.962751846949855462e+03 8.686026703241811475e-04
1.962753235832538394e+03 2.490875731817610017e-04
1.962754624715453247e+03 -3.488550619099584083e-04
1.962756013598368099e+03 4.436262192286655193e-04
1.962757402481283862e+03 1.214276064471775385e-04
1.962758791364199624e+03 1.445822455764078640e-03
1.962760180247115159e+03 -5.976791950446092017e-05
1.962761569130030921e+03 -1.012854174062827184e-04
1.962762958012713625e+03 -2.189755053982889166e-04
1.962764346895629387e+03 3.780913145445818913e-04
1.962765735778545150e+03 3.699115180804124492e-04
1.962767124661460002e+03 1.566241111237487438e-03
1.962768513544374855e+03 -1.444256290106249452e-05
1.962769902427291299e+03 8.272209085634640857e-04
1.962771291310207744e+03 -2.194219553676157730e-04
1.962772680193123506e+03 -1.108239280083855860e-03
1.962774069076039041e+03 1.445199784106732110e-03
1.962775457958954576e+03 -6.685684543559222703e-04
1.962776846841870338e+03 1.338538548213419332e-04
1.962778235724786100e+03 -7.964205505291976905e-04
1.962779624607700953e+03 1.139632736937290503e-04
1.962781013490615805e+03 -9.694449442289032604e-04
1.962782402373531568e+03 4.591862557710157944e-04
1.962783791256447330e+03 -2.832529941761974257e-04
1.962785180139362865e+03 2.352842325542559010e-04
1.962786569022278627e+03 -2.399277349687589656e-03
1.962787957905194162e+03 -1.287790475988703776e-03
1.962789346788109924e+03 -2.154486085014450936e-03
1.962790735671025686e+03 7.953025504636723753e-04
1.962792124553941221e+03 4.473540108304030483e-04
1.962793513436856301e+03 -3.550543612651502201e-05
1.962794902319771154e+03 3.033251850514728787e-03
1.962796291202686916e+03 1.050760610813550322e-03
1.962797680085602451e+03 9.831002427181934067e-04
1.962799068968518895e+03 6.885233878762830884e-04
1.962800457851667943e+03 4.455998279463413425e-04
1.962801846734583705e+03 -6.718997599829412692e-04
1.962803235617499467e+03 6.840890811521393999e-04
1.962804624500415002e+03 1.320868133792396648e-03
1.962806013383330082e+03 6.079461837638078237e-05
1.962807402266244935e+03 7.059221064993348449e-04
1.962808791149393528e+03 8.966714229563521599e-06
1.962810180032309063e+03 -4.470784961518869949e-05
1.962811568915224825e+03 5.441520163784741015e-05
1.962812957798140360e+03 -2.991653405327587834e-04
1.962814346681056122e+03 -5.371029318388398366e-04
1.962815735563971884e+03 5.081059960683198540e-04
1.962817124447120250e+03 6.878851018899956316e-04
1.962818513330035330e+03 -9.555390327298241004e-04
1.962819902212950183e+03 -7.295830003594128144e-04
1.962821291095865945e+03 -1.104217186207900880e-03
1.962822679979014310e+03 2.514968502255188199e-04
1.962824068861930073e+03 -7.474634038339145192e-04
1.962825457744845608e+03 1.058926395727688430e-03
1.962826846627994200e+03 4.478169340037529977e-04
1.962828235510910417e+03 5.663038771243078529e-04
1.962829624393826862e+03 7.122839973472405717e-04
1.962831013276741942e+03 1.689357278760739156e-03
1.962832402159889625e+03 -1.424214163323611615e-04
1.962833791042805387e+03 -6.999839927149809071e-04
1.962835179925720922e+03 -9.079745165425645581e-04
1.962836568808869515e+03 1.649743201441733476e-04
1.962837957691785050e+03 -3.228517923870022344e-05
1.962839346574700812e+03 -1.563313299516089216e-03
1.962840735457849405e+03 -1.686023323708152333e-03
1.962842124340764940e+03 1.452700173101062475e-03
1.962843513223912851e+03 -8.860780782139476841e-04
1.962844902106827703e+03 2.386214817389209486e-04
1.962846290989743466e+03 1.003933366220399748e-04
1.962847679872891831e+03 1.121712381840445083e-03
1.962849068755807593e+03 -2.300441356467120002e-03
1.962850457638955959e+03 1.494974020445516416e-03
1.962851846521871721e+03 -4.383753944071644426e-04
1.962853235405020314e+03 -4.533100678938417616e-05
1.962854624287935849e+03 2.896590116827635342e-04
1.962856013171083760e+03 -1.632110181745360933e-03
1.962857402053999294e+03 8.286872320151239535e-05
1.962858790936915739e+03 9.782122960899641839e-04
1.962860179820064104e+03 -1.222915875312868828e-03
1.962861568702979866e+03 1.240039249635227492e-03
1.962862957586128232e+03 1.073984220193668904e-03
1.962864346469043994e+03 1.332524756958441969e-05
1.962865735352192587e+03 8.285059860652088659e-04
1.962867124235340953e+03 -2.427222994774158593e-04
1.962868513118256033e+03 5.650356491674335402e-04
1.962869902001403716e+03 -1.472487341199646416e-03
1.962871290884319478e+03 1.443220578392190312e-03
1.962872679767467844e+03 -9.151576598875887925e-05
1.962874068650383379e+03 1.095977134061065783e-03
1.962875457533531971e+03 -1.820913554184677707e-04
1.962876846416680564e+03 5.701306441630027422e-05
1.962878235299596327e+03 -1.273682558613598026e-03
1.962879624182744692e+03 -1.329540988233679499e-03
1.962881013065659772e+03 -4.196944311978256792e-04
1.962882401948807455e+03 -2.229189161906397487e-05
1.962883790831956048e+03 -4.007895546819240096e-04
1.962885179714872265e+03 -1.744122541684989258e-03
1.962886568598021540e+03 -9.391210893205936827e-04
1.962887957481169906e+03 1.621556881073349388e-03
1.962889346364085668e+03 1.676473613141604702e-03
1.962890735247234261e+03 3.340408132120886719e-04
1.962892124130382626e+03 -4.385593461530001846e-04
1.962893513013297706e+03 2.386027196792372962e-04
1.962894901896445390e+03 -4.215034563717079408e-04
1.962896290779593983e+03 -2.337232567201086297e-04
1.962897679662742348e+03 -1.627480682414916835e-03
1.962899068545657883e+03 9.750159316013196076e-04
1.962900457428806476e+03 -6.423255218943602074e-04
1.962901846311955069e+03 -2.562485430952499144e-04
1.962903235195103662e+03 -1.393966138918512065e-03
1.962904624078019197e+03 -3.423916891444056532e-04
1.962906012961167107e+03 1.349696277430645353e-04
1.962907401844314791e+03 -9.545400972299500353e-04
1.962908790727463384e+03 -7.337478543244513318e-04
1.962910179610611749e+03 -4.924451009552521796e-04
1.962911568493527284e+03 -1.736126664985127022e-04
1.962912957376675877e+03 -2.776000302340264625e-03
1.962914346259825152e+03 1.224259530160032305e-03
1.962915735142974427e+03 -1.577141985076080388e-03
1.962917124026122792e+03 3.749914254252972867e-04
1.962918512909270703e+03 -6.482554122422268250e-04
1.962919901792418386e+03 -1.187945733948980731e-03
1.962921290675334149e+03 -4.618963714831947343e-04
1.962922679558482514e+03 -9.385816143403502565e-04
1.962924068441630880e+03 -1.984180933679913217e-03
1.962925457324779472e+03 -8.580234875509296089e-04
1.962926846207928065e+03 -5.589445541898108161e-04
1.962928235091076658e+03 -4.874346524681438808e-04
1.962929623974225024e+03 -5.868678002806104743e-04
1.962931012857372934e+03 -1.358662733376925225e-03
1.962932401740520618e+03 -9.269732429775245919e-04
1.962933790623669211e+03 -4.824678215922251212e-04
1.962935179506817576e+03 -1.627791152232438421e-03
1.962936568389965942e+03 -3.554030098167348939e-04
1.962937957273114534e+03 -7.977753587762315135e-04
1.962939346156263127e+03 -5.395324816848123817e-05
1.962940735039411720e+03 2.502303849283293857e-05
1.962942123922560086e+03 -7.435902687139561706e-04
1.962943512805708451e+03 1.493282472971424468e-03
1.962944901688857044e+03 -2.411600547567172015e-04
1.962946290572005637e+03 -6.265420495369378173e-04
1.962947679455154002e+03 -8.898079471492126302e-04
1.962949068338302368e+03 4.497402274447059867e-04
1.962950457221450961e+03 -6.907338124902961951e-04
1.962951846104599554e+03 6.824703001823140269e-04
1.962953234987748147e+03 -3.991826575111545594e-05
1.962954623870896512e+03 -2.499988454404133975e-04
1.962956012754044423e+03 -9.767922416370478089e-05
1.962957401637192106e+03 -3.698119256412280009e-04
1.962958790520340699e+03 4.305500371208914601e-04
1.962960179403721895e+03 -1.218814519175714928e-03
1.962961568286870261e+03 -7.129213778719334371e-04
1.962962957170018854e+03 9.484264190722235810e-04
1.962964346053167446e+03 5.607585296761863347e-04
1.962965734936316039e+03 -1.850957413938592033e-03
1.962967123819464405e+03 1.098955346305441338e-03
1.962968512702845146e+03 1.231822162274021082e-03
1.962969901585992829e+03 -7.146602095315923719e-04
1.962971290469141877e+03 7.257184286548756802e-04
1.962972679352291152e+03 -1.387468825543081152e-03
1.962974068235439518e+03 1.918546106217666747e-04
1.962975457118820941e+03 -6.251159739001366233e-05
1.962976846001969534e+03 6.731546658245157744e-04
1.962978234885118127e+03 -9.873146185013226273e-05
1.962979623768266492e+03 7.107058284412381965e-04
1.962981012651647234e+03 -6.753164174433390343e-05
1.962982401534794917e+03 7.624132691621543501e-04
1.962983790417943510e+03 2.980834688686151424e-04
1.962985179301091875e+03 1.266711712274437573e-03
1.962986568184473072e+03 1.116931904898699202e-05
1.962987957067621664e+03 -3.284658204127932635e-04
1.962989345950770257e+03 1.288527584346055299e-03
1.962990734834151681e+03 9.686832398148048640e-04
1.962992123717300046e+03 6.270556392525827860e-04
1.962993512600448412e+03 -8.178173370845254198e-04
1.962994901483829153e+03 1.586829229729302959e-03
1.962996290366977064e+03 -5.241417968641082226e-04
1.962997679250125429e+03 4.768799971746062738e-04
1.962999068133506626e+03 -7.458184038721116238e-04
1.963000457016655901e+03 -7.884599068419539947e-06
1.963001845899805176e+03 5.626213018106174246e-04
1.963003234783186599e+03 -8.779025769350967678e-04
1.963004623666334965e+03 9.343217440325179979e-04
1.963006012549716161e+03 -2.207144022475793221e-04
1.963007401432864071e+03 -9.280319656352897795e-04
1.963008790316244813e+03 -8.730845118716246134e-04
1.963010179199393178e+03 -2.552833869244874876e-04
1.963011568082541544e+03 1.780089321715694339e-04
1.963012956965922967e+03 1.563552831700398826e-04
1.963014345849071560e+03 1.097654315605489650e-03
1.963015734732452756e+03 -3.337173440264296076e-04
1.963017123615601349e+03 3.282876521916167079e-04
1.963018512498982545e+03 -1.555589614547381316e-03
1.963019901382130456e+03 -8.765671333142988075e-04
1.963021290265511198e+03 -1.058705491020051070e-03
1.963022679148659563e+03 -7.168593221449359731e-04
1.963024068032040759e+03 1.164833742979376474e-03
1.963025456915189352e+03 -4.244283800455272981e-04
1.963026845798570776e+03 1.190374092324142374e-03
1.963028234681951972e+03 -1.677204667336340549e-04
1.963029623565101247e+03 3.703188257692113794e-04
1.963031012448483125e+03 -1.179767430568023912e-04
1.963032401331631036e+03 -1.080019035632817648e-03
1.963033790215011777e+03 -8.146689844623633547e-04
1.963035179098392973e+03 -8.909816777584733671e-04
1.963036567981541339e+03 -3.879137208041560925e-04
1.963037956864922762e+03 -1.156955376316770590e-03
1.963039345748071355e+03 -4.860680589678922914e-04
1.963040734631452551e+03 7.857987903692187359e-05
1.963042123514833975e+03 -6.997426923446292690e-04
1.963043512397982340e+03 9.725910510711699430e-04
1.963044901281363082e+03 -1.179939335490542973e-03
1.963046290164743823e+03 2.423382654229033761e-03
1.963047679047892188e+03 -6.549456173776668777e-04
1.963049067931273385e+03 1.580328827636368061e-03
1.963050456814654808e+03 4.356076578433398794e-04
1.963051845697803401e+03 -5.523544211241127044e-04
1.963053234581184597e+03 7.233258824503874251e-04
1.963054623464566021e+03 3.476713305501366591e-04
1.963056012347947217e+03 7.667835855462712402e-05
1.963057401231095810e+03 8.110147358149077945e-04
1.963058790114477233e+03 1.250319296007385006e-03
1.963060178997858429e+03 2.380293886090623090e-04
1.963061567881239625e+03 2.772442966916255358e-04
1.963062956764388218e+03 -5.622007203374135287e-04
1.963064345647769642e+03 -6.370276308940159282e-04
1.963065734531150838e+03 -3.654910856487614268e-04
1.963067123414532261e+03 2.060436086937844635e-03
1.963068512297913458e+03 2.727349475653007005e-04
1.963069901181061368e+03 1.796708817271897018e-03
1.963071290064442110e+03 9.734153328624373103e-04
1.963072678947823306e+03 5.383561262179981100e-04
1.963074067831204502e+03 -7.448095122999376372e-04
1.963075456714585926e+03 -5.904216028458364462e-04
1.963076845597967349e+03 -7.709928321797399065e-05
1.963078234481348545e+03 -5.649420823345963072e-04
1.963079623364497138e+03 -6.956126246846494610e-04
1.963081012247878334e+03 -5.926640445204078844e-04
1.963082401131259076e+03 1.025846761988358224e-04
1.963083790014639817e+03 1.423151221112473053e-03
1.963085178898021013e+03 4.613352612348187165e-04
1.963086567781403119e+03 -5.883002036866091800e-04
1.963087956664784997e+03 -4.172014718317740289e-05
1.963089345548166420e+03 1.450778523501172756e-03
1.963090734431547617e+03 -3.388673871300706963e-04
1.963092123314929040e+03 8.736657219676757791e-06
1.963093512198309782e+03 -1.229366870593162631e-03
1.963094901081690296e+03 -7.072314761440434694e-04
1.963096289965071719e+03 6.912531142089228808e-05
1.963097678848452915e+03 3.296346127859006714e-04
1.963099067731834111e+03 -8.432064017189766503e-04
1.963100456615215535e+03 1.119254343073583513e-03
1.963101845498596958e+03 -1.156260813351739358e-03
1.963103234381978154e+03 7.607560762237230989e-04
1.963104623265359578e+03 1.697492757415375308e-04
1.963106012148740319e+03 5.437436493949121541e-06
1.963107401032120833e+03 -1.406990368237881484e-03
1.963108789915502257e+03 2.562051020469358065e-04
1.963110178798883453e+03 5.684149637481539230e-04
1.963111567682264649e+03 1.286738194210546027e-04
1.963112956565646073e+03 -5.732895663632664451e-04
1.963114345449260327e+03 -1.419835693579063474e-04
1.963115734332642205e+03 -1.695476355098479715e-03
1.963117123216024311e+03 8.679733738448103253e-04
1.963118512099405052e+03 5.244296032509421224e-04
1.963119900982785566e+03 1.255651797315238127e-03
1.963121289866166990e+03 -1.468658447265625000e-03
1.963122678749548186e+03 -1.065731048583984375e-03
1.963124067633162213e+03 2.134577241414969961e-04
1.963125456516543636e+03 2.408710360086718794e-04
1.963126845399925060e+03 -1.302785799819350387e-04
1.963128234283306256e+03 8.802213732892472109e-04
1.963129623166687679e+03 -1.791321466770856574e-03
1.963131012050301251e+03 -9.322721578770565287e-04
1.963132400933681765e+03 -1.715798735014484322e-03
1.963133789817063189e+03 6.162276685965917267e-04
1.963135178700444385e+03 8.893070978785999614e-04
1.963136567583825581e+03 -6.335099730563342746e-04
1.963137956467439835e+03 -1.109800956768491886e-03
1.963139345350821259e+03 -3.775181287593021295e-04
1.963140734234202455e+03 4.926338023514276188e-05
1.963142123117816482e+03 1.994784305048291628e-04
1.963143512001197905e+03 1.451295269027763624e-03
1.963144900884579329e+03 -1.991112428058716688e-03
1.963146289767960752e+03 -5.438970871529669182e-04
1.963147678651574779e+03 -1.227134264133455943e-03
1.963149067534955975e+03 3.711818425600199589e-05
1.963150456418337399e+03 1.950925109373002897e-04
1.963151845301951653e+03 -2.720918709586683804e-04
1.963153234185332849e+03 6.556515195019763098e-04
1.963154623068946876e+03 5.099115426223654879e-04
1.963156011952327617e+03 -1.407779194752878382e-03
1.963157400835708358e+03 4.853630787953200354e-04
1.963158789719322613e+03 -2.220180654726178204e-04
1.963160178602703809e+03 -2.514785879403902413e-05
1.963161567486085005e+03 8.284704783327878630e-04
1.963162956369699259e+03 1.588826507274987421e-04
1.963164345253080683e+03 -1.029076394799099958e-03
1.963165734136694709e+03 -1.568443870936242490e-05
1.963167123020075906e+03 -1.095461042510681438e-04
1.963168511903689478e+03 5.634565521279721878e-04
1.963169900787070219e+03 1.550546447697920271e-03
1.963171289670684473e+03 1.132746483198499021e-03
1.963172678554066351e+03 4.313437182554835658e-04
1.963174067437681060e+03 2.038053114570947955e-03
1.963175456321062484e+03 6.277155174199133825e-04
1.963176845204676738e+03 3.193564903712919900e-03
1.963178234088057934e+03 1.293500737697295122e-03
1.963179622971671961e+03 -1.843953309039747523e-04
1.963181011855052702e+03 1.023872702865968876e-03
1.963182400738666274e+03 -2.001823221764453820e-04
1.963183789622047698e+03 -1.231139754387378105e-05
1.963185178505661725e+03 6.950316026157477012e-04
1.963186567389042921e+03 1.078570514668975022e-03
1.963187956272657175e+03 1.438704808674584612e-03
1.963189345156271429e+03 1.864449036510507085e-04
1.963190734039652625e+03 7.371163170815098198e-04
1.963192122923266652e+03 1.570406713249150599e-03
1.963193511806647393e+03 9.667045920711547780e-04
1.963194900690260965e+03 6.288877263254111227e-04
1.963196289573874992e+03 7.847839227650421634e-04
1.963197678457256416e+03 1.733531846022096090e-04
1.963199067340870442e+03 -5.594596594908907150e-04
1.963200456224484697e+03 4.742650561384564867e-04
1.963201845107866575e+03 1.803014115574930187e-03
1.963203233991481511e+03 -8.958981968352208725e-04
1.963204622875095538e+03 -4.985317520356247201e-05
1.963206011758476279e+03 1.286740160484356466e-04
1.963207400642089851e+03 -4.266772907177696084e-04
1.963208789525704105e+03 5.294575972565329636e-04
1.963210178409085302e+03 4.511804736866409371e-04
1.963211567292699328e+03 1.368460099039126021e-03
1.963212956176313583e+03 2.591075215724991665e-03
1.963214345059927837e+03 6.422048365621879640e-04
1.963215733943309033e+03 6.615890624617204452e-04
1.963217122826923060e+03 9.839607620567569768e-04
1.963218511710536632e+03 1.213195828712709812e-03
1.963219900594150204e+03 -2.081418885442332112e-04
1.963221289477764230e+03 1.599613584228443131e-03
1.963222678361145654e+03 5.163200133830869731e-04
1.963224067244759681e+03 1.311208130925223259e-04
1.963225456128373935e+03 1.345724442727513903e-03
1.963226845011988189e+03 1.135140437515724798e-03
1.963228233895602216e+03 -3.903970496699216142e-05
1.963229622778984321e+03 -5.026383205286588662e-04
1.963231011662598348e+03 3.808534070173230646e-04
1.963232400546211920e+03 3.728693758178192041e-04
1.963233789429826174e+03 -6.822071923440198304e-05
1.963235178313440201e+03 -4.979399999704980928e-05
1.963236567197054228e+03 -7.431920349398879466e-04
1.963237956080668482e+03 9.008139239321533154e-04
1.963239344964282736e+03 1.164213449095230501e-03
1.963240733847896763e+03 1.686582093207711353e-04
1.963242122731510790e+03 -1.159576673392948010e-03
1.963243511614891531e+03 -9.272615067381639875e-04
1.963244900498505103e+03 6.097942962814961732e-04
1.963246289382119130e+03 1.958790396416665303e-03
1.963247678265733384e+03 2.917793501131527023e-03
1.963249067149347411e+03 -1.478811936830526363e-03
1.963250456032961665e+03 -2.102164699613329191e-04
1.963251844916575919e+03 1.861154358480998638e-03
1.963253233800189946e+03 -1.851116835169808184e-04
1.963254622683803973e+03 6.774439756955796810e-04
1.963256011567417545e+03 8.619492429966513214e-04
1.963257400451031117e+03 -3.192820224817705110e-04
1.963258789334645826e+03 2.925556474677737384e-04
1.963260178218260762e+03 1.807037995804838815e-03
1.963261567101874789e+03 1.002482479795396841e-03
1.963262955985489043e+03 4.278731082951070519e-03
1.963264344869336128e+03 1.588785576605022953e-04
1.963265733752950155e+03 1.043541340349118940e-03
1.963267122636564181e+03 1.931808374737720158e-04
1.963268511520177753e+03 3.147368320659538199e-04
1.963269900403791326e+03 -1.137506022425238683e-03
1.963271289287405352e+03 9.702319733846387351e-04
1.963272678171019606e+03 1.819442961779049739e-04
1.963274067054633633e+03 8.931381915884273326e-04
1.963275455938247887e+03 1.215062070136774253e-03
1.963276844822094972e+03 2.644882062727837990e-04
1.963278233705708999e+03 -1.446774650678772645e-03
1.963279622589323026e+03 1.184771434201925544e-03
1.963281011472936598e+03 3.178069384706105893e-04
1.963282400356550170e+03 -1.086045995573048373e-04
1.963283789240164197e+03 5.673454416288414848e-04
1.963285178124011281e+03 -1.983237145841698634e-06
1.963286567007625308e+03 1.516532016690108620e-03
1.963287955891240244e+03 -4.565493715651403051e-04
1.963289344774855181e+03 1.835951717548356399e-03
1.963290733658702038e+03 4.367250698049662816e-04
1.963292122542315610e+03 -9.472551927769412572e-04
1.963293511425928955e+03 9.692910818670519291e-05
1.963294900309543209e+03 -9.204685586787775264e-04
1.963296289193390066e+03 9.979995965203602992e-04
1.963297678077004321e+03 1.255933977208911756e-04
1.963299066960618347e+03 -1.491383507565835487e-04
1.963300455844465432e+03 1.843046372483225781e-03
1.963301844728079686e+03 1.056428764778516438e-04
1.963303233611693713e+03 5.224538887000917953e-04
1.963304622495540116e+03 1.001779836958593961e-03
1.963306011379153460e+03 1.345097617258428357e-03
1.963307400262767715e+03 1.463744985360282413e-03
1.963308789146614572e+03 9.345040280561711654e-04
1.963310178030228826e+03 8.889118135260165587e-04
1.963311566913842853e+03 1.332800200950501335e-04
1.963312955797689938e+03 3.430034890965494299e-04
1.963314344681304192e+03 1.230871329520821789e-03
1.963315733564918219e+03 8.835622862393144317e-04
1.963317122448765076e+03 3.252264983619301830e-03
1.963318511332379330e+03 2.347149629718936481e-03
1.963319900216226415e+03 1.776826374318529744e-03
1.963321289099840442e+03 1.767439576153106984e-03
1.963322677983687527e+03 1.010445707602780629e-03
1.963324066867301553e+03 3.252039917110760570e-03
1.963325455751148638e+03 1.238546311519650445e-03
1.963326844634762892e+03 2.285811127922476871e-03
1.963328233518609750e+03 2.796097237730332807e-03
1.963329622402223322e+03 2.369403093758215562e-04
1.963331011286069497e+03 1.700686898736036845e-03
1.963332400169683751e+03 2.560384582549479759e-04
1.963333789053530609e+03 8.259082007679996451e-04
1.963335177937144636e+03 -9.094097056800976020e-04
1.963336566820991720e+03 -6.744233144582167938e-04
1.963337955704605974e+03 -7.371967027387515969e-04
1.963339344588453059e+03 2.546776124329186430e-04
1.963340733472067086e+03 1.354124251881305696e-03
1.963342122355913489e+03 -2.483276183407046034e-04
1.963343511239526833e+03 7.649732159349387217e-04
1.963344900123374373e+03 -3.127448133831700616e-04
1.963346289007222140e+03 -4.268993436337131797e-04
1.963347677890836394e+03 -5.808380948790770049e-04
1.963349066774683251e+03 6.327815368023514964e-04
1.963350455658297506e+03 -8.519323448030746704e-06
1.963351844542144590e+03 1.268241355830590500e-03
1.963353233425991448e+03 -4.288120766288150421e-04
1.963354622309605020e+03 -4.398737724925494419e-04
1.963356011193451195e+03 9.761239416826716919e-04
1.963357400077298280e+03 -1.170233929503883274e-04
1.963358788960912307e+03 1.144253106597492575e-03
1.963360177844759164e+03 2.871188525591650276e-04
1.963361566728606249e+03 1.129177646862822293e-03
1.963362955612453334e+03 1.796142461048866323e-03
1.963365733379914445e+03 8.363575389906952040e-04
1.963367122263760848e+03 6.604083242952585309e-04
1.963368511147374193e+03 -4.048217539549536781e-04
1.963369900031221277e+03 1.156434576851772533e-03
1.963371288915068135e+03 7.123079011921440440e-04
1.963372677798914992e+03 8.117545936809911211e-04
1.963374066682762759e+03 1.521103923051714268e-03
1.963375455566377696e+03 5.724786767572487278e-04
1.963376844450224780e+03 5.683367758706481254e-04
1.963378233334071638e+03 -7.502314176101032572e-04
1.963379622217918040e+03 8.103133907473303310e-04
1.963381011101764216e+03 5.415605166694259509e-04
1.963382399985378470e+03 1.806407537017995502e-03
1.963383788869225327e+03 4.583248844899356911e-04
1.963385177753072185e+03 3.890873125148575085e-04
1.963386566636919270e+03 2.772325011335508016e-03
1.963387955520766354e+03 -3.049563991308623656e-04
1.963389344404613439e+03 2.770055597315024265e-03
1.963390733288459614e+03 -2.295938870674474330e-04
1.963392122172072959e+03 1.220776266897316553e-03
1.963393511055920044e+03 1.454708192636600117e-03
1.963394899939767129e+03 8.407313155593953979e-04
1.963396288823613986e+03 9.343040104109467947e-04
1.963397677707460844e+03 7.679325455474117490e-04
1.963399066591307928e+03 -6.959817920516586653e-04
1.963400455475155013e+03 1.808673822373596529e-03
1.963401844359002098e+03 5.386431606322350518e-04
1.963403233242848955e+03 4.286529406694050692e-04
1.963407399894389982e+03 9.735017968424131141e-04
1.963408788778236840e+03 1.673832917494233463e-03
1.963410177662083697e+03 -6.786077355402930777e-04
1.963411566545930782e+03 1.320017497342229618e-03
1.963412955429777867e+03 1.502062322976116526e-03
1.963414344313624952e+03 2.371082959761183773e-04
1.963415733197471127e+03 1.224337920789686507e-03
1.963417122081317302e+03 6.559796289345998233e-04
1.963418510965164387e+03 9.303100047860501931e-04
1.963421288732858329e+03 6.228711996544289420e-04
1.963422677616705187e+03 7.519620320717290696e-05
1.963424066500785102e+03 6.406635347107059175e-04
1.963425455384632187e+03 -1.213294580880375229e-03
1.963426844268479272e+03 -8.753764431945754154e-05
1.963428233152325447e+03 1.039593571525720961e-04
1.963429622036171622e+03 -2.696696991457692150e-04
1.963431010920019389e+03 4.512682184560912191e-04
1.963432399803867156e+03 -7.899041037170428936e-04
1.963433788687946844e+03 -2.523312757951590157e-05
1.963435177571793702e+03 7.173978431407324052e-05
1.963436566455640786e+03 1.243876156298617808e-03
1.963437955339487871e+03 2.069664381935121256e-04
1.963439344223334956e+03 1.674963969278131515e-04
1.963440733107413962e+03 4.429262261228528175e-04
1.963442121991260137e+03 2.911877759730341353e-04
1.963443510875107222e+03 -5.406504095792907805e-04
1.963444899758954307e+03 9.251600744931698372e-04
1.963446288643033995e+03 2.482657181823721970e-05
1.963447677526880852e+03 7.146303567863165895e-04
1.963449066410727937e+03 1.114778328285992437e-03
1.963450455294575022e+03 -6.244526181267140430e-04
1.963451844178654937e+03 2.074858573964277753e-03
1.963453233062501113e+03 -6.335231567702326316e-04
1.963454621946347288e+03 1.547113920910669904e-03
1.963456010830427203e+03 nan
1.963457399714274288e+03 nan
1.963458788598121146e+03 -1.006445500737918053e-03
1.963460177481968913e+03 -4.572560669071634720e-04
1.963461566366049283e+03 1.530296048852464175e-03
1.963462955249896368e+03 -5.238698912980455091e-04
1.963464344133975374e+03 -4.086340023093937290e-04
1.963465733017821776e+03 9.146201491901928549e-04
1.963467121901668634e+03 2.426183524717462348e-04
1.963468510785748549e+03 -4.509589839422067925e-04
1.963469899669595634e+03 4.827839997033622765e-04
1.963471288553675322e+03 -4.036831350785474726e-04
1.963472677437522179e+03 -2.671262897948611936e-04
1.963474066321369264e+03 -3.533557618433658121e-04
1.963475455205449180e+03 -1.660889874726123594e-04
1.963476844089295355e+03 3.803746069153124409e-04
1.963478232973374588e+03 -4.285879217921229056e-04
1.963479621857221446e+03 -3.581260595424407001e-04
1.963481010741301361e+03 -2.619547599336247146e-05
1.963482399625148446e+03 -2.098081927880524056e-03
1.963483788509228134e+03 4.497079837955109127e-04
1.963485177393074991e+03 -8.247617702699105990e-04
1.963486566277154907e+03 -6.254520118457174149e-04
1.963489344045081680e+03 1.885373974661597174e-03
1.963490732928928765e+03 -5.404754441308279311e-04
1.963492121813008453e+03 1.325430055533205476e-04
1.963493510696855537e+03 6.822798613393965539e-04
1.963494899580935453e+03 1.152218033281249276e-03
1.963496288465015141e+03 1.656279086782563859e-03
1.963497677348861998e+03 2.195144816029559465e-04
1.963499066232941914e+03 -2.234893144699157119e-04
1.963500455116788999e+03 1.402771700427130064e-03
1.963501844000868005e+03 2.163118337124458890e-03
1.963503232884947238e+03 -6.308517435050786659e-04
1.963504621768794095e+03 4.397606614224836008e-04
1.963506010652874011e+03 1.160084576396935852e-03
1.963507399536721096e+03 5.816039553829810416e-04
1.963508788420800784e+03 1.232087828001215968e-03
1.963510177304880472e+03 1.869511708908921932e-03
1.963511566188727556e+03 2.598731925446240432e-03
1.963512955072807472e+03 -9.770362462124815295e-05
1.963514343956886478e+03 1.725608775287268415e-03
1.963515732840965484e+03 1.329822576582317950e-04
1.963517121724813251e+03 -9.926380468716633487e-05
1.963518510608893848e+03 2.689712273259980968e-03
1.963519899492973764e+03 3.683988700772244940e-04
1.963521288376820621e+03 6.992301977825077230e-04
1.963522677260900309e+03 1.479411023011745208e-03
1.963524066144980225e+03 3.006066337091217733e-03
1.963525455029059231e+03 -5.329675778402709341e-04
1.963526843912905633e+03 -4.841632893115566105e-04
1.963528232796985549e+03 3.026318457751475677e-03
1.963529621681065237e+03 1.464878313156781076e-03
1.963532399449225068e+03 1.857667513455174557e-04
1.963533788333071925e+03 2.074837872461099408e-04
1.963535177217151613e+03 1.241092188435377608e-04
1.963536566101231529e+03 -1.642602592686337459e-04
1.963537954985310535e+03 1.277886902938396574e-03
1.963539343869389768e+03 2.327801483072988731e-04
1.963540732753469456e+03 4.303937047988037889e-04
1.963542121637549371e+03 9.392762043005653538e-04
1.963543510521396456e+03 -1.473793694508618302e-04
1.963544899405476372e+03 -7.556527678542757087e-05
1.963546288289556742e+03 -5.053443878622054797e-05
1.963547677173637112e+03 8.195852697736594195e-04
1.963549066057717027e+03 -4.404990195198132952e-04
1.963550454941796033e+03 -1.001435388602756049e-03
1.963551843825875267e+03 -1.063133427448570423e-03
1.963553232709954955e+03 -1.532862748987451340e-05
1.963554621594034870e+03 -6.962567278469000698e-04
1.963556010478114786e+03 1.932304576918175698e-04
1.963557399362194701e+03 -1.336042163414763451e-03
1.963558788246274389e+03 2.538050530109803304e-05
1.963560177130354077e+03 -3.287089550174648878e-05
1.963561566014433993e+03 2.187906072829148840e-04
1.963562954898512999e+03 -8.782089657466407573e-04
1.963564343782592232e+03 -9.842208083244985417e-04
1.963565732666671920e+03 1.335535514959129699e-04
1.963567121550751835e+03 -2.354910746254490483e-03
1.963568510434831751e+03 -1.283995317583719320e-03
1.963569899318911666e+03 -7.658647525680128965e-04
1.963571288202991354e+03 1.095036180967845496e-03
1.963572677087071042e+03 1.124844796748236675e-04
1.963574065971150958e+03 -1.756010806408525582e-05
1.963575454855230873e+03 -6.008671218238337275e-04
1.963576843739310561e+03 -9.431885594382016791e-04
1.963578232623623080e+03 -3.808664699079811200e-04
1.963579621507702996e+03 -6.270162802788359357e-04
1.963581010391782911e+03 -5.782348492799904704e-04
1.963582399275862826e+03 3.195876123989194184e-04
1.963583788159942515e+03 -1.516386663682478542e-04
1.963585177044022203e+03 1.677284812260371183e-04
1.963586565928101436e+03 9.883086361559545452e-04
1.963587954812413500e+03 5.444577136213268886e-04
1.963589343696493188e+03 -4.668379502443809059e-04
1.963590732580572876e+03 -3.990360998598063702e-04
1.963592121464652791e+03 1.493317780140834827e-03
1.963593510348732707e+03 6.416983153556543584e-05
1.963594899233045453e+03 -2.250391259044359771e-04
1.963596288117125141e+03 7.425042870738973733e-04
1.963597677001204829e+03 3.873167719847803170e-04
1.963599065885284062e+03 -2.639940739914692358e-04
1.963600454769596126e+03 1.248759167125301772e-03
1.963601843653675814e+03 9.080657484097365284e-04
1.963603232537756412e+03 1.382286030378487851e-03
1.963604621421836782e+03 -1.177589188203098658e-03
1.963606010306149528e+03 2.109948772873959655e-03
1.963607399190229444e+03 -5.878566048687083878e-04
1.963608788074309132e+03 3.109638008201631720e-03
1.963610176958621651e+03 2.215540534916016213e-03
1.963611565842700884e+03 5.353477651806048954e-04
1.963612954726780117e+03 -5.579446275429944535e-04
1.963614343611092636e+03 1.413003676269397602e-03
1.963615732495172324e+03 3.589308809073266104e-04
1.963617121379252239e+03 3.834724586109228284e-04
1.963618510263564986e+03 7.289137048467342339e-04
1.963619899147644901e+03 -3.359018424209381237e-04
1.963621288031957420e+03 -4.674069174659400971e-05
1.963622676916037108e+03 2.583688970923869732e-03
1.963624065800116341e+03 -2.069066110819139936e-04
1.963625454684428405e+03 6.590124240946071410e-04
1.963626843568508093e+03 7.483243281338758379e-04
1.963628232452820612e+03 1.720125328859456459e-03
1.963631010221213273e+03 1.343212760218648327e-05
1.963632399105293644e+03 -2.870887459771598316e-04
1.963633787989607072e+03 3.832766789104713467e-04
1.963635176873686305e+03 -3.385044226971167802e-04
1.963636565757998142e+03 -8.317868163547625926e-04
1.963637954642078057e+03 -9.447467327778902302e-04
1.963639343526390576e+03 -9.153253729474730704e-04
1.963640732410470264e+03 -9.054217947581655324e-04
1.963642121294783010e+03 1.025195555145019810e-03
1.963643510178862925e+03 -7.984004690135826365e-04
1.963644899063175671e+03 2.295688216997771036e-04
1.963646287947255360e+03 -5.217418907161874841e-04
1.963647676831567424e+03 -1.732818252115464475e-03
1.963649065715646429e+03 -3.958799380063826590e-04
1.963650454599959176e+03 -2.153843702219493395e-04
1.963651843484271694e+03 -1.378755731072489610e-03
1.963653232368351382e+03 -1.185232746326203568e-03
1.963654621252664128e+03 -7.366357628553199532e-04
1.963656010136744044e+03 -7.101089522758563533e-04
1.963657399021056563e+03 -1.429571927708872536e-03
1.963658787905369309e+03 -2.323941518822536523e-05
1.963660176789448542e+03 2.760404334574140250e-04
1.963661565673761061e+03 -2.688219588538043325e-04
1.963662954558074489e+03 -2.163044085526477645e-03
1.963664343442154177e+03 7.792014017302673068e-04
1.963665732326466696e+03 -1.534082781717183153e-03
1.963667121210779442e+03 -1.070359480120908202e-03
1.963668510094859357e+03 6.429114952775094594e-04
1.963669898979172103e+03 -9.338461845918022419e-04
1.963671287863484622e+03 -5.710701415557739580e-04
1.963672676747796686e+03 6.293695828487599897e-04
1.963674065631875692e+03 8.343307351110773595e-05
1.963675454516188438e+03 -4.947696918229382845e-04
1.963676843400500957e+03 -3.852447073562359492e-04
1.963678232284813475e+03 -3.143233238298570598e-04
1.963679621168893391e+03 1.115007171716975165e-04
1.963681010053206137e+03 -1.053771594119012889e-03
1.963682398937518656e+03 -6.698541435894433960e-04
1.963683787821830720e+03 -1.040443020497994198e-03
1.963685176706142556e+03 -2.063274922419200408e-04
1.963686565590222472e+03 2.709753351120003373e-04
1.963687954474535218e+03 -9.964995321707359466e-04
1.963689343358847736e+03 -2.565146141633167787e-04
1.963690732243161165e+03 -1.033198392473400062e-03
1.963692121127474365e+03 7.050031770261533381e-04
1.963693510011787112e+03 4.928575062166373755e-04
1.963694898896099858e+03 -1.934414759583447108e-04
1.963696287780411694e+03 2.421360436293262808e-04
1.963697676664490700e+03 8.344136687272740716e-04
1.963699065548803446e+03 1.094527591012361967e-03
1.963700454433116192e+03 7.268075272661711494e-04
1.963701843317428711e+03 -8.216654517267940605e-05
1.963703232201741230e+03 5.004698080215419509e-04
1.963704621086053976e+03 8.327487477060024901e-04
1.963706009970366722e+03 6.405562389177887894e-04
1.963707398854679241e+03 6.726666033596284677e-04
1.963708787738991305e+03 -7.443062142487022470e-05
1.963710176623303141e+03 2.477843788265765568e-03
1.963711565507615887e+03 1.328783915838238627e-03
1.963712954391928633e+03 1.274753435854369954e-03
1.963714343276241152e+03 1.340181937552031854e-03
1.963715732160553671e+03 4.530886150146962166e-04
1.963717121044866417e+03 6.401626126744108802e-04
1.963718509929179618e+03 1.537612754662243120e-03
1.963719898813493046e+03 1.511869924318176572e-03
1.963721287697805110e+03 1.483599394446200037e-03
1.963722676582116947e+03 1.826419672239287806e-03
1.963724065466429693e+03 -4.885410006731927268e-04
1.963725454350742439e+03 1.978744092859807679e-03
1.963726843235054957e+03 -2.240902563732660724e-05
1.963728232119600307e+03 1.695093092999311324e-04
1.963729621003913053e+03 3.273912844468096495e-04
1.963731009888225799e+03 2.091742264862084255e-03
1.963733787656849472e+03 1.538631033523030212e-03
1.963735176541162218e+03 3.975296966185482006e-05
1.963736565425474964e+03 8.130244463970814905e-04
1.963737954310020541e+03 7.652874427366285204e-04
1.963739343194333060e+03 1.072260888068221618e-03
1.963740732078645578e+03 2.558997080830405224e-04
1.963742120962958325e+03 3.687831991558976341e-04
1.963743509847271071e+03 9.444206135602595253e-04
1.963744898731582907e+03 7.538082078681895837e-04
1.963746287616127574e+03 9.519765232033350344e-04
1.963747676500441003e+03 4.725169697621378617e-04
1.963749065384754431e+03 1.199495468769962159e-03
1.963750454269067177e+03 2.251029422324135609e-03
1.963751843153612526e+03 -1.047312926478749517e-04
1.963753232037925045e+03 2.451050509990615467e-04
1.963754620922237791e+03 -1.174374506531572493e-03
1.963756009806783368e+03 7.190293222667509809e-04
1.963757398691095204e+03 2.293187183197709089e-04
1.963758787575407041e+03 -8.927041052324558024e-04
1.963760176459719787e+03 7.679330387246885437e-04
1.963761565344265364e+03 6.254619951719941895e-04
1.963762954228578110e+03 5.079771898013341058e-04
1.963764343112890629e+03 -3.828612426906019550e-04
1.963765731997435978e+03 8.129311893334545402e-04
1.963767120881748724e+03 1.151479361404694757e-03
1.963768509766060561e+03 9.828298389618073116e-04
1.963769898650605455e+03 8.039366404242187514e-04
1.963771287534917974e+03 5.546885221707764657e-04
1.963772676419463551e+03 1.203295868521525591e-04
1.963774065303776297e+03 5.649729587027252364e-04
1.963775454188089043e+03 1.061471703386551724e-03
1.963776843072635074e+03 1.540314924066032987e-03
1.963778231956948275e+03 8.040643226530086451e-04
1.963779620841493852e+03 2.003726482415535415e-03
1.963782398610350583e+03 5.594610753962836469e-04
1.963783787494663102e+03 1.256899473141004364e-03
1.963785176379208679e+03 8.201881185372350558e-04
1.963786565263521425e+03 4.503941618627660404e-04
1.963787954148067001e+03 3.193492286553967219e-03
1.963789343032379520e+03 1.915109204732479142e-03
1.963790731916924869e+03 2.056929791552253306e-03
1.963792120801237616e+03 1.964804783548101952e-03
1.963793509685782283e+03 1.407982209815195063e-03
1.963794898570094347e+03 1.186833160707223556e-03
1.963796287454639696e+03 1.111818037951461946e-03
1.963797676338952442e+03 8.623557773845824670e-05
1.963799065223498019e+03 8.821951827138185820e-04
1.963800454108043596e+03 1.504912863562024583e-03
1.963801842992356114e+03 1.685964574133835825e-03
1.963803231876901464e+03 4.096832959714635791e-04
1.963804620761214892e+03 5.418549219526891392e-04
1.963806009645760241e+03 1.446768256641695061e-03
1.963807398530305136e+03 1.991677447644280008e-03
1.963808787414617655e+03 9.646003363781296969e-04
1.963810176299163231e+03 1.037465043095542327e-03
1.963811565183475977e+03 1.849992306798942110e-03
1.963812954068021554e+03 3.330881401405250131e-03
1.963814342952566903e+03 8.567354785420366881e-04
1.963815731837112253e+03 1.635694838548751306e-04
1.963817120721424317e+03 1.576731234018469152e-03
1.963818509605969211e+03 3.576855749818808050e-03
1.963819898490514561e+03 -4.738570486551019201e-04
1.963821287374827079e+03 1.504966942385888018e-03
1.963822676259372656e+03 5.521852225922607715e-04
1.963824065143918233e+03 1.315058809512104077e-03
1.963825454028463810e+03 3.816560164708882041e-04
1.963826842912776328e+03 9.129340456843770824e-04
1.963828231797321678e+03 1.673801505150285251e-03
1.963829620681866572e+03 1.374463086494914776e-03
1.963831009566411467e+03 -3.882992374044658135e-04
1.963832398450723986e+03 3.789464494505789816e-04
1.963835176219816276e+03 7.619444441853140404e-05
1.963836565104361853e+03 -2.029922779906989661e-04
1.963837953988907429e+03 2.860535626696414369e-04
1.963839342873452779e+03 -4.099652855991120504e-04
1.963840731757765298e+03 -3.445383578910554689e-04
1.963842120642310192e+03 4.881818953217376134e-05
1.963843509526855087e+03 -1.218265832761966649e-03
1.963844898411400436e+03 1.042022212752957699e-03
1.963846287295945785e+03 1.154897820724087865e-03
1.963847676180491362e+03 5.102515060722012663e-04
1.963849065065036939e+03 9.806004331629480930e-04
1.963850453949582516e+03 6.503470290208923643e-05
1.963851842834127865e+03 1.366878868384269197e-03
1.963853231718439929e+03 7.739431261888363167e-04
1.963854620602984596e+03 1.591670648358745055e-03
1.963856009487530173e+03 -1.103842760707074433e-03
1.963857398372075522e+03 5.896095956030578122e-04
1.963858787256620872e+03 -3.290714498711544422e-04
1.963860176141166448e+03 8.947641088763447215e-05
1.963861565025712025e+03 6.228227563704891168e-04
1.963862953910258057e+03 -3.065822892889258355e-06
1.963864342794804315e+03 -3.040757813039807189e-04
1.963865731679349210e+03 -2.610353566597778396e-04
1.963867120563893877e+03 2.250489666495103513e-03
1.963868509448439454e+03 1.500954396850273653e-04
1.963869898332984803e+03 -9.868345754917573487e-04
1.963871287217530153e+03 -1.004786062435258920e-03
1.963872676102075729e+03 -1.238016854239187836e-04
1.963874064986854137e+03 -9.354398965649712849e-04
1.963875453871399486e+03 9.569322917817313368e-04
1.963876842755945063e+03 1.005840375987610003e-03
1.963878231640489957e+03 1.850750728624062091e-03
1.963879620525034625e+03 1.173427940455162855e-04
1.963881009409580201e+03 -4.861057160473469807e-04
1.963882398294125551e+03 3.923622854560271378e-04
1.963883787178670900e+03 2.788749527109057880e-03
1.963885176063216477e+03 -1.495502569841544727e-04
1.963886564947994884e+03 7.358952335283497348e-04
1.963887953832540234e+03 1.763094211101434716e-03
1.963889342717085128e+03 -8.528244821970343281e-05
1.963890731601630705e+03 4.445888460548053089e-04
1.963892120486176736e+03 9.142732319203927815e-04
1.963893509370955144e+03 5.085927863832662155e-04
1.963894898255500493e+03 -1.915319556621275510e-04
1.963896287140045843e+03 1.160322908515198925e-03
1.963897676024591419e+03 -2.212132391126164777e-04
1.963899064909136996e+03 -9.297008465184442016e-04
1.963900453793915176e+03 -1.828175877301774221e-03
1.963901842678460071e+03 1.994405624964223911e-03
1.963903231563004738e+03 2.840898634460797822e-04
1.963904620447783145e+03 4.087121362593704177e-04
1.963906009332328722e+03 1.073430651358786569e-03
1.963907398216874071e+03 -6.343899522590623619e-04
1.963908787101419421e+03 9.966813918593775412e-04
1.963910175986197828e+03 4.995869235151495502e-04
1.963911564870743405e+03 6.883785057452129763e-04
1.963912953755288072e+03 8.057405274095597036e-04
1.963914342640065570e+03 9.372630892567901384e-05
1.963915731524611147e+03 2.623703081274797455e-04
1.963917120409156723e+03 3.913760866725013443e-05
1.963918509293935131e+03 1.262378007825470938e-03
1.963919898178481162e+03 9.171518380323151476e-04
1.963921287063260024e+03 2.778984752180857498e-04
1.963922675947805601e+03 -8.355912095144857332e-04
1.963924064832351178e+03 1.382131334864200589e-03
1.963925453717128676e+03 8.248482129231682336e-04
1.963926842601673570e+03 -1.480150317172190810e-03
1.963928231486451750e+03 1.613551675559987686e-04
1.963929620370997327e+03 1.391077641713867052e-03
1.963931009255775734e+03 3.489000145516785167e-04
1.963932398140321084e+03 4.223806508957261840e-04
1.963933787024866433e+03 8.893522347336313416e-04
1.963935175909644840e+03 1.390120444478282202e-03
1.963936564794190417e+03 1.121690053683122024e-03
1.963939342563512582e+03 7.372795180392577308e-04
1.963940731448290990e+03 7.606981209784535736e-04
1.963942120332836566e+03 -3.826593679114864699e-04
1.963943509217614974e+03 7.907142047705040255e-04
1.963944898102393154e+03 3.220296940158462462e-04
1.963946286986938503e+03 -1.097246779463434407e-03
1.963947675871716910e+03 -4.057082368296160979e-04
1.963949064756262487e+03 -1.801242752733189789e-03
1.963950453641040667e+03 -5.096331733525083507e-04
1.963951842525586017e+03 -8.157826915178301164e-05
1.963953231410364424e+03 1.069413969371768580e-03
1.963954620295142831e+03 -7.987657393602187739e-04
1.963956009179688408e+03 4.579792293895046384e-04
1.963957398064466588e+03 -3.674158089663759341e-04
1.963958786949244768e+03 -6.224656485596113953e-04
1.963960175833790345e+03 -2.226620129608392062e-04
1.963961564718567843e+03 -2.728228537851817848e-03
1.963962953603345568e+03 -6.040314390384216026e-04
1.963964342487890917e+03 -8.748247305235823390e-04
1.963965731372669325e+03 -4.578608577662235390e-04
1.963967120257447732e+03 3.164851410679681010e-04
1.963968509141993309e+03 -3.325023566358442650e-04
1.963969898026771489e+03 -1.787241018235130596e-04
1.963971286911549669e+03 3.707262782415288171e-05
1.963972675796095245e+03 1.655090933682101806e-04
1.963974064680872743e+03 9.880108233837336940e-04
1.963975453565650469e+03 3.189547464391706555e-04
1.963976842450429558e+03 -5.038678040307775774e-04
1.963979620219753997e+03 4.675184024209855238e-04
1.963981009104532404e+03 -4.117238428708036579e-04
1.963982397989310584e+03 1.538735508593624957e-03
1.963983786874088764e+03 -3.540922688255454531e-04
1.963985175758866490e+03 2.716401135336665718e-03
1.963986564643411384e+03 1.067027408477305706e-03
1.963987953528189564e+03 1.534433070717100556e-03
1.963989342412967744e+03 1.428152828190087931e-04
1.963990731297746152e+03 1.994907785311528237e-03
1.963992120182524559e+03 3.233839819733685950e-03
1.963993509067302966e+03 1.525131931021883602e-03
1.963994897951848316e+03 1.523415140802342194e-03
1.963996286836626496e+03 2.346213190682844285e-03
1.963997675721404221e+03 3.627072264326236528e-03
1.963999064606181946e+03 1.472857845264852195e-03
1.964000453490960126e+03 2.407243748864473787e-03
1.964001842375738306e+03 1.730400198317050275e-03
1.964003231260516714e+03 1.582820360517045444e-03
1.964004620145295121e+03 2.493420893283970763e-03
1.964006009030073983e+03 2.750772997864303626e-03
1.964007397914853073e+03 2.371225419291245196e-03
1.964008786799630798e+03 7.417385521171215856e-04
1.964010175684408296e+03 1.574142987598614596e-03
1.964011564569186703e+03 2.756991183396673151e-03
1.964012953453964883e+03 4.142679306169627651e-03
1.964014342338743063e+03 1.020353463091483448e-03
1.964015731223521470e+03 9.428425750838131947e-04
1.964017120108299878e+03 1.375016434520759390e-03
1.964018508993078285e+03 3.537163486878602825e-03
1.964019897877856465e+03 1.586938266947668374e-03
1.964021286762634190e+03 3.192731973157503234e-03
1.964022675647411688e+03 -5.347526072441155520e-05
1.964024064532190096e+03 1.766578713128796885e-03
1.964025453416968276e+03 2.032693194483403687e-03
1.964026842301746456e+03 4.107672165299947054e-03
1.964028231186757694e+03 -5.835118646735359960e-05
1.964031008956314508e+03 1.299664353186291699e-03
1.964032397841092688e+03 1.197678433583204693e-04
1.964033786725870414e+03 1.129911052755505629e-03
1.964035175610648594e+03 2.872745008223320795e-03
1.964036564495427683e+03 1.670433919947145185e-03
1.964037953380438694e+03 1.757221010316389886e-03
1.964039342265216874e+03 9.289717350989823430e-04
1.964040731149995281e+03 2.064148413007171889e-03
1.964042120034773689e+03 1.732213189682418886e-04
1.964043508919552096e+03 1.473655077643520883e-03
1.964044897804562424e+03 2.915683055424445058e-04
1.964046286689339922e+03 9.454498339592776190e-04
1.964047675574118330e+03 5.029174816613135590e-04
1.964049064458896737e+03 6.522639374109129307e-04
1.964050453343907748e+03 1.559104520029275243e-03
1.964051842228685928e+03 2.099861800015534463e-03
1.964053231113464335e+03 9.617283200210602345e-04
1.964054619998242742e+03 8.586292621615143617e-04
1.964056008883253753e+03 8.754998459470364480e-04
1.964057397768031478e+03 1.977058166097167557e-04
1.964058786652808976e+03 1.555758204573320924e-03
1.964060175537820214e+03 9.261081925940883863e-04
1.964061564422598622e+03 2.403804732652448095e-03
1.964062953307376802e+03 8.720250689674413636e-04
1.964064342192388722e+03 3.674882699924886253e-03
1.964065731077167584e+03 1.247868564210663500e-03
1.964067119961945991e+03 2.003921367425109956e-03
1.964068508846956320e+03 5.532643487472510557e-04
1.964069897731734045e+03 1.866225442387903222e-03
1.964071286616745056e+03 4.385493637544257695e-03
1.964072675501523463e+03 2.496564126196254563e-03
1.964074064386301870e+03 2.800830818513344589e-03
1.964075453271312881e+03 2.650311420477557967e-03
1.964076842156091061e+03 2.522603109655130460e-03
1.964078231041102299e+03 3.180144330690692911e-03
1.964079619925880706e+03 3.810463631573446364e-03
1.964081008810891035e+03 2.374953470208440720e-03
1.964082397695668760e+03 3.807834048578317976e-03
1.964083786580679771e+03 3.008143962699771912e-03
1.964085175465458178e+03 2.296368323930764177e-03
1.964086564350469416e+03 9.977868477945017744e-04
1.964087953235247596e+03 2.494660084989774873e-03
1.964089342120258607e+03 4.191978674096596968e-03
1.964090731005037014e+03 2.008527895893230664e-03
1.964092119890048934e+03 2.847736884572515947e-03
1.964093508774827114e+03 3.447415756954064214e-03
1.964094897659837670e+03 3.285285370873469724e-03
1.964096286544615850e+03 2.438442067082990938e-03
1.964097675429627088e+03 2.079248322652715864e-03
1.964099064314405496e+03 7.630732976783294319e-04
1.964100453199416506e+03 2.894449395676290671e-03
1.964101842084427517e+03 2.499628845658241616e-03
1.964103230969205924e+03 1.859200690232598596e-03
1.964104619854216253e+03 3.066922756761680802e-03
1.964106008739226809e+03 3.118348438447271498e-03
1.964107397624005216e+03 2.714617732573199049e-03
1.964108786509016227e+03 5.231742913928583150e-03
1.964110175394027465e+03 2.035604609293306666e-03
1.964111564278805872e+03 1.003797250711868649e-03
1.964112953163816883e+03 3.283021058886559373e-03
1.964114342048827893e+03 1.984059909815871769e-03
1.964115730933606301e+03 2.736126193097931925e-03
1.964117119818616629e+03 2.007705616827837325e-03
1.964118508703627185e+03 1.922239356730637283e-03
1.964119897588405365e+03 5.832260757023810527e-04
1.964121286473417285e+03 1.921483261130840781e-03
1.964122675358429206e+03 3.714017890542709033e-03
1.964124064243440444e+03 8.622210471944669052e-04
1.964125453128218624e+03 4.505655347771808650e-03
1.964126842013229634e+03 1.078141649426322957e-03
1.964128230898240190e+03 2.800113142830684687e-03
1.964129619783250746e+03 1.536259106358461857e-03
1.964132397553039937e+03 1.650650533642883389e-03
1.964133786438051175e+03 5.450483626522339975e-04
1.964135175323062413e+03 1.808296795112296351e-03
1.964136564208073651e+03 2.407524785004833134e-03
1.964137953093084661e+03 1.471048336441960203e-03
1.964139341978095672e+03 1.730106562619404542e-03
1.964140730863106228e+03 3.141608936358619708e-03
1.964142119747883953e+03 1.727948090293085492e-03
1.964143508632894964e+03 8.068116877169018153e-04
1.964144897517905974e+03 2.727252432010995875e-05
1.964146286402917212e+03 2.496481198994704442e-04
1.964147675287928450e+03 3.387968809448693719e-03
1.964149064172939688e+03 1.313918179695616750e-03
1.964150453057951381e+03 6.148580958929006357e-04
1.964151841942962619e+03 1.587891190302892497e-03
1.964153230827972948e+03 2.657730468620389530e-04
1.964154619712984186e+03 1.685544610924294417e-03
1.964156008597995196e+03 9.031978913829341593e-04
1.964157397483006207e+03 1.104348234326701927e-03
1.964158786368017445e+03 1.682519352059763662e-03
1.964160175253028683e+03 7.271782204616439316e-04
1.964161564138039921e+03 2.026272688494756835e-03
1.964162953023050932e+03 2.486695194229948669e-03
1.964164341908061488e+03 2.268563976601800647e-04
1.964165730793071816e+03 2.407330317820033372e-03
1.964167119678083054e+03 -5.371969082057503897e-05
1.964168508563094065e+03 1.308465564995753283e-03
1.964169897448105075e+03 1.904134574374216626e-03
1.964172675218127551e+03 8.961299600467320658e-04
1.964174064103138790e+03 1.356632717895989160e-03
1.964175452988149118e+03 1.993181102238450464e-03
1.964176841873159447e+03 2.113031548047317187e-03
1.964178230758404197e+03 1.205659822462346042e-03
1.964179619643416117e+03 1.349541560172307086e-03
1.964181008528427128e+03 1.393589116884585977e-03
1.964182397413438139e+03 7.437530495448818613e-04
1.964183786298449377e+03 3.217821533874731799e-03
1.964185175183460615e+03 1.882142279544307684e-03
1.964186564068704683e+03 7.121811556332069415e-04
1.964187952953715012e+03 -3.516322688512651951e-05
1.964189341838725340e+03 1.045127798010581088e-03
1.964190730723736579e+03 3.473241641063884444e-03
1.964192119608747817e+03 2.087558172035874904e-03
1.964193508493991658e+03 3.952936329085776634e-04
1.964194897379002668e+03 9.000126328790880592e-04
1.964196286264013906e+03 2.675008198752992783e-03
1.964197675149025144e+03 2.847890394883201282e-03
1.964199064034269213e+03 2.670578876531992663e-03
1.964200452919279542e+03 -6.975713295800378688e-04
1.964201841804289870e+03 1.725367824789936222e-03
1.964203230689533939e+03 2.338590200834378408e-03
1.964204619574545177e+03 1.211067048030090021e-03
1.964206008459556188e+03 2.244607054016078962e-03
1.964207397344568108e+03 1.457250038145563309e-03
1.964208786229812631e+03 -6.009496996381979983e-04
1.964210175114823869e+03 7.526907351025347026e-04
1.964211564000067028e+03 1.669958585090114411e-03
1.964212952885077584e+03 7.416602876455513638e-04
1.964214341770088595e+03 1.891771100545946993e-03
1.964215730655332663e+03 4.970280391870529613e-03
1.964217119540343901e+03 2.694322392702508395e-03
1.964218508425354912e+03 3.481104101837884102e-03
1.964219897310598753e+03 1.581273374620772998e-03
1.964221286195609991e+03 9.213675164250645366e-03
1.964222675080854060e+03 1.614684094359830624e-03
1.964224063965864389e+03 2.166578194656709755e-03
1.964225452851107775e+03 -7.157366769781070559e-04
1.964226841736118786e+03 1.539230346679687500e-03
1.964228230621362854e+03 4.851818084716796875e-05
1.964229619506374092e+03 2.002628072251599889e-03
1.964231008391385103e+03 -6.531352464143047598e-04
1.964232397276628944e+03 8.387887131735549673e-04
1.964233786161640182e+03 8.814911889525323119e-04
1.964235175046883342e+03 5.972787090111619790e-04
1.964236563932127410e+03 -2.011622674880086947e-06
1.964237952817139330e+03 2.880699878398118585e-04
1.964239341702383172e+03 2.983076332696565913e-03
1.964240730587394410e+03 3.657619484125351761e-04
1.964242119472638478e+03 -8.698338310164643872e-04
1.964243508357649489e+03 2.772062570506328427e-04
1.964244897242893330e+03 3.741734860143175467e-04
1.964246286127904568e+03 -3.328214019395758783e-04
1.964247675013147727e+03 3.108672623204356000e-04
1.964249063898391114e+03 4.477488175536059600e-05
1.964250452783402352e+03 2.996218967640240649e-03
1.964251841668646193e+03 -7.923691087985407222e-04
1.964253230553890262e+03 1.597567553199841228e-04
1.964254619438901500e+03 7.160431460944138848e-04
1.964256008324145341e+03 -1.120553148402203547e-03
1.964257397209389183e+03 -7.022082924645900448e-05
1.964258786094399738e+03 6.562183728371362434e-04
1.964260174979643125e+03 6.846795341171052485e-04
1.964261563864886966e+03 6.943213688388460980e-04
1.964262952749898204e+03 4.742374764690193700e-04
1.964264341635142955e+03 1.129530449557103466e-03
1.964265730520387478e+03 2.182958695586600939e-03
1.964267119405631547e+03 2.246091635823788124e-03
1.964268508290642558e+03 1.425839623696356639e-03
1.964269897175886399e+03 3.903336844737204103e-04
1.964271286061129786e+03 3.330677896770772861e-03
1.964272674946373172e+03 4.993522142504591699e-04
1.964274063831384183e+03 6.990532256627712826e-04
1.964275452716628251e+03 1.173141628146634474e-03
1.964276841601872093e+03 1.939519429871472411e-03
1.964278230487116161e+03 9.492278371530105119e-04
1.964279619372360230e+03 6.768684134084157478e-04
1.964281008257371241e+03 4.870769196774205056e-05
1.964282397142614627e+03 1.910953127055137202e-03
1.964283786027857786e+03 -1.105029217395303576e-03
1.964285174913101855e+03 1.241135456041986274e-03
1.964286563798345696e+03 -6.958152314999743737e-04
1.964287952683589765e+03 2.418757074555744069e-03
1.964289341568833606e+03 -4.233315460002717856e-04
1.964290730453844844e+03 6.311359388664339320e-04
1.964292119339088913e+03 1.358139883396614067e-03
1.964293508224333436e+03 2.192839899648468815e-04
1.964294897109577505e+03 1.733532817344896060e-03
1.964296285994820664e+03 1.931103430094616158e-03
1.964297674880064733e+03 2.146411327574648809e-03
1.964299063765308574e+03 1.525237498471998521e-04
1.964300452650552643e+03 1.391239494993978809e-03
1.964301841535796484e+03 8.673387420374822909e-04
1.964303230421040553e+03 1.986263117387476740e-03
1.964304619306284621e+03 1.290720216893248562e-03
1.964306008191527781e+03 1.456916590932166855e-03
1.964307397076770940e+03 1.421465442268621260e-03
1.964308785962015008e+03 1.707834174867084442e-03
1.964310174847259077e+03 4.020634928449950962e-04
1.964311563732502918e+03 2.716550887844615403e-03
1.964312952617746760e+03 -3.161366926043296388e-04
1.964314341502990828e+03 -3.786331151065525091e-04
1.964315730388234897e+03 -1.976400917156340142e-04
1.964317119273478966e+03 2.711991195643026487e-04
1.964318508158722125e+03 1.258433375685319433e-03
1.964319897044198115e+03 2.414996078456299600e-03
1.964321285929442183e+03 2.757294223072470629e-04
1.964322674814686707e+03 1.262889472214423492e-03
1.964325452585175526e+03 1.530497456376567200e-03
1.964326841470419367e+03 2.823465940311464806e-04
1.964328230355663436e+03 4.232868707965131705e-04
1.964329619241139426e+03 1.271777876991508904e-03
1.964331008126382812e+03 1.923242497842592158e-03
1.964332397011626654e+03 5.318844319732729531e-04
1.964333785896870722e+03 7.320739877689774744e-04
1.964335174782114791e+03 3.381714692758386320e-04
1.964336563667358632e+03 1.502168966754480195e-03
1.964337952552835304e+03 1.095495639242605179e-03
1.964339341438079373e+03 6.694888613603122707e-04
1.964340730323323442e+03 -1.410301856246132246e-04
1.964342119208566601e+03 1.571506985647008747e-04
1.964343508094042818e+03 6.279754566349549094e-04
1.964344896979286659e+03 6.530999301443962679e-04
1.964346285864530728e+03 3.685832032773728173e-04
1.964347674750007627e+03 -1.544884602682206065e-04
1.964349063635251468e+03 5.966546486078083689e-04
1.964350452520496219e+03 -7.719183304291110659e-04
1.964351841405740743e+03 -2.870417712059758486e-04
1.964353230291216960e+03 1.376131563883831177e-03
1.964354619176460346e+03 1.644674799773593321e-03
1.964356008061704188e+03 1.871673402375151340e-03
1.964357396947180860e+03 -7.371004879006548549e-04
1.964358785832424928e+03 9.409539226103991183e-04
1.964360174717901828e+03 4.528108902277505621e-04
1.964361563603145669e+03 9.146289657291362118e-04
1.964362952488389510e+03 1.956081707984891338e-03
1.964364341373866409e+03 5.819273627873933208e-04
1.964365730259109796e+03 2.371575101483225367e-03
1.964367119144586013e+03 -8.378582806334300415e-05
1.964368508029829854e+03 1.143839411051894572e-03
1.964369896915306526e+03 9.713369312600583783e-04
1.964371285800550595e+03 1.159865371859414296e-03
1.964372674685794664e+03 1.187458381060046975e-03
1.964374063571271336e+03 3.416129248333232837e-03
1.964375452456515177e+03 2.545277814393509530e-03
1.964376841341991394e+03 1.439885876390878394e-03
1.964378230227234781e+03 1.941875316556096465e-03
1.964379619112712135e+03 2.761996578682257564e-03
1.964381007997956885e+03 1.581238955472130669e-03
1.964382396883433557e+03 7.277779197039091486e-04
1.964383785768677626e+03 3.416841462532849150e-03
1.964385174654154525e+03 2.871036576712837629e-03
1.964386563539631197e+03 1.987681895543991217e-03
1.964387952424874584e+03 2.494906983638189857e-03
1.964389341310350574e+03 2.093190904133512831e-03
1.964390730195594642e+03 2.290729256600343433e-03
1.964392119081071314e+03 1.090892931455034187e-03
1.964393507966548214e+03 2.088539014468260291e-03
1.964394896851792055e+03 5.513922764898815387e-03
1.964396285737268954e+03 3.977408368024848428e-03
1.964397674622513023e+03 2.168285938419112213e-03
1.964399063507989695e+03 2.291697538702397452e-03
1.964400452393465912e+03 3.460442939805963292e-03
1.964401841278709071e+03 2.888764438694124692e-03
1.964403230164185970e+03 2.058101547317336966e-03
1.964404619049662642e+03 1.051913629424694463e-03
1.964406007934906711e+03 9.916600663120167525e-04
1.964407396820383383e+03 3.817657814542352313e-03
1.964408785705860964e+03 1.242139795537333669e-03
1.964410174591338546e+03 2.698729864430537972e-03
1.964411563476581705e+03 9.292095584794157759e-04
1.964412952362057695e+03 3.857891942038671473e-03
1.964414341247534594e+03 1.494320310414964936e-03
1.964415730133011493e+03 2.827442984958850047e-03
1.964417119018255335e+03 1.728798427662381343e-03
1.964419896789208906e+03 2.542354436767757520e-03
1.964421285674685805e+03 1.633010238126786362e-03
1.964422674560162704e+03 2.341462762730284197e-03
1.964424063445405864e+03 1.502899573742944028e-03
1.964425452330881853e+03 1.474400237075013109e-03
1.964426841216358753e+03 1.720578931353466956e-03
1.964428230101835652e+03 2.806490544704054457e-03
1.964429618987312324e+03 9.266378763215232794e-04
1.964431007872789223e+03 1.291552338886114981e-03
1.964432396758033065e+03 5.499345125721255556e-04
1.964433785643509964e+03 2.199762467259391840e-03
1.964435174528985954e+03 1.251280866741977249e-03
1.964436563414462853e+03 2.090689274323320745e-03
1.964437952299940207e+03 6.789935952108416828e-04
1.964439341185417106e+03 2.553381907750784663e-03
1.964440730070894006e+03 9.454175123660979452e-04
1.964442118956370678e+03 1.665979750740342880e-03
1.964443507841847577e+03 8.777478691313067571e-04
1.964444896727324249e+03 2.360259860518243435e-03
1.964446285612801148e+03 2.081410945791839495e-03
1.964447674498277138e+03 -1.117470941691678377e-04
1.964449063383753355e+03 2.768218463182203770e-03
1.964450452269230027e+03 2.553957336366430297e-03
1.964451841154706926e+03 1.883622818273811284e-03
1.964453230040183826e+03 9.323878743713320816e-04
1.964454618925660498e+03 9.518497618898891233e-04
1.964456007811137397e+03 2.068292483079936517e-03
1.964457396696614069e+03 1.151866070517870710e-03
1.964458785582090286e+03 3.529954887148467613e-03
1.964460174467566503e+03 1.988386560476840259e-03
1.964461563353043175e+03 1.648428344389385458e-03
1.964462952238519847e+03 2.447945028822728908e-03
1.964464341123996746e+03 -9.025848967137983792e-04
1.964465730009474100e+03 2.109589278868284623e-03
1.964467118895184512e+03 1.493364220821802313e-03
1.964468507780661412e+03 2.522075133584267270e-03
1.964469896666138084e+03 2.744253689584863487e-03
1.964471285551614301e+03 5.699259598681560846e-04
1.964472674437090518e+03 2.593745434181893295e-03
1.964474063322567190e+03 3.069510427480159898e-03
1.964475452208276693e+03 7.772861817412213270e-04
1.964476841093753592e+03 2.088449373763068273e-03
1.964478229979230491e+03 1.232013991897651373e-03
1.964479618864707163e+03 2.648370963599933070e-03
1.964481007750184062e+03 8.943408703935284976e-04
1.964482396635893110e+03 5.565499491579917191e-04
1.964483785521369100e+03 6.188514019496160756e-04
1.964485174406845999e+03 3.030502203617002621e-03
1.964486563292322671e+03 1.936677518918350493e-03
1.964487952178032174e+03 2.269061184121956565e-03
1.964489341063509073e+03 5.138631854108122177e-03
1.964490729948985972e+03 2.106668720989635091e-03
1.964492118834462644e+03 2.886353462051016727e-03
1.964493507720171692e+03 2.556503225769946042e-03
1.964494896605648364e+03 1.949199591406380883e-03
1.964496285491125946e+03 9.660540692286723186e-04
1.964497674376835676e+03 2.294626729895110628e-03
1.964499063262312347e+03 2.501930636250593309e-03
1.964500452147789019e+03 1.040013501740322255e-03
1.964501841033498749e+03 1.607598507816776490e-03
1.964503229918975649e+03 2.224532669416134922e-03
1.964504618804685151e+03 1.807551384169436837e-03
1.964506007690161368e+03 8.278798137714149519e-04
1.964507396575637358e+03 1.599697767653229796e-03
1.964508785461347088e+03 2.475730923667596173e-03
1.964510174346823987e+03 1.666237830696748468e-03
1.964511563232533490e+03 1.763680298293657245e-03
1.964512952118010162e+03 2.581974239710072005e-03
1.964514341003487061e+03 3.332102604232889398e-03
1.964515729889196791e+03 1.270078169583466199e-03
1.964517118774672781e+03 2.704623397134064966e-03
1.964518507660381601e+03 3.997184805619280468e-03
1.964519896545858501e+03 1.227026379376994214e-03
1.964522674317045130e+03 1.000398339058072850e-03
1.964524063202755315e+03 1.143983019349148478e-03
1.964525452088232669e+03 1.170719234250938712e-03
1.964526840973942399e+03 1.258332382077509415e-03
1.964528229859652129e+03 1.711597358910021960e-03
1.964529618745128118e+03 8.813273101287988354e-04
1.964531007630836939e+03 -4.626042627070559021e-04
1.964532396516313838e+03 -9.365017566868027998e-04
1.964533785402023568e+03 2.061487879594370298e-04
1.964535174287500467e+03 1.802697312235257421e-03
1.964536563173209970e+03 -9.753247039523404993e-05
1.964537952058919473e+03 5.721843010734195545e-04
1.964539340944396372e+03 2.152758784179087392e-03
1.964540729830105192e+03 4.140101113888627893e-04
1.964542118715814240e+03 -3.962249246807214575e-04
1.964543507601290912e+03 -3.685177409776807522e-04
1.964544896487000642e+03 2.046695462594283477e-03
1.964546285372710372e+03 6.002376234652828657e-04
1.964547674258187271e+03 1.741470581100190707e-03
1.964549063143896774e+03 2.992335888369890284e-04
1.964550452029606276e+03 2.230882631762076684e-03
1.964551840915083176e+03 1.162248048768077524e-03
1.964553229800792906e+03 1.530572243476635563e-04
1.964554618686502408e+03 8.161232112809946315e-04
1.964556007572211911e+03 1.044719391854576074e-03
1.964557396457688810e+03 1.721588993536582457e-03
1.964558785343398540e+03 5.387258370930236850e-04
1.964560174229108270e+03 nan
1.964561563114817773e+03 nan
1.964562952000294445e+03 9.073420687201183554e-04
1.964564340886003492e+03 -2.360946384579731827e-04
1.964565729771712540e+03 2.984882749921147216e-03
1.964567118657422043e+03 2.497308769384698479e-04
1.964568507543131545e+03 1.463958638296403159e-03
1.964569896428608445e+03 1.679281825312850529e-03
1.964571285314318175e+03 1.091263223537586313e-03
1.964572674200027677e+03 3.810459165605184495e-04
1.964574063085737407e+03 2.607375170622372451e-04
1.964575451971446455e+03 1.429580152453979736e-03
1.964576840857155275e+03 4.690016511262884435e-04
1.964578229742865005e+03 -5.478202087338956972e-05
1.964579618628574508e+03 -2.834114693129885509e-04
1.964581007514284920e+03 2.030505657620751414e-03
1.964582396399762274e+03 1.008213073185881825e-03
1.964583785285472004e+03 1.834713768144147217e-03
1.964585174171181734e+03 1.338488671769111349e-03
1.964586563056891237e+03 1.439279281912786423e-03
1.964587951942600284e+03 1.267030738549612678e-03
1.964589340828309105e+03 8.299449911444156669e-04
1.964590729714018835e+03 9.403492860876605519e-04
1.964592118599728337e+03 4.183792649845585743e-04
1.964593507485437840e+03 3.079803333833064372e-04
1.964594896371147570e+03 7.060513477078478317e-04
1.964596285256857300e+03 -2.727224178450393666e-04
1.964597674142566802e+03 3.772944768734021181e-04
1.964599063028275850e+03 1.722320432735680029e-03
1.964600451913984671e+03 2.288569718493005389e-03
1.964601840799927231e+03 1.120649040133314678e-03
1.964603229685636961e+03 7.324061226136047154e-04
1.964604618571346464e+03 3.025211238066760622e-03
1.964606007457055966e+03 3.584709099439087332e-03
1.964607396342765696e+03 5.665003483216191071e-04
1.964608785228475426e+03 1.080930835767324183e-04
1.964611562999894659e+03 1.270100036277810318e-03
1.964612951885604161e+03 1.914487043716106562e-03
1.964614340771546722e+03 3.228857137586027548e-04
1.964615729657256452e+03 1.175249239886100305e-03
1.964617118542965954e+03 1.287161554096805105e-03
1.964618507428675457e+03 4.615808970180879101e-04
1.964619896314385187e+03 -2.213131119849220951e-04
1.964621285200094917e+03 1.802746377791430987e-04
1.964622674086036568e+03 2.146138034553879415e-03
1.964624062971745616e+03 5.599264361038081006e-04
1.964625451857455118e+03 1.886696420152489395e-04
1.964626840743164848e+03 4.103607830395761269e-04
1.964628229629107409e+03 1.858334503194725151e-03
1.964629618514816912e+03 1.351168235157462760e-04
1.964631007400526414e+03 -7.937503402910550676e-05
1.964632396286236144e+03 5.212932511949874836e-04
1.964633785172177795e+03 9.020795884280286003e-04
1.964635174057886843e+03 1.969065927668323113e-04
1.964636562943596346e+03 2.296619799790899918e-05
1.964637951829539588e+03 1.005958636131287776e-03
1.964639340715250000e+03 9.750213864953005682e-04
1.964640729600959730e+03 1.348370509487217817e-03
1.964642118486902064e+03 -2.326212907906022309e-04
1.964643507372611566e+03 1.357638960791995864e-03
1.964644896258320614e+03 2.209682024533199396e-04
1.964646285144262492e+03 6.030843134612329237e-04
1.964647674029971995e+03 5.073499098110501038e-04
1.964649062915914328e+03 1.504914166848170254e-03
1.964650451801624058e+03 2.367204638165087971e-05
1.964651840687333788e+03 5.201487637807034048e-05
1.964653229573276349e+03 6.094212407227184158e-04
1.964654618458985851e+03 8.030507895162575238e-04
1.964656007344928184e+03 7.943861814362351836e-04
1.964657396230637232e+03 5.161450356431229736e-04
1.964658785116579111e+03 3.890315107402120276e-04
1.964660174002288613e+03 9.325068778073264397e-04
1.964661562888230947e+03 -2.813652845841119188e-04
1.964662951773940677e+03 1.544540921674109057e-04
1.964664340659883237e+03 7.895526461845214783e-04
1.964665729545592967e+03 -2.080538680507504345e-03
1.964667118431535982e+03 4.618218032370391413e-03
1.964668507317245712e+03 1.051547356740401007e-03
1.964669896203187363e+03 3.993891298693652558e-04
1.964671285088897093e+03 3.842461436416311216e-04
1.964672673974839427e+03 1.622969318512912373e-03
1.964674062860548929e+03 8.891136593733861559e-04
1.964675451746491490e+03 4.316503980635877369e-04
1.964676840632434050e+03 1.864145379856685381e-03
1.964678229518143780e+03 -7.519630252476039445e-04
1.964679618404086114e+03 -2.176319376867574817e-05
1.964681007289795161e+03 1.678096224447145346e-03
1.964682396175736812e+03 1.101877071015611165e-03
1.964683785061679373e+03 -8.753766554964181879e-04
1.964685173947388876e+03 1.225138550664084391e-03
1.964686562833331209e+03 5.655383568388128168e-04
1.964687951719273769e+03 3.291543146742625936e-03
1.964689340604983499e+03 1.914750322164371354e-03
1.964690729490926060e+03 1.412230551389725974e-03
1.964692118376867711e+03 -4.126125449743778262e-04
1.964693507262809362e+03 -4.278726374651320441e-04
1.964694896148519092e+03 3.101077441487465336e-04
1.964696285034462107e+03 5.681933886905188302e-04
1.964697673920405350e+03 -1.793981022670587677e-03
1.964699062806347683e+03 -8.949712928751907270e-06
1.964700451692057413e+03 1.709061388019517125e-03
1.964701840577999974e+03 -1.235420607148762784e-03
1.965403228252931513e+03 2.493477993676940230e-03
1.965404617140038226e+03 -9.045164294063656740e-04
1.965406006027144940e+03 1.661172157167545294e-03
1.965407394914251427e+03 -1.602230508128688058e-04
1.965408783801357913e+03 1.336919782613854579e-03
1.965410172688464627e+03 2.118421118582292095e-03
1.965411561575570431e+03 -3.582737179979034181e-04
1.965412950462676463e+03 1.307103542964815901e-03
1.965414339349783859e+03 -5.516114968522334294e-04
1.965415728236891027e+03 2.554102059929785895e-03
1.965417117123997741e+03 -3.052420061786520478e-04
1.965418506011104455e+03 -1.402943574037029961e-03
1.965419894898210941e+03 1.377866105883862602e-03
1.965421283785317428e+03 1.270336089891577203e-03
1.965422672672423460e+03 3.330814214872912515e-03
1.965424061559762322e+03 3.496234532389674854e-04
1.965425450446868808e+03 3.429968009671879869e-03
1.965426839333975295e+03 1.696544449082182382e-03
1.965428228221082009e+03 1.882965137357750507e-03
1.965429617108188722e+03 1.819105582705260460e-03
1.965431005995295436e+03 2.020814809072346563e-03
1.965432394882401923e+03 2.419621772945079741e-03
1.965433783769740785e+03 5.194309149132436687e-04
1.965435172656846589e+03 3.904146974060385133e-03
1.965436561543953303e+03 4.014332389025820902e-03
1.965437950431059789e+03 2.626710109014496197e-03
1.965439339318166276e+03 1.978283012713077937e-03
1.965440728205505820e+03 2.786229349956315104e-03
1.965442117092612534e+03 2.488203119048071343e-03
1.965443505979719703e+03 5.162811441014270031e-03
1.965444894866826417e+03 2.836349029218254714e-03
1.965446283754165052e+03 2.025210573274094372e-03
1.965447672641271765e+03 1.898268787237755717e-03
1.965449061528378479e+03 1.491218252231973906e-03
1.965450450415484966e+03 1.099343511353767511e-03
1.965451839302824283e+03 2.045327725494816562e-03
1.965453228189930996e+03 1.747698893893590011e-03
1.965454617077037710e+03 1.594267529055892751e-03
1.965456005964376345e+03 2.881044327736947963e-03
1.965457394851482377e+03 3.409879412627603301e-03
1.965458783738588863e+03 1.898052174097664135e-03
1.965460172625928408e+03 2.370718409443695052e-03
1.965461561513035122e+03 3.612868557299586669e-03
1.965462950400374439e+03 3.030180795390968740e-03
1.965464339287480925e+03 2.658290583023026343e-03
1.965465728174587639e+03 2.110211656533467206e-03
1.965467117061926274e+03 3.328297502162236299e-03
1.965468505949032306e+03 1.078851791564527929e-03
1.965469894836371850e+03 1.330567171547558658e-03
1.965471283723479246e+03 3.102025265786512165e-03
1.965472672610819245e+03 2.110592628013607808e-03
1.965474061497925959e+03 1.756803540537310582e-03
1.965475450385265276e+03 1.806601111029593199e-03
1.965476839272371762e+03 1.454257955964211035e-03
1.965478228159710625e+03 2.334135519160174255e-03
1.965479617046816657e+03 1.976476884394617883e-03
1.965481005934155974e+03 2.223969563982963749e-03
1.965482394821262687e+03 4.964921659292853562e-03
1.965483783708602004e+03 2.832972861496863004e-03
1.965485172595708718e+03 3.432757596073310324e-03
1.965486561483048263e+03 7.159935837157682670e-04
1.965487950370387580e+03 1.895101424446821170e-03
1.965489339257493612e+03 3.127749277213931478e-03
1.965490728144832246e+03 2.368280714159842759e-03
1.965492117032171791e+03 1.037955873197660139e-03
1.965493505919278277e+03 7.280128202160618400e-04
1.965494894806617822e+03 3.092997123954166483e-03
1.965496283693724308e+03 2.137030517574745048e-03
1.965497672581063853e+03 1.367201337747703249e-03
1.965499061468403397e+03 -7.418368026645971725e-05
1.965500450355509884e+03 3.107198783534936837e-03
1.965501839242849201e+03 1.620121992390366472e-03
1.965503228130188745e+03 5.725125015159093778e-04
1.965504617017528290e+03 3.323562954155923066e-03
1.965506005904634776e+03 1.741242010223409409e-03
1.965507394791974320e+03 2.272498702122982550e-03
1.965508783679313638e+03 1.378223568588632375e-03
1.965510172566653182e+03 1.306695336618535208e-03
1.965511561453758986e+03 8.098988268940843227e-04
1.965512950341097849e+03 1.355306824564195267e-03
1.965514339228437166e+03 2.407463305941437426e-03
1.965515728115776710e+03 1.844075877635908967e-03
1.965517117003116255e+03 2.229030262534958950e-04
1.965518505890222741e+03 9.445847688072106507e-05
1.965519894777562286e+03 2.714070610182695020e-03
1.965521283664901603e+03 1.364883256036453218e-03
1.965522672552240465e+03 4.065680295578966152e-03
1.965524061439579327e+03 1.668499638054266043e-03
1.965525450326918644e+03 4.323080820269442626e-03
1.965526839214257961e+03 3.884714776021480631e-03
1.965528228101597506e+03 2.426759270221179321e-03
1.965529616988704674e+03 5.145625772655648689e-04
1.965531005876044901e+03 2.467528756848746951e-03
1.965532394763384445e+03 2.014321018158904408e-03
1.965533783650723308e+03 1.620993123419012250e-03
1.965535172538061943e+03 5.506192620975181029e-03
1.965536561425401487e+03 4.363307213555822628e-03
1.965537950312740804e+03 1.365299187582769136e-03
1.965539339200080121e+03 3.127674467660934710e-03
1.965540728087419666e+03 3.732617943355553969e-03
1.965542116974759210e+03 1.905547562649045901e-03
1.965543505862098527e+03 2.303327608311755981e-03
1.965544894749437390e+03 2.508357837957442271e-03
1.965546283636776025e+03 1.357729195328949423e-03
1.965547672524115569e+03 3.312760714013984753e-03
1.965549061411455114e+03 1.505753338451154555e-03
1.965550450298794431e+03 3.838411495162730169e-03
1.965551839186366578e+03 1.999070177413297955e-03
1.965553228073706123e+03 4.517898217864080301e-03
1.965554616961045667e+03 3.468897318475216984e-03
1.965556005848384984e+03 2.476044116320963440e-03
1.965557394735724301e+03 3.844368509694828795e-03
1.965558783623063846e+03 1.977167658804623862e-03
1.965560172510403390e+03 5.144953750047309704e-03
1.965561561397742935e+03 3.183647624602325976e-03
1.965562950285315083e+03 2.789097627287295822e-03
1.965564339172654400e+03 2.891785882474517955e-03
1.965565728059993944e+03 2.753944263528373959e-03
1.965567116947333488e+03 2.693094900715009565e-03
1.965568505834672123e+03 2.600801287008014384e-03
1.965569894722243589e+03 3.661407706399444351e-03
1.965571283609583134e+03 1.275502072192513658e-03
1.965572672496922678e+03 2.592016541505870464e-03
1.965575450271834370e+03 4.021324216544552854e-03
1.965576839159173687e+03 2.805530786474053073e-03
1.965578228046513232e+03 2.573934711558312216e-03
1.965579616934084697e+03 3.685814590868030649e-03
1.965582394708762877e+03 3.770497478842282923e-03
1.965583783596335252e+03 1.233838708728840494e-03
1.965586561371014795e+03 3.940692176720328455e-03
1.965587950258587853e+03 5.989948555331636726e-04
1.965589339145927170e+03 9.492439298929289393e-04
1.965590728033266032e+03 1.734895743903397403e-04
1.965592116920837725e+03 1.051852990675894439e-03
1.965593505808177042e+03 2.760095931645167866e-03
1.965594894695749190e+03 6.881610203912646995e-05
1.965596283583088734e+03 3.327396357830636475e-03
1.965597672470661109e+03 9.640045038372679898e-04
1.965599061358000654e+03 1.320901375989613769e-05
1.965600450245339971e+03 2.184662534808423651e-03
1.965601839132911664e+03 2.159267438586187637e-04
1.965603228020250299e+03 3.726980174424410208e-04
1.965604616907822674e+03 2.893772967495267245e-03
1.965606005795161991e+03 -7.744677658436671663e-04
1.965607394682734139e+03 1.084904280226228757e-03
1.965608783570073683e+03 -1.144930119016951409e-03
1.965610172457646058e+03 2.667631877837361998e-03
1.965611561345218433e+03 1.272350901777685728e-03
1.965612950232557068e+03 -2.045491488711359551e-03
1.965614339120128534e+03 6.148761535110791598e-04
1.965615728007468761e+03 -8.528077556276825177e-04
1.965618505782613965e+03 -1.420736625173724121e-03
1.965619894669953283e+03 9.302282642162928994e-04
1.965621283557525658e+03 2.090174809610267914e-05
1.965622672444865202e+03 -1.492796332228318867e-03
1.965624061332436668e+03 -6.862492621411142579e-04
1.965625450220008361e+03 -1.290966626785960969e-03
1.965626839107347678e+03 5.800771083123157368e-04
1.965628227994920053e+03 6.078243820129447528e-03
1.965629616882492428e+03 1.084374059357018361e-03
1.965631005770064576e+03 -5.294287530194230484e-04
1.965632394657403893e+03 -1.290521896419427605e-03
1.965633783544976268e+03 -7.230112994223159006e-04
1.965635172432547733e+03 -1.037447999544638400e-03
1.965636561319886596e+03 -7.348731762161220260e-04
1.965637950207458971e+03 -1.470688469663916642e-03
1.965639339095031119e+03 -1.339130141580047173e-03
1.965640727982603494e+03 -2.645415303488274361e-04
1.965642116870175869e+03 -6.378289471565823376e-04
1.965643505757515868e+03 -3.535342125715601469e-06
1.965644894645088698e+03 -4.613097036154645281e-04
1.965646283532660391e+03 -1.999692056373847393e-03
1.965647672420232084e+03 -2.040748428685956739e-03
1.965649061307804232e+03 -1.020510835054166954e-03
1.965650450195376607e+03 -1.995076468505718736e-03
1.965651839082715924e+03 -1.732560378818526203e-03
1.965653227970288299e+03 1.169798641286190488e-03
1.965654616857860674e+03 5.624388218490317115e-04
1.965656005745432822e+03 -3.833179699054278800e-04
1.965657394633004515e+03 -1.032121524518037070e-03
1.965658783520575980e+03 -2.353050243680154807e-03
1.965660172408148355e+03 -1.012761590441280113e-03
1.965661561295720503e+03 -1.886383870192132051e-04
1.965662950183292878e+03 -1.714847254642215546e-03
1.965664339070865026e+03 -1.480953773497661885e-03
1.965665727958437401e+03 nan
1.965667116846009776e+03 nan
1.965668505733581242e+03 -3.713617337463448465e-03
1.965669894621152707e+03 -1.395323066361142672e-03
1.965671283508725082e+03 -1.490154163743429017e-03
1.965672672396297912e+03 -2.567836514651533619e-03
1.965674061283870969e+03 -1.658725018538365070e-03
1.965675450171443345e+03 -1.890261626471656520e-03
1.965676839059015492e+03 -1.900196179304924904e-03
1.965678227946587867e+03 -2.414166629199354652e-03
1.965679616834159333e+03 -1.556009763171717353e-03
1.965681005721731026e+03 -2.005776946479742584e-03
1.965682394609303174e+03 -2.943601425322017739e-03
1.965683783497108379e+03 -2.799701533045872992e-03
1.965685172384680754e+03 -2.441857169818373308e-03
1.965686561272252902e+03 -1.905198738025970506e-03
1.965687950159825277e+03 2.558103731225003230e-04
1.965689339047397425e+03 -3.317940692976639738e-03
1.965692116822773642e+03 -8.077290610071230503e-04
1.965693505710345789e+03 -1.976553516382928422e-03
1.965694894597917937e+03 -2.364632040395164836e-03
1.965696283485490312e+03 -1.851088168660641742e-03
1.965697672373062687e+03 -7.726503632662362619e-04
1.965699061260867666e+03 -6.974402891072317701e-04
1.965700450148439813e+03 -1.651610902720146434e-03
1.965701839036012188e+03 -2.287860338017311257e-03
1.965703227923584564e+03 -1.917824508153587182e-03
1.965704616811389769e+03 -2.358277534590613733e-03
1.965706005698961917e+03 -5.670270238360419768e-04
1.965707394586534065e+03 -2.867415854053589896e-03
1.965708783474339270e+03 -2.367426754912638209e-03
1.965710172361911646e+03 -3.751269695365988532e-03
1.965711561249483793e+03 -3.507469397690421431e-03
1.965712950137288317e+03 3.108041026500529824e-05
1.965714339024859783e+03 -3.025351252502916921e-03
1.965715727912664988e+03 -2.490444627823995560e-03
1.965717116800237363e+03 -1.834177847806595096e-03
1.965718505687809511e+03 -3.144527815296616069e-03
1.965719894575614489e+03 -3.071462928240786816e-03
1.965721283463186865e+03 -3.400171919485717176e-03
1.965722672350992070e+03 -1.720085529722359396e-03
1.965724061238563536e+03 -1.606960585645467177e-03
1.965725450126135001e+03 -2.331430312072724220e-03
1.965726839013940207e+03 5.278197104920945293e-04
1.965728227901512582e+03 -8.530922579199629041e-04
1.965729616789317788e+03 -4.205897650844114821e-04
1.965731005676890618e+03 -3.896364413564779028e-04
1.965732394564696278e+03 -2.568543545821144747e-04
1.965733783452268653e+03 -1.664774248766098808e-03
1.965735172340072950e+03 1.066129938046556092e-04
1.965736561227877473e+03 -6.051626594589798458e-04
1.965737950115449621e+03 -1.525906888474315437e-04
1.965739339003254827e+03 1.720019335590849963e-03
1.965740727890827202e+03 1.510266339195265317e-04
1.965742116778632408e+03 9.893118715733617563e-04
1.965743505666204555e+03 7.441412229680643975e-05
1.965744894554009534e+03 4.366819735192040142e-04
1.965746283441814057e+03 1.253116323995939752e-03
1.965747672329385750e+03 1.073386043670243595e-03
1.965749061217190729e+03 1.433856196684013540e-03
1.965750450104995707e+03 2.442277956814509210e-03
1.965751838992568082e+03 5.757047510119850386e-04
1.965753227880373288e+03 2.577123778991996517e-03
1.965754616768178266e+03 2.671504365540533499e-03
1.965756005655750641e+03 1.729903714888125776e-03
1.965757394543555165e+03 3.787983541267969656e-04
1.965758783431360143e+03 2.017158558332621254e-03
1.965760172319166031e+03 4.483758079920296957e-03
1.965761561206738179e+03 1.745954802711890963e-03
1.965762950094543157e+03 3.480960022370749307e-03
1.965764338982348363e+03 2.284722309837006193e-03
1.965765727870153569e+03 1.408711677345020341e-03
1.965767116757725944e+03 1.739996944104427179e-03
1.965768505645530240e+03 2.479379913827073345e-03
1.965769894533334536e+03 1.436214047331851873e-03
1.965771283421139742e+03 2.651910501851428847e-03
1.965772672308944948e+03 1.925631505460323467e-03
1.965774061196749926e+03 3.656066194902440891e-03
1.965775450084322074e+03 3.600882149658368725e-03
1.965776838972127280e+03 9.370154102390171325e-03
1.965778227859932485e+03 2.297623097632039979e-03
1.965779616747736782e+03 1.830432498529543928e-03
1.965781005635541305e+03 1.798116417515704946e-03
1.965782394523346284e+03 5.082954588501165105e-04
1.965783783411151489e+03 3.616883850026897385e-03
1.965785172298956695e+03 1.868896340210812745e-03
1.965786561186761674e+03 9.366470352398792443e-04
1.965787950074567561e+03 3.991022642689689981e-03
1.965789338962373222e+03 1.785859209419982108e-03
1.965790727850177518e+03 2.255787208557125112e-03
1.965792116737982042e+03 1.553928734610243723e-03
1.965793505625787247e+03 1.023455856620225646e-03
1.965794894513592226e+03 2.959900916761126766e-03
1.965796283401397432e+03 1.148912455837702851e-03
1.965797672289202637e+03 1.216789680276608721e-03
1.965799061177007616e+03 1.872336258468276782e-03
1.965800450064812594e+03 1.479274758673154722e-03
1.965801838952617118e+03 1.096289253510684958e-03
1.965804616728226620e+03 2.533247516032677282e-03
1.965806005616031825e+03 2.985966725893351992e-03
1.965807394503836804e+03 1.598463699519658832e-03
1.965808783391642010e+03 3.864727098794817906e-03
1.965810172279680046e+03 2.940084263632680717e-03
1.965811561167485024e+03 2.947753785188966802e-03
1.965812950055289548e+03 2.824130149769121800e-03
1.965814338943093844e+03 6.421025298046778573e-04
1.965815727830899050e+03 3.443231904414867373e-03
1.965817116718704710e+03 3.459412369259506903e-03
1.965818505606743429e+03 3.637984693771523226e-03
1.965819894494548407e+03 2.988482081959675796e-03
1.965821283382353613e+03 2.670613409444078101e-03
1.965822672270158819e+03 2.247653700701235380e-03
1.965824061158195946e+03 3.759978124416640810e-03
1.965825450046000242e+03 1.728373742618360964e-03
1.965826838933805448e+03 3.848665813061868946e-03
1.965828227821610653e+03 3.439988850331365811e-03
1.965829616709648462e+03 3.542162290557593352e-03
1.965831005597453441e+03 3.209081355834975113e-03
1.965832394485258646e+03 3.580231014709056581e-03
1.965833783373296001e+03 4.783987085797081207e-03
1.965835172261100524e+03 5.085892073915188050e-03
1.965836561148905503e+03 4.199820807044840620e-03
1.965837950036943312e+03 5.025349727352690365e-03
1.965839338924748517e+03 3.218350071276798730e-03
1.965840727812553723e+03 8.887293126784712172e-04
1.965842116700591532e+03 3.721025854087400830e-03
1.965843505588396511e+03 3.055932521151438763e-03
1.965844894476434547e+03 4.186104639393839477e-03
1.965846283364239753e+03 1.885782593648688277e-03
1.965847672252277789e+03 3.080219998460975717e-03
1.965850450027887746e+03 3.189848398885697378e-03
1.965851838915925782e+03 2.966463342799263714e-03
1.965853227803730988e+03 1.918733000228822760e-03
1.965854616691768797e+03 3.058445015653221688e-03
1.965856005579573321e+03 5.680478546120415473e-03
1.965857394467610447e+03 7.323125933367258256e-04
1.965858783355415653e+03 3.558580483515205728e-03
1.965860172243453690e+03 2.166205537763810085e-03
1.965861561131491499e+03 2.895517187522012037e-03
1.965862950019296477e+03 1.262074935676649190e-03
1.965864338907334513e+03 3.193684865710366694e-03
1.965865727795139719e+03 1.818630348937144703e-03
1.965867116683176846e+03 2.828379341375475420e-03
1.965868505571213973e+03 4.711900212705844027e-03
1.965869894459019179e+03 2.004677653695052797e-03
1.965871283347057215e+03 2.815456931441584487e-03
1.965872672234862193e+03 1.459090283377317832e-03
1.965874061122900912e+03 2.808458920380729751e-03
1.965875450010939403e+03 3.038500314634262622e-03
1.965876838898744609e+03 4.755387778213826522e-03
1.965878227786781736e+03 3.195994203149643553e-03
1.965879616674819090e+03 1.546319992453248915e-03
1.965881005562856899e+03 4.628448191076994789e-03
1.965882394450662105e+03 3.069710030075389895e-03
1.965883783338700141e+03 3.606551179412331720e-03
1.965886561114775986e+03 5.903376260381953955e-03
1.965887950002580965e+03 4.588184599455980006e-03
1.965889338890618319e+03 2.648500987833868336e-03
1.965890727778655673e+03 3.528983922977957377e-03
1.965892116666693482e+03 3.014397309756056131e-03
1.965893505554731291e+03 2.450815014881424503e-03
1.965894894442536497e+03 2.234604760648073452e-03
1.965896283330574533e+03 3.758128197049348529e-03
1.965897672218612342e+03 3.517933023641006685e-03
1.965899061106650379e+03 3.892992788680604832e-03
1.965900449994687733e+03 1.758704028972601918e-03
1.965901838882724860e+03 4.335900084850186076e-03
1.965903227770763351e+03 2.484882981182101602e-03
1.965904616658569239e+03 1.656385258894665924e-03
1.965906005546607048e+03 3.593206335481102798e-03
1.965907394434645084e+03 3.051374440086185302e-03
1.965908783322683121e+03 3.884198088083712364e-03
1.965910172210721157e+03 4.402826652888602865e-03
1.965911561098758284e+03 4.419298272803295902e-03
1.965912949986795411e+03 4.638225614676416697e-03
1.965914338874833447e+03 2.282632473616263979e-03
1.965915727762871484e+03 4.227285599180952147e-03
1.965917116650909293e+03 3.567071266286081510e-03
1.965918505538947102e+03 6.005978669263889458e-03
1.965919894426985138e+03 3.760555340179161377e-03
1.965921283315023175e+03 4.458013687568929129e-03
1.965922672203060301e+03 4.378303136566508158e-03
1.965924061091097656e+03 5.088072965198753295e-03
1.965925449979368295e+03 3.357455523565588962e-03
1.965926838867406332e+03 4.506415125044460623e-03
1.965928227755444368e+03 3.800057390125344270e-03
1.965929616643482177e+03 2.841103382128284949e-03
1.965931005531520896e+03 2.918007756536944441e-03
1.965932394419559387e+03 3.452701908463584601e-03
1.965933783307596514e+03 4.424435853288333220e-03
1.965935172195633868e+03 2.139369300697691045e-03
1.965936561083904735e+03 3.546054951295118940e-03
1.965937949971942544e+03 2.453599782658466566e-03
1.965939338859980580e+03 4.211235807803026532e-03
1.965940727748018617e+03 3.252036233379662633e-03
1.965942116636056426e+03 3.446525203928407777e-03
1.965943505524327065e+03 5.204541357763492471e-03
1.965944894412364420e+03 4.300830950083378568e-03
1.965946283300401774e+03 4.464176332936276026e-03
1.965947672188439583e+03 4.239479523073574896e-03
1.965949061076710223e+03 3.624896525320053797e-03
1.965950449964748259e+03 3.098482645048195039e-03
1.965951838852786295e+03 3.329447376264615954e-03
1.965953227741057162e+03 3.703616368000428594e-03
1.965954616629094971e+03 3.898126270388324599e-03
1.965956005517132326e+03 4.567174622656766658e-03
1.965957394405402283e+03 2.507820368019331170e-03
1.965958783293440320e+03 3.867392252631107752e-03
1.965960172181478811e+03 1.619924276750062120e-03
1.965961561069750360e+03 3.284960597132791094e-03
1.965962949957788169e+03 2.629916510239249661e-03
1.965964338845826205e+03 2.407030216021066593e-03
1.965965727734097072e+03 3.221785325751236329e-03
1.965967116622134199e+03 2.920815319857883452e-03
1.965968505510404157e+03 3.480997538134023017e-03
1.965969894398442193e+03 3.364559749136963873e-03
1.965971283286713060e+03 1.291507436795180652e-03
1.965972672174750869e+03 3.863947509966436655e-03
1.965975449951059545e+03 3.174654939503529505e-03
1.965976838839330412e+03 5.465251939519522040e-03
1.965978227727367539e+03 8.689127179211109109e-04
1.965979616615637724e+03 4.885494650942678874e-03
1.965981005503675533e+03 5.710732920427785686e-03
1.965982394391946400e+03 3.291316046908132620e-03
1.965983783279984436e+03 2.731266795919395918e-03
1.965985172168255076e+03 3.195005833045660992e-03
1.965986561056292885e+03 2.709711221802857395e-03
1.965987949944563070e+03 5.187303228540107725e-03
1.965989338832833937e+03 2.266995594663034908e-03
1.965990727720872655e+03 4.754484920760582156e-03
1.965992116609143295e+03 2.512012712563960193e-03
1.965993505497413935e+03 4.266825124786599588e-03
1.965994894385451971e+03 5.091847648396985448e-03
1.965996283273722838e+03 4.149521062746241995e-04
1.965997672161993478e+03 1.903698403680653684e-03
1.965999061050030832e+03 2.960158785259237035e-03
1.966000449938300790e+03 1.893851467101859143e-03
1.966001838826571657e+03 4.286522351934163311e-03
1.966003227714609693e+03 1.475516498502305041e-03
1.966004616602880333e+03 2.721802075936752274e-03
1.966006005491150972e+03 2.104309042445962064e-03
1.966007394379421839e+03 2.887595564432965389e-03
1.966008783267459876e+03 2.126846723885522650e-03
1.966010172155729833e+03 3.186938722962384674e-03
1.966011561043999791e+03 3.475134035207272376e-03
1.966012949932270658e+03 5.184307802691856537e-03
1.966014338820541525e+03 2.794074354958375750e-03
1.966015727708579334e+03 3.650755999793586781e-03
1.966017116596850883e+03 4.664353081362815345e-03
1.966018505485122205e+03 5.771025473346735879e-03
1.966019894373393072e+03 3.758962206948712748e-03
1.966021283261663029e+03 5.779943233410023140e-03
1.966022672149933214e+03 3.725056961869421812e-03
1.966024061038203854e+03 2.665042807029616156e-03
1.966025449926474721e+03 3.529844712559793152e-03
1.966026838814745588e+03 4.954202422919662396e-03
1.966028227702783397e+03 4.556379449340175469e-03
1.966029616591054264e+03 3.567330488694508972e-03
1.966031005479324904e+03 3.055415484811030424e-03
1.966032394367595089e+03 4.176208180274976201e-03
1.966033783255865274e+03 3.909128021750474247e-03
1.966035172144135913e+03 3.693992591398576053e-03
1.966036561032406553e+03 3.077069314311398074e-03
1.966037949920677420e+03 3.997901487899468975e-03
1.966039338808948287e+03 2.243956422160353625e-03
1.966040727697218927e+03 4.487943750913325758e-03
1.966042116585489794e+03 3.988791426818849573e-03
1.966043505473992809e+03 6.182570967165457176e-03
1.966044894362262767e+03 3.222647898442732028e-03
1.966046283250534088e+03 3.513683792837785091e-03
1.966047672138805638e+03 1.966413873472072638e-03
1.966049061027076277e+03 3.441482804459772282e-03
1.966050449915347144e+03 2.556684814533305428e-03
1.966051838803618011e+03 2.151028982921188160e-03
1.966053227691888651e+03 3.201870050402400025e-03
1.966054616580158836e+03 6.344346779603160513e-04
1.966056005468661624e+03 4.693772410589103217e-03
1.966057394356932491e+03 3.097772392760322901e-03
1.966058783245203358e+03 3.977017952088601760e-03
1.966060172133473998e+03 3.397097082840971893e-03
1.966061561021744637e+03 3.205301274294525271e-03
1.966062949910248335e+03 3.198098708749430585e-03
1.966064338798519202e+03 3.823184117059286180e-03
1.966065727686789160e+03 2.424580575865586951e-03
1.966067116575059117e+03 3.022918702470844821e-03
1.966069894351833682e+03 4.600722106261390110e-03
1.966071283240104549e+03 3.512210204035692840e-03
1.966072672128608019e+03 3.614439015555026558e-03
1.966074061016878659e+03 3.193282991286516825e-03
1.966075449905150208e+03 3.152318979470325466e-03
1.966076838793653678e+03 1.360548006467676707e-03
1.966078227681923863e+03 3.854101305016621737e-03
1.966079616570194730e+03 3.028091416265810132e-03
1.966081005458698201e+03 3.997386029689686815e-03
1.966082394346969068e+03 1.608007624297913551e-03
1.966083783235239935e+03 4.144522413997542287e-03
1.966085172123743405e+03 1.941734985327459029e-03
1.966086561012013590e+03 6.205376308258125917e-03
1.966087949900516378e+03 4.604871414932598661e-03
1.966089338788787245e+03 2.916027552295807901e-03
1.966090727677290715e+03 3.728178697538941933e-03
1.966092116565561355e+03 3.886007398713253735e-03
1.966093505454065053e+03 4.087775588130337923e-03
1.966094894342335920e+03 3.029795358057141286e-03
1.966096283230839617e+03 2.191056860712636833e-03
1.966099061007612363e+03 4.559542159289442509e-03
1.966100449895883230e+03 4.267320851801703618e-03
1.966101838784386928e+03 2.675816757151006087e-03
1.966103227672658250e+03 5.299653836821294206e-03
1.966104616561162629e+03 5.738730354027721248e-03
1.966106005449666100e+03 3.332871799118009015e-03
1.966107394337936967e+03 1.871738067752093393e-03
1.966108783226439755e+03 1.543321973752731502e-03
1.966110172114709940e+03 2.096037032716546733e-03
1.966111561003213410e+03 3.648371369471492542e-03
1.966112949891717108e+03 4.501744159745579843e-03
1.966114338779987975e+03 2.706334478710603619e-03
1.966115727668491445e+03 3.227218024900335713e-03
1.966117116556994915e+03 2.696211371030821091e-03
1.966118505445265782e+03 1.068668576694742356e-03
1.966119894333768798e+03 2.517684691509480821e-03
1.966121283222271813e+03 2.166769125822032294e-03
1.966122672110775284e+03 3.281129566803708819e-03
1.966124060999045923e+03 2.127616244460006634e-03
1.966125449887549621e+03 2.085583481111097370e-03
1.966126838776053319e+03 1.669044037339806330e-03
1.966128227664556789e+03 5.416708488398147558e-03
1.966129616552827429e+03 3.214818813419562105e-03
1.966131005441330444e+03 3.087507947512779793e-03
1.966132394329834142e+03 4.720026555150136360e-03
1.966133783218338522e+03 2.605714887115362366e-03
1.966136560995345462e+03 3.810287996328542981e-03
1.966137949883616329e+03 4.244383948097119053e-03
1.966139338772120027e+03 2.793999448490680493e-03
1.966140727660623497e+03 1.907149468561741834e-03
1.966142116549126513e+03 2.793804174287872755e-03
1.966143505437629301e+03 2.709834414453715645e-03
1.966144894326132999e+03 3.930253131316230331e-03
1.966146283214636469e+03 3.850393440722355010e-03
1.966147672103140167e+03 -1.556957191404140239e-03
1.966149060991643637e+03 6.732971586391078844e-03
1.966150449880147335e+03 2.794335504506806345e-03
1.966151838768651032e+03 4.907530753751609964e-03
1.966153227657153820e+03 2.747634354524852718e-03
1.966154616545656609e+03 4.006664378995772324e-03
1.966156005434160306e+03 1.426217952852248949e-03
1.966157394322664004e+03 2.337469214470089263e-03
1.966158783211167474e+03 4.663386461189467092e-03
1.966160172099671172e+03 2.338186237795580880e-03
1.966162949876679022e+03 3.390337467057524812e-03
1.966164338765182038e+03 2.931528051360543508e-03
1.966165727653685508e+03 3.343985423416628855e-03
1.966167116542188978e+03 4.591737108326610084e-03
1.966168505430925507e+03 3.886077741777849148e-03
1.966169894319429204e+03 2.471296735201300443e-03
1.966171283207932674e+03 4.899214565481035955e-03
1.966172672096436372e+03 4.930543260074915501e-03
1.966174060984939388e+03 2.626612498948688312e-03
1.966175449873442176e+03 1.736589307367086832e-03
1.966176838762178704e+03 3.437589118504003061e-03
1.966178227650682174e+03 3.169324998538725069e-03
1.966179616539185645e+03 2.829196651816356933e-03
1.966181005427689342e+03 1.941920084684523040e-03
1.966182394316193040e+03 3.060649115139923993e-03
1.966183783204929341e+03 1.306040874918035222e-03
1.966185172093432357e+03 1.485333371852970430e-03
1.966186560981935145e+03 3.131576949989667291e-03
1.966187949870671673e+03 2.213738926636898974e-03
1.966189338759175371e+03 1.189923456701102999e-03
1.966190727647679523e+03 2.688512822791144785e-03
1.966192116536416506e+03 1.112338617738073410e-04
1.966193505424920204e+03 2.305026463895742950e-03
1.966194894313423902e+03 2.414862051146160482e-03
1.966196283202159520e+03 3.414170199814048345e-03
1.966197672090662536e+03 4.652363778899770708e-03
1.966199060979166006e+03 1.889712835276058378e-03
1.966200449867902535e+03 1.572509227455665126e-03
1.966201838756406232e+03 3.228004729490363545e-03
1.966203227645142533e+03 1.031486312608853595e-03
1.966204616533646004e+03 1.389099371983837372e-03
1.966206005422149701e+03 4.867238952625640991e-03
1.966207394310885320e+03 2.375002354974453667e-03
1.966208783199388336e+03 1.089860680620002853e-03
1.966210172088124637e+03 3.643114700599525690e-03
1.966211560976628334e+03 3.498374926304670396e-03
1.966212949865364862e+03 3.883826343517249313e-03
1.966215727642604861e+03 2.330737983072928010e-03
1.966217116531341162e+03 3.081987329495050609e-03
1.966218505419844860e+03 2.442745080858621520e-03
1.966219894308581388e+03 3.075972954695527228e-03
1.966221283197084858e+03 1.655381638330122307e-03
1.966222672085821159e+03 4.336492939344460673e-03
1.966224060974324857e+03 3.946743193700918972e-03
1.966225449863061385e+03 2.977828593072273655e-03
1.966226838751797914e+03 1.979763054012595447e-03
1.966228227640300702e+03 3.870235300312607762e-03
1.966229616529036321e+03 2.954006976325640466e-03
1.966231005417772849e+03 2.854987955712151582e-03
1.966232394306276547e+03 2.541125459159188082e-03
1.966233783195012848e+03 2.272084430396059673e-03
1.966235172083749148e+03 3.870823958185609648e-03
1.966236560972485677e+03 -1.423248025823609098e-04
1.966237949860989374e+03 5.095850410606894698e-04
1.966239338749724993e+03 8.607461809145844356e-04
1.966240727638460839e+03 3.531829129386765409e-03
1.966242116526964310e+03 1.300040074738273432e-03
1.966243505415700838e+03 2.697848222264709328e-03
1.966244894304437366e+03 2.476506996725302834e-03
1.966246283193173667e+03 1.949719679478434387e-03
1.966247672081910878e+03 3.346567495504881862e-03
1.966250449859150876e+03 1.813539369695305048e-03
1.966251838747886723e+03 6.846256639123637910e-04
1.966253227636623023e+03 2.204063614722806541e-03
1.966254616525359324e+03 3.357109997490836939e-03
1.966256005414095853e+03 7.155637844534767922e-04
1.966257394302832381e+03 1.045688284365797749e-03
1.966258783191568682e+03 3.126951536360111916e-03
1.966260172080304983e+03 -3.161534026404844155e-03
1.966261560969040829e+03 1.829145920142605242e-03
1.966262949857543845e+03 3.819472463376882843e-03
1.966264338746280146e+03 2.838647161885199388e-03
1.966265727635016674e+03 1.993170229192986476e-03
1.966267116523752975e+03 1.615275392549131439e-03
1.966268505412489503e+03 3.824873444966403468e-03
1.966269894301226032e+03 9.579485524686681686e-04
1.966271283189962332e+03 9.287456222955015051e-04
1.966272672078698179e+03 1.820039630910930128e-03
1.966274060967433797e+03 2.536439311350280335e-04
1.966275449856403156e+03 3.257146831518342722e-03
1.966276838745140140e+03 6.637508197899766316e-04
1.966278227633877350e+03 7.307950487107639503e-04
1.966279616522613651e+03 1.498449690423231395e-03
1.966281005411350179e+03 2.653094087284868507e-03
1.966282394300086708e+03 8.048329056994374398e-04
1.966283783188822326e+03 -7.213111989007314762e-04
1.966285172077557945e+03 1.159168812768673895e-03
1.966286560966294473e+03 -7.096364404676203108e-04
1.966287949855263832e+03 1.506278441514963262e-03
1.966289338744000133e+03 2.588882839505979305e-04
1.966290727632736662e+03 1.484682885280919074e-03
1.966292116521472963e+03 -3.721243356433756588e-04
1.966293505410208809e+03 3.341063765091467630e-03
1.966294894299177486e+03 2.431714337482571153e-03
1.966296283187913787e+03 8.322858468817750932e-04
1.966297672076650088e+03 2.000203251057208753e-03
1.966299060965386616e+03 1.229881385952702466e-03
1.966300449854355975e+03 1.090718759528597204e-03
1.966301838743092276e+03 1.071052434391317476e-03
1.966303227631828804e+03 1.867350160306702200e-03
1.966304616520797936e+03 3.065098515415698444e-03
1.966306005409534464e+03 2.294007144958754019e-03
1.966307394298270992e+03 3.091230238174036415e-03
1.966308783187240124e+03 2.668240735357318982e-04
1.966310172075976425e+03 2.718157844247892641e-03
1.966311560964712953e+03 1.968061092794126665e-03
1.966312949853682312e+03 1.653442732094001499e-03
1.966314338742418613e+03 4.485296888120382519e-04
1.966315727631387290e+03 1.098479570557642226e-03
1.966317116520122909e+03 1.873971293659848492e-03
1.966318505408859437e+03 4.133714840015567660e-05
1.966319894297828796e+03 1.135434327532047760e-03
1.966321283186565097e+03 1.522747973960791867e-03
1.966322672075534228e+03 1.593684802237982368e-03
1.966324060964270757e+03 -3.311878522270772507e-04
1.966325449853240116e+03 1.870488385356972039e-03
1.966326838741975735e+03 2.249095683085511332e-03
1.966328227630944184e+03 1.214606168997822699e-03
1.966329616519680712e+03 1.349702544010566996e-03
1.966331005408650071e+03 2.355928950207419881e-03
1.966332394297619430e+03 2.543727332211975778e-03
1.966333783186356413e+03 1.833200254893085912e-03
1.966335172075326227e+03 1.342683591691984368e-03
1.966336560964062755e+03 1.210093509822818270e-03
1.966337949853031205e+03 5.037705718083929085e-04
1.966339338741999882e+03 1.449754052939455917e-03
1.966340727630736183e+03 1.834511330902954818e-03
1.966342116519705542e+03 2.469562868602004357e-03
1.966343505408442070e+03 9.547695781204623700e-04
1.966344894297411429e+03 2.059747789838417553e-03
1.966346283186380560e+03 2.905262766221827775e-03
1.966347672075349237e+03 2.103898785652313919e-03
1.966349060964084856e+03 4.636144531676378300e-03
1.966350449853054215e+03 1.543731681148630130e-03
1.966351838742023347e+03 1.145007352383764498e-03
1.966353227630759648e+03 1.454563999882751979e-03
1.966354616519729007e+03 1.102862888976985367e-03
1.966356005408698365e+03 3.377426577616415848e-03
1.966357394297667724e+03 -2.689529830482983996e-04
1.966358783186636174e+03 2.199214846913655208e-03
1.966360172075371793e+03 -1.131406923498667894e-03
1.966361560964341152e+03 2.488450356820770537e-03
1.966362949853310965e+03 3.160808385275881705e-03
1.966364338742281006e+03 2.062198467163156579e-04
1.966365727631250138e+03 9.022479635767410855e-04
1.966368505409188856e+03 1.967487793758104786e-03
1.966369894297924475e+03 2.507544009002771190e-04
1.966371283186893152e+03 4.100310455577016455e-04
1.966372672075862283e+03 1.703315176996511582e-03
1.966374060964831642e+03 1.325072005932792507e-03
1.966375449853801001e+03 2.398812829720542439e-03
1.966376838742770133e+03 3.069398791853750197e-03
1.966378227631739264e+03 2.274198651231351676e-03
1.966379616520708623e+03 3.455045825936586823e-03
1.966381005409677073e+03 3.606401417005411503e-03
1.966382394298645750e+03 -5.231775005534178291e-04
1.966383783187615109e+03 2.129194409680845723e-03
1.966385172076584240e+03 5.425692169336304715e-04
1.966386560965553599e+03 8.968259793360466858e-04
1.966387949854522958e+03 1.985588825543116442e-03
1.966389338743492090e+03 9.484578499168172527e-04
1.966390727632461221e+03 6.513824811197554965e-03
1.966392116521430580e+03 2.061680709713797910e-03
1.966393505410632770e+03 1.685179292214122881e-03
1.966394894299602129e+03 2.399125939545498909e-03
1.966396283188571260e+03 2.821679121798981171e-03
1.966397672077540392e+03 -1.428419632076849410e-04
1.966399060966509751e+03 1.629099573642989185e-03
1.966400449855479110e+03 -5.960070843595843826e-04
1.966401838744680390e+03 1.106178842259497586e-03
1.966403227633648839e+03 7.314788850696363198e-04
1.966404616522618198e+03 1.135441827505134782e-03
1.966406005411587557e+03 2.919945863522732665e-03
1.966407394300556689e+03 -8.376832426626457107e-04
1.966408783189758879e+03 5.750845639291846112e-04
1.966410172078728010e+03 8.590137348136739348e-04
1.966411560967697369e+03 -1.050386315499141077e-03
1.966412949856665819e+03 2.437557949414248526e-03
1.966414338745867326e+03 1.115707479445227079e-03
1.966415727634836458e+03 -2.457438600544925578e-05
1.966417116523805817e+03 2.789992324393031353e-03
1.966418505413008006e+03 -5.169374567470796933e-04
1.966419894301977820e+03 5.474291084697213705e-04
1.966421283190947861e+03 1.407674968085803613e-04
1.966422672080149823e+03 1.935083824352812343e-03
1.966424060969118500e+03 1.566523510033057676e-03
1.966425449858320007e+03 7.868936350787780754e-04
1.966426838747289139e+03 1.433847938147492229e-03
1.966428227636258271e+03 1.950702683529481618e-03
1.966429616525460460e+03 1.557081782837199668e-03
1.966431005414429819e+03 1.364516676805038742e-04
1.966432394303631781e+03 1.233630672651919724e-03
1.966433783192601140e+03 2.270581308892127836e-03
1.966435172081802648e+03 6.595849990844726562e-04
1.966436560970771097e+03 8.255243301391601562e-04
1.966440727638144381e+03 1.954346642719428928e-03
1.966442116527113740e+03 5.044524281834217305e-04
1.966443505416315929e+03 1.913232282824361974e-03
1.966444894305517209e+03 1.443941325456332692e-03
1.966446283194485659e+03 8.689420932850300261e-04
1.966447672083687848e+03 2.348958526710909211e-03
1.966449060972657890e+03 1.037180458467901190e-03
1.966450449861860761e+03 2.791266535178804631e-03
1.966451838751062724e+03 2.696999877647154875e-03
1.966453227640031855e+03 1.466713012742815181e-03
1.966454616529234045e+03 2.514271480014818039e-03
1.966456005418435325e+03 4.245480551309244177e-03
1.966457394307404002e+03 9.240889327737367154e-04
1.966458783196605964e+03 2.297225633372423914e-03
1.966460172085808153e+03 6.660571260486136680e-04
1.966461560974777512e+03 1.722507954046381684e-03
1.966462949863979702e+03 2.089177523931784464e-04
1.966464338753181664e+03 1.464228885636131849e-03
1.966467116531352303e+03 6.860261034544734571e-04
1.966468505420553811e+03 4.515628533972693148e-03
1.966469894309755773e+03 2.105362172884595040e-03
1.966471283198957735e+03 1.820297728856168362e-04
1.966472672088159925e+03 -3.323561951618092536e-04
1.966474060977362114e+03 3.364395813695297832e-03
1.966475449866331473e+03 2.816072965142968343e-03
1.966476838755534118e+03 3.837191141831119978e-04
1.966478227644736307e+03 2.993402080728735370e-03
1.966479616533937588e+03 2.098678051921210042e-03
1.966481005423139777e+03 1.064584804198132062e-03
1.966482394312341739e+03 1.079227290069262324e-03
1.966483783201543702e+03 3.030256105403417166e-03
1.966485172090745891e+03 4.087668425740709210e-04
1.966486560979948081e+03 3.090337675144105845e-03
1.966487949869149361e+03 4.121501014743511604e-03
1.966489338758350868e+03 1.391189329110531503e-03
1.966490727647552831e+03 4.024137571450925321e-03
1.966492116536755020e+03 2.012491831716367585e-03
1.966493505425957210e+03 2.459567226361425440e-03
1.966494894315159172e+03 1.163635603784074490e-03
1.966496283204361134e+03 2.572963189943600071e-03
1.966497672093563324e+03 1.183433074368966942e-03
1.966499060982764604e+03 1.108357243148572202e-02
1.966500449871966111e+03 2.725616621166215836e-03
1.966501838761168301e+03 2.045993199129014783e-03
1.966503227650370263e+03 1.434811763302512588e-03
1.966504616539572453e+03 1.127904280510128032e-03
1.966506005429007928e+03 2.206038854286385131e-03
1.966507394318210800e+03 1.587647672660397191e-03
1.966508783207412762e+03 1.563461934929621933e-03
1.966510172096614269e+03 2.000111741901733353e-03
1.966511560985815777e+03 9.850788302023794074e-04
1.966512949875017966e+03 1.554470766958804262e-03
1.966514338764452759e+03 1.906031801924390479e-03
1.966515727653654722e+03 8.520380363310486871e-04
1.966517116542856911e+03 4.022460062876653808e-03
1.966518505432059101e+03 2.253124551510055085e-03
1.966519894321493211e+03 1.030997666058519613e-03
1.966521283210694492e+03 2.883452608321679378e-03
1.966522672099896681e+03 1.628319868949512639e-03
1.966524060989331701e+03 1.758903963726243802e-03
1.966525449878533664e+03 5.728800051572058294e-04
1.966526838767735853e+03 1.155142953773946601e-03
1.966528227657170646e+03 2.154561745067784528e-03
1.966529616546372836e+03 5.927343393463679888e-04
1.966531005435574116e+03 -2.007624191557866311e-05
1.966532394325008454e+03 1.744836547492800705e-03
1.966533783214210416e+03 -2.686912163956112209e-04
1.966535172103413288e+03 1.474305553600174790e-03
1.966536560992848990e+03 1.509397907495602098e-03
1.966537949882050953e+03 1.722481483752424936e-03
1.966539338771485973e+03 -2.112789106181400811e-03
1.966540727660687935e+03 3.294638578584585531e-03
1.966542116550122273e+03 2.372261105219042321e-03
1.966543505439323781e+03 1.617747588382956181e-03
1.966544894328758573e+03 6.673444886007295906e-04
1.966546283217960536e+03 1.588191536342931087e-03
1.966547672107395556e+03 3.275192499381684996e-03
1.966549060996597746e+03 2.290409228139944631e-03
1.966550449886032538e+03 1.016510917437596362e-03
1.966551838775234728e+03 1.343329687787164772e-03
1.966553227664669066e+03 2.004574488175148161e-03
1.966556005443305366e+03 2.758697749041472136e-03
1.966557394332740159e+03 2.092772599876946416e-03
1.966558783221942122e+03 3.058761107049390304e-03
1.966561561000812162e+03 4.629034735277093304e-03
1.966562949890013442e+03 3.334531156641507010e-03
1.966564338779448462e+03 2.342761581805019588e-03
1.966565727668883937e+03 2.494517318941680273e-03
1.966567116558086127e+03 7.795535260743946537e-04
1.966568505447521147e+03 1.493273396841576783e-03
1.966569894336955940e+03 1.976418625511122684e-04
1.966571283226390733e+03 3.409288998152071315e-03
1.966572672115592923e+03 3.821071937155640086e-04
1.966574061005027033e+03 4.857038973129501613e-04
1.966575449894461372e+03 1.169264712158613051e-03
1.966576838783896164e+03 1.926009489645830186e-03
1.966578227673331185e+03 -2.876608857858009571e-04
1.966579616562533374e+03 2.163520704569377173e-03
1.966581005451968394e+03 1.461440982118755727e-03
1.966582394341403187e+03 -1.130976620175916381e-03
1.966583783230837980e+03 1.964720429968647153e-03
1.966585172120272318e+03 1.107957633935008346e-03
1.966586561009706656e+03 2.193492996009238638e-03
1.966587949899141449e+03 2.799381568852732372e-03
1.966589338788576242e+03 2.223257543087164834e-03
1.966590727678011262e+03 5.868841430824778271e-03
1.966592116567446965e+03 2.843411269030537980e-03
1.966593505456649837e+03 2.041530684295356224e-03
1.966594894346084629e+03 2.607003915963357343e-03
1.966596283235518968e+03 2.376640992012513109e-03
1.966597672124953078e+03 4.766607669432154637e-03
1.966599061014388099e+03 1.755257102619811604e-03
1.966600449903822891e+03 3.233841862178676863e-03
1.966601838793490515e+03 4.476578481054538372e-03
1.966603227682925535e+03 3.226587002852054908e-03
1.966604616572360555e+03 1.416498563945323141e-03
1.966606005461794666e+03 2.139554869114546065e-03
1.966607394351229004e+03 1.654082695809577785e-03
1.966608783240663797e+03 2.667458346647499923e-03
1.966610172130098817e+03 2.573679099869830011e-03
1.966611561019533838e+03 3.509921154379647135e-03
1.966612949908968631e+03 2.641329794620839166e-03
1.966614338798403423e+03 1.910298144632616157e-03
1.966615727688071274e+03 -6.811104756700991913e-04
1.966617116577505385e+03 2.036354582128030444e-03
1.966618505466939723e+03 1.362618031188089773e-03
1.966619894356374743e+03 2.085008216795802838e-03
1.966621283245810446e+03 2.106966612027916241e-03
1.966622672135478751e+03 1.320586154919256572e-03
1.966624061024913772e+03 1.154671054028444388e-03
1.966625449914348565e+03 2.086937419566003982e-03
1.966626838803783357e+03 1.019619133764138041e-03
1.966628227693450526e+03 3.166642291067667259e-03
1.966629616582884864e+03 2.741423082269101030e-03
1.966631005472319885e+03 1.079640613813159788e-03
1.966632394361987508e+03 3.554634213877028159e-03
1.966633783251422301e+03 1.283006136321818147e-03
1.966635172140857321e+03 1.380841210479655246e-03
1.966636561030525172e+03 1.525500821156988707e-03
1.966637949919959283e+03 2.954712820697924514e-03
1.966639338809626224e+03 3.390583846659689371e-03
1.966640727699061244e+03 2.549126477640939470e-03
1.966642116588496265e+03 1.853890579157413399e-03
1.966643505478163888e+03 1.475147830289014195e-03
1.966644894367598909e+03 2.674383437161420574e-03
1.966646283257266532e+03 2.886184381843737157e-03
1.966647672146701552e+03 4.289024416364028980e-04
1.966649061036368494e+03 2.610107358867685967e-03
1.966650449925803514e+03 1.164432906975987336e-03
1.966651838815471820e+03 3.319703708618559901e-04
1.966653227704906840e+03 7.942484030354357571e-04
1.966654616594574691e+03 2.093816549345262068e-03
1.966656005484009484e+03 9.172354224129541933e-04
1.966657394373677334e+03 1.183204035070883897e-03
1.966658783263112127e+03 2.571387228574639749e-03
1.966660172152779296e+03 2.169332090087516818e-03
1.966661561042446465e+03 1.541664391984554072e-03
1.966662949931881258e+03 3.112128917410972306e-03
1.966664338821548881e+03 2.918483080834199939e-03
1.966665727711216732e+03 2.621329386876425360e-03
1.966667116600651752e+03 1.008903688145657007e-03
1.966668505490319376e+03 1.166916157875119708e-03
1.966669894379986545e+03 4.247590948109114528e-03
1.966671283269420655e+03 4.408532861568725814e-03
1.966672672159088506e+03 8.410578030132453975e-04
1.966674061048756357e+03 3.212214925347511851e-03
1.966675449938423981e+03 2.204531023733968809e-03
1.966676838827858774e+03 2.510743936809389787e-03
1.966678227717527307e+03 4.762459548019459810e-03
1.966679616607195840e+03 8.439030205795727824e-04
1.966681005496862781e+03 7.078332815316779048e-04
1.966682394386297119e+03 -1.817098088939816947e-04
1.966683783275964743e+03 2.487788836920690194e-03
1.966685172165632594e+03 1.735779195306319522e-03
1.966686561055300444e+03 1.967757522467028508e-03
1.966687949944968068e+03 1.970354674924679195e-03
1.966689338834635691e+03 2.934325746045018946e-03
1.966690727724303542e+03 9.896644063637216604e-04
1.966692116613970484e+03 1.867646154243507439e-03
1.966693505503404822e+03 2.033239732478486772e-04
1.966694894393072445e+03 7.974192079649444764e-04
1.966696283282740296e+03 4.168337831449209219e-03
1.966697672172408147e+03 7.754212080670619400e-04
1.966699061062075998e+03 1.238835099750312807e-03
1.966700449951743622e+03 1.127347022537472654e-03
1.966701838841410790e+03 7.009746580838305263e-04
1.966703227731077732e+03 2.733760380980276850e-03
1.966704616620745583e+03 5.188635027434385094e-04
1.966706005510413206e+03 2.166507597405553653e-03
1.966707394400081739e+03 1.629515264339520542e-03
1.966708783289750045e+03 6.707979172922984290e-04
1.966710172179650726e+03 2.828228631488349798e-03
1.966712949958985519e+03 2.504456722041248362e-03
1.966714338848652460e+03 2.954110890865835337e-03
1.966715727738320311e+03 1.744546132382063242e-03
1.966717116627988162e+03 1.515825549722071841e-03
1.966718505517655785e+03 1.456610225775478717e-03
1.966719894407323409e+03 2.187732457620050752e-03
1.966721283297224090e+03 2.755445126705335923e-03
1.966722672186891941e+03 -2.808212916513008750e-04
1.966724061076558883e+03 1.691707455029223262e-03
1.966725449966226051e+03 7.151814341648243811e-04
1.966726838856126506e+03 9.220860901155703004e-04
1.966728227745794356e+03 1.011662147950787016e-03
1.966729616635462207e+03 1.413358590042546048e-03
1.966731005525129831e+03 8.191117597875496870e-04
1.966732394415030285e+03 9.730288430448430503e-04
1.966733783304698136e+03 -1.625652393564269715e-03
1.966735172194365077e+03 1.333003725991321886e-03
1.966736561084265759e+03 9.708910653122293510e-04
1.966737949973934292e+03 5.918108901604379746e-03
1.966739338863601915e+03 -6.833535890201636320e-04
1.966740727753502597e+03 -3.726480151244881966e-04
1.966742116643170448e+03 8.822616344158484836e-04
1.966743505533070902e+03 1.854661835044790763e-03
1.966744894422738071e+03 2.418960592474150850e-03
1.966746283312405012e+03 2.813853973390290086e-03
1.966747672202305694e+03 1.189155670448860391e-03
1.966749061091973545e+03 1.617545405359410715e-03
1.966750449981873999e+03 1.496352451850757603e-04
1.966751838871541622e+03 1.397256107711353224e-03
1.966753227761442304e+03 5.361603101765588519e-04
1.966754616651110155e+03 -2.052385271856804749e-04
1.966756005541009927e+03 1.450521196480258901e-03
1.966757394430676868e+03 -9.823694093895607438e-04
1.966758783320577550e+03 8.310861688919368717e-04
1.966760172210478231e+03 1.110717430613639145e-03
1.966761561100145855e+03 1.487262007246248352e-03
1.966762949990046536e+03 1.194836560102552347e-03
1.966764338879715069e+03 -3.166954526828691385e-04
1.966765727769616205e+03 3.021909423700619435e-03
1.966767116659515978e+03 3.554714932824110107e-04
1.966769894439083600e+03 nan
1.966771283328984282e+03 nan
1.966772672218652133e+03 4.261998474164863104e-03
1.966774061108552587e+03 1.801695371028810833e-03
1.966775449998453269e+03 1.132057130047936511e-03
1.966776838888353268e+03 1.986029699871938448e-04
1.966778227778020209e+03 2.666400890347309094e-03
1.966779616667920891e+03 6.491052006972752864e-04
1.966781005557821345e+03 1.979307826907805712e-03
1.966783783337389650e+03 9.647015596784269675e-04
1.966785172227290332e+03 1.938030404839752308e-03
1.966786561117190786e+03 3.735212442142810119e-03
1.966787950007090785e+03 2.154975828291938456e-03
1.966790727786891239e+03 1.181871120653488205e-03
1.966792116676791920e+03 1.920566782154353724e-03
1.966793505566460226e+03 4.799257602585593752e-03
1.966794894456361362e+03 2.955157803494090629e-03
1.966796283346262044e+03 2.359726303826636951e-03
1.966797672236161816e+03 2.835610897149454246e-03
1.966799061126061815e+03 3.077447827235180178e-03
1.966800450015962497e+03 1.320339747383547646e-03
1.966801838905862951e+03 2.140937470778259133e-03
1.966803227795763632e+03 1.832635729982379225e-03
1.966804616685664314e+03 2.142494079792278683e-03
1.966806005575564768e+03 3.359405583362118364e-03
1.966807394465465222e+03 1.572721196053783466e-03
1.966808783355365222e+03 4.995039002245182935e-03
1.966810172245265221e+03 2.480986661994033504e-03
1.966811561135398506e+03 1.921571440816838283e-03
1.966812950025298960e+03 2.354103082536473934e-03
1.966814338915199642e+03 5.572800319718629325e-04
1.966815727805100323e+03 1.079205552776185684e-03
1.966817116695001005e+03 1.101670997314396772e-03
1.966818505584901459e+03 1.220841293342878053e-03
1.966819894474801458e+03 2.022199536498403560e-03
1.966821283364934061e+03 7.815769394577953832e-04
1.966822672254835197e+03 1.997478706926458791e-03
1.966824061144736561e+03 3.155878062017780650e-04
1.966825450034637242e+03 2.693651831990995227e-03
1.966826838924537697e+03 1.403929110024293436e-04
1.966828227814671209e+03 1.982030876070628445e-03
1.966829616704570981e+03 1.978187726403568547e-03
1.966831005594470980e+03 6.354966554446006555e-04
1.966832394484604265e+03 1.172187581762074160e-03
1.966833783374504947e+03 1.119444875609887369e-03
1.966835172264405628e+03 2.336504683995821452e-03
1.966836561154538913e+03 1.845384944330175081e-03
1.966837950044439367e+03 1.166412753567325211e-03
1.966839338934340049e+03 1.851571650457461971e-05
1.966840727824472879e+03 9.739759004123715869e-05
1.966842116714372878e+03 1.156751660634780521e-04
1.966843505604273332e+03 6.500698848342922886e-04
1.966844894494406617e+03 1.863542601825862732e-03
1.966846283384307299e+03 1.921810059159811956e-03
1.966847672274440811e+03 6.517632950707730188e-04
1.966849061164341265e+03 1.686567426152585369e-03
1.966850450054475459e+03 1.349669723434976376e-03
1.966851838944375913e+03 2.612660486859819109e-03
1.966853227834508743e+03 1.559986792695200464e-04
1.966854616724409425e+03 -2.164024629814020884e-03
1.966856005614542710e+03 2.324397042812065273e-03
1.966857394504443164e+03 1.762963698904940202e-03
1.966858783394576676e+03 2.251081592028247869e-03
1.966861561174609960e+03 1.268132692684775797e-03
1.966862950064742563e+03 3.641707431618179669e-03
1.966864338954643245e+03 3.079120771960930369e-03
1.966865727844776757e+03 3.036706978099767973e-03
1.966867116734910269e+03 1.276220658307347655e-03
1.966868505624810723e+03 3.483233244033878684e-03
1.966869894514944008e+03 1.398327114072728250e-03
1.966871283405077520e+03 2.986998764853754373e-03
1.966872672294977292e+03 1.388812203622857844e-03
1.966874061185110122e+03 2.512459300568981035e-03
1.966875450075243407e+03 3.562557929500442810e-03
1.966876838965376919e+03 1.567651570695161034e-03
1.966878227855277601e+03 3.363435776800871579e-03
1.966879616745411568e+03 2.782715883964392845e-03
1.966881005635545762e+03 2.070806896538268660e-03
1.966882394525679047e+03 1.908583972893729275e-03
1.966883783415811877e+03 2.608229611607892906e-03
1.966885172305711876e+03 1.705724694774923833e-03
1.966886561195845161e+03 3.196021641186819195e-03
1.966887950085978446e+03 3.190787043760856534e-04
1.966889338976111958e+03 2.361878353184465595e-03
1.966890727866245470e+03 1.895559867025498058e-03
1.966892116756378755e+03 1.233548959582053683e-03
1.966893505646511585e+03 1.987223971421370194e-03
1.966894894536644188e+03 1.678500494669332710e-03
1.966896283426777700e+03 3.032578350240511256e-03
1.966897672316911212e+03 1.371185809735164796e-03
1.966899061207044497e+03 2.249501465458880745e-04
1.966900450097177782e+03 2.685257896663406640e-03
1.966901838987311294e+03 2.532242957152375240e-03
1.966903227877444806e+03 2.430162878717112562e-03
1.966904616767577409e+03 1.405711278452015378e-03
1.966906005657710011e+03 1.968031675012138493e-03
1.966907394547843523e+03 2.275709710040763056e-03
1.966908783437977718e+03 2.028226343593120262e-03
1.966910172328111912e+03 1.383477472269634134e-03
1.966911561218245197e+03 6.806585299687917257e-04
1.966912950108378482e+03 1.082283573635045570e-03
1.966914338998511312e+03 1.759431589592130862e-03
1.966915727888644142e+03 2.115735949163477514e-03
1.966917116779010257e+03 8.929363722487426713e-04
1.966918505669143769e+03 2.071681384448131880e-03
1.966919894559277054e+03 2.311870941708926708e-03
1.966921283449410566e+03 1.844239153060200920e-03
1.966922672339544079e+03 3.368800104371016957e-03
1.966924061229910194e+03 2.422024039569814491e-03
1.966925450120043024e+03 3.972362254311079255e-03
1.966926839010175627e+03 1.348969152452195175e-03
1.966928227900541970e+03 5.238069927617772237e-04
1.966929616790675254e+03 2.817992557410775589e-03
1.966931005680808539e+03 3.597860290583287934e-03
1.966932394570942051e+03 2.124255281325426736e-03
1.966933783461308394e+03 -9.538039538070641754e-05
1.966935172351441906e+03 2.388397768918304465e-03
1.966936561241808022e+03 2.360988363937499557e-03
1.966937950131941307e+03 1.840214103494108855e-03
1.966939339022074819e+03 1.133392793406517995e-03
1.966940727912441162e+03 2.622262389019081041e-03
1.966942116802574446e+03 1.345308189926175402e-03
1.966943505692940789e+03 -3.459031591770411751e-04
1.966944894583074074e+03 2.697458767929150625e-03
1.966946283473439735e+03 -1.611557956613385301e-04
1.966949061253938680e+03 2.781451086820041496e-03
1.966950450144071965e+03 1.318181951242447525e-03
1.966951839034438308e+03 1.676107186401321059e-03
1.966953227924571820e+03 1.762857085398694679e-03
1.966954616814937935e+03 2.480844330021936273e-03
1.966956005705071220e+03 2.513344398940908775e-03
1.966957394595436881e+03 2.379907995213148553e-03
1.966958783485569711e+03 1.951957497159373389e-03
1.966960172375936054e+03 2.415672463042639606e-03
1.966961561266302169e+03 1.866140082442235837e-03
1.966962950156435454e+03 3.117968103106827371e-03
1.966964339046801797e+03 2.963093889052803576e-03
1.966965727937168595e+03 4.333748465154885210e-03
1.966967116827302107e+03 3.340864255591879939e-03
1.966968505717667540e+03 1.764100361151710317e-03
1.966969894608033883e+03 2.464839146214092835e-03
1.966971283498400226e+03 2.419396613267732477e-03
1.966972672388533738e+03 1.655526366643567115e-03
1.966974061278899853e+03 4.492567409375425314e-05
1.966975450169265969e+03 1.936718347358867831e-03
1.966976839059632312e+03 1.657841560325667984e-03
1.966978227949764914e+03 1.327126597872041458e-03
1.966979616840130575e+03 8.193876337554417688e-04
1.966981005730496690e+03 -1.171627318978574195e-03
1.966982394620863033e+03 6.919128223685788726e-04
1.966983783511229376e+03 1.995143649609509851e-03
1.966986561291961834e+03 1.904657988556213155e-04
1.966987950182327950e+03 6.965469163380255679e-04
1.966989339072693610e+03 -1.734769466772423385e-04
1.966990727962826440e+03 5.198435749049545862e-03
1.966992116853192556e+03 1.597291823167701352e-04
1.966993505743558671e+03 4.391445412730288211e-04
1.966994894633925696e+03 -1.509452435110247848e-03
1.966996283524292721e+03 2.683144695676542568e-04
1.966997672414659064e+03 -1.410553645317280669e-03
1.966999061305024497e+03 1.061449875032316470e-03
1.967000450195622761e+03 7.715502511929095419e-04
1.967001839085989104e+03 1.043180254078901470e-04
1.967003227976355447e+03 1.377024067063858936e-03
1.967004616866721562e+03 1.266242748496182458e-03
1.967006005757087678e+03 5.463524861393231902e-04
1.967007394647454021e+03 2.619425997996138733e-05
1.967008783537820364e+03 9.482300373289120898e-04
1.967010172428185797e+03 1.507976132812505199e-03
1.967011561318551458e+03 -3.136647275816528690e-04
1.967012950209150404e+03 7.037499488031784267e-04
1.967014339099516747e+03 3.643280380279279029e-03
1.967015727989883089e+03 1.091450846098185323e-03
1.967017116880249205e+03 -2.932183411288313835e-04
1.967018505770848151e+03 2.441249640104281582e-03
1.967019894661213812e+03 9.137321457104441436e-04
1.967021283551579472e+03 2.362309216769942211e-03
1.967022672441945588e+03 3.597354732320923176e-06
1.967024061332545443e+03 -1.419389856389674520e-04
1.967025450222912241e+03 1.231078053040679521e-03
1.967026839113278584e+03 2.914885667630873201e-03
1.967028228003877757e+03 -4.099913459714166208e-04
1.967029616894243873e+03 -1.389936854186313298e-03
1.967031005784609533e+03 3.601226635634446893e-04
1.967032394675207797e+03 1.943985265714154309e-03
1.967033783565574140e+03 4.950138836388173758e-04
1.967035172456173086e+03 1.172822498169079353e-03
1.967036561346539429e+03 1.136341750575420306e-03
1.967037950237138375e+03 -3.715080464197217935e-04
1.967039339127504718e+03 9.468970159713929746e-04
1.967040728017871061e+03 2.018935554726652981e-03
1.967042116908469325e+03 2.234931544584650709e-04
1.967043505798834758e+03 1.307639010236671950e-03
1.967044894689433931e+03 2.213661210859863004e-03
1.967046283580033105e+03 2.057208064860427399e-03
1.967047672470399220e+03 2.773207155488011111e-03
1.967049061360998166e+03 8.591445824983612312e-04
1.967050450251364509e+03 2.455224120180510283e-03
1.967051839141963683e+03 2.201293182697572348e-03
1.967053228032562856e+03 1.160261056455613726e-03
1.967054616922928972e+03 -1.709026174812056098e-03
1.967056005813527918e+03 -5.365352554020930143e-05
1.967057394703894261e+03 1.701061956739025050e-03
1.967058783594493434e+03 -1.048389986561870657e-03
1.967060172485092380e+03 1.538173981256329981e-03
1.967061561375691554e+03 1.041741703548426656e-03
1.967062950266057214e+03 -6.671227650609790061e-04
1.967065728047254652e+03 -6.053341785878796344e-04
1.967067116937853598e+03 1.309006734914852643e-03
1.967068505828219713e+03 1.072639831809274469e-03
1.967069894718818887e+03 -2.330499855356382710e-04
1.967071283609418060e+03 -2.104556660482703734e-04
1.967072672500016324e+03 8.853904096572939864e-04
1.967074061390614588e+03 -5.305011185849917155e-04
1.967075450281213762e+03 2.716599449795298327e-03
1.967076839171580104e+03 1.116011287611406999e-03
1.967078228062179278e+03 8.263084552320165699e-04
1.967079616952778224e+03 -5.138685713463875260e-04
1.967081005843378080e+03 2.700053223729126373e-03
1.967082394733977708e+03 1.272651948782010933e-03
1.967083783624575972e+03 1.342243205999515965e-03
1.967085172515174463e+03 1.616967946316272275e-05
1.967086561405773409e+03 2.078380153887060544e-04
1.967087950296372583e+03 9.152857374143952285e-04
1.967089339186971756e+03 9.712174831033593136e-07
1.967090728077570930e+03 3.103750495288437605e-03
1.967092116968169876e+03 -2.084435122839956023e-04
1.967093505858768367e+03 1.885531557865860464e-03
1.967094894749366631e+03 1.374664336040165580e-04
1.967096283639965804e+03 6.584678056820170156e-04
1.967097672530564751e+03 -3.064309995548519794e-04
1.967099061421396527e+03 2.128284225097143434e-03
1.967100450311995701e+03 7.237581458225950115e-04
1.967101839202594874e+03 1.517842592402729451e-03
1.967103228093193820e+03 -5.607492963219939952e-04
1.967104616983792312e+03 5.323240037222731758e-04
1.967106005874390576e+03 1.170007882859813719e-03
1.967107394765222580e+03 3.073627142162749237e-04
1.967108783655821753e+03 2.148697504662733238e-03
1.967110172546421381e+03 4.106174309084220653e-03
1.967111561437021010e+03 1.811807367610107633e-03
1.967112950327853014e+03 7.210053078487987932e-04
1.967114339218452187e+03 -4.524959373992665235e-04
1.967115728109050451e+03 1.259881384063632481e-03
1.967117116999881773e+03 2.087433121951587367e-03
1.967118505890480719e+03 1.843627261010505336e-03
1.967119894781079893e+03 -2.426688303693858018e-04
1.967121283671911897e+03 1.949758178383831364e-03
1.967122672562510843e+03 3.100896443220646503e-03
1.967124061453109789e+03 2.633166477559623075e-03
1.967125450343941111e+03 8.899458518822900288e-04
1.967126839234539602e+03 2.147391143606069974e-03
1.967128228125371379e+03 4.080788719238448436e-04
1.967129617015970553e+03 1.465083590098004152e-03
1.967131005906802329e+03 1.923416227562979586e-03
1.967132394797401503e+03 1.624729288850046416e-03
1.967133783688233507e+03 9.254651821530845979e-04
1.967135172578832453e+03 1.171999446476279516e-03
1.967136561469663775e+03 2.550767561299238650e-03
1.967137950360262721e+03 1.185078577932596744e-03
1.967139339251095407e+03 1.736353726310424506e-03
1.967140728141927184e+03 2.974542669143209750e-03
1.967142117032526357e+03 -9.077651505773332019e-05
1.967143505923358134e+03 1.087736887585011303e-03
1.967144894813957308e+03 1.004362952972348566e-03
1.967146283704788402e+03 1.671656751068395508e-03
1.967147672595619724e+03 1.439216983825764018e-03
1.967149061486218670e+03 1.037932121112028483e-03
1.967150450377050674e+03 1.931652450566812007e-03
1.967151839267882679e+03 7.500860329763270329e-04
1.967153228158714455e+03 1.086149523092494462e-03
1.967154617049313629e+03 3.458442185454879692e-03
1.967156005940145405e+03 2.051321213351720019e-03
1.967157394830976727e+03 1.341700843572768420e-03
1.967158783721808049e+03 1.432715527114103438e-03
1.967160172612406996e+03 1.323933864594284415e-03
1.967161561503238772e+03 5.597937699186594784e-04
1.967162950394070776e+03 -7.725209559366064127e-04
1.967165728175734557e+03 -4.023875342542559963e-04
1.967167117066566334e+03 5.576430071485560802e-04
1.967168505957398338e+03 -4.753949272542357107e-04
1.967169894848230342e+03 9.788232924754503017e-04
1.967171283739062346e+03 8.551865336139385931e-04
1.967172672629894123e+03 -1.161588560117721158e-03
1.967174061520493069e+03 7.212348755454289773e-04
1.967175450411325073e+03 2.451706068559156293e-03
1.967176839302157077e+03 1.614281081456780953e-04
1.967178228192988172e+03 2.059324304566456654e-03
1.967179617084052097e+03 3.319694514359872173e-04
1.967181005974884101e+03 4.938198847498354027e-04
1.967182394865716105e+03 5.060452068965659578e-04
1.967183783756548110e+03 2.190660021090251597e-03
1.967185172647379886e+03 1.666568608379659366e-03
1.967186561538211663e+03 6.103274335482744561e-04
1.967187950429042985e+03 3.200027322614151792e-03
1.967189339319874307e+03 2.497468021930071558e-03
1.967190728210706084e+03 1.640956095543599780e-03
1.967192117101770691e+03 2.763151157067045283e-03
1.967193505992602695e+03 3.644334568327911583e-03
1.967194894883434699e+03 3.074267854743517603e-03
1.967196283774267158e+03 2.684021026395644327e-03
1.967197672665099844e+03 1.479001200847651631e-03
1.967199061556163997e+03 2.025726093485058499e-03
1.967200450446995092e+03 2.892407498371496466e-03
1.967201839337827096e+03 2.490382805892421558e-03
1.967203228228891703e+03 2.508079346117852992e-03
1.967204617119723480e+03 1.736378738949495570e-03
1.967206006010555484e+03 1.967283754926829609e-03
1.967207394901620319e+03 1.127211480964507295e-03
1.967208783792451413e+03 1.366917319483462734e-03
1.967210172683282735e+03 7.923924834912776660e-04
1.967211561574347343e+03 1.602928063436426243e-03
1.967212950465179347e+03 6.984284199462731380e-05
1.967214339356244182e+03 9.086171547429966466e-04
1.967215728247075958e+03 3.638674378961814782e-04
1.967217117138140566e+03 -9.110940465980599257e-04
1.967218506028972570e+03 1.582925056812234388e-04
1.967219894920036495e+03 1.855219007192654423e-03
1.967221283810867817e+03 2.796731488199699633e-03
1.967222672701932652e+03 2.058096519207297526e-03
1.967224061592765338e+03 2.584122366934504811e-03
1.967225450483830627e+03 -1.060479459276120195e-04
1.967226839374662632e+03 2.016152377599222945e-03
1.967228228265727239e+03 1.575845334095493655e-03
1.967229617156558561e+03 3.748451701543698000e-03
1.967231006047622486e+03 2.514760247802727555e-03
1.967232394938687321e+03 3.520829259399338440e-03
1.967233783829519098e+03 2.833569652237910574e-03
1.967235172720583932e+03 2.018378727181691090e-03
1.967236561611648540e+03 1.146456469166889924e-03
1.967237950502480544e+03 1.545427357601325546e-03
1.967239339393545379e+03 1.391932983353494357e-03
1.967240728284609304e+03 3.231788515006939200e-03
1.967242117175673229e+03 1.996518895198806653e-03
1.967243506066738064e+03 1.064351281156339368e-03
1.967244894957570068e+03 1.358010674323395506e-03
1.967246283848634675e+03 9.143113157594751073e-04
1.967247672739699510e+03 2.419975090384940408e-03
1.967249061630764118e+03 7.404634340136828641e-04
1.967250450521828270e+03 2.923503015852313425e-03
1.967251839412892423e+03 6.160605786061923439e-04
1.967253228303724882e+03 1.963407716507603595e-03
1.967254617194790171e+03 2.667980467347952356e-03
1.967256006085855006e+03 7.698282917201204612e-05
1.967257394976919841e+03 1.097657718116318293e-03
1.967260172759049283e+03 1.564498675116654525e-03
1.967261561650113435e+03 6.107399813051195281e-04
1.967262950541177361e+03 1.125647995214307251e-03
1.967264339432242195e+03 1.359125335517186173e-03
1.967265728323306803e+03 3.169336672990907822e-03
1.967267117214371410e+03 -3.576478657408843631e-04
1.967268506105436245e+03 4.857418254805123681e-03
1.967269894996501080e+03 2.037252145754342436e-03
1.967271283887798518e+03 2.053565963286541063e-03
1.967272672778862670e+03 1.073003363961322343e-03
1.967274061669926596e+03 3.991734643423061613e-03
1.967275450560991430e+03 1.699221306709075563e-03
1.967276839452056265e+03 1.374818257632748342e-03
1.967278228343120873e+03 2.079105177210660571e-03
1.967279617234185480e+03 9.979194380184130964e-04
1.967281006125483145e+03 1.705015786955477175e-03
1.967282395016547980e+03 1.953737280942946519e-03
1.967283783907612587e+03 1.209062297484408965e-03
1.967285172798677195e+03 1.261900902671531099e-03
1.967286561689974860e+03 6.416496956347383929e-04
1.967287950581039695e+03 1.299520694008737820e-03
1.967289339472104530e+03 1.506152502082191980e-03
1.967290728363401968e+03 2.566041377039307569e-03
1.967292117254466575e+03 3.207352818563879993e-03
1.967293506145530728e+03 1.222245078713934952e-03
1.967294895036827711e+03 1.448432142029498770e-03
1.967296283927892318e+03 4.516952445667854477e-04
1.967297672819189756e+03 7.425934745886042521e-04
1.967299061710254591e+03 1.882375874113995096e-03
1.967300450601552257e+03 1.037436115336243247e-03
1.967301839492617091e+03 2.230601323799485947e-03
1.967303228383913847e+03 1.450339840851078144e-03
1.967304617274977772e+03 3.166379386843054533e-04
1.967306006166275438e+03 3.214870678167836004e-03
1.967308783948637711e+03 2.186932498634996946e-03
1.967310172839703228e+03 7.864069278118446249e-05
1.967311561731001348e+03 -7.666793042437891614e-05
1.967312950622066182e+03 2.047413677157550183e-04
1.967314339513362938e+03 1.283182420761308506e-03
1.967315728404659922e+03 4.722226511126859094e-04
1.967317117295724529e+03 2.646114612812056066e-03
1.967318506187022194e+03 1.435993958633918766e-03
1.967319895078319860e+03 -7.449706633773089948e-04
1.967321283969384467e+03 3.235220993831777747e-03
1.967322672860681905e+03 2.695366157014711384e-03
1.967324061751978888e+03 3.530064576748759286e-03
1.967325450643275872e+03 3.128268777938369993e-03
1.967326839534340479e+03 3.015159782203569172e-03
1.967328228425638144e+03 1.996435688854658608e-03
1.967329617316935582e+03 2.521706130518053257e-03
1.967331006208233248e+03 4.868804580050456465e-04
1.967332395099530913e+03 6.455717462083843117e-04
1.967333783990828351e+03 2.055038077336313052e-03
1.967335172881892504e+03 3.223425286514536303e-03
1.967336561773189260e+03 -7.560462048654681411e-04
1.967337950664486925e+03 3.504626617822692580e-03
1.967339339555785045e+03 1.996902723195304041e-03
1.967342117338380831e+03 2.124013083273257330e-03
1.967343506229678496e+03 2.138745448558854179e-03
1.967344895120975252e+03 7.005534860278217479e-04
1.967346284012272235e+03 7.147884074535371113e-04
1.967347672903569674e+03 2.214240526420163668e-03
1.967349061794867339e+03 2.321460799074803738e-03
1.967350450686165004e+03 1.028961647343895613e-03
1.967351839577462442e+03 2.017751225506736468e-03
1.967353228468760108e+03 -3.330925455745648023e-04
1.967354617360290376e+03 4.549502561301821402e-04
1.967356006251587360e+03 7.874654833527339193e-04
1.967357395142884343e+03 2.192277651212881651e-03
1.967358784034181781e+03 1.600904949674464284e-03
1.967360172925479219e+03 1.833661295291832971e-05
1.967361561816776884e+03 3.468792943605802925e-03
1.967362950708307380e+03 2.240613160107263191e-03
1.967364339599604818e+03 1.505985674098653249e-03
1.967365728490901802e+03 9.355144850965446679e-04
1.967367117382198558e+03 3.285848295297766342e-03
1.967368506273729736e+03 3.167729601114999127e-03
1.967369895165028083e+03 1.499985825604510659e-03
1.967371284056325521e+03 1.291649915694748074e-03
1.967372672947855790e+03 1.319133649767434413e-03
1.967374061839153455e+03 1.976392785157710108e-03
1.967375450730450211e+03 2.419745777527793074e-03
1.967376839621980025e+03 8.289212566795489678e-04
1.967378228513277463e+03 1.218938974222538718e-03
1.967379617404807959e+03 3.007046258781675974e-04
1.967381006296105625e+03 3.125611448112630697e-03
1.967382395187636121e+03 6.933204663059910899e-04
1.967383784078933559e+03 1.118254506537019743e-03
1.967385172970463827e+03 -1.174387221238859524e-04
1.967386561861760811e+03 9.808232964426677469e-04
1.967387950753290625e+03 1.027353051697765807e-03
1.967389339644588063e+03 1.402557471794074750e-03
1.967390728536118331e+03 2.675143361430265543e-04
1.967392117427415997e+03 1.018967400806869428e-03
1.967393506318946493e+03 6.424759282042113995e-04
1.967394895210476989e+03 1.970149339808435762e-03
1.967396284101773745e+03 7.569455835918392772e-03
1.967397672993304241e+03 1.325073710392477011e-03
1.967399061884835191e+03 1.864273661540405413e-03
1.967400450776132857e+03 2.242952796598252085e-03
1.967401839667663126e+03 8.665413124279153223e-04
1.967403228559193394e+03 3.849322930959964140e-03
1.967404617450491060e+03 2.492270547150843285e-03
1.967406006342021556e+03 1.486334110163078925e-03
1.967407395233551142e+03 2.136255376398721317e-03
1.967408784125080956e+03 4.140280530402051795e-03
1.967410173016611225e+03 1.212139074445395259e-03
1.967411561907908890e+03 3.453124880400282315e-03
1.967412950799439386e+03 2.340651550076122689e-03
1.967414339690969655e+03 2.187537981738763015e-03
1.967415728582499924e+03 2.564135157200109205e-03
1.967417117474029737e+03 4.190374962558807148e-03
1.967418506365559551e+03 2.542377757216884859e-03
1.967419895257089820e+03 1.533375939001824229e-03
1.967421284148620316e+03 1.681303822074986520e-03
1.967422673040150585e+03 3.270685153219377028e-04
1.967424061931681081e+03 1.076841925431559766e-03
1.967425450823212032e+03 2.582428185112339847e-03
1.967426839714743210e+03 2.579412829931682083e-04
1.967428228606273024e+03 1.574983035500854278e-03
1.967429617497802610e+03 6.566396335380808580e-03
1.967431006389333106e+03 3.095710532088014055e-03
1.967432395280863602e+03 6.204633733918329952e-04
1.967433784172393871e+03 2.783748354860615670e-03
1.967435173063924140e+03 1.620547951678208420e-03
1.967437950847217053e+03 1.620982304398443929e-03
1.967439339738746867e+03 2.163340747704745048e-03
1.967440728630277135e+03 2.101254649054418167e-03
1.967442117521807631e+03 1.708253540371740264e-03
1.967443506413570958e+03 3.979093899258878686e-03
1.967444895305101227e+03 3.772452687984761965e-03
1.967446284196631723e+03 2.104970301819997225e-03
1.967447673088161991e+03 2.138231373746801722e-03
1.967449061979924636e+03 1.994848427850026695e-03
1.967450450871454450e+03 2.086577461528293931e-03
1.967451839762984719e+03 4.071925866108161429e-04
1.967453228654747818e+03 1.680165554575396847e-03
1.967454617546278996e+03 -9.484862199715671238e-05
1.967456006438043005e+03 2.548515318933186613e-03
1.967457395329573274e+03 1.997852672375621808e-03
1.967458784221103087e+03 1.325359318654517615e-03
1.967460173112865505e+03 9.414760028133573044e-04
1.967461562004396001e+03 1.676022660666021125e-03
1.967462950896159327e+03 2.032967969789467588e-05
1.967464339787689596e+03 1.514965972275850170e-03
1.967465728679452695e+03 1.320277658377833063e-03
1.967467117570983191e+03 1.979241505056350547e-03
1.967468506462746518e+03 -2.227203129592236763e-04
1.967469895354508935e+03 1.626471034315901676e-03
1.967471284246038522e+03 1.192147185404834886e-03
1.967472673137801848e+03 2.179598263811532988e-03
1.967474062029332345e+03 -4.550767178062020690e-04
1.967475450921095671e+03 1.543684536652989436e-03
1.967478228704389039e+03 3.717542169492604742e-03
1.967479617596151684e+03 9.242411166108244203e-04
1.967481006487914328e+03 2.223912994548493671e-03
1.967482395379677428e+03 9.479171196959956802e-04
1.967483784271208606e+03 2.357088789515238147e-03
1.967485173162972387e+03 5.281093922795410123e-04
1.967486562054735714e+03 1.442392763139510592e-03
1.967487950946499041e+03 1.022336537112922272e-03
1.967489339838262140e+03 -1.878199440497052564e-04
1.967490728730024784e+03 1.666203629350437865e-03
1.967492117621554371e+03 1.285439160781054468e-03
1.967493506513317698e+03 1.644705282016101222e-03
1.967494895405080797e+03 1.509210007026862144e-03
1.967496284296843896e+03 1.303495869438897614e-03
1.967497673188607223e+03 2.547777000586171070e-03
1.967499062080370550e+03 -3.733729923058870526e-04
1.967500450972132967e+03 2.338020984266053759e-03
1.967501839863895611e+03 1.919012530266384076e-03
1.967503228755658711e+03 1.745883206233589391e-03
1.967504617647422037e+03 5.671306365713668640e-03
1.967506006539185364e+03 2.518178929839409719e-03
1.967507395430948463e+03 1.595882406792759056e-03
1.967508784322711563e+03 1.185247654949428409e-03
1.967510173214707038e+03 8.984550076664987728e-04
1.967511562106470365e+03 3.479592275829279657e-03
1.967512950998234373e+03 3.992887814874723773e-03
1.967514339889997473e+03 3.419439546630709259e-03
1.967515728781760572e+03 2.418071639161523123e-03
1.967517117673523899e+03 3.963958710610171465e-03
1.967518506565520056e+03 2.638239347315884942e-03
1.967519895457283155e+03 2.377741837531033298e-03
1.967521284349045800e+03 1.147503443573283377e-03
1.967522673241041048e+03 2.915731423074552353e-03
1.967524062132804374e+03 1.328715827716431264e-03
1.967525451024567701e+03 2.146771704197414365e-03
1.967526839916330800e+03 1.405544327904850732e-03
1.967528228808326730e+03 1.598022967877366085e-03
1.967529617700090057e+03 4.685204794760977620e-04
1.967531006592085305e+03 9.312195498221154111e-04
1.967532395483847949e+03 2.180040279782025081e-03
1.967533784375611049e+03 2.077295266394552087e-03
1.967535173267607206e+03 3.538203791923599795e-03
1.967537951051366463e+03 4.328867460403618139e-03
1.967539339943129789e+03 3.116882818610111627e-03
1.967540728835126629e+03 3.214359283447265625e-03
1.967542117727122559e+03 1.560330390930175781e-03
1.967543506618885203e+03 2.986699681714943821e-03
1.967544895510881133e+03 3.608181469229032601e-03
1.967546284402644233e+03 1.558801622438155121e-03
1.967547673294640390e+03 1.491800839206192109e-03
1.967549062186636547e+03 3.430274378464215346e-04
1.967550451078399874e+03 2.333763413317146984e-03
1.967551839970395122e+03 1.938513400979058332e-03
1.967553228862390370e+03 1.131225649508849074e-03
1.967554617754153696e+03 2.825680389976437112e-03
1.967556006646149854e+03 -1.321095033280927922e-03
1.967557395538145784e+03 2.092395664291535340e-03
1.967558784430141714e+03 -3.592080667700336960e-04
1.967560173321905040e+03 3.140508704522870786e-03
1.967562951105896445e+03 1.265923730994433782e-03
1.967564339997891921e+03 1.639329567306946345e-03
1.967565728889887851e+03 2.337544671036306809e-03
1.967567117781884008e+03 7.645550699577619014e-04
1.967568506673880165e+03 -4.262919092963279866e-04
1.967569895565876777e+03 1.270901335699070600e-03
1.967571284457873389e+03 1.809065937330656126e-03
1.967572673349636034e+03 1.430145202797161730e-03
1.967574062241631509e+03 1.983480022814898547e-03
1.967575451133627439e+03 1.995404448647875029e-03
1.967576840025856427e+03 1.554149020988493390e-03
1.967578228917852357e+03 1.008906724476954508e-03
1.967579617809848514e+03 3.449873957303450922e-03
1.967581006701844672e+03 1.467639691395739021e-03
1.967582395593839919e+03 1.832539645190145450e-03
1.967583784485835167e+03 2.849629482004401027e-03
1.967585173377831325e+03 1.909433527124360097e-03
1.967586562269827482e+03 4.594690081787922153e-03
1.967587951161823412e+03 1.193563133567332457e-03
1.967589340054052172e+03 1.328966577522905368e-03
1.967590728946048330e+03 3.142593031108864565e-03
1.967592117838044487e+03 2.059089057036889159e-03
1.967593506730039735e+03 1.246143377742203739e-03
1.967594895622268041e+03 2.069249564114139517e-03
1.967596284514263971e+03 8.586560261851783338e-04
1.967599062298490480e+03 3.321868892572465981e-03
1.967600451190486410e+03 1.989369309819188913e-03
1.967601840082482568e+03 6.519374765091123791e-03
1.967603228974710873e+03 3.591912448260625723e-03
1.967604617866706121e+03 2.344467143394535213e-03
1.967606006758935109e+03 4.294526338437520963e-04
1.967607395650931039e+03 1.740930253204986400e-03
1.967608784543159800e+03 9.480177398262235045e-04
1.967610173435155957e+03 4.526254422149600387e-03
1.967611562327384945e+03 9.003137163983154778e-04
1.967612951219380875e+03 1.316449908629557797e-03
1.967614340111609181e+03 -2.227978450084489026e-04
1.967615729003604429e+03 2.821184238082974360e-03
1.967617117895833417e+03 5.855434228307920819e-04
1.967618506787829574e+03 3.250736588734426391e-03
1.967621284572287095e+03 3.622904091674872262e-03
1.967622673464283253e+03 4.675200042318916616e-04
1.967624062356511331e+03 2.080286148601784291e-03
1.967625451248739637e+03 2.532089686465122114e-03
1.967626840140969307e+03 1.527909966945184550e-03
1.967628229032965919e+03 1.431870696462889114e-03
1.967629617925194907e+03 1.528906712425337489e-03
1.967631006817423895e+03 1.583916804569485137e-03
1.967632395709652656e+03 2.810585413784538744e-03
1.967633784601648586e+03 9.175342942628894605e-04
1.967635173493876891e+03 2.868922101906035138e-03
1.967636562386105197e+03 3.231104877213120119e-03
1.967637951278333958e+03 2.785914957275092974e-03
1.967639340170562718e+03 -2.259214860884650733e-04
1.967640729062791706e+03 -1.520750978338814008e-04
1.967643506847249682e+03 2.210811217640440418e-03
1.967644895739477761e+03 1.540670304807978397e-03
1.967646284631705839e+03 1.878093284985560274e-03
1.967647673523934827e+03 2.827150784964871377e-03
1.967649062416163815e+03 1.789632541445485003e-03
1.967650451308392576e+03 2.080500649598526763e-03
1.967651840200621336e+03 2.516665523768724100e-03
1.967653229092850324e+03 1.079525641522138812e-03
1.967654617985078403e+03 1.173619823396920836e-03
1.967656006877540221e+03 5.322980786981457157e-04
1.967657395769769892e+03 2.734184274389983571e-03
1.967658784661998652e+03 8.999486138896450882e-03
1.967660173554227640e+03 4.884464286761369678e-03
1.967661562446456628e+03 3.108257196704489189e-03
1.967662951338918219e+03 2.237489801258707445e-03
1.967664340231146980e+03 2.847813052118342014e-03
1.967665729123375286e+03 2.996075871374737076e-03
1.967667118015603592e+03 2.665917526563976736e-03
1.967668506908065183e+03 -4.443553158084423416e-04
1.967669895800294171e+03 4.807151832567413408e-03
1.967671284692755762e+03 1.849456600637733317e-03
1.967672673584984750e+03 2.936926176072107708e-03
1.967674062477213738e+03 1.355217014276988152e-03
1.967675451369674647e+03 1.491600864319098108e-03
1.967676840261902726e+03 1.229466286079450299e-03
1.967678229154364544e+03 2.970467303669455106e-03
1.967679618046593532e+03 6.117155654843609014e-03
1.967681006939055123e+03 7.797386633314751236e-04
1.967682395831284111e+03 1.706869920646392202e-03
1.967683784723746612e+03 2.994956651045654894e-03
1.967685173615976055e+03 1.580139793710744200e-03
1.967686562508436964e+03 2.422124865759656132e-03
1.967689340293126861e+03 6.628115570974646431e-04
1.967690729185588680e+03 2.731534557184778222e-03
1.967692118078050498e+03 2.977603527198446898e-03
1.967693506970279259e+03 1.026481916316601684e-03
1.967694895862741078e+03 2.482476547416290202e-03
1.967696284755202214e+03 7.022910658638359394e-04
1.967697673647663123e+03 -5.141862401125685267e-05
1.967699062539892111e+03 1.995018824206606922e-03
1.967700451432353702e+03 1.229445757065406042e-03
1.967701840324815294e+03 1.775301045259469745e-03
1.967703229217277112e+03 3.576589462481516435e-03
1.967704618109738931e+03 2.832818472878972926e-03
1.967706007002199840e+03 1.642336702303515139e-03
1.967707395894660749e+03 1.359927006102656932e-03
1.967708784786889737e+03 7.631100606955376620e-03
1.967710173679351556e+03 1.836155091496927128e-04
1.967711562571813374e+03 -7.899982223591450747e-05
1.967712951464275648e+03 4.941465012653356581e-04
1.967714340356737921e+03 2.612594881534757718e-03
1.967715729249199740e+03 -5.963421826180592689e-04
1.967717118141893479e+03 3.706840305484071507e-05
1.967718507034354616e+03 1.768144054979714497e-03
1.967719895926816207e+03 4.232483482626836491e-04
1.967721284819278026e+03 2.443697397393584936e-03
1.967722673711739844e+03 1.652047581508497842e-04
1.967724062604201663e+03 1.488765332137598207e-03
1.967725451496663254e+03 1.151416571914642972e-03
1.967726840389357221e+03 1.308833909479556468e-03
1.967728229281818130e+03 2.919218833274950242e-03
1.967729618174279949e+03 1.507144772078916617e-03
1.967731007066741540e+03 1.352108362047577117e-03
1.967732395959435962e+03 2.879931161353432856e-03
1.967733784851897781e+03 8.064330543902098469e-04
1.967735173744359599e+03 4.165701505269847615e-04
1.967736562637053339e+03 2.342946902900377992e-03
1.967737951529514476e+03 2.471833285757618626e-03
1.967739340421976067e+03 1.864627899254456267e-03
1.967740729314670716e+03 2.453532066132968481e-03
1.967742118207132989e+03 8.568127862078611656e-04
1.967743507099828321e+03 1.241067179049260005e-03
1.967744895992289912e+03 1.101617651133812714e-03
1.967746284884984561e+03 2.124269964658420662e-04
1.967747673777445470e+03 3.169962163408701628e-03
1.967749062670139438e+03 2.598243171861414069e-03
1.967750451562601256e+03 5.605347654649150968e-04
1.967751840455295678e+03 3.404055176331466370e-03
1.967753229347757497e+03 3.540045866473939817e-03
1.967754618240452146e+03 2.846459009318125233e-03
1.967756007133146568e+03 2.401450562661944232e-03
1.967757396025607704e+03 -3.866291059736459701e-04
1.967758784918301444e+03 3.121230017445908445e-03
1.967760173810996093e+03 2.924297011847154515e-03
1.967761562703690515e+03 2.233351491260582300e-03
1.967764340488846756e+03 1.948626291296218227e-03
1.967765729381541405e+03 2.086928082970840315e-03
1.967767118274236054e+03 2.705158373310312392e-03
1.967768507166929794e+03 2.321976136940073765e-03
1.967769896059391613e+03 1.845808912206092778e-03
1.967771284952086717e+03 3.481972171458180831e-03
1.967772673844781366e+03 1.425629053352195363e-03
1.967774062737475788e+03 3.658585861978536080e-03
1.967775451630170437e+03 1.714135423556362170e-03
1.967776840522864859e+03 3.958888488561518315e-03
1.967778229415558826e+03 9.547793115447511525e-04
1.967779618308252793e+03 2.098500681469439577e-03
1.967781007200947215e+03 1.510223727744564037e-03
1.967782396093641637e+03 3.586232139324074808e-03
1.967783784986336286e+03 2.086047125733125895e-03
1.967785173879030935e+03 3.589949790900548443e-03
1.967786562771958188e+03 1.100799321278433940e-02
1.967787951664652155e+03 3.968515397321237259e-03
1.967789340557345895e+03 1.814969247863174040e-03
1.967790729450040544e+03 3.493073036358929073e-03
1.967792118342735193e+03 2.542965459708446119e-03
1.967793507235662446e+03 2.633807987010849949e-03
1.967794896128356868e+03 2.546644480228676954e-03
1.967796285021051517e+03 8.629601232928996168e-04
1.967797673913746166e+03 2.291292781035125792e-03
1.967799062806673419e+03 2.528376732130133142e-03
1.967800451699368068e+03 3.004950429914443610e-03
1.967801840592062490e+03 2.363926368067037487e-03
1.967803229484989970e+03 3.246500097778826088e-04
1.967804618377684619e+03 7.713222568808464352e-03
1.967806007270611872e+03 2.569337983505781686e-03
1.967807396163306294e+03 1.546516352652016479e-03
1.967808785056233091e+03 1.755616253063974064e-03
1.967810173948927059e+03 6.745473186927641862e-04
1.967812951734548733e+03 7.455660725198542949e-04
1.967814340627476213e+03 1.678955122221603702e-03
1.967815729520170862e+03 3.004291439198114588e-03
1.967817118413098342e+03 2.485525418250644769e-03
1.967818507306024912e+03 -8.221939859456295352e-04
1.967819896198718652e+03 2.409570996849463853e-03
1.967821285091646132e+03 1.410416632736888332e-03
1.967822673984573612e+03 1.490865984417277801e-03
1.967824062877268034e+03 2.505156562078392213e-03
1.967825451770195286e+03 -6.040382806570265828e-04
1.967826840663122766e+03 9.877436232202940758e-04
1.967828229556050928e+03 9.921895489273246938e-04
1.967829618448978181e+03 1.496957337552395906e-03
1.967831007341672148e+03 1.419898052732460059e-03
1.967832396234599400e+03 1.070816775506355789e-03
1.967833785127526880e+03 2.229389330028030969e-03
1.967835174020454360e+03 1.377408568208671191e-03
1.967836562913381613e+03 7.261571664952670702e-04
1.967837951806308865e+03 2.631759928796495451e-03
1.967839340699235663e+03 9.937427587123348616e-04
1.967840729592162461e+03 1.942510927250840069e-04
1.967842118485089713e+03 1.159482267032663216e-03
1.967843507378017193e+03 2.287631606822881913e-03
1.967844896270944446e+03 8.927951047477122870e-05
1.967846285163871926e+03 9.441116852872966092e-04
1.967847674056799406e+03 1.652686213405196725e-03
1.967849062949725976e+03 1.448330416354726147e-03
1.967850451842885377e+03 3.440044865390734508e-03
1.967851840735812857e+03 1.397621714552155225e-03
1.967853229628740337e+03 1.569241441840230067e-03
1.967854618521667589e+03 3.822083165109235736e-03
1.967856007414595069e+03 2.095560611462543577e-03
1.967857396307756062e+03 8.469805992936674244e-04
1.967858785200683997e+03 2.010920577550256994e-03
1.967860174093610567e+03 2.568554662555899704e-03
1.967861562986770195e+03 1.150472544755198889e-03
1.967862951879697448e+03 1.456920624290702904e-03
1.967864340772857759e+03 1.180272234994061975e-04
1.967865729665785238e+03 -7.230968187850184137e-04
1.967867118558712491e+03 2.624222195087955178e-03
1.967868507451872802e+03 3.763631436187742096e-03
1.967869896344799599e+03 5.107026997243080402e-04
1.967871285237959000e+03 5.308552563073609676e-04
1.967872674130886480e+03 1.197744309822112996e-03
1.967874063024046563e+03 nan
1.967875451916973816e+03 nan
1.967876840810134127e+03 1.239881509098705870e-03
1.967878229703294437e+03 2.475611765719754054e-03
1.967879618596221007e+03 1.943349078997735901e-03
1.967881007489380409e+03 2.293096289351814754e-03
1.967882396382540719e+03 -2.568872163832836009e-05
1.967883785275468199e+03 3.538016116780839937e-04
1.967885174168628964e+03 1.861439928619756934e-03
1.967886563061789957e+03 1.219327535869174639e-03
1.967887951954950040e+03 2.688292303853256904e-03
1.967889340848110351e+03 2.363095090783806640e-03
1.967890729741036921e+03 -6.056891291157384671e-04
1.967892118634196549e+03 2.198856128302284496e-03
1.967893507527356860e+03 3.411249981227770789e-04
1.967896285313677254e+03 2.142827043381756447e-03
1.967897674206837564e+03 -2.050412480371077706e-04
1.967899063099997647e+03 1.253398328424304431e-03
1.967900451993157276e+03 1.728355788688240580e-04
1.967901840886316677e+03 2.219415261337953638e-03
1.967903229779476987e+03 2.435030977001373387e-03
1.967904618672637071e+03 7.868856716864991441e-04
1.967906007565797154e+03 6.960047491374465878e-04
1.967907396458957464e+03 1.676728578422714833e-03
1.967908785352117775e+03 1.207388816720222913e-03
1.967910174245510007e+03 2.202158358357353407e-03
1.967911563138669635e+03 2.355456393291377459e-03
1.967912952031829718e+03 1.180349623463805564e-03
1.967914340924990711e+03 5.154152619868401786e-04
1.967915729818151704e+03 9.571453365067039698e-04
1.967917118711544617e+03 1.607756930487203029e-03
1.967918507604704700e+03 6.538795934032282098e-03
1.967919896497865011e+03 1.966207886440196617e-04
1.967921285391257470e+03 4.001785344862618388e-04
1.967922674284417099e+03 -4.755341991510286803e-04
1.967924063177810012e+03 2.816532683412864557e-04
1.967925452070970096e+03 -6.973218564221284055e-05
1.967926840964130406e+03 3.568222457135061809e-03
1.967928229857523547e+03 -2.486393363152483715e-04
1.967929618750683630e+03 8.446258319300126161e-04
1.967931007644076089e+03 1.006050501445754364e-03
1.967932396537235491e+03 1.515961102650509318e-03
1.967933785430628632e+03 1.578048707976953402e-03
1.967935174324021773e+03 2.103950368219642542e-04
1.967936563217181856e+03 2.130874188566722616e-03
1.967937952110574770e+03 1.094282028802351370e-03
1.967939341003967911e+03 8.102594583042632692e-04
1.967940729897127312e+03 7.183145682717606562e-04
1.967942118790519771e+03 4.559999074575937783e-04
1.967943507683913595e+03 1.623260061216935668e-03
1.967944896577307190e+03 1.712732867768407274e-03
1.967946285470467501e+03 6.587229000833971782e-04
1.967947674363860642e+03 -3.212571026701693810e-04
1.967949063257253556e+03 2.088376696207649985e-03
1.967950452150646470e+03 -4.545456381340740037e-04
1.967951841044038929e+03 2.321308760213081079e-03
1.967953229937431388e+03 -2.630241506841324295e-04
1.967954618830824302e+03 1.117396555171290551e-03
1.967956007724217216e+03 1.181419202900779730e-02
1.967957396617610357e+03 -2.399814138437372790e-04
1.967958785511003498e+03 6.651160781639964270e-04
1.967960174404396412e+03 2.247090777642291037e-03
1.967962952191181103e+03 8.130339200050906712e-04
1.967964341084574244e+03 8.204241208816798192e-04
1.967965729977967385e+03 9.767508722166029500e-04
1.967967118871360299e+03 -7.780230278072730599e-04
1.967968507764753213e+03 7.173954374504187825e-04
1.967969896658379184e+03 1.910317654178261826e-03
1.967971285551772326e+03 1.529952064879269713e-03
1.967972674445165239e+03 3.222512647942377129e-04
1.967974063338558381e+03 1.408621262879994340e-03
1.967975452232184125e+03 7.652111845305453741e-04
1.967976841125577266e+03 1.860483642285748473e-03
1.967978230018970407e+03 6.763781238053878653e-04
1.967979618912596152e+03 -2.795036036451481465e-04
1.967981007805989066e+03 -1.328184392749953702e-03
1.967982396699614355e+03 1.857201038901856727e-03
1.967983785593006814e+03 6.848308951599380023e-03
1.967985174486632559e+03 1.414265732609276682e-03
1.967986563380025700e+03 9.506763344857560583e-04
1.967987952273651445e+03 1.494914617022335968e-03
1.967989341167044586e+03 7.822419680900694061e-04
1.967990730060670558e+03 3.639957041311703279e-03
1.967992118954295620e+03 1.608450871824373962e-03
1.967993507847687852e+03 2.067527818656156313e-03
1.967994896741313823e+03 -6.955330644988766409e-04
1.967996285634939795e+03 -5.963850551626848073e-06
1.967997674528332709e+03 5.550108922193208727e-04
1.967999063421958454e+03 9.202321772987520632e-04
1.968000452315585107e+03 8.997462659208199653e-04
1.968001841209211079e+03 2.873569039644419121e-03
1.968003230102603538e+03 4.338256120095529411e-05
1.968004618996229283e+03 5.160413516971384951e-04
1.968006007889855027e+03 1.910741912825031363e-04
1.968007396783480999e+03 1.633331750489075418e-03
1.968008785677106971e+03 1.040565301670293152e-03
1.968010174570732715e+03 -7.313058770304081690e-04
1.968011563464358687e+03 8.993763090614503852e-04
1.968012952357983977e+03 5.159263615395204283e-04
1.968014341251609039e+03 1.642525114275095177e-03
1.968015730145235011e+03 1.090345144096671604e-03
1.968017119038860756e+03 2.353591738110116793e-03
1.968018507932486500e+03 9.296948450618902626e-04
1.968019896826112472e+03 6.167481103318550595e-04
1.968021285719971274e+03 5.079360139323974010e-04
1.968022674613596337e+03 1.261304164442034192e-03
1.968024063507221399e+03 7.896425327509337677e-04
1.968025452400847371e+03 -1.892392006723753184e-04
1.968026841294473343e+03 7.698305122869619765e-04
1.968028230188332145e+03 1.429210834274163844e-03
1.968029619081958572e+03 1.347102147218892654e-03
1.968031007975584998e+03 2.222683158814353632e-03
1.968032396869443119e+03 1.207389929295477060e-03
1.968033785763068408e+03 2.139013906354403360e-03
1.968035174656926984e+03 1.186714086039986071e-03
1.968037952444178700e+03 2.861751981406701617e-03
1.968039341338037502e+03 1.774443449237494974e-03
1.968040730231896305e+03 2.821713480984033851e-03
1.968042119125522049e+03 2.974390881582689161e-03
1.968043508019380170e+03 1.759691313802935753e-04
1.968044896913005232e+03 1.309596339922336483e-03
1.968046285806864034e+03 4.321231711608142234e-04
1.968047674700722609e+03 9.579298702071525895e-04
1.968049063594348354e+03 1.720943944964581362e-03
1.968050452488207156e+03 9.169908455068931374e-04
1.968051841382065959e+03 1.339090124948372207e-03
1.968053230275691021e+03 2.021593562133272570e-03
1.968054619169549142e+03 2.693785447384966503e-03
1.968056008063407717e+03 4.294801700290618029e-03
1.968057396957267201e+03 2.387306232027652797e-03
1.968058785851126686e+03 3.576370566076958468e-03
1.968060174744985261e+03 3.650582155924508854e-03
1.968061563638843836e+03 1.609041631524199545e-03
1.968062952532701956e+03 2.275110905754385016e-03
1.968065730320418652e+03 3.192182083898487122e-03
1.968067119214277454e+03 2.848294167100862140e-03
1.968068508108136029e+03 3.484152349756408640e-03
1.968069897001994832e+03 1.017904882930631416e-03
1.968071285895853634e+03 2.895301306694575416e-03
1.968072674789711527e+03 1.391083338160514771e-03
1.968074063683569420e+03 1.460039473469398885e-03
1.968076841471519856e+03 2.437339183307907220e-03
1.968078230365378431e+03 3.344945078868732935e-03
1.968079619259237234e+03 3.819732075099002699e-03
1.968081008153095809e+03 3.341451350634017103e-03
1.968082397047187442e+03 1.602294545890226019e-03
1.968083785941045335e+03 1.916955402682773979e-03
1.968085174835136286e+03 2.186241104360719945e-03
1.968086563728995770e+03 4.448320970875663249e-04
1.968087952622855028e+03 9.718456004510489521e-04
1.968089341516946661e+03 6.116207617301583355e-04
1.968090730410805236e+03 2.238022864186506311e-03
1.968092119304896869e+03 8.520580048791970285e-04
1.968093508198754989e+03 4.511263306516966054e-04
1.968094897092845713e+03 1.122326417271501953e-03
1.968096285986937346e+03 3.231717923210863930e-03
1.968097674880795921e+03 2.035078277820234760e-03
1.968099063774887327e+03 1.333076676126143667e-03
1.968100452668978960e+03 9.999748146432008156e-04
1.968101841562837762e+03 1.332705708223302921e-03
1.968103230456928486e+03 6.367414044172736709e-04
1.968104619351019210e+03 7.582939383241615872e-04
1.968106008245110843e+03 1.848854147115108759e-04
1.968107397138969645e+03 1.092399758759521333e-03
1.968108786033061278e+03 5.757241183310668475e-04
1.968110174927152684e+03 1.567363724696901883e-03
1.968111563821244090e+03 2.588454526617489648e-03
1.968112952715335723e+03 5.499129797070789749e-04
1.968114341609426447e+03 2.529865100778350140e-03
1.968115730503518080e+03 1.711258451630781607e-03
1.968117119397610168e+03 1.175255173526457142e-03
1.968118508291701801e+03 1.782527658625854272e-03
1.968121286079885067e+03 2.707961888987142629e-03
1.968122674973976473e+03 -2.133224167626401879e-04
1.968124063868300254e+03 3.161813272859914647e-03
1.968125452762390978e+03 2.447566105850951246e-03
1.968126841656482611e+03 1.116419888840480823e-03
1.968128230550574017e+03 2.138424511262337901e-03
1.968129619444898253e+03 2.716159255452543775e-03
1.968131008338989886e+03 2.450547138053371654e-03
1.968132397233081520e+03 2.304433280568396469e-03
1.968133786127405074e+03 1.961701442148688912e-03
1.968135175021496025e+03 3.659717933641726262e-03
1.968136563915587431e+03 1.893629510555605577e-03
1.968137952809911894e+03 1.128098231721663680e-03
1.968139341704003527e+03 1.789855177542154507e-03
1.968140730598327764e+03 2.440844971572486699e-03
1.968142119492419170e+03 1.866848527624087595e-03
1.968143508386743633e+03 2.029526726966102146e-03
1.968144897281068097e+03 1.657470746050382360e-03
1.968146286175159730e+03 2.271296887470963810e-03
1.968147675069483967e+03 2.119731590462636817e-03
1.968149063963808203e+03 8.081416649985406764e-05
1.968150452857899836e+03 1.989601934900608882e-03
1.968151841752224300e+03 2.065947657521549630e-03
1.968153230646548536e+03 2.298362569237433206e-03
1.968154619540872318e+03 1.108145825538198181e-03
1.968156008434963042e+03 2.375218947836543748e-03
1.968157397329287505e+03 8.468508077157377301e-04
1.968158786223611742e+03 2.391474474120247606e-03
1.968160175117936205e+03 2.949235340622635704e-03
1.968161564012260442e+03 1.785959489959187962e-03
1.968162952906584906e+03 2.364999487196151051e-03
1.968164341800908460e+03 2.654900227265555301e-03
1.968165730695232241e+03 2.277569246487365362e-03
1.968167119589556478e+03 8.477204635035651137e-04
1.968168508483880942e+03 1.970998062299944564e-03
1.968169897378205405e+03 5.646206228853145603e-04
1.968171286272529642e+03 5.612214467587417488e-04
1.968172675167087618e+03 2.268464111958579110e-04
1.968174064061412082e+03 8.965001567438068975e-04
1.968175452955735636e+03 3.658169024109758638e-03
1.968176841850060100e+03 2.721928870071499418e-03
1.968178230744617167e+03 3.594650062336279817e-03
1.968179619638941404e+03 2.340493547930089235e-03
1.968181008533265867e+03 1.474160775735811058e-03
1.968182397427823162e+03 2.906867930638545872e-03
1.968183786322146716e+03 1.517807541836502239e-03
1.968185175216470498e+03 2.841130786582102274e-03
1.968186564111027565e+03 2.442223955494871035e-03
1.968187953005352028e+03 2.160729333118727169e-03
1.968189341899909323e+03 2.547410084903001248e-03
1.968190730794466390e+03 1.223876843555293803e-03
1.968192119688790626e+03 2.242149346842969848e-03
1.968193508583347921e+03 1.311829418693788440e-03
1.968194897477671475e+03 2.357475221025362444e-03
1.968196286372228087e+03 1.870491492197645655e-03
1.968197675266785154e+03 1.033115046493282563e-03
1.968199064161342449e+03 2.775903752278097159e-03
1.968200453055666912e+03 4.548005494122930870e-03
1.968201841950224662e+03 3.359235699293749988e-03
1.968203230844782638e+03 2.771495944410506951e-03
1.968204619739339250e+03 2.401872149649486587e-03
1.968206008633895635e+03 2.265335339691088024e-03
1.968207397528452930e+03 8.541518641369538756e-04
1.968208786423009997e+03 2.040542638752196325e-03
1.968210175317567064e+03 1.505478657083170191e-03
1.968211564212124358e+03 1.890265811353764036e-03
1.968212953106681653e+03 1.612183689106538864e-03
1.968214342001238037e+03 1.802319203395130742e-03
1.968215730895794650e+03 1.314514044967296513e-03
1.968217119790351717e+03 2.166797937906528304e-03
1.968218508684909011e+03 1.326584755792836745e-03
1.968219897579466306e+03 3.482422421600128715e-03
1.968221286474256203e+03 8.719579121820864032e-04
1.968222675368813270e+03 7.871430221547903727e-03
1.968224064263369883e+03 4.112369836406060131e-03
1.968225453157926495e+03 2.488635099165525943e-03
1.968226842052716620e+03 2.124678336824059599e-03
1.968228230947273687e+03 2.003907797509141275e-03
1.968229619842063585e+03 3.027023153986840853e-03
1.968231008736621561e+03 3.090885604721593793e-03
1.968232397631412368e+03 3.129437421025338395e-03
1.968233786525969435e+03 1.575637138193641817e-03
1.968235175420758878e+03 2.788430896732752018e-03
1.968236564315315263e+03 1.510914681984942831e-03
1.968237953210105388e+03 3.004662956777037763e-03
1.968242119894242478e+03 9.316105881469471939e-04
1.968243508789032603e+03 3.608977744236296914e-03
1.968244897683588988e+03 2.396157552553068726e-03
1.968246286578378431e+03 3.956872608469996777e-03
1.968247675473168329e+03 3.319335339571960475e-03
1.968249064367958454e+03 3.317747824994166095e-03
1.968250453262748579e+03 3.053380530812610516e-03
1.968251842157538476e+03 2.922398392158687130e-03
1.968253231052095771e+03 2.157737488572397666e-03
1.968254619946885214e+03 2.349790900632031665e-03
1.968256008841674429e+03 2.881325132564782621e-03
1.968257397736697385e+03 2.374320748221636634e-03
1.968258786631487965e+03 2.546091294102215130e-03
1.968260175526278545e+03 2.655189504954247326e-03
1.968261564421068670e+03 1.121127233486785002e-03
1.968262953315858795e+03 2.428256381930227192e-03
1.968264342210648010e+03 2.879547378886293529e-03
1.968265731105437453e+03 2.793479240591700830e-03
1.968267120000460181e+03 3.616467019604163724e-03
1.968268508895250307e+03 3.734143915878895825e-03
1.968269897790040432e+03 3.660886471439361856e-03
1.968271286685063160e+03 2.369795889537007483e-03
1.968272675579853058e+03 3.136466947547544848e-03
1.968274064474876013e+03 1.415756383785105044e-03
1.968276842264454672e+03 2.894461278631688117e-03
1.968278231159477627e+03 1.418882363199314156e-03
1.968279620054500356e+03 1.156501966088185895e-03
1.968281008949290481e+03 1.271332301346461691e-03
1.968282397844313437e+03 6.474233757062242134e-04
1.968283786739103334e+03 2.387854324930493988e-03
1.968285175634125608e+03 1.198631831404450843e-03
1.968286564529147654e+03 -1.418009219399385401e-04
1.968287953424171064e+03 -1.448265158356387694e-03
1.968289342318961872e+03 2.902546160652996754e-03
1.968290731213984827e+03 5.956296419250550755e-04
1.968292120109007556e+03 1.033835979595387755e-03
1.968293509004030511e+03 3.450201433851107780e-04
1.968294897899052557e+03 8.627241831985488218e-04
1.968296286794074831e+03 1.526835956912164782e-03
1.968297675689097559e+03 6.003298346786145601e-04
1.968300453479143471e+03 7.083816259708664020e-04
1.968301842374166199e+03 8.225257463321256068e-04
1.968303231269189155e+03 2.285072870756632568e-03
1.968304620164211428e+03 2.267389357370253045e-03
1.968306009059233475e+03 3.828240733072307833e-03
1.968307397954489261e+03 1.608771962090527197e-04
1.968308786849511989e+03 1.862913156118084501e-03
1.968310175744534718e+03 1.320997565485648728e-03
1.968311564639557673e+03 1.551055651606292329e-04
1.968312953534813460e+03 1.986387361949559782e-03
1.968314342429835506e+03 2.791737015698347868e-03
1.968315731324857552e+03 2.442144739914109408e-03
1.968317120220114020e+03 4.406922204126195730e-03
1.968318509115137658e+03 1.403966925973776370e-03
1.968319898010393445e+03 1.985766765751240115e-03
1.968321286905416173e+03 2.307645447253703352e-03
1.968322675800671732e+03 2.247935839655657020e-03
1.968324064695927518e+03 3.979445324214569979e-03
1.968325453590949564e+03 1.374793928361595086e-03
1.968326842486204669e+03 2.694900638175012908e-03
1.968328231381460228e+03 1.429043692277698341e-03
1.968329620276483183e+03 2.913343824803904525e-03
1.968331009171738970e+03 7.815984670855424810e-03
1.968332398066994756e+03 2.181240002214979157e-03
1.968333786962250315e+03 3.141313405393697522e-04
1.968335175857505419e+03 1.668372080490643228e-03
1.968336564752760296e+03 4.071694526859070962e-03
1.968337953648016082e+03 2.427971948520180057e-03
1.968339342543271641e+03 2.617780187071372389e-03
1.968340731438527200e+03 2.862679335280837734e-03
1.968342120333782987e+03 1.375322616842811208e-03
1.968343509229038773e+03 5.484033564034263009e-03
1.971424082583410836e+03 -7.365366169156395415e-04
1.971425471478899453e+03 3.714150139806360329e-04
1.971426860374387843e+03 -3.225018525687683990e-04
1.971428249269875778e+03 -1.453537078232258750e-03
1.971429638165363485e+03 -7.086319499005622191e-04
1.971431027060852102e+03 -1.680642564660494997e-03
1.971432415956340492e+03 -8.317378653577289782e-04
1.971433804851828882e+03 -5.335047799583936268e-04
1.971435193747317498e+03 -8.121644574616837531e-04
1.971436582642806115e+03 6.057706181274991053e-04
1.971437971538293823e+03 -1.006527696843395603e-03
1.971439360433781758e+03 -4.293322989179504390e-04
1.971440749329270147e+03 7.712579608756264804e-04
1.971442138224991595e+03 1.616020857464484095e-05
1.971443527120480212e+03 5.614233840267601749e-04
1.971444916015968602e+03 1.270101982412619179e-03
1.971446304911456537e+03 -5.958372465291184028e-04
1.971447693806944244e+03 -9.761430900037115777e-04
1.971449082702433316e+03 -4.151618845007476466e-04
1.971450471597922615e+03 -1.045293188659091044e-03
1.971451860493411232e+03 -7.912203258084726798e-04
1.971453249388899621e+03 -2.096644554525628479e-04
1.971454638284388238e+03 -1.034318538854606118e-03
1.971456027179875946e+03 7.787741481555254808e-04
1.971457416075363881e+03 -1.981763296126981544e-03
1.971458804970852270e+03 -6.508398843603213635e-04
1.971460193866340887e+03 -3.288044844618198681e-06
1.971462971657550725e+03 7.803257870535595941e-04
1.971464360553038659e+03 2.943590131843087931e-04
1.971465749448526367e+03 5.754912120385924368e-04
1.971467138344014984e+03 -9.258809405807699733e-04
1.971468527239503601e+03 -4.797497770334668843e-04
1.971469916134991990e+03 -6.816591221812107193e-04
1.971471305030480380e+03 2.220931598089226355e-04
1.971472693925968997e+03 -6.857526603312180669e-04
1.971474082821456705e+03 -2.514860003055563453e-04
1.971475471716944639e+03 -1.002919257221401850e-03
1.971476860612665860e+03 8.556838726541116102e-04
1.971478249508155159e+03 3.382908795159789150e-04
1.971479638403644458e+03 -1.711812799431111642e-03
1.971481027299133075e+03 -1.685237323636457063e-04
1.971482416194620782e+03 -2.453567872124917670e-04
1.971483805090108490e+03 7.640035783076370990e-04
1.971485193985597107e+03 -1.566984868597076641e-03
1.971486582881085724e+03 -7.912123786961711147e-04
1.971487971776806944e+03 1.027847098587830743e-03
1.971489360672295334e+03 -3.945196069086165380e-04
1.971490749567783951e+03 -7.104158179935815554e-04
1.971492138463271658e+03 2.045578175793316689e-04
1.971493527358759593e+03 -1.814704195395311359e-04
1.971494916254248210e+03 9.257086466112340872e-04
1.971496305149969430e+03 7.616475704343983466e-04
1.971497694045458047e+03 -5.860850704915154807e-04
1.971499082940946664e+03 1.160495171319553265e-04
1.971500471836434372e+03 4.617750574671397601e-04
1.971501860731922079e+03 -1.168876718650180280e-03
1.971503249627410696e+03 -4.149661258656678342e-04
1.971504638523132144e+03 1.259396752086860971e-04
1.971506027418621215e+03 9.873694501316698791e-05
1.971507416314110515e+03 4.070903778874424006e-05
1.971508805209598904e+03 4.926440615748983731e-04
1.971510194105086839e+03 1.059794510272382695e-03
1.971511583000807605e+03 8.041762016157694148e-04
1.971512971896295994e+03 1.247518358340471423e-03
1.971514360791784384e+03 6.017399859969962961e-04
1.971515749687273001e+03 7.316246734381248729e-04
1.971517138582761618e+03 6.561686044657122352e-04
1.971518527478482156e+03 6.997729435549437937e-04
1.971519916373969863e+03 7.201207186267044591e-04
1.971521305269458480e+03 9.268969680076288853e-04
1.971522694164947097e+03 -4.913848017766841991e-04
1.971524083060668545e+03 9.257960193966852103e-04
1.971525471956156935e+03 1.217074662408723640e-03
1.971526860851645324e+03 5.701726124225370285e-04
1.971528249747133259e+03 1.261895658839051748e-03
1.971529638642854025e+03 -3.295217099128500138e-04
1.971531027538342414e+03 1.508046056854839279e-03
1.971532416433830804e+03 4.915890646208787018e-04
1.971533805329319421e+03 2.490493928721804195e-04
1.971535194225041550e+03 6.416479101436500798e-04
1.971536583120529940e+03 -8.799678210231753894e-04
1.971537972016017875e+03 3.318605142657027329e-04
1.971539360911506265e+03 2.392511054283286143e-04
1.971540749807227712e+03 1.546383097388304151e-04
1.971542138702716329e+03 -1.672779958910020071e-04
1.971543527598204719e+03 -1.289333673567094607e-03
1.971544916493692654e+03 4.822275582516688530e-05
1.971546305389413192e+03 1.830606475428098179e-05
1.971547694284901809e+03 -2.882165402129377441e-04
1.971549083180390426e+03 1.803588568445313456e-04
1.971550472076111646e+03 5.172358662774989568e-04
1.971551860971600036e+03 5.786501541287236705e-04
1.971553249867088653e+03 -4.532526869991393426e-04
1.971554638762809191e+03 -1.080747836258888483e-03
1.971556027658297126e+03 -2.641368888218753597e-04
1.971558805449274132e+03 2.763864880450661587e-05
1.971560194344995580e+03 7.726332903803534435e-04
1.971561583240483969e+03 5.065012962173209843e-04
1.971562972135971904e+03 1.147215903390064184e-03
1.971564361031693352e+03 6.697308843415239465e-04
1.971565749927182424e+03 -1.272794306923508145e-04
1.971567138822671041e+03 6.090955893967020529e-04
1.971568527718392261e+03 2.289192940292616996e-03
1.971569916613880650e+03 -5.192059985306141101e-04
1.971571305509602098e+03 1.254358810843347882e-03
1.971572694405089806e+03 -1.401334417636679319e-04
1.971574083300577740e+03 -1.114743631238646060e-03
1.971575472196299188e+03 1.342932360401061231e-03
1.971576861091787578e+03 5.457219473645746888e-04
1.971578249987276195e+03 6.283538600797555773e-04
1.971579638882997642e+03 -3.714250215522962861e-04
1.971581027778485350e+03 -9.198021246246135263e-04
1.971582416673973057e+03 -8.214629784559779324e-04
1.971583805569694505e+03 9.518270041328769082e-04
1.971585194465183122e+03 -5.801633173938558485e-04
1.971586583360904342e+03 -1.119087186217671004e-03
1.971587972256392959e+03 2.334179990965967733e-04
1.971589361151881349e+03 1.281066671577013594e-03
1.971590750047602114e+03 -2.830411991439074626e-04
1.971592138943090504e+03 4.436927752342612052e-04
1.971593527838812633e+03 -2.320940732876142221e-04
1.971594916734301023e+03 7.857443934374819250e-04
1.971596305629789640e+03 2.564311294780408090e-04
1.971597694525511088e+03 2.994167545455894697e-05
1.971599083420998795e+03 1.709584977065303768e-03
1.971600472316719333e+03 1.663859805855483209e-03
1.971601861212207950e+03 1.187954776181388006e-03
1.971603250107929398e+03 -8.241755712097287301e-04
1.971604639003418015e+03 6.863421193302743362e-04
1.971606027898906405e+03 -3.914646704857860371e-04
1.971607416794627625e+03 1.121296053661735570e-03
1.971608805690115560e+03 7.414442938182830289e-04
1.971610194585836325e+03 2.814577889713731906e-04
1.971611583481324715e+03 1.242832935197224487e-03
1.971612972377045935e+03 -3.978202840575484345e-04
1.971614361272534552e+03 4.567428793844641177e-05
1.971615750168256000e+03 6.003232639848476992e-04
1.971617139063743707e+03 5.479885938254325239e-04
1.971618527959464473e+03 5.540753377213381015e-04
1.971619916854952862e+03 8.213833544351567539e-04
1.971621305750674992e+03 8.855298439714998082e-04
1.971622694646164291e+03 1.550594086716761133e-03
1.971624083541885511e+03 8.793366090965593074e-04
1.971625472437373901e+03 8.114283144702305606e-04
1.971626861333094666e+03 8.065006007642594454e-04
1.971628250228582601e+03 -1.172166615450720428e-04
1.971629639124304049e+03 1.806418263737841201e-04
1.971631028019792438e+03 1.711322292507144738e-03
1.971632416915513659e+03 7.229310293219715078e-04
1.971633805811002276e+03 1.521249658802181770e-03
1.971635194706722814e+03 2.829594115045130920e-03
1.971636583602210749e+03 8.459764849171325096e-04
1.971637972497931969e+03 5.980879894050827872e-04
1.971639361393420586e+03 1.092374731601064575e-03
1.971640750289142034e+03 4.628478977261041294e-04
1.971642139184630423e+03 1.859951942529081137e-03
1.971643528080351189e+03 8.100117134601791946e-04
1.971644916975838896e+03 1.508212133378927788e-03
1.971646305871560344e+03 7.846005550637968895e-05
1.971647694767048961e+03 2.927972589854777041e-03
1.971649083662770181e+03 2.261056262207072898e-03
1.971650472558492311e+03 5.485258521948921384e-04
1.971651861453981383e+03 1.586945719868393390e-03
1.971653250349701921e+03 1.652157014416344438e-03
1.971654639245189856e+03 1.777459784555457389e-03
1.971656028140911303e+03 1.764323270931122956e-03
1.971657417036399693e+03 1.870406745674180193e-03
1.971658805932121140e+03 1.228412622433228130e-03
1.971660194827842588e+03 2.949370215330704426e-03
1.971661583723330295e+03 1.063006766335417019e-03
1.971662972619050834e+03 1.947443733100850949e-03
1.971664361514539451e+03 2.185110660225864088e-03
1.971665750410260898e+03 -4.546590035048314604e-04
1.971667139305982118e+03 1.492517701501383520e-03
1.971668528201470735e+03 -6.578467726592318598e-04
1.971669917097191956e+03 -7.317905289836446059e-04
1.971671305992912721e+03 1.294265209068057310e-03
1.971672694888400656e+03 1.264171881732667480e-03
1.971674083784121876e+03 1.590321409856709778e-04
1.971675472679610266e+03 1.231770587087788194e-03
1.971676861575331714e+03 9.952565287374426362e-05
1.971678250471053616e+03 1.977248862379044070e-03
1.971679639366542233e+03 9.704454754284608242e-04
1.971681028262262771e+03 4.973085987396430596e-04
1.971682417157984219e+03 3.319633725730186669e-04
1.971683806053472836e+03 1.675416730470113968e-03
1.971685194949194283e+03 1.229123703429424452e-03
1.971686583844915504e+03 1.252928758953664179e-03
1.971687972740403893e+03 2.230855927490060786e-03
1.971689361636124659e+03 9.091384768452615006e-04
1.971692139427333814e+03 7.662545393426478668e-04
1.971693528323055034e+03 2.283855529366385362e-03
1.971694917218776482e+03 1.109239394590177952e-03
1.971696306114265099e+03 2.093680234919181871e-04
1.971697695009985637e+03 4.287062752882375705e-04
1.971699083905706402e+03 9.265437031411583035e-04
1.971700472801194792e+03 1.816264687846347314e-03
1.971701861696916239e+03 3.609292059863378199e-03
1.971703250592637687e+03 2.050613144465196491e-03
1.971704639488358907e+03 1.786531362649279586e-03
1.971706028383847297e+03 4.684041847854425455e-04
1.971707417279568745e+03 8.776512525535684617e-04
1.971708806175290192e+03 -9.713121668208923865e-05
1.971710195071011640e+03 2.695187851798896972e-04
1.971711583966500029e+03 9.369052650269882321e-04
1.971712972862221250e+03 -9.503580880833029099e-04
1.971714361757942697e+03 1.703343575839677548e-03
1.971715750653663235e+03 1.200863121140316458e-03
1.971717139549151170e+03 3.239808784505360251e-04
1.971718528444872391e+03 5.449493438675068191e-04
1.971719917340593838e+03 -1.015843977676400556e-04
1.971721306236315286e+03 1.642256424798538283e-03
1.971722695131803675e+03 7.069174443619097303e-05
1.971724084027524441e+03 2.945658640784998283e-05
1.971725472923244979e+03 1.837392067738585766e-03
1.971726861818966427e+03 -5.221300089723879267e-04
1.971728250714455044e+03 -8.845577566051199270e-04
1.971729639610176264e+03 -5.622229608377438126e-04
1.971731028505897484e+03 -1.015317391641734623e-03
1.971732417401618932e+03 -7.344211713468107305e-04
1.971733806297339470e+03 2.409693248857092129e-04
1.971735195192827405e+03 -1.006642111317623822e-03
1.971736584088549534e+03 -1.618018704219958970e-03
1.971737972984271437e+03 -1.809076959757960346e-03
1.971739361879992884e+03 -1.973766950954525257e-04
1.971740750775714332e+03 -4.654933279348849595e-04
1.971742139671434870e+03 -7.898637098565641779e-04
1.971743528566922578e+03 -1.008840319931536555e-04
1.971744917462644025e+03 5.909555597569671193e-04
1.971746306358365473e+03 -4.294329253810014180e-04
1.971747695254086693e+03 8.494358575760196928e-04
1.971750473045529361e+03 -1.147103648553193800e-03
1.971751861941017296e+03 -1.988031435318227125e-04
1.971753250836738061e+03 -1.370765492578307487e-03
1.971754639732459282e+03 -1.569444649884732534e-03
1.971756028628180502e+03 -1.088592837747759390e-03
1.971757417523901950e+03 -1.604251300652559387e-03
1.971758806419623397e+03 -1.703430329611177463e-03
1.971760195315343935e+03 -1.066318599036386594e-03
1.971761584211064473e+03 1.310676426323764687e-04
1.971762973106553090e+03 -3.036250731351275434e-03
1.971764362002275220e+03 -1.653669840120941537e-03
1.971765750897997350e+03 -1.269063309822127117e-03
1.971767139793718570e+03 -2.355447438695534856e-03
1.971768528689439790e+03 -2.191077055489709657e-03
1.971769917585160556e+03 -5.560064193229630192e-04
1.971771306480881321e+03 -2.962821105695567780e-03
1.971772695376602542e+03 -2.240732630938380154e-03
1.971774084272323762e+03 -2.512811059735886587e-03
1.971775473168045210e+03 -3.431856311139847016e-03
1.971776862063766657e+03 -1.119934960351232078e-03
1.971778250959487195e+03 -2.398810305471066329e-03
1.971779639855207961e+03 -2.877032506487631203e-03
1.971781028750696350e+03 -2.571890492959916230e-03
1.971782417646417798e+03 -3.792625270263916271e-03
1.971783806542139246e+03 -1.333854103863219009e-03
1.971785195437860466e+03 -2.026696251063331289e-03
1.971786584333581231e+03 -1.299932812389270609e-03
1.971787973229301770e+03 -1.944740173688952467e-03
1.971789362125023217e+03 -2.487328938970856385e-03
1.971790751020744437e+03 -3.084132619694313071e-03
1.971792139916465885e+03 -2.802173661792695114e-03
1.971793528812188015e+03 -2.725436334014341710e-03
1.971794917707909917e+03 -2.452473768364438200e-03
1.971796306603630455e+03 -1.851300349670514933e-03
1.971797695499351221e+03 -2.671894520089757030e-03
1.971799084395072441e+03 -1.282990119062188406e-03
1.971800473290793889e+03 -1.226800267365102393e-03
1.971801862186515336e+03 -3.449996668240196129e-03
1.971803251082236557e+03 -1.911617488873584847e-03
1.971804639977957322e+03 -2.914144500088644563e-03
1.971806028873677860e+03 -2.048557163192188391e-03
1.971807417769399308e+03 -2.215749049144011273e-03
1.971808806665120755e+03 -1.846049170440733356e-03
1.971810195560841976e+03 -2.289041024631566223e-03
1.971811584456563196e+03 -3.715037482702743254e-03
1.971812973352284644e+03 -1.812967565901657530e-03
1.971814362248238012e+03 -2.286365756084096645e-03
1.971815751143958778e+03 -1.952133922767607110e-03
1.971817140039679998e+03 -2.108290541030566345e-03
1.971818528935401446e+03 -1.909135330473765713e-03
1.971819917831122893e+03 -3.194504212415960609e-03
1.971821306726844341e+03 -2.937097546398925729e-03
1.971822695622565561e+03 -1.426827242071548874e-03
1.971824084518286782e+03 -2.135677220819753863e-03
1.971825473414008229e+03 -1.537218783157379143e-03
1.971826862309729677e+03 -2.752724168239017999e-03
1.971828251205450897e+03 -2.937660202839476042e-03
1.971829640101172117e+03 -1.381557325710769391e-03
1.971831028996892883e+03 -1.109370309123725029e-03
1.971832417892846479e+03 -2.415795073047566355e-03
1.971833806788567927e+03 -1.236448140555679309e-03
1.971835195684289147e+03 -3.358311203135344591e-03
1.971836584580010367e+03 -3.341817071240482662e-03
1.971839362371453262e+03 -2.259060380148336655e-03
1.971840751267173800e+03 -2.562943395866934537e-03
1.971842140162894339e+03 -2.238703640641159787e-03
1.971843529058848617e+03 -1.760675135489053744e-03
1.971844917954570064e+03 -2.119314286991191842e-03
1.971846306850291285e+03 -2.680984773290484569e-03
1.971847695746012732e+03 -2.102464970430317770e-03
1.971849084641733498e+03 -2.490556212585315343e-03
1.971850473537454718e+03 -2.277066358334467466e-03
1.971851862433409678e+03 -2.587751806120586195e-03
1.971853251329130899e+03 -2.892216481320764032e-03
1.971854640224852119e+03 -2.803561845063029523e-03
1.971856029120573567e+03 -2.371848715104540872e-03
1.971857418016295014e+03 -2.460692288858590260e-03
1.971858806912015552e+03 -1.505481792169249822e-03
1.971860195807969149e+03 -1.687021967589075189e-03
1.971861584703690369e+03 -2.112838809828709863e-03
1.971862973599411816e+03 -2.363204013505426637e-03
1.971864362495133264e+03 -4.904265421420417326e-04
1.971865751391087315e+03 -8.365951133687543617e-04
1.971867140286808080e+03 -1.789028758857225121e-03
1.971868529182528619e+03 -1.424993707469957016e-03
1.971869918078250066e+03 -1.365505623393103996e-03
1.971872695869925565e+03 -6.205693388895427987e-04
1.971874084765646785e+03 -1.663181094413324068e-03
1.971875473661367550e+03 -1.721591627172447403e-03
1.971876862557088316e+03 1.930638689534580621e-04
1.971878251453042367e+03 -1.972450014639526295e-03
1.971879640348764497e+03 -3.312650613481182837e-03
1.971881029244486399e+03 -1.601966925895870197e-03
1.971882418140207847e+03 5.348701603222760781e-04
1.971883807036161897e+03 -1.208661733950067152e-03
1.971885195931882663e+03 -6.613795809122802183e-04
1.971886584827603201e+03 -2.131089201551361612e-03
1.971887973723557479e+03 -2.312402808007707478e-03
1.971889362619278927e+03 -2.174680055959665737e-04
1.971890751515000147e+03 1.406789493079596554e-03
1.971892140410954198e+03 -8.101587451814218355e-04
1.971893529306674964e+03 -1.318683723382285677e-03
1.971894918202395729e+03 -1.056959162154980092e-03
1.971896307098116949e+03 -1.089060237552175181e-03
1.971897695994071000e+03 -2.496957427682300334e-04
1.971899084889792448e+03 -1.445479964512497162e-03
1.971900473785513896e+03 1.215986531446944241e-03
1.971901862681468174e+03 1.689372930511190418e-04
1.971903251577188712e+03 -1.780466410081782413e-03
1.971904640472909250e+03 -3.045077613359481461e-04
1.971906029368863528e+03 3.172646784865840175e-04
1.971907418264584976e+03 -1.622095977221071905e-03
1.971908807160539709e+03 -1.054003379389101269e-03
1.971910196056261611e+03 -6.639240416226321884e-04
1.971911584951982377e+03 1.778853472702568439e-04
1.971912973847935973e+03 -4.145695387345327276e-04
1.971914362743657421e+03 -2.601039393341775252e-04
1.971915751639378641e+03 -5.704872745246891697e-04
1.971917140535332692e+03 6.423415180443203809e-04
1.971918529431054139e+03 -4.003279634667844533e-04
1.971919918327007508e+03 9.770631047878453046e-05
1.971921307222728274e+03 1.067636493573109746e-03
1.971924085014403772e+03 -1.920441373726156087e-05
1.971925473910125220e+03 5.891128819413005147e-04
1.971926862806079271e+03 5.079707208481831771e-04
1.971928251701800718e+03 -7.032321439259803242e-04
1.971929640597521484e+03 6.262583304232904879e-04
1.971931029493474853e+03 8.931988013445302244e-04
1.971932418389196300e+03 -7.575141860720613352e-04
1.971933807285150351e+03 4.443391683537356585e-04
1.971935196180871571e+03 -1.179656964886532933e-03
1.971936585076825850e+03 1.153985880676833276e-03
1.971937973972547297e+03 4.405436771035553534e-04
1.971939362868501348e+03 1.670894102816511406e-04
1.971940751764222796e+03 -9.783594721990418464e-05
1.971942140660176847e+03 1.100382934654309253e-03
1.971943529555898294e+03 5.544202698566369492e-04
1.971944918451619742e+03 1.380509019297093687e-03
1.971946307347573793e+03 4.920038182361086143e-04
1.971947696243294558e+03 1.083697810364547820e-04
1.971949085139247927e+03 7.172922770795064906e-04
1.971950474034969375e+03 -7.021294809250733238e-05
1.971951862930923426e+03 1.361884488570108687e-03
1.971953251826644873e+03 -3.956553717121558122e-04
1.971954640722598924e+03 -7.544686846563397609e-04
1.971956029618319690e+03 -1.634878136903994417e-03
1.971957418514273286e+03 -2.914879454096741540e-04
1.971958807410227337e+03 1.020908355712890625e-03
1.971960196305948557e+03 -8.792877197265625000e-04
1.971961585201902835e+03 1.128793613083489689e-03
1.971962974097624283e+03 -4.576491577938934796e-04
1.971964362993577652e+03 9.007828656149019508e-04
1.971965751889299099e+03 3.877254790141115848e-04
1.971967140785253832e+03 9.619736082893126650e-04
1.971968529680975280e+03 -2.316542957705447492e-04
1.971969918576929558e+03 -1.068895123497171085e-04
1.971971307472883609e+03 5.472750024593242557e-04
1.971972696368604829e+03 -1.275066180841388785e-03
1.971974085264558425e+03 5.876853590207620215e-04
1.971975474160279191e+03 -1.102311681467460502e-03
1.971976863056233242e+03 -1.286891279430157908e-03
1.971978251951954462e+03 6.483310662941388358e-04
1.971979640847908740e+03 6.217130672225845700e-04
1.971981029743863019e+03 -1.212994650225951432e-04
1.971982418639583557e+03 -8.511539621736119443e-04
1.971983807535537153e+03 -1.297962835606014664e-03
1.971985196431258373e+03 8.839554752460010434e-05
1.971986585327212651e+03 8.163902281563828467e-04
1.971987974223166930e+03 2.104164348311288180e-03
1.971989363118888150e+03 3.465356587279977418e-04
1.971990752014841746e+03 -1.284121880342770083e-04
1.971992140910795115e+03 -3.084169378009260498e-04
1.971993529806516563e+03 8.855736779052048036e-04
1.971994918702471296e+03 -5.256954652630430047e-04
1.971996307598426256e+03 -3.631371503096669784e-04
1.971997696494147476e+03 -4.865736639707574085e-04
1.971999085390101754e+03 -4.055043181965256593e-04
1.972000474286055123e+03 5.023805596713337707e-04
1.972001863181775889e+03 9.497966303095850549e-05
1.972003252077729940e+03 1.009211390307074296e-03
1.972004640973684218e+03 -4.979361383508074113e-04
1.972006029869405666e+03 -6.265406303047615921e-04
1.972007418765359716e+03 8.620640329293216553e-04
1.972008807661313313e+03 1.765319658402209058e-04
1.972010196557033851e+03 1.556990051259088403e-04
1.972011585452988129e+03 -2.730295386694781001e-04
1.972014363244896458e+03 3.559770193795053217e-05
1.972015752140617678e+03 -1.152496374907441279e-03
1.972017141036571957e+03 -3.325865284158346924e-04
1.972018529932525325e+03 3.380537711938913503e-04
1.972019918828478922e+03 -4.340371441218238147e-04
1.972021307724200142e+03 3.868153810082652910e-05
1.972022696620154420e+03 -6.225332780187553539e-04
1.972024085516109380e+03 3.033228666688980724e-04
1.972025474412064341e+03 -1.272220031088622250e-03
1.972026863307784879e+03 -3.497986087719340276e-04
1.972028252203738248e+03 -8.049090414574688879e-04
1.972029641099692526e+03 3.980681406532404765e-04
1.972031029995646804e+03 6.970760549296350916e-05
1.972032418891368025e+03 -6.237699354376680105e-04
1.972033807787322075e+03 -2.258721152462950243e-03
1.972035196683275672e+03 1.023274469550639054e-03
1.972036585579229268e+03 1.558184810519502861e-03
1.972037974475183546e+03 6.969750364496096751e-04
1.972039363370904766e+03 2.999466901207892278e-04
1.972040752266858817e+03 1.056486782598842211e-03
1.972042141162813095e+03 -5.174320208789495723e-05
1.972043530058767374e+03 -1.922867964041508060e-03
1.972044918954720742e+03 1.120692110860854740e-03
1.972046307850674111e+03 -1.122581953845402936e-03
1.972047696746395559e+03 -9.421993489289182122e-04
1.972050474538303888e+03 -2.737599615842967182e-04
1.972051863434258848e+03 -1.093823533628857092e-03
1.972053252330213127e+03 -7.357150681988056107e-04
1.972054641226166495e+03 8.074346436557355844e-04
1.972056030122120774e+03 2.377664299933135439e-03
1.972057419017841994e+03 -4.056269682854996006e-04
1.972058807913796045e+03 -2.318857820411412973e-04
1.972060196809750323e+03 -8.391136171117530296e-04
1.972061585705703692e+03 -2.131406024200366289e-03
1.972062974601657288e+03 -9.176177931680129518e-04
1.972064363497611566e+03 9.740502207848944494e-04
1.972065752393565617e+03 1.644167189702727683e-04
1.972067141289519896e+03 -1.050296338157341580e-03
1.972068530185474174e+03 6.748989900760005156e-04
1.972069919081428225e+03 -1.885966589776133517e-03
1.972071307977148990e+03 -3.344800592737229294e-04
1.972072696873102359e+03 7.167172279176625693e-05
1.972074085769056637e+03 1.309737093966312216e-03
1.972075474665010688e+03 -2.114075150065897191e-04
1.972076863560964966e+03 -1.629655004848906685e-04
1.972078252456919017e+03 -3.543123162601524712e-04
1.972079641352872613e+03 -1.933618439605933048e-03
1.972081030248826664e+03 1.984487977942483994e-03
1.972082419144781625e+03 -5.572255927746017079e-04
1.972083808040735676e+03 6.686921272878176836e-04
1.972085196936689954e+03 5.739369039643449355e-04
1.972086585832644232e+03 5.200251702037750334e-04
1.972087974728598283e+03 8.026834268217708512e-04
1.972089363624551879e+03 1.535632088063954015e-03
1.972090752520505248e+03 9.725897362302671212e-04
1.972092141416459526e+03 2.347401867266452058e-04
1.972093530312413804e+03 3.822643738637943045e-05
1.972094919208367855e+03 2.870239897407866891e-04
1.972096308104321906e+03 -9.108014495284866285e-04
1.972097697000275502e+03 4.710402535001989577e-04
1.972099085896229099e+03 1.102980329874991838e-03
1.972100474792183149e+03 -5.169037484276106653e-04
1.972101863688137200e+03 4.910001798532626083e-04
1.972103252584091479e+03 -6.124495147810105067e-04
1.972104641480045757e+03 2.664157581571124922e-04
1.972106030375999126e+03 -7.266861854069439630e-04
1.972107419271952722e+03 1.397151343063285367e-06
1.972108808167906773e+03 1.371649068240277103e-04
1.972111585960049524e+03 2.918271064862310027e-04
1.972112974856003575e+03 -1.524257063370226817e-03
1.972114363751957626e+03 -8.775216249499173671e-04
1.972115752647911222e+03 -2.797872181889982102e-04
1.972117141543864818e+03 4.344543861658500816e-04
1.972118530439819097e+03 6.137176693952195450e-04
1.972119919335773147e+03 -1.083561571482372088e-03
1.972121308231727198e+03 -3.672164028212243636e-05
1.972122697127681477e+03 -9.772175911588742991e-04
1.972124086023634845e+03 1.802511720034649656e-03
1.972125474919821272e+03 3.103462614415519738e-04
1.972126863815775323e+03 -7.722539612518009022e-04
1.972128252711729601e+03 2.932679458989451149e-03
1.972129641607683880e+03 6.263930506436032886e-04
1.972131030503637930e+03 -7.896593006817553828e-04
1.972132419399591527e+03 -3.164539763682583384e-04
1.972133808295544895e+03 -3.081044049508818716e-04
1.972135197191732004e+03 1.402211698879440860e-03
1.972136586087686283e+03 6.694276170846613638e-04
1.972137974983641016e+03 1.099778629796155371e-04
1.972139363879595749e+03 4.410504198888443028e-04
1.972140752775550027e+03 3.946460117496553011e-04
1.972142141671503396e+03 1.305995373191759512e-03
1.972143530567689822e+03 -1.728841863477548202e-04
1.972144919463644101e+03 -3.246317978278234762e-04
1.972146308359598152e+03 -2.777033759890912279e-04
1.972147697255552430e+03 -1.407733352531970183e-04
1.972149086151506708e+03 2.579457592704059721e-04
1.972150475047692908e+03 5.038181273064878951e-06
1.972151863943646276e+03 1.472108915405279106e-03
1.972153252839600555e+03 1.068704820875288064e-03
1.972154641735554833e+03 1.874233868377483958e-04
1.972156030631741714e+03 1.780671172181724771e-03
1.972157419527695993e+03 2.043938247660026519e-04
1.972158808423649589e+03 -1.247384120913519467e-03
1.972160197319602958e+03 1.533712451418756118e-03
1.972161586215790066e+03 6.850492894729942606e-04
1.972162975111744117e+03 -7.129725174461754023e-04
1.972164364007698168e+03 -1.073784619115336625e-03
1.972165752903652447e+03 -5.122998969115943879e-04
1.972167141799840010e+03 1.953914082786223361e-03
1.972168530695794288e+03 1.902103733677051878e-03
1.972169919591747657e+03 2.073323133151783182e-03
1.972171308487934766e+03 -1.420712155506653751e-03
1.972172697383889044e+03 -5.084626925355717475e-04
1.972174086279843323e+03 -6.708579481262688660e-04
1.972175475176030204e+03 2.145084887006376562e-04
1.972176864071983800e+03 -1.199514820130365145e-03
1.972178252967937169e+03 5.892385034165226187e-04
1.972179641864124278e+03 3.361004590392013824e-04
1.972181030760078329e+03 -1.286064748686865933e-03
1.972182419656032380e+03 -2.752035223151372278e-04
1.972183808552219489e+03 7.251959809073671437e-05
1.972185197448172858e+03 -4.046012946623545048e-05
1.972186586344126454e+03 -1.432252761032093424e-03
1.972189364136267614e+03 5.345699349328381089e-04
1.972190753032221892e+03 -4.935329735719085065e-04
1.972192141928409001e+03 1.106706951205960188e-03
1.972193530824363052e+03 4.653137599064383068e-05
1.972194919720316648e+03 -2.772247205496958244e-04
1.972196308616503529e+03 3.259686149701401803e-04
1.972197697512458490e+03 3.387936503291832935e-04
1.972199086408645599e+03 1.081362085776804705e-03
1.972200475304599649e+03 3.015520393597759252e-04
1.972201864200553700e+03 -5.674165584501622561e-05
1.972203253096740127e+03 -8.637409083043223745e-04
1.972204641992693723e+03 4.851799638454501462e-04
1.972206030888880605e+03 -9.354316135438134339e-04
1.972207419784834656e+03 3.269997353365639015e-04
1.972208808681021765e+03 1.046078494894686628e-03
1.972210197576976043e+03 -3.016068511780822803e-04
1.972211586473162242e+03 3.461087410174812362e-04
1.972212975369115838e+03 1.716165634905064685e-03
1.972214364265069889e+03 8.622307426586761636e-04
1.972215753161256998e+03 2.562533110482156928e-03
1.972217142057211277e+03 5.904790354582800660e-04
1.972218530953398158e+03 9.211633180706835233e-04
1.972219919849352209e+03 1.274943907362158235e-03
1.972221308745538636e+03 -1.144640490634341035e-03
1.972222697641492232e+03 2.686067092696475811e-04
1.972224086537679796e+03 -2.004129328621040429e-04
1.972225475433634756e+03 3.094678873575285039e-04
1.972226864329821638e+03 -8.095492089498224075e-04
1.972228253225775916e+03 2.642147308964393204e-04
1.972229642121962115e+03 1.820618192426515236e-03
1.972231031017915711e+03 1.012453789458800379e-03
1.972232419914102593e+03 1.341579445872431720e-03
1.972233808810056871e+03 -3.047991169931041355e-04
1.972235197706243980e+03 -1.030143405799877065e-03
1.972236586602430862e+03 8.944982520944222415e-04
1.972237975498384458e+03 1.541603644408917617e-03
1.972239364394570657e+03 1.508792675443126896e-04
1.972240753290524935e+03 -4.040852493312208082e-04
1.972242142186712044e+03 6.520930285750514699e-04
1.972243531082666095e+03 1.817281072182042045e-03
1.972244919978852977e+03 -1.476815006266063435e-04
1.972246308875040086e+03 -7.806663617881959283e-05
1.972247697770993454e+03 9.769326021146218508e-04
1.972249086667179881e+03 1.184570244623373014e-04
1.972250475563133932e+03 2.904739755307250704e-04
1.972251864459321041e+03 6.831613154099080987e-04
1.972253253355508832e+03 -5.593189514063734435e-04
1.972254642251463792e+03 -7.627245043417829606e-04
1.972256031147649992e+03 4.563425285101230244e-04
1.972257420043603361e+03 -8.268779803561887576e-04
1.972258808939790470e+03 9.998101423998040360e-04
1.972260197835977579e+03 -4.712058445016653607e-04
1.972261586731931629e+03 -1.788593316393249921e-03
1.972262975628118511e+03 -3.354351715167958048e-05
1.972264364524304938e+03 -3.217717864940627948e-04
1.972265753420258534e+03 -1.150086026865504429e-03
1.972267142316445415e+03 -1.783657866954779792e-03
1.972268531212632524e+03 -1.208794906004451164e-03
1.972269920108586575e+03 1.020667945545783439e-03
1.972271309004773684e+03 -1.429580198446300798e-03
1.972272697900960793e+03 -1.340124757273741807e-03
1.972274086796914162e+03 -2.156465448788225103e-03
1.972275475693100361e+03 -6.986458314932608715e-04
1.972276864589287470e+03 1.742673461277099989e-03
1.972278253485241748e+03 9.789334474752386939e-05
1.972279642381428630e+03 -3.149070685848354145e-05
1.972281031277615739e+03 6.000358050919363251e-04
1.972282420173802620e+03 -8.749866132276018504e-04
1.972283809069756899e+03 -1.397074357249228349e-03
1.972286586862130889e+03 -7.874514448439340342e-04
1.972287975758317771e+03 6.154960390861718977e-04
1.972289364654272049e+03 -3.966131564427932688e-04
1.972290753550458248e+03 -1.522755174747869589e-03
1.972292142446644675e+03 -8.596143616537155197e-04
1.972293531342831784e+03 nan
1.972294920238785835e+03 nan
1.972296309134972944e+03 -1.291956599323573762e-03
1.972297698031160053e+03 -9.856794969005377993e-04
1.972299086927346934e+03 -1.411646240689901077e-04
1.972300475823533361e+03 -1.414163661677569905e-03
1.972301864719486730e+03 4.250461051822362890e-04
1.972303253615673839e+03 -1.939347033726224190e-03
1.972304642511860720e+03 -9.084539706813998805e-04
1.972306031408047602e+03 -2.237676458969994897e-03
1.972307420304234711e+03 -2.095549130081919564e-03
1.972308809200188307e+03 -3.338876952766467454e-03
1.972310198096375188e+03 -9.559139818612338857e-04
1.972311586992562980e+03 -1.567707408151042259e-03
1.972312975888749861e+03 -1.838391976780928694e-03
1.972315753681124079e+03 -1.975535614515910865e-03
1.972317142577310278e+03 -2.107415978314874927e-03
1.972318531473263647e+03 -2.509972152807127266e-03
1.972319920369450756e+03 -1.768939431091909320e-03
1.972321309265637865e+03 -1.343836634390194185e-03
1.972322698161824974e+03 -1.590792484054248668e-03
1.972324087058011855e+03 -3.499308658045041653e-03
1.972325475954198737e+03 -1.376558818734552325e-03
1.972326864850385164e+03 -1.463479083382956958e-03
1.972328253746571590e+03 -2.588825619783130527e-03
1.972329642642758472e+03 -8.026722779328476776e-04
1.972331031538945354e+03 2.369741328389629587e-06
1.972332420434899632e+03 -2.726905764064646576e-03
1.972333809331086741e+03 -3.086391162273383060e-03
1.972335198227272940e+03 -1.654862685715241533e-03
1.972336587123459367e+03 -2.437779060607381254e-03
1.972337976019646248e+03 -7.267850194115910156e-04
1.972339364915834039e+03 -5.641325671648100837e-04
1.972340753812021831e+03 -8.325068648378231018e-04
1.972342142708208712e+03 -2.087808276018843223e-03
1.972343531604395139e+03 -2.411725921325102995e-03
1.972344920500581338e+03 -9.582191820014518413e-04
1.972346309396768447e+03 -1.482434569386237300e-03
1.972347698292955329e+03 -7.735209095319772743e-04
1.972349087189142438e+03 -2.618561063601143601e-03
1.972350476085329319e+03 -1.669164854790627928e-03
1.972351864981515746e+03 -2.021559267160522033e-03
1.972353253877702173e+03 -1.703678159625021671e-03
1.972354642773889054e+03 -1.059831523347321003e-03
1.972356031670075936e+03 -2.209711195851671306e-03
1.972357420566263045e+03 -2.587144010280373330e-03
1.972358809462450154e+03 -3.691146607154305315e-03
1.972360198358637035e+03 -7.323223338597806276e-04
1.972361587254823462e+03 -9.850716636027323503e-04
1.972362976151009661e+03 -1.027206320147078245e-03
1.972364365047196770e+03 -8.925198324578609288e-04
1.972365753943383879e+03 -1.997729555703209314e-03
1.972367142839570761e+03 -2.775763579361489874e-03
1.972368531735758552e+03 -6.432149079350635290e-04
1.972369920632178264e+03 -2.200095560403125816e-03
1.972371309528364691e+03 -1.689880687375189261e-03
1.972372698424551572e+03 -1.287192867444719724e-03
1.972374087320738454e+03 -1.659614247777052576e-03
1.972375476216925563e+03 -2.355850352748212195e-03
1.972376865113112672e+03 -9.646622740863142198e-04
1.972378254009298871e+03 -2.695138934827312482e-03
1.972379642905485298e+03 -2.137098304711426699e-03
1.972381031801672179e+03 -1.168134984484980876e-03
1.972382420697859288e+03 -9.504969147379194183e-04
1.972383809594279228e+03 -1.191704704568863349e-03
1.972385198490466109e+03 -3.052004481117864820e-03
1.972386587386652991e+03 -1.391171909383870364e-03
1.972387976282839418e+03 -3.558678114700564166e-03
1.972389365179025845e+03 -1.734838974418284607e-03
1.972390754075212726e+03 -1.945169658665091283e-03
1.972392142971632666e+03 -1.040188381060236367e-03
1.972393531867819547e+03 -4.183014905838278175e-03
1.972394920764006656e+03 -1.024869868318067923e-03
1.972396309660192856e+03 -1.458009475341248695e-03
1.972397698556379964e+03 -9.118783009232078740e-04
1.972399087452567528e+03 -4.649174781645726284e-04
1.972400476348987468e+03 -6.500961838841190499e-04
1.972401865245174577e+03 -2.081678347334636747e-03
1.972403254141361685e+03 -1.878977780521706720e-03
1.972404643037547885e+03 -1.759438174540384203e-03
1.972406031933734084e+03 -1.674836792675105102e-03
1.972407420830154024e+03 -1.345232445918886910e-03
1.972408809726341133e+03 -1.600318486285945419e-03
1.972410198622528014e+03 -1.535163000351613682e-03
1.972411587518714896e+03 -1.196225827202468395e-03
1.972412976415134835e+03 -1.880148333305409203e-03
1.972414365311321035e+03 2.887868399874538028e-04
1.972415754207507462e+03 8.035368469566650518e-04
1.972417143103694571e+03 -1.144446516818220516e-03
1.972418532000114283e+03 -1.035732668777766818e-03
1.972419920896301392e+03 -1.185855967243520936e-03
1.972421309792488501e+03 -2.521893009750808545e-03
1.972422698688907531e+03 -1.948723262901186359e-04
1.972424087585093730e+03 -4.353206520899544074e-04
1.972425476481281521e+03 -1.966522903831924296e-03
1.972426865377702143e+03 -1.160726305108772394e-03
1.972428254273889024e+03 -6.965501879383495520e-04
1.972429643170076133e+03 -6.451405975260726677e-05
1.972431032066262560e+03 -6.770707425645117183e-04
1.972432420962681590e+03 8.700674135830865907e-05
1.972433809858868699e+03 -4.426289304988451079e-04
1.972435198755288411e+03 6.136910954688268305e-04
1.972436587651475293e+03 -1.229823362319137914e-03
1.972437976547662402e+03 -1.278745119437818545e-03
1.972439365444081432e+03 2.779163442909737824e-04
1.972440754340267858e+03 2.516684651261424932e-04
1.972442143236454740e+03 -4.231959195288848008e-04
1.972443532132874680e+03 -9.081262600374451210e-05
1.972444921029061788e+03 -6.471191891541661079e-04
1.972446309925248897e+03 -5.581376402201687625e-04
1.972447698821668610e+03 9.506480176990628195e-05
1.972449087717855036e+03 -7.787177521041410699e-04
1.972450476614274066e+03 -1.634263476182784558e-03
1.972451865510461175e+03 1.961712722884367821e-04
1.972453254406648057e+03 -7.009078227129261762e-04
1.972454643303068679e+03 -6.949389367576497278e-04
1.972456032199256242e+03 1.849645582631120888e-03
1.972457421095675500e+03 -1.333863623262931952e-04
1.972458809991861926e+03 -9.853171304308183664e-04
1.972460198888281639e+03 4.549179887147758450e-05
1.972461587784468520e+03 2.605080536921544621e-04
1.972462976680888460e+03 2.447172200121805474e-04
1.972464365577075569e+03 -2.164185327921952506e-04
1.972465754473494599e+03 5.213919134419375823e-03
1.972467143369680798e+03 4.995477841769346838e-04
1.972468532265867907e+03 1.021902671626495618e-03
1.972469921162287847e+03 -1.703611742692068276e-03
1.972471310058474728e+03 -1.279156753077437259e-03
1.972472698954894668e+03 9.038307708590931355e-04
1.972474087851081549e+03 -1.097702820042067984e-03
1.972475476747500807e+03 -7.388276964446216510e-04
1.972476865643687233e+03 -5.289175789937594629e-04
1.972478254540106946e+03 6.952419669881138020e-05
1.972479643436526658e+03 -3.234610108882041146e-04
1.972481032332713767e+03 -1.116270236989791442e-03
1.972482421229133706e+03 6.273666700173929911e-04
1.972483810125320588e+03 -5.654851259373483430e-04
1.972485199021740527e+03 -1.140353156050544214e-04
1.972486587917927409e+03 -1.569886875893544698e-03
1.972487976814347348e+03 -1.231565268002832170e-04
1.972489365710534457e+03 -8.541249884808088666e-05
1.972490754606954170e+03 -2.255528387062888385e-05
1.972492143503373427e+03 -1.728561970074204979e-03
1.972493532399559626e+03 -1.058492907549224427e-03
1.972494921295979566e+03 -5.275538788702682780e-04
1.972496310192166447e+03 -7.714123680027107355e-04
1.972497699088586387e+03 -5.210921395573109294e-04
1.972499087985006099e+03 -9.770370847603793152e-04
1.972500476881192526e+03 -1.900940940147144431e-05
1.972501865777611783e+03 9.445138291486188109e-05
1.972503254673798665e+03 -1.605296370949638174e-03
1.972504643570218377e+03 3.909761004023959430e-04
1.972506032466638317e+03 3.840593885220400239e-04
1.972507421362825426e+03 -1.625023228096988959e-03
1.972508810259245138e+03 1.013048102080915669e-04
1.972510199155664395e+03 -8.595382360097048036e-04
1.972511588051851277e+03 -4.328884701714219574e-04
1.972512976948271898e+03 -1.313981592936608322e-03
1.972514365844691838e+03 -5.464463641928762883e-04
1.972515754740878720e+03 -7.857665112300793453e-04
1.972517143637298432e+03 -1.785298783453903582e-03
1.972518532533717689e+03 6.122881580350458819e-05
1.972519921429904116e+03 -2.870792891009887882e-04
1.972521310326323828e+03 -1.557335921157809722e-03
1.972522699222743540e+03 5.431855030768595327e-05
1.972524088119163480e+03 -1.119581869371666372e-03
1.972525477015350589e+03 -1.115197425139102805e-03
1.972526865911769619e+03 5.286875014178793464e-04
1.972528254808188876e+03 -1.138650881640224100e-04
1.972529643704375758e+03 2.618788272454874999e-04
1.972531032600795697e+03 -2.170999651947003173e-04
1.972532421497215637e+03 4.206430192768007004e-04
1.972533810393635349e+03 4.187052154946968585e-04
1.972535199289821776e+03 1.153440549648276914e-03
1.972536588186240806e+03 -4.326958959246507419e-04
1.972537977082660746e+03 8.609880418173343486e-04
1.972539365979080458e+03 1.760695589572147668e-04
1.972540754875501079e+03 7.674063550402454581e-04
1.972542143771688643e+03 6.105060533256878585e-04
1.972543532668108583e+03 -5.305783301008393238e-04
1.972544921564527613e+03 -4.929666740793869906e-05
1.972546310460946870e+03 4.801832378753534414e-04
1.972547699357366582e+03 1.777782269758443334e-04
1.972549088253553691e+03 -4.619118855837545112e-04
1.972550477149973631e+03 -2.327841654237161606e-04
1.972551866046393343e+03 -5.858001227165843261e-04
1.972553254942812600e+03 1.006060997114976985e-03
1.972554643839231630e+03 1.565449291687448508e-03
1.972556032735651570e+03 1.078329442556258400e-03
1.972557421631838679e+03 8.947224342144011189e-04
1.972560199424678103e+03 9.382275644409521220e-04
1.972561588321097361e+03 -5.218230605104068331e-04
1.972562977217516618e+03 -2.762728897026445196e-03
1.972564366113936330e+03 6.392731881086355372e-04
1.972565755010356042e+03 1.590830532258724617e-03
1.972567143906775982e+03 1.141228547636430335e-03
1.972568532803195922e+03 -2.105126693729975074e-03
1.972569921699383485e+03 -2.433484691137799416e-04
1.972571310595803425e+03 1.640129324818717649e-03
1.972572699492222455e+03 7.360608667390522442e-04
1.972574088388642394e+03 -2.093427551761450900e-04
1.972575477285062334e+03 1.185816003995254775e-03
1.972576866181482046e+03 4.739283164567620332e-04
1.972578255077901758e+03 -9.831358099372522474e-04
1.972579643974321016e+03 7.070851367532160481e-04
1.972581032870740273e+03 1.507967960091782800e-03
1.972582421767160213e+03 4.132691167622049022e-04
1.972583810663579925e+03 -8.041653461028364092e-04
1.972585199559999637e+03 7.174285754865117326e-04
1.972586588456419577e+03 5.012319563406641976e-04
1.972587977352838607e+03 1.221819946934710188e-03
1.972589366249257864e+03 2.668845231723615541e-05
1.972590755145677576e+03 3.467246543766844269e-04
1.972592144042097516e+03 1.995665627104958872e-03
1.972593532938517455e+03 4.051068312822536654e-04
1.972594921834937395e+03 -9.984928239012980100e-04
1.972596310731356425e+03 3.376009059303797244e-04
1.972597699627776365e+03 1.884343788651765550e-03
1.972599088524196759e+03 1.003337082566835292e-03
1.972600477420616699e+03 2.355576286026561661e-03
1.972601866317036411e+03 5.204216356911040009e-04
1.972603255213456123e+03 9.004137238985965297e-04
1.972604644109876062e+03 2.518812341661291754e-03
1.972606033006295092e+03 -2.793987075577764045e-04
1.972607421902714350e+03 -5.037949729038704305e-04
1.972608810799134289e+03 3.733386368454105764e-04
1.972610199695554002e+03 7.076623635822176794e-04
1.972611588592206772e+03 2.601647594362432869e-04
1.972612977488626711e+03 1.697835671506719990e-03
1.972614366385045741e+03 6.102917539116958778e-04
1.972615755281464772e+03 2.671332549508909082e-03
1.972617144177884711e+03 -2.355438280499111414e-04
1.972618533074304651e+03 1.282377755122521279e-03
1.972619921970724363e+03 7.179583381629051075e-04
1.972621310867144302e+03 1.065203757715904587e-03
1.972622699763563560e+03 6.264722534330413595e-04
1.972624088660215421e+03 2.289763122691468311e-04
1.972625477556635360e+03 3.379664304909990591e-04
1.972626866453055754e+03 8.581668423937038881e-04
1.972628255349476149e+03 8.467347299905281233e-04
1.972629644245896088e+03 7.828994467806715818e-05
1.972631033142315118e+03 8.481680090310916853e-04
1.972632422038967206e+03 1.076144586501959211e-03
1.972633810935386919e+03 1.838928802939454599e-03
1.972635199831806858e+03 1.315853068143857385e-03
1.972636588728226798e+03 2.149241990787587042e-03
1.972637977624646737e+03 1.286251746397404361e-04
1.972639366521299280e+03 2.072699201173699990e-03
1.972640755417718538e+03 5.914995875171413786e-04
1.972642144314137568e+03 4.232452974377576282e-04
1.972643533210557507e+03 7.483799383083411527e-04
1.972644922106977219e+03 1.706948960525478398e-03
1.972646311003629762e+03 7.823456319897559297e-04
1.972647699900049702e+03 6.555041702423380912e-03
1.972649088796468959e+03 9.823313796371024864e-04
1.972650477692888217e+03 6.652579946919701115e-06
1.972651866589540759e+03 9.840073657014780650e-04
1.972653255485960472e+03 1.410712213728571029e-03
1.972654644382380411e+03 -2.549505010218666712e-05
1.972656033279033636e+03 6.199832705799934729e-05
1.972657422175453576e+03 1.246953747139345481e-03
1.972658811071872606e+03 4.017773072866326345e-04
1.972660199968292545e+03 7.104987215529323663e-04
1.972661588864945315e+03 -5.114874985734374491e-04
1.972662977761365255e+03 2.848554487611121289e-04
1.972664366657784967e+03 1.193502285746550484e-03
1.972665755554437055e+03 -3.832007477038157361e-04
1.972667144450856085e+03 5.109985939906191987e-04
1.972668533347276025e+03 1.403909707037298560e-03
1.972669922243928568e+03 -1.597359704550216364e-03
1.972671311140348280e+03 4.929305746337320215e-04
1.972672700036768219e+03 -4.199144578673763561e-04
1.972674088933420990e+03 8.696804316676853830e-05
1.972675477829840020e+03 -6.681920214068881592e-05
1.972676866726492108e+03 4.697187372659783478e-04
1.972678255622911820e+03 1.293774445314976873e-03
1.972679644519331760e+03 -5.903300839067426864e-04
1.972681033415984530e+03 -1.283833398714850915e-03
1.972682422312404242e+03 4.453314906718963684e-03
1.972683811209056785e+03 -2.366552133463706298e-04
1.972685200105476724e+03 2.369989229120683660e-04
1.972686589001896664e+03 -4.281927090119541646e-04
1.972687977898549207e+03 7.015946846107290469e-04
1.972689366794969146e+03 2.521564906631468261e-03
1.972690755691621689e+03 -6.916947966217890098e-04
1.972692144588040946e+03 8.883665260950301956e-05
1.972693533484693035e+03 1.664548227733320118e-04
1.972694922381112747e+03 1.202151311242571907e-03
1.972696311277532459e+03 1.427969101743142843e-03
1.972697700174185229e+03 1.040901712991315620e-03
1.972699089070605169e+03 9.354333371103251693e-05
1.972700477967257029e+03 6.166959831045426554e-04
1.972701866863676059e+03 -4.058375015091320037e-04
1.972703255760328830e+03 2.808569340610134191e-03
1.972704644656748769e+03 1.029868869400929476e-03
1.972706033553401539e+03 2.381253492605206468e-03
1.972707422449821252e+03 1.229964967473295978e-03
1.972708811346473794e+03 1.755300834173079139e-04
1.972710200242893052e+03 9.557388253864651517e-04
1.972711589139545140e+03 -5.401633621694434950e-04
1.972712978035965534e+03 4.720269803937249264e-04
1.972714366932618759e+03 5.788430191496773958e-04
1.972715755829271529e+03 1.600475274342816334e-03
1.972717144725691469e+03 -7.524151203012197087e-04
1.972718533622343330e+03 -6.608374140363304505e-04
1.972719922518762587e+03 -1.124798760125611530e-03
1.972721311415415130e+03 5.674546858948081862e-04
1.972722700311835069e+03 1.638579708840737226e-03
1.972724089208487840e+03 3.426315878573338303e-03
1.972725478105140382e+03 -6.141317141717950179e-04
1.972726867001559640e+03 -3.350369418236853747e-04
1.972728255898211501e+03 3.688677204846113611e-04
1.972729644794631440e+03 5.818243953685797720e-04
1.972731033691283983e+03 1.304336412132678369e-03
1.972732422587936753e+03 4.442663836218274653e-04
1.972733811484356465e+03 -2.929217970378150682e-03
1.972736589277427811e+03 7.668469579631409516e-04
1.972737978174080354e+03 -3.119332975215494130e-04
1.972739367070732897e+03 1.040412845282445709e-03
1.972740755967152836e+03 4.260987569224550242e-04
1.972742144863806288e+03 1.204999922588267935e-03
1.972743533760458831e+03 -2.197457902261890084e-03
1.972744922656878089e+03 2.266557273545855011e-04
1.972746311553530631e+03 -4.925093759075016564e-04
1.972747700450183402e+03 8.251798476848204444e-04
1.972749089346603341e+03 1.151294922474566107e-05
1.972750478243255884e+03 3.207646710179368199e-04
1.972751867139908427e+03 5.610676225067390277e-04
1.972753256036560515e+03 -1.006457437410124278e-03
1.972754644932979772e+03 -5.146012932427668218e-04
1.972756033829632315e+03 7.993445040394009382e-04
1.972757422726285085e+03 1.406983007649187378e-03
1.972758811622704798e+03 1.784075253952632778e-03
1.972760200519357568e+03 -7.007051434406719181e-04
1.972761589416009429e+03 5.297983859605670531e-04
1.972762978312661517e+03 1.422900695533080295e-03
1.972764367209081229e+03 -5.613386389718977298e-04
1.972765756105733999e+03 9.845316765110245782e-04
1.972767145002386769e+03 1.545493389627394798e-03
1.972768533899039312e+03 4.445373922115081200e-04
1.972769922795691400e+03 -2.293582297375751367e-04
1.972771311692111112e+03 3.546139366352729638e-04
1.972772700588764565e+03 4.714591398505829645e-04
1.972774089485417335e+03 6.058119219277680045e-04
1.972775478382069878e+03 8.748594575389567751e-04
1.972776867278722420e+03 -3.379558392475612294e-04
1.972778256175141678e+03 1.982523450221873595e-03
1.972779645071793766e+03 7.077363106918754809e-04
1.972781033968446309e+03 1.869117952998378129e-04
1.972782422865098852e+03 1.474881225204671686e-03
1.972783811761751622e+03 5.708344657066044547e-04
1.972785200658404392e+03 6.345997950868431658e-04
1.972786589555057162e+03 2.071129054957321358e-03
1.972787978451476192e+03 4.810101978210967744e-04
1.972789367348128053e+03 1.259253625434553214e-03
1.972790756244780823e+03 7.052549937290875093e-04
1.972792145141433593e+03 7.957004965106762029e-04
1.972793534038086136e+03 1.382203798673264927e-04
1.972794922934738679e+03 7.346170277429120432e-04
1.972796311831390767e+03 3.504616569838248097e-06
1.972797700728042855e+03 5.369261387688784026e-04
1.972799089624696080e+03 -1.157407868962456732e-04
1.972800478521349532e+03 1.862604803677725407e-03
1.972801867417769245e+03 1.609769525873216978e-04
1.972803256314422015e+03 -5.072988867136363211e-04
1.972804645211073876e+03 5.994138891518563383e-04
1.972806034107725964e+03 -1.564697616084465004e-03
1.972807423004378506e+03 -8.323917569953431794e-04
1.972808811901031277e+03 -5.879673024418163862e-04
1.972810200797684047e+03 1.603664094682155650e-03
1.972811589694336590e+03 -1.314145111652731401e-04
1.972812978590988678e+03 -8.665423255368454036e-04
1.972814367487640538e+03 -9.426469923875524515e-04
1.972815756384293309e+03 6.418664701213216972e-04
1.972817145280946079e+03 5.384212199360804973e-04
1.972818534177598622e+03 -2.361309044447423844e-04
1.972819923074251165e+03 -4.592305715590550008e-04
1.972821311970903253e+03 -1.416261204306268340e-03
1.972822700867555341e+03 -1.269190462045988177e-03
1.972824089764207883e+03 -9.825459838074257490e-04
1.972825478660860426e+03 -2.170107331511905713e-03
1.972828256454166649e+03 -1.776878905809242681e-04
1.972829645350820101e+03 -4.135908245507247116e-04
1.972831034247471962e+03 -1.314695211017014032e-03
1.972832423144123823e+03 -1.819895304032481675e-03
1.972833812041009423e+03 -1.283227620634486144e-03
1.972835200937662194e+03 1.699592005971473085e-04
1.972836589834314736e+03 -1.823547255902724373e-03
1.972837978730967507e+03 -1.240801253621359734e-05
1.972839367627619595e+03 -1.080279054205934841e-03
1.972840756524271455e+03 -1.944709172213898718e-03
1.972842145420924226e+03 -1.067756639798855822e-03
1.972843534317576768e+03 -1.557434670329649329e-03
1.972844923214229311e+03 -3.904710076436668231e-04
1.972846312111114912e+03 -7.130591753490289619e-05
1.972847701007766773e+03 -1.644683756201525959e-03
1.972849089904418861e+03 -1.364879992622025640e-03
1.972850478801071404e+03 -1.204205026177684879e-03
1.972851867697724174e+03 -2.250851997088298972e-03
1.972853256594376944e+03 -5.786514712456947152e-04
1.972854645491029714e+03 3.262397355620061390e-04
1.972856034387914406e+03 -1.246011769996613339e-03
1.972857423284567176e+03 -1.544446381432362791e-03
1.972858812181220401e+03 -9.471794107754893943e-04
1.972860201077873171e+03 -3.238164712597857431e-04
1.972861589974525714e+03 -3.994939502013350463e-04
1.972862978871411087e+03 -4.481794065920308157e-04
1.972864367768063858e+03 -9.996276852312080408e-04
1.972865756664715718e+03 -2.453512335233165587e-04
1.972867145561367806e+03 -1.295493461058283557e-03
1.972868534458020576e+03 -1.064736415776756928e-03
1.972869923354905950e+03 -1.205082568996762582e-03
1.972871312251558720e+03 -1.672774387021069842e-03
1.972872701148211490e+03 -1.992888987208063512e-03
1.972874090044863351e+03 -3.512629818310797347e-04
1.972875478941748042e+03 -6.017843409302781055e-04
1.972876867838400813e+03 -2.047076675340653296e-03
1.972878256735053583e+03 -2.829993226540206130e-03
1.972879645631938956e+03 -2.354640487831072271e-03
1.972881034528591726e+03 -6.482328441177465095e-04
1.972882423425243815e+03 8.509839390247186941e-05
1.972883812321895675e+03 -2.798664691412766636e-03
1.972885201218781731e+03 -2.710260253812379894e-03
1.972886590115435183e+03 -1.050026520545310760e-03
1.972887979012087726e+03 -2.636805080990622940e-03
1.972889367908973327e+03 -1.937120570740580305e-03
1.972890756805625188e+03 -3.650125739762755117e-03
1.972892145702277276e+03 -8.559419205457219348e-04
1.972893534599162876e+03 -3.188395891351891720e-03
1.972894923495815419e+03 -2.421133824832666370e-03
1.972896312392468190e+03 -2.067122045685487741e-03
1.972897701289353790e+03 -3.041352424879240068e-03
1.972899090186005651e+03 -1.419957530547799607e-03
1.972900479082890342e+03 -2.522057684542611256e-03
1.972901867979543113e+03 -2.751799879387006875e-03
1.972903256876195883e+03 -3.537407312336648957e-03
1.972904645773081256e+03 -2.890513793185389702e-03
1.972906034669733799e+03 -2.877463500677523989e-03
1.972908812463271488e+03 -3.096834196941289363e-03
1.972910201359923576e+03 -4.099751762665748700e-03
1.972911590256808950e+03 -2.615320070170179534e-03
1.972912979153461492e+03 -2.796197791579357883e-03
1.972914368050347775e+03 -2.694761437959769523e-03
1.972915756947001228e+03 -2.529280837924807734e-03
1.972917145843885919e+03 -1.163361161521714315e-03
1.972918534740537780e+03 -2.687067311980206874e-03
1.972919923637423381e+03 -2.174233786164769811e-03
1.972921312534076151e+03 -3.267363356800667695e-03
1.972922701430961752e+03 -3.369463632608704629e-03
1.972924090327614294e+03 -2.313467680671865701e-03
1.972925479224499213e+03 -1.484046050973075737e-03
1.972926868121151074e+03 -2.187078657089558398e-03
1.972928257018036675e+03 -2.571604955484252386e-03
1.972929645914689218e+03 -2.522359412146513158e-03
1.972931034811574591e+03 -2.791899766741767763e-03
1.972932423708227361e+03 -2.959864914219401122e-03
1.972933812605112053e+03 -1.587273528485311225e-03
1.972935201501764141e+03 -3.577952719796884118e-03
1.972936590398649741e+03 -3.144192478286012005e-03
1.972937979295302284e+03 -3.109085413961931721e-03
1.972939368192187885e+03 -3.741947586035965223e-03
1.972940757088840655e+03 -1.534409618895948846e-03
1.972942145985725347e+03 -3.226707386081439921e-04
1.972943534882610948e+03 -1.644274136501144845e-03
1.972944923779264172e+03 -1.635588365055951066e-03
1.972946312676149773e+03 -1.818759767702848862e-03
1.972947701572802316e+03 -2.352719126922475645e-03
1.972949090469687917e+03 -2.141256283750503364e-03
1.972950479366572836e+03 -1.838597734862612576e-03
1.972951868263224696e+03 -1.527470282990384121e-03
1.972953257160110297e+03 -1.943042439822129097e-03
1.972954646056762840e+03 -8.760553943191196069e-04
1.972956034953648214e+03 -2.742733889323001328e-03
1.972957423850533814e+03 -8.011807472614318471e-04
1.972958812747186585e+03 -1.684412900347265207e-03
1.972960201644071276e+03 -2.175744686330305377e-03
1.972961590540955967e+03 -2.719965775107358041e-03
1.972962979437608737e+03 -1.547875186468594677e-03
1.972964368334494338e+03 -1.236841602347715785e-03
1.972965757231379939e+03 -3.351111148599539291e-03
1.972967146128032482e+03 -2.464042123075382840e-03
1.972968535024917401e+03 -6.400265644291858180e-04
1.972969923921802092e+03 -8.418001695176258181e-04
1.972971312818455317e+03 -1.310108262934317480e-03
1.972972701715341600e+03 -1.320283443919989530e-03
1.972974090612226973e+03 -5.866935469834855255e-04
1.972975479509112574e+03 -3.000081363025763892e-03
1.972976868405764662e+03 -8.091922391322281527e-04
1.972978257302649581e+03 -1.989367062239288941e-03
1.972979646199534955e+03 -1.472788666706970062e-03
1.972981035096420328e+03 -4.834064911118929331e-04
1.972982423993073098e+03 -9.407814156056071297e-04
1.972983812889958699e+03 -7.734730831893132930e-04
1.972985201786843390e+03 -6.064342622037477426e-04
1.972986590683728082e+03 -1.016891436046329922e-03
1.972987979580380852e+03 -3.681840766411870192e-05
1.972989368477266453e+03 -1.137656218908267292e-03
1.972990757374152054e+03 -1.949288649806479867e-03
1.972992146271037427e+03 -1.406468626221180074e-03
1.972993535167922346e+03 -1.087399690112178519e-03
1.972994924064574207e+03 -9.875678814836863495e-04
1.972996312961459807e+03 -2.150833286389097765e-03
1.972997701858345181e+03 1.268964760683388704e-04
1.972999090755230554e+03 -1.026261271898532002e-03
1.973000479652116837e+03 -1.744180325586874858e-04
1.973001868549003120e+03 6.676473506206370701e-05
1.973003257445654981e+03 -1.398890723967705085e-03
1.973004646342539900e+03 -5.207144141916586477e-05
1.973006035239425273e+03 -5.466568206469180069e-04
1.973007424136310874e+03 5.012229174543580967e-04
1.973008813033196475e+03 -2.065420125225037040e-03
1.973010201930081848e+03 -1.787012319947267613e-03
1.973011590826966767e+03 -9.452995675949260601e-04
1.973012979723851458e+03 -1.459050190668165214e-03
1.973014368620737059e+03 4.565391484856462512e-05
1.973015757517389602e+03 -1.457710504026543674e-03
1.973017146414275203e+03 -1.142155246347531516e-03
1.973018535311160576e+03 -1.118842238947204137e-03
1.973019924208045495e+03 -1.270091677176621303e-03
1.973021313104930414e+03 -1.171771340140459472e-03
1.973022702001815787e+03 4.509349480290580914e-04
1.973024090898701161e+03 -1.397246881459146550e-03
1.973025479795586762e+03 -1.090637801371752147e-03
1.973026868692472362e+03 -7.443932556989718563e-04
1.973028257589357054e+03 -3.966423329093693440e-04
1.973031035383128710e+03 -1.951334572705798465e-03
1.973032424280014311e+03 -1.046438318417886038e-03
1.973033813176899912e+03 6.301383176503527750e-04
1.973035202073785285e+03 -3.207372926634644017e-04
1.973036590970670204e+03 -1.180362538000689909e-03
1.973037979867554895e+03 -2.025565984764554628e-04
1.973039368764440496e+03 -1.217362663884946627e-03
1.973040757661325870e+03 -2.665702602659969500e-04
1.973042146558211243e+03 -7.455240687954667322e-04
1.973043535455096844e+03 -4.460654033142663621e-04
1.973044924351982445e+03 -2.128739199850571140e-03
1.973046313248867136e+03 1.720284393518234367e-04
1.973047702145752055e+03 -2.983526747770692822e-04
1.973049091042637428e+03 -3.736685714734733210e-04
1.973050479939523029e+03 -1.358297253117424219e-03
1.973051868836641461e+03 -1.886472768191094218e-04
1.973053257733526834e+03 -8.018276910801702684e-04
1.973054646630411753e+03 -3.599748675576996959e-03
1.973056035527296444e+03 -6.866380545285100112e-04
1.973057424424182727e+03 4.086947165797827353e-04
1.973058813321069010e+03 1.988040017950609695e-04
1.973060202217954384e+03 -1.361322956512367455e-04
1.973061591114839757e+03 -6.221911208736941035e-05
1.973062980011724676e+03 -1.464443550181382392e-03
1.973064368908842425e+03 -6.914138793945312500e-04
1.973065757805727799e+03 -1.513957977294921875e-05
1.973067146702613172e+03 -7.603653401102583587e-04
1.973068535599498773e+03 -3.721553831970147996e-05
1.973069924496384374e+03 -3.349482608416831653e-04
1.973071313393269065e+03 -6.487062087536799027e-04
1.973072702290386815e+03 -7.619949923691748950e-04
1.973074091187272188e+03 -5.619680627064749245e-04
1.973075480084157789e+03 -4.632696993547291697e-04
1.973076868981043390e+03 -2.021225884452748645e-03
1.973078257877928763e+03 -1.820908955041389277e-05
1.973079646775046513e+03 -1.154862794940703097e-03
1.973081035671931204e+03 -7.241086569649279880e-04
1.973082424568816805e+03 -1.080404620728447895e-03
1.973083813465702178e+03 -1.465791826692930400e-03
1.973085202362820382e+03 -1.892047918246486660e-03
1.973086591259706665e+03 -1.683319492327806088e-03
1.973087980156592266e+03 -6.758048651021031361e-04
1.973090757950595389e+03 -9.490787477974826913e-04
1.973092146847480763e+03 -1.479609982876439744e-03
1.973093535744366363e+03 -1.321176241677823882e-03
1.973094924641251964e+03 1.845451707831458066e-04
1.973096313538370168e+03 -9.308221473516287148e-04
1.973097702435255087e+03 -1.172791973524489606e-03
1.973099091332139778e+03 3.985065399092491134e-05
1.973100480229258210e+03 -1.432167096688807817e-03
1.973101869126143811e+03 -6.679278568455515597e-04
1.973103258023029184e+03 -9.956017786589832497e-04
1.973104646920147388e+03 -5.947904870164943958e-04
1.973106035817032307e+03 -8.075637702709137500e-05
1.973107424713917226e+03 -3.128702018275753005e-04
1.973108813611035430e+03 -4.750419823233986705e-04
1.973110202507920803e+03 -2.746380390175051645e-04
1.973111591404806404e+03 -5.671277425995935317e-04
1.973112980301924836e+03 9.352706882026495805e-05
1.973114369198809527e+03 -2.995520777400173529e-04
1.973115758095695128e+03 -2.911595232157893065e-04
1.973117146992814014e+03 -7.201545986359469964e-04
1.973118535889699615e+03 -1.089508801232819124e-03
1.973119924786818046e+03 9.197676474352878273e-04
1.973121313683703420e+03 -4.417660395465983214e-04
1.973122702580821169e+03 7.257376093312561949e-04
1.973124091477705861e+03 7.414068444933086255e-04
1.973125480374591461e+03 2.394437688869599512e-03
1.973126869271709666e+03 -4.766783211198610815e-04
1.973128258168595266e+03 1.231843536289023433e-03
1.973129647065713471e+03 -1.047679084799746363e-03
1.973131035962598389e+03 2.029933713967757569e-03
1.973132424859716139e+03 -4.590184737440772267e-04
1.973133813756601512e+03 8.617319388719568707e-04
1.973135202653719716e+03 7.079947328174629462e-04
1.973136591550605317e+03 1.589275727804650984e-04
1.973137980447723749e+03 2.078322316924063884e-03
1.973139369344608440e+03 5.567802940340538242e-04
1.973140758241725962e+03 -2.820001351340195583e-04
1.973142147138611563e+03 1.303883492175028636e-03
1.973143536035729994e+03 5.828263807132749719e-04
1.973144924932616050e+03 1.069501450804200005e-03
1.973146313829735163e+03 -1.640239660391618060e-03
1.973147702726620082e+03 4.997670771684781243e-04
1.973149091623737604e+03 -3.148510176844698805e-04
1.973150480520623205e+03 -3.448723722976332340e-04
1.973151869417741409e+03 2.082381669743504915e-05
1.973153258314627010e+03 2.711959602861302443e-04
1.973154647211745214e+03 -6.439076028235124483e-04
1.973156036108863645e+03 -4.660668903404552310e-04
1.973157425005748337e+03 -2.747963786309259859e-04
1.973158813902866086e+03 1.252092327095333246e-04
1.973160202799751460e+03 -2.044418120678903605e-03
1.973161591696869891e+03 7.693266981909641089e-04
1.973162980593988323e+03 -3.646341947305398179e-04
1.973164369490873696e+03 3.783382397146706211e-04
1.973165758387991445e+03 -5.853470996930454362e-05
1.973167147284876137e+03 -4.825341165155538903e-04
1.973168536181994568e+03 9.527737209453768230e-04
1.973169925079113000e+03 -6.669771946519187367e-04
1.973171313975998373e+03 1.914264047481406550e-03
1.973172702873117487e+03 2.008300628146830746e-04
1.973174091770235691e+03 1.147763841559790166e-03
1.973175480667120610e+03 -6.882865749082700546e-04
1.973176869564238814e+03 1.392673705731706235e-03
1.973178258461357018e+03 -1.630199631721396258e-04
1.973181036255361050e+03 -9.416464708051908161e-04
1.973182425152478572e+03 -1.840497286076381300e-04
1.973183814049596322e+03 -4.516422107518902607e-04
1.973185202946481695e+03 -1.856318960991032441e-06
1.973186591843600127e+03 1.192912059216011400e-03
1.973187980740718558e+03 1.527219218276476553e-03
1.973189369637603932e+03 4.394783867600615679e-04
1.973190758534721681e+03 1.838037918679980010e-03
1.973192147431839203e+03 1.097449312659648513e-03
1.973193536328957634e+03 1.240022328225620640e-03
1.973194925225843008e+03 2.207167439336465975e-03
1.973196314122961439e+03 -6.290698821795892570e-04
1.973197703020079643e+03 8.377465215936297227e-04
1.973199091917197393e+03 -1.047558027464257080e-03
1.973200480814315142e+03 7.282033318856129256e-04
1.973201869711201198e+03 -8.222083590454509761e-04
1.973203258608320084e+03 1.530967698112783992e-03
1.973204647505438516e+03 1.453842926284476533e-04
1.973206036402556947e+03 -3.822643056732299982e-04
1.973207425299675151e+03 7.130866716271722083e-04
1.973208814196560070e+03 5.724723786886265486e-04
1.973210203093677592e+03 3.572972783854044820e-04
1.973211591990796023e+03 -3.697836653235864190e-04
1.973212980887914455e+03 1.843239420688425056e-03
1.973214369785032659e+03 3.115636721138237419e-04
1.973215758682150863e+03 9.806481977192582633e-05
1.973217147579268612e+03 -4.736613188838223465e-04
1.973218536476153531e+03 -5.361293312937664979e-04
1.973219925373271735e+03 -4.052586441036787335e-04
1.973221314270389939e+03 -4.288384333566153117e-04
1.973222703167508371e+03 7.291730220535530549e-04
1.973224092064626802e+03 2.276811729016836594e-03
1.973225480961744324e+03 8.014406945822116768e-05
1.973226869858862074e+03 -2.789353870324973173e-05
1.973228258755980278e+03 2.409603102762059024e-04
1.973229647653098709e+03 1.394252825663855333e-03
1.973231036550217596e+03 2.662008601723719892e-04
1.973232425447336709e+03 1.295750596153499856e-03
1.973233814344454458e+03 -3.614657441994850728e-04
1.973235203241571980e+03 4.091772612979660551e-04
1.973236592138690412e+03 1.577228880880188200e-04
1.973237981035576013e+03 1.133525672163848697e-03
1.973239369932694217e+03 -8.126146881193285765e-04
1.973240758829812421e+03 1.842460793514133499e-03
1.973242147726930170e+03 1.170884253178350320e-03
1.973243536624047920e+03 -2.227803438688003013e-04
1.973244925521166124e+03 6.548826208090385848e-04
1.973246314418284328e+03 -2.729666143701514613e-04
1.973247703315402759e+03 -1.951629773353502628e-04
1.973249092212521191e+03 7.600357724395490067e-04
1.973250481109871544e+03 1.876767533603995730e-04
1.973251870006989293e+03 7.677107967454244175e-04
1.973253258904107497e+03 2.887220235798793055e-04
1.973254647801225929e+03 -4.232624491584680015e-05
1.973256036698344360e+03 5.009385646739250575e-04
1.973257425595462564e+03 7.477087180729480309e-04
1.973258814492580768e+03 2.577951629814112522e-04
1.973260203389699200e+03 3.980486506005576075e-04
1.973261592286817631e+03 1.242547943069993721e-04
1.973262981183935835e+03 1.804537415628360009e-04
1.973264370081054267e+03 2.051200034068445532e-03
1.973265758978172471e+03 -4.284560516247815087e-04
1.973267147875290220e+03 7.700218783492918107e-04
1.973268536772640800e+03 6.964200067134607153e-03
1.973269925669759004e+03 2.637392098360669124e-03
1.973271314566877209e+03 1.708619484056317361e-03
1.973272703463995640e+03 1.350929262119437979e-03
1.973274092361114072e+03 -6.369718922321077059e-04
1.973275481258232276e+03 -1.105538293391883364e-03
1.973276870155350025e+03 -4.789779589953191419e-06
1.973278259052700378e+03 1.177670966411858977e-03
1.973279647949818809e+03 2.013383123217193926e-04
1.973281036846937241e+03 9.320120245362994993e-04
1.973282425744055445e+03 8.811063337550439911e-04
1.973283814641173649e+03 4.797034786111487037e-04
1.973285203538524229e+03 -6.486907156512122796e-04
1.973286592435641978e+03 5.936859154899165603e-04
1.973287981332760864e+03 1.286326857639852328e-03
1.973289370229879978e+03 -1.726126808150207914e-03
1.973290759126998182e+03 -1.097469966635511440e-04
1.973292148024349444e+03 -1.079950715683564155e-03
1.973293536921466966e+03 2.772498414221891139e-04
1.973294925818584716e+03 1.758149712638434892e-05
1.973296314715702920e+03 3.602570404814819938e-05
1.973297703613054182e+03 1.203007376726739075e-03
1.973299092510172613e+03 -1.913468010328323032e-05
1.973300481407290818e+03 2.575865339886629357e-03
1.973301870304641398e+03 8.292869992229112697e-04
1.973303259201758920e+03 1.683969339518531783e-03
1.973304648098877351e+03 1.608148042862689309e-03
1.973306036995995782e+03 5.648569571223838182e-04
1.973307425893346817e+03 1.498401402752591594e-03
1.973308814790465021e+03 2.700042977890060314e-04
1.973310203687582771e+03 2.438045582093928410e-03
1.973311592584933351e+03 1.758188999634202609e-03
1.973312981482051555e+03 7.921074212605683229e-04
1.973314370379169759e+03 2.196887562964211504e-03
1.973315759276521021e+03 6.720549380835327824e-04
1.973317148173640135e+03 2.945459604675182419e-04
1.973318537070758339e+03 -3.022263454820484085e-04
1.973319925968108919e+03 9.176414774675345498e-04
1.973321314865227123e+03 1.454880204213915285e-03
1.973322703762578385e+03 2.939276698302850654e-03
1.973324092659696817e+03 1.130338523958829278e-03
1.973325481556815021e+03 1.307053815503333993e-03
1.973326870454165601e+03 1.378775040376534200e-03
1.973328259351283123e+03 1.468983682711644256e-03
1.973329648248634385e+03 1.683493111227729599e-03
1.973331037145752589e+03 5.694902054909078970e-04
1.973332426042871020e+03 1.443618759167542009e-03
1.973333814940222055e+03 1.045618939371717460e-03
1.973335203837339805e+03 4.655017830312857541e-06
1.973336592734690385e+03 2.043590374799508780e-04
1.973337981631808589e+03 1.682699290282085869e-03
1.973339370529159623e+03 1.522949159191155921e-03
1.973340759426278055e+03 1.208959190305280984e-03
1.973342148323629317e+03 3.259814586183962248e-04
1.973343537220747521e+03 2.577261853638712630e-03
1.973344926118098783e+03 1.558026952197422155e-03
1.973346315015216987e+03 1.146072157622413101e-03
1.973347703912568250e+03 -5.164990842021488504e-06
1.973349092809686681e+03 4.361713316375359639e-04
1.973350481707037716e+03 6.082492086779689444e-04
1.973353259501506500e+03 1.806837554244933308e-03
1.973354648398624249e+03 2.318891211886553450e-04
1.973356037295975284e+03 1.063786147580403352e-04
1.973357426193093488e+03 -1.098778080378393085e-04
1.973358815090444750e+03 5.357502158049864960e-04
1.973360203987796012e+03 -5.117809979718890290e-04
1.973361592884913534e+03 -2.971300799073928189e-04
1.973362981782264114e+03 -8.864662894561003981e-04
1.973364370679382318e+03 5.224640657337520366e-04
1.973365759576733581e+03 -5.937550360922694281e-04
1.973367148473852012e+03 -1.188100169693950825e-03
1.973368537371203047e+03 -3.599987318468889086e-04
1.973369926268553627e+03 4.895065634091810836e-04
1.973371315165671149e+03 -1.709160241072371633e-04
1.973372704063022411e+03 -1.371674760967112050e-03
1.973374092960374128e+03 -8.225645969764938670e-04
1.973375481857493241e+03 -4.381142104807889126e-04
1.973376870754844276e+03 -3.672123207383304333e-04
1.973378259652194856e+03 1.377135907789650560e-04
1.973379648549312606e+03 -4.772032726996222607e-05
1.973381037446663640e+03 -8.388560778163078879e-04
1.973382426344014675e+03 7.059231109132202420e-04
1.973383815241133107e+03 -1.842749463619508532e-03
1.973385204138484369e+03 3.576949492507530692e-04
1.973386593035834721e+03 -1.136608778180003831e-03
1.973387981932952471e+03 -3.496510472476010989e-04
1.973389370830303505e+03 2.046038089076329669e-05
1.973390759727654768e+03 5.427068118720734802e-04
1.973392148625006030e+03 1.100959829522296651e-03
1.973393537522124234e+03 6.489028685542352903e-04
1.973394926419474814e+03 1.299021211014994570e-03
1.973396315316825167e+03 -2.142639596292017501e-04
1.973397704213943598e+03 nan
1.973399093111294633e+03 nan
1.973400482008645895e+03 -2.376420611046592413e-04
1.973401870905996930e+03 -9.246065686792093175e-04
1.973403259803348192e+03 -6.679434697864916615e-04
1.973404648700466623e+03 -6.384537288154357171e-04
1.973406037597817658e+03 -3.026649168703654524e-04
1.973407426495168693e+03 -6.549005161282650533e-06
1.973408815392519955e+03 -6.285613126475464441e-04
1.973410204289871217e+03 -9.617920109283861763e-05
1.973411593186989421e+03 -9.347878610614923645e-04
1.973412982084340001e+03 -1.097527807237819175e-03
1.973414370981690354e+03 -1.410172409504251156e-03
1.973415759879041616e+03 -6.209319710459570985e-04
1.973417148776392878e+03 -1.251661137713910854e-03
1.973418537673743913e+03 -3.094859224230805950e-04
1.973419926570862117e+03 -1.242215760850595707e-03
1.973421315468212697e+03 8.106087338821676980e-05
1.973422704365563277e+03 -7.349513014309749792e-05
1.973424093262914312e+03 -9.286119611586762801e-04
1.973425482160265346e+03 -9.872976434075475538e-04
1.973426871057616609e+03 -5.975024908470016882e-04
1.973428259954967871e+03 -1.965689512776980230e-03
1.973429648852318223e+03 -1.225744402355677387e-03
1.973431037749669485e+03 -8.249957296821985864e-04
1.973432426647021202e+03 1.555230017821207511e-04
1.973433815544372465e+03 -1.808103106658687231e-03
1.973435204441490896e+03 -1.742336384104037350e-03
1.973436593338841931e+03 -1.336092694971702244e-03
1.973437982236192511e+03 -2.251815616358454619e-03
1.973439371133542863e+03 -1.211601235267534271e-03
1.973440760030894126e+03 -9.934308740027208984e-04
1.973442148928245388e+03 -1.717786912098118179e-03
1.973443537825596422e+03 -2.245494553799853854e-03
1.973444926722947457e+03 -1.900653050912914921e-03
1.973446315620298037e+03 -1.399812955993673391e-03
1.973447704517648617e+03 -2.243661475207048284e-03
1.973449093414999652e+03 -1.398801404794203229e-03
1.973450482312350687e+03 -1.258583708770633081e-03
1.973451871209701949e+03 -2.763005933125728397e-03
1.973453260107053211e+03 -1.204482057690747787e-03
1.973454649004403564e+03 -1.331423321048075259e-03
1.973456037901754144e+03 -2.719932030148419777e-03
1.973457426799105178e+03 -3.172820747886606618e-03
1.973458815696456440e+03 -1.157805626652685937e-03
1.973460204594040988e+03 -1.637381176344043787e-03
1.973461593491392932e+03 -2.618825251313738889e-03
1.973462982388743512e+03 -1.681133281474012087e-03
1.973464371286093865e+03 -2.790761179926826152e-03
1.973465760183445127e+03 -1.920458402927649466e-03
1.973467149080796162e+03 -2.278886434164073549e-03
1.973468537978147424e+03 -1.549597127218693693e-03
1.973469926875498459e+03 -8.740414056365164441e-04
1.973471315772849039e+03 -2.780212993580111203e-03
1.973472704670199619e+03 -1.748669951711967485e-03
1.973474093567783484e+03 -2.788777442991885458e-03
1.973475482465134519e+03 -1.233116397470590542e-03
1.973476871362485781e+03 2.071707971402769743e-04
1.973478260259837043e+03 -2.645621871974923600e-03
1.973479649157187396e+03 -1.963346129362775194e-03
1.973481038054537748e+03 -2.372643751259451150e-04
1.973482426952121841e+03 -1.014930759276722050e-03
1.973483815849473103e+03 -2.360362405842142408e-04
1.973485204746824365e+03 -1.851810596491976213e-03
1.973486593644175400e+03 2.693885098538073564e-04
1.973487982541525980e+03 -1.546538158709753752e-03
1.973489371438877015e+03 -2.904470933928093856e-03
1.973490760336461790e+03 -1.589652538782737601e-03
1.973492149233812825e+03 -1.216369427663677172e-03
1.973493538131163859e+03 -5.641169601285911384e-04
1.973494927028515121e+03 -2.160607283196225303e-03
1.973496315926098532e+03 -6.384560158875229874e-04
1.973497704823449112e+03 -6.312192016091344726e-04
1.973499093720800147e+03 -1.151190579443350792e-03
1.973500482618151182e+03 -1.918237393120136858e-03
1.973501871515735274e+03 -7.998031665717997285e-04
1.973503260413086537e+03 -1.658193729583312681e-03
1.973504649310437571e+03 -2.445245985951416401e-03
1.973506038208020982e+03 -2.860616950424277327e-03
1.973507427105371335e+03 -6.313352114230008638e-04
1.973508816002722597e+03 -2.616576538621795400e-03
1.973510204900073632e+03 -2.222788515736651149e-03
1.973511593797657724e+03 -1.295958095674287769e-03
1.973512982695008759e+03 -6.654640084845508952e-04
1.973514371592359339e+03 -1.149713650685169064e-03
1.973515760489942750e+03 -7.689249750912896531e-04
1.973517149387294467e+03 -1.198086235203010830e-03
1.973518538284646183e+03 1.950356921687212974e-05
1.973519927182230276e+03 -1.125601827565603230e-03
1.973521316079581538e+03 -1.228362557223250384e-03
1.973522704977164722e+03 -1.726884708396880796e-03
1.973524093874515302e+03 -2.216641934729146612e-03
1.973525482771866336e+03 -2.858040607260914356e-04
1.973526871669450429e+03 -1.457880933275035318e-03
1.973528260566801691e+03 -4.677333570486386094e-04
1.973529649464385557e+03 -2.249363362716083614e-03
1.973531038361736137e+03 -5.289794937675118547e-04
1.973532427259086489e+03 -3.643877962999919617e-04
1.973533816156670582e+03 -1.802306428804856253e-03
1.973535205054021617e+03 4.402291650311251914e-03
1.973536593951605482e+03 -2.199802366297909373e-03
1.973537982848956744e+03 -9.691832618374807140e-04
1.973539371746540155e+03 -1.025278216993941172e-03
1.973540760643890735e+03 -1.286911512719868256e-03
1.973542149541474600e+03 -3.029260350071005803e-03
1.973543538438825635e+03 -2.184078741072958962e-03
1.973544927336409728e+03 -1.814538636192297716e-03
1.973546316233761445e+03 -1.135201923164519400e-03
1.973547705131345538e+03 -7.942846218498278432e-04
1.973549094028695890e+03 -1.634208995551222898e-03
1.973550482926279983e+03 -5.898523549947576328e-04
1.973551871823631245e+03 -2.584830531473514270e-04
1.973553260721215338e+03 -1.078215545358807148e-03
1.973554649618566373e+03 1.853794744726577903e-03
1.973556038516149783e+03 -2.584658450045518308e-03
1.973557427413500136e+03 -1.374325814714527638e-03
1.973558816311084229e+03 -1.210457669625908395e-03
1.973560205208435264e+03 -1.144074419212381954e-03
1.973561594106019129e+03 -1.573574195679494636e-03
1.973562983003603222e+03 -1.406639273531684609e-03
1.973564371900953574e+03 -2.006575926439824187e-03
1.973565760798536985e+03 -1.230554685461404674e-03
1.973567149695888247e+03 -1.124542113690507605e-03
1.973568538593472113e+03 3.254393740454997186e-04
1.973569927491056205e+03 -6.798853602449916878e-04
1.973571316388407467e+03 -9.763277356440447363e-04
1.973572705285990651e+03 -4.672762864896817803e-04
1.973574094183341003e+03 -2.587589328162387403e-03
1.973575483080925778e+03 9.236246966743966169e-04
1.973576871978510553e+03 -1.851266828309494628e-03
1.973578260875861588e+03 -2.621052984066007951e-03
1.973579649773445681e+03 -1.770106623772971233e-04
1.973581038671029091e+03 -1.228565868573561204e-03
1.973582427568379444e+03 -7.609708663176562027e-04
1.973583816465963537e+03 -3.480727611802070243e-04
1.973585205363547402e+03 -8.118027798242888338e-04
1.973586594260898437e+03 -1.261894337704294600e-03
1.973587983158482530e+03 -1.123927392063794883e-03
1.973589372056065713e+03 -2.205139300494707300e-03
1.973590760953649124e+03 -1.292899771022870681e-03
1.973592149851000158e+03 -2.644416642652691607e-03
1.973593538748584251e+03 -1.489623599035372337e-03
1.973594927646168344e+03 -7.431497783085827535e-04
1.973596316543752437e+03 -9.104439522606977420e-04
1.973597705441102789e+03 -4.923003655976643245e-04
1.973599094338685973e+03 -5.010081888991990695e-04
1.973600483236270065e+03 -6.135743504342983101e-05
1.973601872133854158e+03 -2.002170895160526598e-03
1.973603261031205193e+03 -2.249960578826426527e-03
1.973604649928789968e+03 2.905072433367905660e-05
1.973606038826374515e+03 3.764757116275774251e-06
1.973607427723957926e+03 -2.054337003643214032e-03
1.973608816621541337e+03 -2.499189257909373296e-03
1.973610205518892371e+03 -1.047371566324839520e-03
1.973611594416476237e+03 -9.298467788367847930e-04
1.973612983314060330e+03 -1.687380784769709763e-03
1.973614372211644422e+03 -9.841299945667625337e-04
1.973615761109227606e+03 -1.629680900947727551e-03
1.973617150006810789e+03 -4.337635826643371217e-04
1.973618538904162051e+03 -5.047254761993968941e-04
1.973619927801746144e+03 -1.304524861011513437e-03
1.973621316699330237e+03 -7.237451186676846504e-04
1.973622705596914102e+03 -3.670320954483496934e-03
1.973624094494497513e+03 -2.109524034991760999e-03
1.973625483392080696e+03 -3.304320465720600453e-03
1.973626872289664789e+03 -1.314384351237762871e-03
1.973628261187248654e+03 -1.533166995309365177e-03
1.973629650084832519e+03 -2.036519988685370208e-03
1.973631038982183782e+03 -1.695731895992036442e-03
1.973632427879767874e+03 -1.319030263777332124e-03
1.973633816777351740e+03 -2.041533179143462107e-03
1.973635205674935833e+03 -1.081207571118403266e-03
1.973636594572519698e+03 -2.285452432454704308e-03
1.973637983470103791e+03 -1.448968682653761775e-03
1.973639372367687884e+03 -1.461676541396839113e-03
1.973640761265271067e+03 -9.052987159547942753e-04
1.973642150162854250e+03 -1.600822914591626400e-03
1.973643539060438343e+03 -7.727366341194752408e-04
1.973644927958022436e+03 -2.124310895726511106e-03
1.973646316855606301e+03 -2.162628360540930217e-03
1.973647705753190394e+03 -9.799890574730962811e-04
1.973649094650773804e+03 -1.501094722516693736e-03
1.973650483548356988e+03 -2.329193857375067012e-03
1.973651872445941081e+03 -1.682391792146242793e-03
1.973653261343524946e+03 -2.197039726393290593e-03
1.973654650241108811e+03 1.933873740285196874e-04
1.973656039138692904e+03 -9.419742093237370995e-04
1.973657428036276087e+03 -9.180621323847670823e-04
1.973658816933859498e+03 -9.260078259225590358e-04
1.973660205831443363e+03 -1.879996367845526706e-03
1.973661594729260969e+03 -6.235680729909098829e-04
1.973662983626845744e+03 -1.099066233770651380e-03
1.973664372524429837e+03 -2.320535656705091654e-03
1.973665761422013020e+03 3.556039595298265965e-05
1.973667150319596203e+03 -1.332239223788000970e-03
1.973668539217180296e+03 2.530777813967155510e-04
1.973669928114764389e+03 -1.757382643574390002e-03
1.973671317012348254e+03 -1.305900194511488976e-03
1.973672705909932120e+03 -6.259513427759877402e-04
1.973674094807748361e+03 -1.947203793877250178e-03
1.973675483705331771e+03 -1.715537628232732814e-03
1.973676872602915864e+03 -2.090913319470866227e-03
1.973678261500499730e+03 -1.985185335993566724e-03
1.973679650398083595e+03 -2.108958889595502484e-03
1.973681039295667688e+03 -1.214078233131576923e-03
1.973682428193483702e+03 -9.032041135370594276e-04
1.973683817091067112e+03 -4.549941590779038592e-04
1.973685205988650978e+03 -2.868649517247190417e-03
1.973686594886235071e+03 -7.912865411683345229e-04
1.973687983783819163e+03 1.513306818252679875e-04
1.973689372681635859e+03 3.762361238217604154e-04
1.973690761579219952e+03 -1.485596895781426952e-03
1.973692150476803818e+03 -1.182292752118563328e-03
1.973693539374387910e+03 -1.029981115268086000e-03
1.973694928272204834e+03 -1.069605755951608117e-03
1.973696317169788699e+03 -1.732512353510129444e-03
1.973697706067372565e+03 -5.202760181375332138e-04
1.973699094964955975e+03 1.628610254450268968e-03
1.973700483862772217e+03 -2.017167257309049333e-03
1.973701872760356082e+03 -2.493901967711043000e-03
1.973703261657940175e+03 -4.197114138049240495e-04
1.973704650555524040e+03 -9.518836889832460457e-04
1.973706039453340964e+03 8.489316777862132568e-04
1.973707428350924147e+03 -3.990565098159759572e-04
1.973708817248507557e+03 -1.262584163492119771e-03
1.973710206146324253e+03 -1.476862967997094600e-03
1.973711595043908346e+03 1.774529864566165571e-03
1.973712983941492439e+03 -2.188528229115194179e-03
1.973714372839309135e+03 -1.194711950667892708e-03
1.973715761736892546e+03 4.224237726280222205e-07
1.973717150634475729e+03 -2.597078008216291423e-03
1.973718539532293335e+03 -1.229693640641293939e-03
1.973719928429878109e+03 -1.216687847966468894e-03
1.973721317327694805e+03 -1.020461594781307824e-03
1.973722706225278671e+03 -1.380406483056928479e-03
1.973724095122862082e+03 -1.073875517208611186e-03
1.973725484020678323e+03 -1.377729936872462702e-03
1.973726872918262188e+03 -5.734598683941882769e-04
1.973728261816078884e+03 -6.760909507543821917e-04
1.973729650713662977e+03 1.701838875120653682e-03
1.973731039611247070e+03 -5.384118835716211748e-04
1.973732428509063084e+03 -6.037882804532657133e-05
1.973733817406646494e+03 -1.801290767776686508e-03
1.973735206304463190e+03 -1.268049540085636195e-03
1.973736595202047283e+03 -5.149037706662085156e-04
1.973737984099864207e+03 -2.354198189952194653e-03
1.973739372997448072e+03 1.154032074568434041e-06
1.973740761895264768e+03 -1.153824146495674441e-03
1.973742150792848179e+03 -1.194041738752815718e-03
1.973743539690664420e+03 -1.314328984290069613e-03
1.973744928588248285e+03 -2.164806894066728660e-03
1.973746317486065209e+03 -1.968458052444832518e-03
1.973747706383649984e+03 -2.389957468527104112e-03
1.973749095281467362e+03 1.669102651282727834e-04
1.973750484179050545e+03 -2.462495648764662093e-03
1.973751873076866787e+03 -1.814457140380643096e-03
1.973753261974450652e+03 -1.968591224694282715e-03
1.973754650872267575e+03 -1.395985491468243467e-03
1.973756039769851668e+03 -2.615049443626116243e-04
1.973757428667668592e+03 -2.789513447720715078e-04
1.973758817565484605e+03 -9.501417241355447629e-04
1.973760206463067789e+03 -2.099513253757567810e-03
1.973761595360884712e+03 -2.045309612287660173e-03
1.973762984258468805e+03 -2.019857866675023317e-03
1.973764373156285501e+03 -2.758442531182847546e-03
1.973765762054102197e+03 -2.135293438686680645e-03
1.973767150951685608e+03 -3.033676702243193191e-03
1.973768539849501849e+03 -2.074230295693313408e-03
1.973769928747085714e+03 -2.352331737950130730e-03
1.973771317644902638e+03 -2.044078336224552928e-03
1.973772706542719334e+03 -2.460763483636441151e-03
1.973774095440303427e+03 -2.151828735264427195e-03
1.973775484338119441e+03 -2.817219392939884770e-03
1.973776873235936364e+03 -2.496550183106682752e-03
1.973778262133520911e+03 -2.917673781430041302e-03
1.973779651031337835e+03 -2.678906905158262575e-03
1.973781039929154758e+03 -3.170839868628538838e-03
1.973782428826738624e+03 -3.220867351067857598e-03
1.973783817724554865e+03 -3.324399250945742068e-03
1.973785206622370879e+03 -3.840967399963979290e-03
1.973786595520187802e+03 -3.117807225477164934e-03
1.973787984417771895e+03 -3.938077580276866385e-03
1.973789373315588591e+03 -2.567582512188026911e-03
1.973790762213405287e+03 -4.856716455588605541e-03
1.973792151111221528e+03 -3.255237878511563210e-03
1.973793540008804939e+03 -2.871291567825284829e-03
1.973794928906621635e+03 -3.765789753713333354e-03
1.973796317804438331e+03 -4.101428077074364964e-03
1.973797706702255255e+03 -4.058093538568563474e-03
1.973799095599839347e+03 -5.377776381870980060e-03
1.973800484497655361e+03 -4.603560316373433992e-03
1.973801873395471603e+03 -4.008806476515136552e-03
1.973803262293288299e+03 -4.449473401691328434e-03
1.973804651191105904e+03 -4.439681578307097531e-03
1.973806040088690679e+03 -5.371957060374188409e-03
1.973807428986507375e+03 -4.616146224524331210e-03
1.973808817884323616e+03 -3.890175537024309627e-03
1.973810206782139630e+03 -3.958210889756674788e-03
1.973811595679956554e+03 -5.000697604077064540e-03
1.973812984577773477e+03 -4.866964079053737180e-03
1.973814373475357343e+03 -4.871949363949523715e-03
1.973815762373174039e+03 -5.909295645367462768e-03
1.973817151270990280e+03 -5.116335453134279732e-03
1.973818540168806521e+03 -4.324433616743394992e-03
1.973819929066623217e+03 -6.386163465724847832e-03
1.973821317964439913e+03 -5.011753005412233897e-03
1.973822706862256837e+03 -6.096904759674282026e-03
1.973824095760073760e+03 -4.381288034948194188e-03
1.973825484657889774e+03 -3.858802194117272322e-03
1.973826873555473185e+03 -4.727108967782611693e-03
1.973828262453289881e+03 -6.821223461967229618e-03
1.973829651351106804e+03 -5.006879441498912620e-03
1.973831040248923728e+03 -5.790257419711286602e-03
1.973832429146740424e+03 -4.583345165167895807e-03
1.973833818044557120e+03 -5.172422234168472244e-03
1.973835206942374043e+03 -6.219566701819001509e-03
1.973836595840190967e+03 -4.504851106234109004e-03
1.973837984738007663e+03 -4.343908351200576057e-03
1.973839373635824586e+03 -4.451990859168142300e-03
1.973840762533641282e+03 -5.073851970602283323e-03
1.973842151431457523e+03 -4.857144615665998089e-03
1.973843540329273765e+03 -4.029515603943156776e-03
1.973844929227090461e+03 -4.950689314674461272e-03
1.973846318124907157e+03 -4.137876769229498208e-03
1.973847707022724080e+03 -3.434298801038626614e-03
1.973849095920541004e+03 -4.559754919183145461e-03
1.973850484818357018e+03 -3.683823756843063180e-03
1.973851873716173031e+03 -4.844851723755705386e-03
1.973853262613989955e+03 -4.999331206978374631e-03
1.973854651512039709e+03 -5.226628504039987355e-03
1.973856040409856632e+03 -5.258716993023937469e-03
1.973857429307673328e+03 -3.249715483588322407e-03
1.973858818205489570e+03 -5.145858564197247631e-03
1.973860207103305584e+03 -5.550826495236305114e-03
1.973861596001122507e+03 -4.343773912737325382e-03
1.973862984898939885e+03 -4.041166613810931452e-03
1.973864373796757263e+03 -3.653008583138328547e-03
1.973865762694574187e+03 -4.387542570973734790e-03
1.973867151592390428e+03 -4.554535363738954068e-03
1.973868540490439500e+03 -3.028044631043669277e-03
1.973869929388256196e+03 -4.702099181309704612e-03
1.973871318286072892e+03 -4.743389283530796696e-03
1.973872707183889815e+03 -4.280203342705846126e-03
1.973874096081706739e+03 -4.600904292423768638e-03
1.973875484979522753e+03 -6.073217180190160214e-03
1.973876873877571597e+03 -3.907878331881442513e-03
1.973878262775388521e+03 -3.899691246087244600e-03
1.973879651673205444e+03 -3.454558349596736910e-03
1.973881040571022140e+03 -4.007033770544787821e-03
1.973882429468839064e+03 -3.495582060229596166e-03
1.973883818366888136e+03 -4.159859686253875033e-03
1.973885207264704150e+03 -5.458937132806873649e-03
1.973886596162521073e+03 -2.823304564667616923e-03
1.973887985060337769e+03 -4.737806711105907453e-03
1.973889373958387296e+03 -4.820176132581344142e-03
1.973890762856204901e+03 -3.519903826552983617e-03
1.973892151754021597e+03 -2.798542886677135577e-03
1.973893540651837839e+03 -4.303001688875429664e-03
1.973894929549887593e+03 -3.902857199104547981e-03
1.973896318447704289e+03 -4.655658852205091236e-03
1.973897707345521212e+03 -4.822246515410855139e-03
1.973899096243570966e+03 -4.048769334011437238e-03
1.973900485141386980e+03 -2.453458098086835903e-03
1.973901874039202994e+03 -4.024352885718229800e-03
1.973903262937019917e+03 -3.672225850946175818e-03
1.973904651835069672e+03 -1.700490194775028385e-03
1.973906040732886368e+03 -3.544366879004612336e-03
1.973907429630703291e+03 -3.503396084967858037e-03
1.973908818528752363e+03 -3.841921175203322214e-03
1.973910207426568377e+03 -3.678058206114886985e-03
1.973911596324618131e+03 -2.547710796650393128e-03
1.973912985222434827e+03 -3.982257252124976610e-03
1.973914374120251523e+03 -3.481298264788268426e-03
1.973915763018301277e+03 -2.983158697066112808e-03
1.973917151916117291e+03 -3.793650139603865767e-03
1.973918540813933532e+03 -2.140134344575495007e-03
1.973919929711983968e+03 -2.111411815679864468e-03
1.973921318609801347e+03 -3.631963763883416796e-03
1.973922707507851101e+03 -3.372134557196870830e-03
1.973924096405668024e+03 -3.765203832393981820e-03
1.973925485303716869e+03 -2.335357056166165179e-03
1.973926874201532883e+03 -5.075767197552094601e-03
1.973928263099349806e+03 -3.748430485708498239e-03
1.973929651997399560e+03 -5.222426943075730854e-03
1.973931040895216256e+03 -3.830455764847195965e-03
1.973932429793265783e+03 -3.208078301900285645e-03
1.973933818691082024e+03 -2.972824468918555674e-03
1.973935207589131096e+03 -2.030915734309579612e-03
1.973936596486947792e+03 -3.221488512832992868e-03
1.973937985384997546e+03 -4.695360002535342581e-03
1.973939374282814242e+03 -2.621983642736913644e-03
1.973940763180863996e+03 -3.354382248230702857e-03
1.973942152078680010e+03 -2.728288279552737450e-03
1.973943540976729082e+03 -2.902919140006843257e-03
1.973944929874545778e+03 -1.920105978121200430e-03
1.973946318772595532e+03 -9.634680691932295815e-04
1.973947707670645286e+03 -2.370770973523117497e-03
1.973949096568462664e+03 -2.236572085164700852e-03
1.973950485466512418e+03 -3.012578716936942236e-03
1.973951874364328432e+03 -1.698125813443418508e-03
1.973953263262378186e+03 -2.209515887467428108e-03
1.973954652160195110e+03 -2.422552798753918601e-03
1.973956041058244637e+03 -2.319673945340605670e-03
1.973957429956294163e+03 -1.981599650690890613e-03
1.973958818854110405e+03 -1.962694819504950949e-03
1.973960207752159477e+03 -2.818435387470397124e-03
1.973961596650209003e+03 -2.202928465200537644e-03
1.973962985548025927e+03 -2.441626434266264134e-03
1.973964374446075453e+03 -8.691855818709903758e-05
1.973965763343892377e+03 -1.622917273517821002e-03
1.973967152241941221e+03 -2.837342165227574320e-03
1.973968541139990293e+03 -4.192857870445321211e-04
1.973969930037806989e+03 1.894859743781784900e-04
1.973971318935856743e+03 -1.673758026398797227e-03
1.973972707833906497e+03 -8.346081728607401828e-04
1.973974096731723193e+03 -1.599316295784025677e-03
1.973975485629772265e+03 -6.835957944292259114e-04
1.973976874527821792e+03 -2.279766201036759199e-03
1.973978263425872228e+03 -1.679569313261519703e-03
1.973979652323689152e+03 -3.088723125856729368e-03
1.973981041221738678e+03 -5.480949773341015074e-04
1.973982430119788205e+03 -1.979448080158929812e-03
1.973983819017837277e+03 -1.385033181057204743e-03
1.973986596813703045e+03 -1.750481127032355033e-03
1.973987985711752572e+03 -9.536789013228075262e-04
1.973989374609802326e+03 -2.336106903839119120e-03
1.973990763507619249e+03 -1.306485169322413320e-03
1.973992152405668094e+03 -2.143471204664404439e-03
1.973993541303717166e+03 -1.003169687542104782e-03
1.973994930201766692e+03 -2.942741413617500079e-03
1.973996319099816446e+03 -3.289654553306098350e-03
1.973997707997633370e+03 -1.660828628005095453e-03
1.973999096895682897e+03 -1.198397747412816017e-03
1.974000485793731968e+03 -2.494350272093326382e-03
1.974001874691780813e+03 -1.802953238539184433e-03
1.974003263589830567e+03 -4.320606528940285074e-04
1.974004652487880094e+03 -2.161395959812240086e-03
1.974006041385697699e+03 -1.861766826173227862e-03
1.974007430283747908e+03 -2.829481304679970499e-03
1.974008819181796980e+03 -3.374761393757252925e-03
1.974010208079846052e+03 -3.213534319735700251e-03
1.974011596977895579e+03 -2.103627489104753501e-03
1.974012985875945105e+03 -3.761428404169708806e-03
1.974014374773994859e+03 -4.211511130911338441e-03
1.974015763672044613e+03 -2.925326026255503642e-03
1.974017152569860627e+03 -2.633945857133057622e-03
1.974018541467909699e+03 -1.878462475574438351e-03
1.974019930365959226e+03 -7.135381324667733338e-04
1.974021319264008980e+03 -2.829032937677444792e-03
1.974022708162058734e+03 -3.438846083722357783e-03
1.974024097060108261e+03 -1.917885936139396286e-03
1.974025485958157333e+03 -2.054194018843880087e-03
1.974026874856206177e+03 -3.469086537999932496e-03
1.974028263754255931e+03 -1.667128404633122507e-03
1.974029652652305458e+03 1.896961236508287740e-04
1.974031041550354985e+03 -3.671470252340269802e-03
1.974032430448404739e+03 -2.450043951479741189e-03
1.974033819346453811e+03 -1.474329888682679446e-03
1.974035208244503337e+03 2.007357973351497904e-04
1.974036597142553774e+03 -1.891199157783685081e-03
1.974037986040603300e+03 -2.360174142305604406e-03
1.974039374938653054e+03 -2.564729845548674447e-03
1.974040763836702808e+03 -9.580317617385869511e-04
1.974042152734751653e+03 -1.301910897023361713e-03
1.974043541632800498e+03 -3.640701230137155520e-03
1.974044930530850252e+03 -1.930721261408918643e-03
1.974046319428900006e+03 -2.345781076052655401e-03
1.974047708327182590e+03 -2.048224273725529621e-03
1.974049097225232117e+03 -1.931753596105201254e-03
1.974050486123281189e+03 -1.411420756077697014e-03
1.974051875021330034e+03 -1.580269421256330631e-03
1.974053263919379788e+03 -2.291417305166465468e-03
1.974054652817429314e+03 -3.166379659667262203e-03
1.974056041715478841e+03 -2.164981204426430494e-03
1.974057430613528595e+03 -2.314579863158194861e-03
1.974058819511577440e+03 -5.902696216838476673e-04
1.974060208409859342e+03 -1.051124651302637325e-03
1.974061597307909096e+03 -2.771451548077674687e-03
1.974062986205958623e+03 -7.486728990919733207e-04
1.974064375104009059e+03 -2.596597656230326123e-03
1.974065764002059495e+03 -2.610651167142319373e-03
1.974067152900108340e+03 -1.652302432252894526e-03
1.974068541798390015e+03 -1.285983999236406383e-03
1.974069930696439769e+03 -6.461639721849765650e-04
1.974071319594489523e+03 -5.360105399094816647e-04
1.974072708492539050e+03 -2.033654627412784244e-03
1.974074097390588804e+03 9.957489564860200204e-05
1.974075486288870707e+03 -9.054581136591632884e-04
1.974076875186919551e+03 -3.871957187395747013e-04
1.974078264084969305e+03 -2.832295484195723745e-03
1.974079652983018832e+03 -1.724668328931699968e-03
1.974081041881301189e+03 -1.240950743883195706e-03
1.974082430779350943e+03 -1.680703777764303020e-03
1.974083819677399788e+03 -2.267982201303087031e-03
1.974085208575448860e+03 -6.643666362606825970e-04
1.974086597473731217e+03 -1.961668625665713428e-03
1.974087986371780971e+03 -2.519478880200654025e-03
1.974089375269830725e+03 -1.240549683944713877e-03
1.974090764168113310e+03 -2.525627920955786365e-03
1.974092153066162837e+03 -1.980700302159021930e-03
1.974093541964212363e+03 -7.513152392406574620e-04
1.974094930862494948e+03 -1.857584318479155172e-03
1.974096319760544702e+03 -2.704398161839760562e-03
1.974097708658594229e+03 -2.484124086938654941e-03
1.974099097556876586e+03 1.470189512189357117e-04
1.974100486454925658e+03 1.202885967956923707e-04
1.974101875352974730e+03 -8.956179555661414327e-04
1.974103264251257315e+03 -1.087154516089094969e-03
1.974104653149306841e+03 -8.685484164856482892e-04
1.974106042047356368e+03 -9.578859561565344904e-04
1.974107430945638953e+03 -1.191246734614903602e-03
1.974108819843687797e+03 -6.690630708861000642e-04
1.974110208741969700e+03 -1.038744641314481854e-03
1.974111597640019227e+03 -1.550213057165850117e-03
1.974112986538068981e+03 -1.788655079545842241e-03
1.974114375436351565e+03 -1.756731387355214835e-03
1.974115764334401092e+03 -2.965641048671141533e-04
1.974117153232682995e+03 -1.423346843622441682e-03
1.974118542130731839e+03 -1.247712435240577733e-03
1.974119931029014424e+03 3.011206313408010260e-05
1.974121319927064633e+03 -9.301094522453645652e-04
1.974122708825347900e+03 8.043252735421280164e-04
1.974124097723397426e+03 -6.213107466952472180e-04
1.974125486621679329e+03 -1.384430351404342119e-03
1.974126875519728401e+03 -1.176506481306960339e-03
1.974128264418010758e+03 -2.474824322291624412e-04
1.974129653316060512e+03 -1.568626825550367698e-03
1.974131042214342870e+03 -1.022837083381356038e-03
1.974132431112392624e+03 -1.299295535226230314e-03
1.974133820010674299e+03 3.439310617341373444e-04
1.974135208908723371e+03 -1.211228448255718959e-03
1.974136597807005728e+03 -1.279396479100691764e-03
1.974137986705055482e+03 -2.582387896838955754e-03
1.974139375603338067e+03 -8.348321740190289830e-04
1.974140764501387594e+03 1.707106843045202993e-04
1.974142153399669496e+03 -1.745342881537048640e-03
1.974143542297951171e+03 -1.621539051843923218e-03
1.974144931196000925e+03 -2.149370299107777882e-03
1.974146320094283510e+03 -1.120222540622162199e-03
1.974147708992333037e+03 -1.507224300274723205e-03
1.974149097890615394e+03 -1.638525853360661699e-03
1.974150486788897979e+03 -8.550522134367355420e-04
1.974151875686947733e+03 -5.412706725698157584e-04
1.974153264585230090e+03 -1.323253832258730611e-03
1.974154653483512448e+03 -4.657114955359809016e-04
1.974156042381562202e+03 -2.830450178485932611e-04
1.974157431279844786e+03 -4.278784795339607427e-04
1.974158820178126462e+03 -1.247967932671567581e-03
1.974160209076175533e+03 1.242597906675468877e-03
1.974161597974457891e+03 -9.010631125998536106e-04
1.974162986872740476e+03 -5.594735034455400324e-04
1.974167153567354489e+03 -1.049494713653897904e-03
1.974168542465403334e+03 -1.088380813598632812e-03
1.974169931363685919e+03 -7.665157318115234375e-05
1.974171320261968276e+03 1.568764293973234913e-04
1.974172709160250861e+03 -9.998518970688596852e-04
1.974174098058300387e+03 3.522008772418594447e-04
1.974175486956582290e+03 -3.846854583720027421e-04
1.974176875854864193e+03 -1.097567399685805967e-03
1.974178264753147232e+03 -2.069113998957927691e-03
1.974179653651197441e+03 -6.479959900258513983e-04
1.974181042549480026e+03 -1.240891486637973884e-03
1.974182431447762610e+03 -2.032889575880325594e-04
1.974183820346044286e+03 -8.192138830240836000e-04
1.974185209244326188e+03 -1.914031131716509293e-03
1.974186598142375715e+03 -1.506641465015556847e-03
1.974187987040658300e+03 3.015789268305812953e-04
1.974189375938940884e+03 -1.824864843509965695e-03
1.974190764837223242e+03 -7.453192574313760588e-05
1.974192153735505144e+03 -1.446027483189116225e-03
1.974193542633786819e+03 -2.656461378005570140e-04
1.974194931531836573e+03 -1.850626246898690042e-03
1.974196320430118931e+03 -6.971987181765282315e-04
1.974197709328401515e+03 -2.224116237708795296e-03
1.974199098226683873e+03 -1.349526320635341392e-03
1.974200487124965775e+03 -1.802320563805359654e-03
1.974201876023247678e+03 -1.321886987329268237e-03
1.974203264921530035e+03 -4.051100218036562950e-04
1.974204653819812393e+03 -1.218828362152590827e-03
1.974206042718094977e+03 -7.045158966509923459e-04
1.974207431616145186e+03 -2.983713944240129479e-04
1.974208820514427771e+03 7.980199270183341298e-04
1.974210209412709446e+03 -2.185409789022596527e-03
1.974211598310992031e+03 3.304211567953796447e-04
1.974212987209274615e+03 -1.090300283199674425e-03
1.974214376107557200e+03 5.680447916047715040e-04
1.974215765005839557e+03 9.308593883039506522e-06
1.974217153904121460e+03 -2.978584855315435931e-04
1.974218542802403135e+03 -6.213594877724215593e-04
1.974219931700685720e+03 -1.643080938939167623e-03
1.974221320598968077e+03 -2.016435104235103637e-04
1.974222709497250435e+03 -5.841730591633620406e-04
1.974224098395533019e+03 5.886450684975397252e-04
1.974225487293814695e+03 4.082616480443057583e-04
1.974226876192096597e+03 2.062051234861250748e-04
1.974228265090379182e+03 -2.281468918652329592e-04
1.974229653988661539e+03 4.368329643615886937e-04
1.974231042886944124e+03 -1.483855496411390362e-04
1.974232431785226709e+03 -6.085600068450602862e-05
1.974233820683508384e+03 -4.170955585367508434e-04
1.974235209582022890e+03 -6.801744264017806074e-04
1.974236598480306156e+03 -6.117985342160014994e-04
1.974237987378589423e+03 -6.201773102048058206e-04
1.974239376276872008e+03 -9.937195752751648570e-04
1.974240765175154365e+03 -1.380910680978120197e-03
1.974242154073436268e+03 -5.409989711964158232e-04
1.974244931870000528e+03 -1.043475840245555730e-03
1.974246320768282885e+03 3.040412858934526952e-04
1.974247709666798073e+03 -9.576489602116655675e-04
1.974249098565080658e+03 -5.597017826746153446e-04
1.974250487463362333e+03 -8.272032390266303992e-05
1.974251876361644236e+03 5.384195954816206608e-05
1.974253265259926820e+03 -7.638897499351315901e-04
1.974254654158209178e+03 -6.184663220998309896e-05
1.974256043056491762e+03 4.136686084144081121e-05
1.974257431955007178e+03 -1.845937612910963921e-03
1.974258820853288853e+03 -8.608809435715070180e-04
1.974260209751570528e+03 4.549009262302394774e-04
1.974261598649853113e+03 -9.673273056276521231e-05
1.974262987548368528e+03 -4.903357467924696067e-04
1.974264376446651568e+03 -1.953008710971815276e-03
1.974265765344934835e+03 6.750903163994514955e-04
1.974267154243216737e+03 -9.426937525047751620e-04
1.974268543141498412e+03 3.720840636465272411e-04
1.974269932040013828e+03 2.709471167603449970e-04
1.974271320938296185e+03 5.209490007542783019e-04
1.974272709836578542e+03 5.145631225522695473e-04
1.974274098735093958e+03 7.426412808975157986e-05
1.974275487633375633e+03 3.038263746950597977e-04
1.974276876531657535e+03 -8.644541620941303961e-04
1.974278265429939893e+03 5.761822533820737391e-04
1.974279654328455308e+03 2.838748456110984364e-04
1.974281043226737893e+03 6.783603646522973207e-04
1.974282432125020478e+03 5.728488712908319513e-04
1.974283821023534983e+03 -2.036195413444685798e-03
1.974285209921816659e+03 2.575990664459570922e-04
1.974286598820099243e+03 -9.600624925942824461e-05
1.974287987718614659e+03 7.832457414986837563e-04
1.974289376616897016e+03 -2.548760636547520164e-03
1.974290765515411749e+03 -2.972920522228417184e-04
1.974292154413693424e+03 -4.475034737743133206e-04
1.974293543311976691e+03 1.550163179605323904e-03
1.974294932210492789e+03 5.441874367060339779e-04
1.974296321108775146e+03 6.707397688674454628e-04
1.974297710007057503e+03 -4.954732951307772026e-04
1.974299098905572237e+03 -1.139459852534496775e-03
1.974300487803854139e+03 -6.184394645876167829e-04
1.974301876702369327e+03 3.357349760189087817e-04
1.974303265600651685e+03 -2.368576508671171865e-04
1.974304654499167100e+03 -2.672450689400474033e-04
1.974306043397449685e+03 -2.493759510238113819e-04
1.974307432295964190e+03 -4.520115360102661128e-04
1.974308821194246093e+03 -4.348087655801080587e-04
1.974310210092528450e+03 -1.267965933167136683e-04
1.974311598991043866e+03 -4.102283473537138292e-04
1.974312987889326450e+03 -2.165723346478909406e-04
1.974314376787841638e+03 -9.341609481294810280e-05
1.974315765686123541e+03 -2.485958304869750890e-04
1.974317154584638047e+03 -5.863275974269388513e-04
1.974318543482920632e+03 2.883269781022157474e-04
1.974319932381435819e+03 -1.058372063730717016e-03
1.974321321279951007e+03 -3.870549283404578489e-04
1.974322710178234274e+03 -3.281705443756166574e-04
1.974324099076749690e+03 -1.590679915898673968e-03
1.974325487975031592e+03 -3.071237878513599640e-04
1.974326876873546780e+03 -3.618921607959624254e-04
1.974328265771829138e+03 -1.424379140945619682e-03
1.974329654670344553e+03 -1.004134777377263532e-03
1.974331043568627138e+03 -8.562256944928403612e-04
1.974332432467141643e+03 -4.470777921592450355e-04
1.974333821365656149e+03 -1.411546388323303702e-03
1.974335210263938734e+03 -2.254230078517771574e-04
1.974336599162454149e+03 5.154336178319729456e-03
1.974337988060969565e+03 -1.002078709246179145e-03
1.974339376959251922e+03 2.992441036366866314e-04
1.974340765857766655e+03 3.356119228066223314e-04
1.974342154756048330e+03 2.777953952854961273e-04
1.974343543654563746e+03 1.598989191720079361e-05
1.974344932553078934e+03 1.010429498907505774e-03
1.974346321451361291e+03 -6.137897363067690293e-04
1.974347710349876706e+03 1.044311647169227086e-04
1.974349099248391212e+03 1.387994957796623297e-03
1.974350488146673115e+03 -4.792796052477399371e-04
1.974351877045189212e+03 -1.406068651021996629e-05
1.974353265943705082e+03 -9.211248022680251779e-04
1.974354654842220498e+03 8.375204820776360748e-06
1.974356043740503083e+03 -5.797984983999526776e-04
1.974357432639017588e+03 -8.723807119410675881e-04
1.974358821537532094e+03 -1.014210952895666651e-03
1.974360210436047510e+03 -1.576931733415776193e-05
1.974361599334330094e+03 -6.097834475256025399e-04
1.974362988232845282e+03 -1.754314755566532824e-04
1.974364377131360698e+03 -5.175385508282559499e-05
1.974365766029875431e+03 -1.530230702843304869e-03
1.974367154928157106e+03 -6.993103365773301050e-04
1.974368543826672521e+03 -1.291254896009341735e-03
1.974369932725187709e+03 1.602889740632829074e-04
1.974371321623702897e+03 -2.311440705073941615e-04
1.974372710522218313e+03 -2.876708471184485916e-03
1.974374099420499988e+03 -1.314358394882697567e-03
1.974375488319014721e+03 -1.614224814115772233e-03
1.974376877217529909e+03 -2.656766139224053802e-04
1.974378266116045324e+03 -1.908652192131876646e-04
1.974379655014561422e+03 -2.860745077981619033e-05
1.974381043913077519e+03 -6.506072898343484567e-04
1.974382432811359195e+03 -2.262516700696215466e-04
1.974383821709873700e+03 9.804005767888313017e-05
1.974385210608389116e+03 -9.934983259317631266e-04
1.974386599506904531e+03 -2.658611423643764127e-04
1.974387988405419719e+03 -1.661963540633637493e-03
1.974389377303935134e+03 -2.368890198192197261e-04
1.974390766202449868e+03 1.966963675509303400e-04
1.974392155100964374e+03 5.666602395355546662e-04
1.974393543999479789e+03 -2.673746629452411483e-04
1.974394932897994977e+03 -4.071832695804467050e-04
1.974396321796510165e+03 1.226188696904606523e-03
1.974397710694792750e+03 -5.059293408185006058e-04
1.974399099593307255e+03 -1.197912823498570312e-03
1.974400488491821989e+03 6.034323472573488445e-04
1.974401877390337177e+03 2.448816814337728687e-05
1.974403266288852592e+03 -5.839808368068855060e-04
1.974406044085883423e+03 3.925703340673658559e-04
1.974407432984397929e+03 -1.009956749873808235e-03
1.974408821882913344e+03 -2.616935751129645382e-04
1.974410210781429214e+03 2.568675216462201760e-04
1.974411599679944629e+03 -5.220500839752117983e-04
1.974412988578459817e+03 4.200117206141218418e-04
1.974414377476975005e+03 -5.316920804722125027e-04
1.974415766375489738e+03 -1.605740857026916046e-04
1.974417155274004472e+03 5.402267319520870359e-05
1.974418544172752490e+03 7.664870991255234856e-04
1.974419933071267906e+03 -6.993129929928620925e-04
1.974421321969783094e+03 3.530890049616708382e-04
1.974422710868298509e+03 -3.162469842302728651e-04
1.974424099766813015e+03 -2.076185391394980151e-03
1.974425488665327748e+03 2.855675712414296186e-04
1.974426877563842936e+03 2.214052156868095977e-04
1.974428266462358351e+03 4.489558612492672296e-04
1.974429655360873767e+03 -1.548446070359088544e-03
1.974431044259388273e+03 8.704137294341940390e-04
1.974432433158135609e+03 3.632581578638660602e-04
1.974433822056651024e+03 -5.779824486688012186e-04
1.974435210955166440e+03 -3.703206785781176791e-04
1.974436599853681855e+03 3.535159345753324800e-04
1.974437988752197725e+03 9.651065914069167917e-04
1.974439377650713141e+03 1.677020215288482774e-03
1.974440766549460477e+03 1.245536659634227661e-04
1.974442155447975892e+03 6.236743767188412946e-04
1.974443544346491080e+03 -2.516683845003031550e-04
1.974444933245006496e+03 -3.425847893818723122e-04
1.974446322143521684e+03 1.237097284592980628e-03
1.974447711042269248e+03 -9.117016639141883871e-04
1.974449099940783981e+03 6.085905658524959350e-04
1.974450488839299169e+03 1.306302999175557034e-04
1.974451877737814357e+03 -5.403691990004677592e-04
1.974453266636329772e+03 -3.240487607889530608e-04
1.974454655535078018e+03 1.233175429362520781e-03
1.974456044433592524e+03 -1.551793645927834753e-03
1.974457433332107030e+03 -3.931588610933678396e-04
1.974458822230855276e+03 -1.073533792017578037e-04
1.974460211129370691e+03 -1.338602095699581440e-03
1.974461600027886107e+03 -8.762555875675426265e-04
1.974462988926401295e+03 -1.526002534607662220e-03
1.974464377825148858e+03 -2.281329313954527649e-04
1.974465766723664046e+03 -1.717982539261808661e-03
1.974467155622180144e+03 -1.508993140712955316e-03
1.974468544520928162e+03 -1.492943492329534827e-03
1.974469933419443350e+03 -8.082617072374675971e-04
1.974471322317958766e+03 -8.388294698274956218e-04
1.974472711216706102e+03 -1.789507779165533385e-03
1.974474100115220836e+03 -1.667336428661347902e-03
1.974475489013736251e+03 6.307368820827052858e-04
1.974476877912484269e+03 -1.218381077278452018e-03
1.974478266810999685e+03 -3.645265090711502509e-04
1.974479655709747931e+03 -1.910705075614083093e-03
1.974481044608262437e+03 -5.027605641736432318e-04
1.974482433506776943e+03 -1.361202352376467140e-03
1.974483822405525189e+03 -2.701580273003045818e-03
1.974485211304040604e+03 -2.300891905125945769e-04
1.974486600202788622e+03 -1.434773875219397254e-03
1.974487989101304038e+03 -1.577468280021698810e-03
1.974489378000051602e+03 -1.532804576451995970e-03
1.974490766898566108e+03 -9.606505731737380316e-04
1.974492155797081523e+03 5.120379596978974490e-05
1.974493544695829542e+03 -2.380982435366552075e-03
1.974494933594345639e+03 -1.693605295497113694e-03
1.974496322493094340e+03 -1.123387018389543357e-03
1.974497711391608846e+03 -4.382226830947910656e-04
1.974499100290356409e+03 -1.244299359144385164e-03
1.974500489188871825e+03 -6.213741134064587612e-04
1.974501878087619843e+03 -1.716511687788080387e-03
1.974503266986135259e+03 nan
1.974504655884883505e+03 nan
1.974506044783398011e+03 -5.694580912448676813e-04
1.974508822580893593e+03 -9.721222999014011990e-04
1.974510211479409008e+03 -7.189028168319566703e-06
1.974511600378157027e+03 -9.614583814504529258e-04
1.974512989276672215e+03 -2.603907372731861791e-03
1.974514378175419779e+03 -8.701435604073770591e-04
1.974515767073934512e+03 -8.874886496686995585e-04
1.974517155972682758e+03 -1.403584570764837558e-03
1.974518544871430777e+03 -1.089126346857316463e-03
1.974519933769945965e+03 3.363881776441424165e-05
1.974521322668694211e+03 4.068884331143163280e-05
1.974522711567208717e+03 -9.806528912118528396e-04
1.974524100465956963e+03 -2.120994034060186273e-03
1.974525489364705663e+03 -4.245403831651950455e-04
1.974526878263221079e+03 -3.039710630410308312e-04
1.974528267161969325e+03 1.568033870776863736e-04
1.974529656060717571e+03 -8.294025131166948839e-04
1.974531044959232077e+03 -1.418694805784603830e-03
1.974532433857979413e+03 -2.419101516023536291e-03
1.974533822756727659e+03 -7.636309524686746286e-04
1.974535211655243074e+03 -1.055583715680707968e-03
1.974536600553991093e+03 -9.916694579632512330e-04
1.974537989452738657e+03 -1.854372271923976356e-03
1.974539378351485993e+03 -1.303574054477452115e-03
1.974540767250001409e+03 -2.811304679251613869e-03
1.974542156148749427e+03 -2.612085234777961062e-03
1.974543545047497673e+03 -3.194202329112161287e-03
1.974544933946012861e+03 -1.666595506782497793e-03
1.974546322844760425e+03 -2.744088321127824415e-03
1.974547711743507989e+03 -8.068673902087430960e-04
1.974549100642256008e+03 -1.249904957264957872e-03
1.974550489541004026e+03 -1.630255338751496197e-03
1.974551878439520124e+03 -3.934361081589288212e-03
1.974553267338269052e+03 -2.974677815173354389e-03
1.974554656237016388e+03 -9.329820518789722072e-04
1.974556045135763952e+03 -1.712551304987708356e-03
1.974557434034511971e+03 -1.559082684899126825e-03
1.974558822933027386e+03 -1.843889301286538718e-03
1.974560211831775632e+03 7.249169909254726818e-04
1.974561600730523651e+03 -1.298259454827643822e-03
1.974562989629271215e+03 -3.995989381029185772e-03
1.974564378528018551e+03 -2.248424665550974311e-03
1.974565767426766797e+03 -2.276476289340578774e-03
1.974567156325281985e+03 -1.230159081987869385e-03
1.974568545224030004e+03 -2.277583181639397658e-03
1.974569934122778250e+03 -2.817783823360064943e-03
1.974571323021525814e+03 -2.182751641281233113e-03
1.974572711920273377e+03 -2.905781442618771138e-03
1.974574100819021396e+03 3.524814792938646413e-03
1.974575489717769415e+03 -3.355682263763704043e-03
1.974576878616517661e+03 -1.854329359407769218e-03
1.974578267515265907e+03 -3.066530430321012801e-03
1.974579656414013243e+03 -2.092919684849259276e-03
1.974581045312761489e+03 -1.336334492402224683e-03
1.974582434211277359e+03 -3.661923813926160065e-03
1.974583823110025605e+03 -6.336713279895267448e-04
1.974585212008773851e+03 -6.505581702594964710e-04
1.974586600907521870e+03 -8.374217211172263475e-04
1.974587989806269434e+03 -1.841185056216332327e-03
1.974589378705016770e+03 -2.179966009282940931e-03
1.974590767603765016e+03 -2.193435836871704403e-03
1.974592156502513035e+03 -1.291473392680986265e-03
1.974594934300009299e+03 -5.173865943104427600e-04
1.974596323198756636e+03 -2.029912514163734194e-03
1.974597712097504200e+03 -1.922620440616973347e-03
1.974599100996252446e+03 -4.264735676939857001e-06
1.974600489895233295e+03 -1.603010481826649958e-03
1.974601878793981541e+03 -2.029686340228153973e-03
1.974603267692729787e+03 -4.488139023917092629e-04
1.974604656591477124e+03 -2.439567630201366910e-04
1.974606045490224460e+03 -1.992875837217522594e-03
1.974607434388972706e+03 -9.183427574993574538e-04
1.974608823287720952e+03 -1.947347069387928009e-03
1.974610212186469653e+03 -1.932402371660146834e-03
1.974611601085218581e+03 -9.012539559916099563e-05
1.974612989983966145e+03 -5.915822033361051169e-04
1.974614378882713481e+03 -1.615912820059461907e-03
1.974615767781694558e+03 -4.714238742788978698e-04
1.974617156680442577e+03 -1.594232362983505347e-03
1.974618545579190595e+03 1.128609820021386767e-04
1.974619934477938159e+03 -8.488428109155732315e-04
1.974621323376685723e+03 -4.533327491855754232e-04
1.974622712275433742e+03 -1.608759185275587811e-03
1.974624101174414591e+03 -2.192567638545361852e-03
1.974625490073162837e+03 -8.886276957735805837e-04
1.974626878971911083e+03 -5.790834225718466399e-04
1.974628267870658419e+03 -1.115377288960051061e-03
1.974629656769405983e+03 -9.192465344296518737e-04
1.974631045668386832e+03 -3.939932865786310856e-04
1.974632434567135078e+03 -8.537040263720818700e-04
1.974633823465883324e+03 -2.271376964753102357e-04
1.974635212364631343e+03 -1.049283179506810271e-03
1.974636601263378907e+03 -8.604116126531557995e-04
1.974637990162359756e+03 9.766249983629293752e-04
1.974639379061108684e+03 5.099383737494633806e-07
1.974640767959856930e+03 -3.390493542381189940e-04
1.974642156858837780e+03 7.128233538700179395e-05
1.974643545757585798e+03 1.593026826163690401e-03
1.974644934656333362e+03 -9.108250755676117194e-04
1.974646323555080926e+03 -1.138551999610992738e-03
1.974647712454061775e+03 -3.026061572426463897e-04
1.974649101352809794e+03 -4.015134740240622335e-04
1.974650490251558040e+03 -8.158390830836914631e-04
1.974651879150539116e+03 -1.806880343524497334e-05
1.974653268049286453e+03 -7.438444490184270563e-04
1.974654656948034017e+03 3.676888361057173427e-04
1.974656045847014866e+03 -1.627674594768535599e-04
1.974657434745763112e+03 1.154992150470324219e-03
1.974658823644511358e+03 6.301173309167795722e-03
1.974660212543492207e+03 6.155392423372596511e-04
1.974661601442239771e+03 7.044252013543861324e-04
1.974662990341219938e+03 -1.438450043544925450e-05
1.974664379239968184e+03 -3.278183720494265430e-04
1.974665768138716203e+03 1.237901052302259330e-04
1.974667157037697962e+03 5.684795489995897455e-03
1.974668545936446662e+03 2.600062841098260691e-04
1.974669934835427057e+03 1.037921130190744279e-03
1.974671323734174621e+03 7.311002922509857171e-04
1.974672712633155470e+03 -1.229326981646572392e-04
1.974674101531903489e+03 -1.414571824399413202e-03
1.975375495683450936e+03 -6.684766974838218800e-04
1.975376884583130277e+03 1.114237440123844181e-03
1.975378273483042449e+03 -5.355853482897909856e-04
1.975379662382722017e+03 1.308453062891512531e-03
1.975381051282401586e+03 -4.744881390297273072e-04
1.975382440182313076e+03 6.797077189446554257e-04
1.975383829081991735e+03 8.038551417202111082e-04
1.975385217981904816e+03 -5.930716691482373903e-04
1.975386606881585067e+03 -4.490994687198490709e-04
1.975387995781497466e+03 -1.256593429994845579e-03
1.975389384681176807e+03 1.697468139200575266e-03
1.975390773581088524e+03 -1.080403512429217727e-03
1.975392162480767183e+03 -1.539563043814640153e-03
1.975393551380679583e+03 4.004056775901432275e-04
1.975394940280358924e+03 6.908274780403900195e-04
1.975396329180271096e+03 -6.952104746804632640e-04
1.975397718079950664e+03 -6.222540034066526005e-04
1.975399106979862154e+03 3.809513436352496285e-04
1.975400495879541040e+03 -4.943635967062931513e-04
1.975401884779453439e+03 -5.513485268027196184e-04
1.975403273679132781e+03 3.136842782875071123e-03
1.975404662579045180e+03 7.488490256830626635e-04
1.975406051478723839e+03 -9.374479132282509397e-04
1.975407440378635556e+03 1.598656797967556997e-03
1.975408829278547728e+03 1.235407094454910037e-03
1.975410218178227296e+03 8.732057928872993813e-04
1.975411607078139696e+03 -2.480119934020752481e-04
1.975412995977819037e+03 -9.110213247334186804e-04
1.975414384877731436e+03 -4.484072626320667609e-04
1.975415773777643608e+03 -2.265634760265644587e-04
1.975417162677323176e+03 -3.224415848053219236e-04
1.975418551577235576e+03 -1.903055452292523597e-04
1.975419940476914917e+03 -1.600492426658384204e-03
1.975421329376827089e+03 -3.575269684981119411e-04
1.975422718276738806e+03 -7.518366773275886317e-04
1.975424107176417692e+03 -3.015652255495826495e-04
1.975425496076329864e+03 -5.756089095896310681e-04
1.975426884976242036e+03 -4.764541347255235593e-04
1.975428273876154435e+03 1.275973856691425823e-04
1.975429662775834004e+03 6.598089844749299715e-04
1.975431051675745493e+03 2.968700048465722219e-03
1.975432440575657211e+03 3.760377491615063406e-04
1.975433829475336552e+03 -3.598753802069865060e-05
1.975435218375248951e+03 -1.610128206758432157e-03
1.975436607275161350e+03 -3.868841083125573732e-04
1.975437996175072840e+03 -3.894532574688636117e-04
1.975439385074751499e+03 -6.888627806851399527e-04
1.975440773974663898e+03 1.868570260030733010e-04
1.975442162874576297e+03 -4.446712910439742927e-04
1.975443551774489151e+03 -8.903345205304447063e-04
1.975444940674169402e+03 7.186974337560769754e-04
1.975446329574081119e+03 -6.646627334425669886e-04
1.975447718473992609e+03 -6.224171614666040853e-04
1.975449107373905008e+03 -1.074761136549806650e-03
1.975450496273817180e+03 5.811471790770905699e-04
1.975451885173496521e+03 -1.231853533859572636e-03
1.975453274073408920e+03 4.565343910125641003e-04
1.975454662973320410e+03 2.805099757552387274e-04
1.975456051873232127e+03 1.143028498467479892e-03
1.975457440773144526e+03 3.537255639194381018e-04
1.975458829673056698e+03 -1.558629770139763338e-03
1.975460218572969097e+03 -9.759680433116812992e-04
1.975461607472881497e+03 -3.975105332603146024e-04
1.975462996372560156e+03 4.317453457041153797e-04
1.975464385272471645e+03 -6.514639947270417508e-04
1.975465774172384045e+03 4.395748704522084438e-04
1.975467163072296444e+03 -1.892616347431985702e-04
1.975468551972208616e+03 1.573223767659115424e-04
1.975469940872120333e+03 2.264952504356099183e-04
1.975471329772032504e+03 -6.706500610114130012e-04
1.975472718671945586e+03 -1.717287458109284515e-03
1.975474107571857985e+03 -1.074097619100378154e-03
1.975475496471770157e+03 -4.046062831142283045e-04
1.975476885371682329e+03 -5.755009564472057804e-04
1.975478274271594046e+03 1.529325682482651771e-03
1.975479663171505763e+03 -1.258960496593131140e-03
1.975481052071417935e+03 1.329537156255167218e-03
1.975482440971330107e+03 1.207463235574746108e-03
1.975483829871242506e+03 -6.567877171304026263e-05
1.975485218771154905e+03 5.813726380134998095e-04
1.975486607671066395e+03 -3.513648312085670966e-04
1.975487996570978112e+03 -9.262344764230379113e-04
1.975489385470890284e+03 5.561234948697868496e-03
1.975490774370802683e+03 1.100476895447677350e-03
1.975492163270715082e+03 5.536428910982715834e-04
1.975493552170627254e+03 1.314798976630560112e-03
1.975494941070538971e+03 3.589411432081135445e-04
1.975496329970450461e+03 1.330446355585213070e-04
1.975497718870362860e+03 8.878284935605051942e-04
1.975499107770275032e+03 2.918441128767157444e-03
1.975500496670188113e+03 -4.374474386068527565e-04
1.975501885570333343e+03 -6.298919946368108924e-05
1.975503274470244833e+03 -7.186446544290570060e-04
1.975504663370157232e+03 9.632090248600233551e-04
1.975506052270069404e+03 3.777218920228975207e-04
1.975507441169981576e+03 7.015678481079312689e-04
1.975508830069893975e+03 5.326208764226958436e-04
1.975510218969805464e+03 1.867502540887633344e-04
1.975511607869950012e+03 -1.422473973415883108e-04
1.975512996769862411e+03 2.436452757625939824e-04
1.975514385669774583e+03 8.991910209842357560e-04
1.975515774569686982e+03 2.031436217048154802e-04
1.975517163469599382e+03 -6.249738345036615073e-04
1.975518552369743702e+03 -1.659407220615527478e-04
1.975519941269655192e+03 -1.316812964951785681e-03
1.975521330169567591e+03 -4.832120176297971526e-04
1.975522719069479990e+03 7.572282691040710390e-04
1.975524107969624993e+03 5.818492517425388755e-04
1.975525496869537392e+03 3.364246539984128148e-04
1.975526885769449109e+03 -9.139791997418988956e-04
1.975528274669360599e+03 -1.622064977134463071e-03
1.975529663569506283e+03 4.050997809768031033e-04
1.975531052469419365e+03 -5.425399911866968239e-04
1.975532441369331536e+03 -9.897745448759209808e-04
1.975533830269243253e+03 5.823076010369465649e-05
1.975535219169387801e+03 7.956991485849052026e-04
1.975536608069299973e+03 1.051368265367447208e-03
1.975537996969212145e+03 -1.385221835175531879e-03
1.975539385869357375e+03 -2.109635039484469843e-04
1.975540774769269774e+03 -9.362214483623620964e-04
1.975542163669181264e+03 5.743511412225066337e-04
1.975543552569325811e+03 2.653419600672224377e-04
1.975544941469237983e+03 4.032774414687301245e-04
1.975546330369150382e+03 1.285534413078326388e-03
1.975547719269295612e+03 4.098530539706768394e-04
1.975549108169207784e+03 6.659378583362407511e-05
1.975550497069352332e+03 4.687425632294850431e-04
1.975551885969263822e+03 7.105458904396177999e-04
1.975553274869176221e+03 -7.477215853168850401e-05
1.975554663769321223e+03 1.484343312775249224e-03
1.975556052669233623e+03 1.111647238779656099e-03
1.975557441569379534e+03 4.815146940586600977e-04
1.975558830469291706e+03 3.312277396666507556e-04
1.975560219369436254e+03 1.696020160385391939e-03
1.975561608269348426e+03 8.010321945182141690e-04
1.975562997169493428e+03 9.255611923143503006e-04
1.975564386069405828e+03 -1.691241160091894180e-03
1.975565774969550148e+03 1.664065007257686801e-03
1.975567163869461865e+03 6.288494373523079162e-04
1.975568552769374264e+03 8.599574759784456290e-04
1.975569941669519267e+03 1.180343006795814276e-04
1.975571330569664497e+03 4.529955330354606957e-04
1.975572719469576896e+03 1.915280028466082030e-03
1.975574108369721216e+03 5.838175688628322035e-04
1.975575497269632706e+03 6.071484389714720820e-04
1.975576886169777936e+03 1.287903896756148470e-03
1.975578275069690335e+03 -9.322481066664778382e-06
1.975579663969835337e+03 -4.081537301492410563e-05
1.975581052869747737e+03 -1.427274957897961549e-03
1.975582441769892284e+03 3.148811750264268738e-05
1.975583830670036605e+03 3.969436710860030360e-05
1.975585219569949004e+03 5.317709926206948268e-04
1.975586608470094689e+03 -9.441590523433518456e-04
1.975587997370007542e+03 -6.971190597070409112e-04
1.975589386270152772e+03 -1.058637804446371788e-04
1.975590775170297093e+03 -1.365160477068472211e-03
1.975592164070208810e+03 -1.408455124283336524e-03
1.975593552970353812e+03 -1.700084832034765014e-05
1.975594941870266211e+03 -1.421902976579403344e-03
1.975596330770411441e+03 -5.825949663754714791e-04
1.975597719670555762e+03 -1.271933389041635110e-03
1.975599108570467479e+03 -1.076527405974858631e-03
1.975600497470612481e+03 -1.390661403497417403e-03
1.975601886370757711e+03 3.447094018624863310e-04
1.975603275270902941e+03 -2.831393455848818519e-05
1.975604664170815113e+03 -1.557200986628815009e-03
1.975606053070959661e+03 -1.454241436578906921e-03
1.975607441971103981e+03 nan
1.975608830871016380e+03 nan
1.975610219771161383e+03 -2.302031095741674527e-03
1.975611608671306612e+03 -1.580663754489064488e-04
1.975612997571451615e+03 -3.201611209007193537e-04
1.975614386471363332e+03 -7.379513842808993473e-04
1.975615775371508335e+03 -7.064058943548889857e-04
1.975617164271654246e+03 -7.540758134272351754e-05
1.975618553171799249e+03 -2.165950083871548415e-03
1.975619942071944479e+03 -1.762843831619731461e-04
1.975621330971856878e+03 6.183477989152308396e-05
1.975622719872001198e+03 -1.892443130735554924e-03
1.975624108772145746e+03 -1.396894897786937761e-03
1.975625497672290749e+03 -8.273590625326177062e-04
1.975626886572435978e+03 -1.631250643326143113e-03
1.975628275472581208e+03 -1.279674659114715674e-03
1.975629664372492698e+03 -9.902272435733383560e-04
1.975631053272637018e+03 -1.942186668834056107e-04
1.975632442172782248e+03 -2.141863977950908549e-03
1.975633831072927478e+03 -1.710224134578108846e-03
1.975635219973072481e+03 -5.640723173804262913e-04
1.975636608873217710e+03 -1.272281481387471658e-03
1.975637997773362258e+03 -7.311683459438889088e-04
1.975639386673506579e+03 -1.007117730000173239e-03
1.975640775573418978e+03 -2.597149643261964513e-04
1.975642164473563980e+03 -1.514217040132548320e-03
1.975643553373708983e+03 -1.535518756012321795e-03
1.975644942273854895e+03 -2.277910483374778750e-04
1.975646331173999897e+03 -2.060471888872705826e-03
1.975647720074144445e+03 -2.343996272594406349e-03
1.975649108974289447e+03 -2.577779774090016573e-03
1.975650497874434677e+03 -1.231276553514959460e-04
1.975651886774579907e+03 -1.249396450530793068e-03
1.975653275674725137e+03 -1.776321555726489976e-04
1.975654664574869457e+03 -1.760159491120849573e-03
1.975656053475013778e+03 -6.391150780169496670e-04
1.975657442375159007e+03 5.994732959579973652e-04
1.975658831275304237e+03 -3.144846768895703804e-03
1.975660220175449240e+03 -1.387354276931374031e-03
1.975661609075593788e+03 -1.561700679504118838e-03
1.975662997975738108e+03 -2.296292265444588310e-03
1.975664386875883338e+03 -5.685908268127093379e-04
1.975665775776028340e+03 5.578203934565317823e-04
1.975667164676173570e+03 -2.608568013970025135e-03
1.975668553576318573e+03 -1.757816466492867491e-03
1.975669942476695951e+03 -2.923487256002332835e-03
1.975671331376840499e+03 -1.705002176726644336e-03
1.975672720276986183e+03 -2.865739635193875756e-03
1.975674109177131868e+03 -1.393158701517571707e-03
1.975675498077277098e+03 4.201061506036163351e-04
1.975676886977422328e+03 -2.604288313887037631e-03
1.975678275877566648e+03 -1.466341852523700418e-03
1.975679664777711196e+03 -1.703531505314215266e-03
1.975681053678089029e+03 -1.967940264736678380e-03
1.975682442578234259e+03 -1.773642239666251008e-03
1.975683831478379489e+03 -2.937917485670293871e-03
1.975685220378523809e+03 -2.914385499854232897e-03
1.975686609278668129e+03 -1.091064814783937464e-03
1.975687998178813359e+03 -1.469199292483458485e-03
1.975689387079191420e+03 -1.338216390828872449e-03
1.975690775979336422e+03 -1.534216450960967926e-03
1.975692164879481652e+03 -1.485212092854237831e-03
1.975693553779626200e+03 -8.045031320514928197e-04
1.975694942679770520e+03 -1.592867889026794437e-03
1.975696331580148581e+03 -4.670419698112882045e-04
1.975697720480293583e+03 -8.740541371690113692e-04
1.975699109380438586e+03 -1.489526251352457642e-03
1.975700498280583815e+03 7.691377960539202974e-05
1.975701887180961876e+03 -4.903295804148388726e-04
1.975703276081106878e+03 -1.107055674115842159e-03
1.975704664981251881e+03 -9.514527681131479397e-04
1.975706053881629941e+03 -5.468318969127361484e-04
1.975707442781775171e+03 1.355026639816570011e-04
1.975708831681920401e+03 -1.008064246340367731e-03
1.975710220582297552e+03 -1.105200073877821154e-03
1.975711609482441872e+03 2.324054360282046261e-04
1.975712998382587102e+03 -9.289966017860251668e-04
1.975714387282965163e+03 -1.002957909968738015e-03
1.975715776183110165e+03 -2.650866475233382147e-04
1.975717165083254713e+03 -5.939392284801670030e-04
1.975718553983631864e+03 -2.155017481011434199e-03
1.975719942883777094e+03 6.065316606063131388e-05
1.975721331783922096e+03 -8.165422143169287494e-05
1.975722720684300157e+03 -2.598431487832453257e-05
1.975724109584445159e+03 7.934014558280688689e-04
1.975725498484822538e+03 -1.022868801618725954e-03
1.975728276285112088e+03 6.512261687110498798e-04
1.975729665185489921e+03 2.892050195583140138e-04
1.975731054085635833e+03 8.073893708582247086e-04
1.975732442986014576e+03 1.129581166465776221e-04
1.975733831886158896e+03 -8.074625693232917456e-04
1.975735220786536274e+03 8.069542113913197312e-04
1.975736609686681277e+03 3.748374198053738837e-04
1.975737998587059337e+03 3.734340848937645063e-04
1.975739387487204567e+03 -1.746216682407819576e-05
1.975740776387582400e+03 1.197176092452068019e-03
1.975742165287726948e+03 -4.054977073151277978e-04
1.975743554188104099e+03 3.082417852091623445e-04
1.975744943088249329e+03 -9.731354490383203881e-05
1.975746331988627162e+03 9.352139623279853708e-04
1.975747720888772392e+03 1.019326576126022843e-03
1.975749109789149770e+03 6.064782614512154169e-04
1.975750498689294091e+03 -5.503064252128098133e-04
1.975751887589672151e+03 7.540294160506277876e-04
1.975753276489817154e+03 2.229630895000944690e-04
1.975754665390194987e+03 -4.155769067002434980e-04
1.975756054290573047e+03 6.017523227170862299e-04
1.975757443190717368e+03 4.118652662945532228e-04
1.975760220991241113e+03 1.611961084287516499e-03
1.975761609891619173e+03 2.042768732126720721e-04
1.975762998791997234e+03 -8.905335176174755674e-04
1.975764387692142463e+03 -1.365250103990689468e-04
1.975765776592519614e+03 3.916213780295052516e-04
1.975767165492896765e+03 -5.293292211074884790e-04
1.975768554393041995e+03 9.659769276124663406e-04
1.975769943293420056e+03 1.038228414993680460e-03
1.975771332193797889e+03 -4.520034836548170176e-04
1.975772721093942437e+03 -8.520795710200701478e-04
1.975774109994319588e+03 3.045895618827287876e-04
1.975775498894697648e+03 6.801000385945332738e-04
1.975776887794842651e+03 -2.970663999155576107e-04
1.975778276695220711e+03 2.288975912936308532e-04
1.975779665595598544e+03 1.405994508642205432e-03
1.975781054495975923e+03 1.523245257670780006e-04
1.975782443396120470e+03 8.813647797971668751e-04
1.975783832296498304e+03 1.619952256901813215e-03
1.975785221196876137e+03 9.778371427855425679e-04
1.975786610097254197e+03 1.770427964082887939e-04
1.975787998997399882e+03 1.683602419673135842e-03
1.975789387897777942e+03 3.045012171543071133e-05
1.975790776798155321e+03 1.182624625847505939e-03
1.975792165698533154e+03 3.960566751946004160e-04
1.975793554598678384e+03 8.287717323409715675e-04
1.975794943499056444e+03 -2.020468809533770838e-04
1.975796332399434277e+03 7.500870248895452619e-04
1.975797721299811656e+03 -7.444039274808744722e-04
1.975799110200188807e+03 3.422021364667404697e-04
1.975800499100566867e+03 7.417614201605804425e-04
1.975801888000711870e+03 -2.617023634932102993e-05
1.975803276901089930e+03 -2.003096814162663719e-04
1.975804665801467308e+03 1.486050967427932079e-03
1.975806054701844459e+03 2.700141498852559607e-04
1.975807443602222520e+03 9.214025419319593624e-04
1.975808832502600353e+03 3.581287253706655349e-04
1.975810221402978186e+03 1.955798736114067182e-03
1.975811610303356247e+03 3.257413254696084337e-03
1.975812999203733398e+03 6.573791835013942375e-04
1.975814388103877945e+03 1.190927790073459391e-04
1.975815777004255779e+03 2.190586095952573586e-03
1.975817165904634521e+03 5.692353780279990616e-04
1.975818554805013264e+03 4.565175961375178559e-04
1.975819943705391324e+03 -1.865002925549585910e-04
1.975821332605768475e+03 -1.152054116475564882e-03
1.975822721506145626e+03 1.997228750676871556e-03
1.975824110406523687e+03 -5.209302342592536661e-04
1.975825499306901747e+03 8.568069637979736086e-04
1.975826888207279580e+03 1.155761659114018514e-03
1.975828277107656959e+03 -1.335938324393826093e-04
1.975829666008034110e+03 3.308163779511819058e-04
1.975831054908412170e+03 -1.884151143862755617e-04
1.975832443808790003e+03 -2.820961456568849002e-04
1.975833832709168064e+03 6.182301554018554413e-04
1.975835221609545897e+03 1.611149010419588024e-03
1.975836610509923275e+03 1.249427532325597667e-03
1.975837999410300654e+03 7.766245385629755305e-04
1.975839388310911318e+03 1.043549398630938541e-03
1.975840777211289151e+03 5.080537866675172154e-04
1.975842166111667211e+03 -1.908039115416926279e-04
1.975843555012045272e+03 -3.157115687357769929e-04
1.975844943912423105e+03 -1.545670459135450869e-04
1.975846332812801165e+03 1.213581771775107399e-04
1.975847721713178998e+03 -1.937515568559700085e-04
1.975849110613557059e+03 -1.085909639030768759e-03
1.975851888414545101e+03 6.923208094291588566e-04
1.975853277314922252e+03 2.386076092888433919e-04
1.975854666215300313e+03 1.221890870072961377e-03
1.975856055115678373e+03 2.187232777019820773e-03
1.975857444016056206e+03 1.211218511994571756e-03
1.975858832916434267e+03 1.173377521680896152e-03
1.975860221817044476e+03 -3.755912000844574550e-04
1.975861610717421627e+03 -1.521204361349948186e-04
1.975862999617799687e+03 5.146890652123481402e-04
1.975864388518177520e+03 1.087291920900179676e-03
1.975865777418555354e+03 7.802815699045062559e-04
1.975867166319166245e+03 1.705668912408420113e-04
1.975868555219543396e+03 8.853184810022618478e-04
1.975869944119920774e+03 9.146935319364057904e-04
1.975871333020298607e+03 -2.816136307242089742e-04
1.975872721920909498e+03 7.572447702985929396e-04
1.975874110821288241e+03 2.860173730403481329e-04
1.975875499721666984e+03 9.123773968771065057e-04
1.975876888622276965e+03 9.069350181123425614e-05
1.975878277522654116e+03 9.188288155430601734e-04
1.975879666423032177e+03 6.616484895793917076e-04
1.975881055323410237e+03 2.071426873746728958e-03
1.975882444224020901e+03 5.659027759252754919e-04
1.975883833124398279e+03 -4.460399746639698293e-04
1.975885222024775430e+03 1.478248768086887210e-03
1.975886610925386321e+03 2.559952488104810797e-03
1.975887999825764155e+03 1.921078631297978845e-03
1.975889388726375046e+03 1.562896655191048367e-03
1.975890777626752879e+03 4.369626644271651372e-04
1.975892166527130257e+03 1.792160433401246422e-03
1.975893555427740466e+03 6.007050184406725890e-04
1.975894944328118299e+03 9.292745549847047926e-04
1.975896333228496133e+03 -8.123105200350533295e-04
1.975897722129107024e+03 9.738685687048498352e-04
1.975899111029485084e+03 -9.265946546355152691e-05
1.975900499930095066e+03 5.545715742254486713e-04
1.975901888830472217e+03 2.405869188895071176e-04
1.975903277731083790e+03 5.413529794375815385e-04
1.975904666631462533e+03 2.477138059096439804e-03
1.975906055532073424e+03 1.888096032511388245e-03
1.975907444432450575e+03 6.468304744786657068e-04
1.975908833332827726e+03 3.859738100220333479e-05
1.975910222233438617e+03 7.042810111281827545e-04
1.975911611133816677e+03 8.576995948321730623e-04
1.975913000034427341e+03 2.497614183045726577e-04
1.975914388934805402e+03 4.732132576670267099e-04
1.975915777835415611e+03 2.326803405563460103e-03
1.975917166736025592e+03 5.618902526072222514e-04
1.975918555636403653e+03 1.992967403483536515e-03
1.975919944537014317e+03 1.258463983610624837e-03
1.975921333437392150e+03 1.021863912373577321e-03
1.975922722338003041e+03 1.142508899145910917e-03
1.975924111238380192e+03 1.383451271783409098e-03
1.975925500138990401e+03 4.312566280959551079e-04
1.975926889039368234e+03 1.426320213524956415e-03
1.975928277939979125e+03 5.177683312922454206e-04
1.975929666840590016e+03 1.086182157511661472e-03
1.975931055740968077e+03 7.462141845371306204e-04
1.975932444641578741e+03 1.189032666731204557e-03
1.975933833541956574e+03 8.830059603113227240e-04
1.975935222442567465e+03 1.242975678260815897e-03
1.975936611343178356e+03 4.490713012048619390e-04
1.975938000243556189e+03 -4.992289142613515196e-05
1.975939389144166398e+03 -6.801241750808983966e-04
1.975940778044776380e+03 2.860867141092349186e-04
1.975942166945154440e+03 3.094649501316215634e-04
1.975943555845765104e+03 5.240030167037224018e-03
1.975944944746375995e+03 -9.665779791696582635e-04
1.975946333646753828e+03 5.305632472827337409e-04
1.975947722547364037e+03 -2.927913569350515388e-05
1.975949111447974246e+03 1.603924038446891132e-04
1.975950500348584910e+03 1.792758358845070177e-03
1.975951889248962743e+03 1.708920048608231212e-03
1.975953278149573634e+03 9.236164040227201610e-05
1.975954667050183616e+03 -5.480999046654222440e-04
1.975956055950793825e+03 9.770734755480958711e-04
1.975957444851171658e+03 1.081767763394081427e-03
1.975958833751782549e+03 1.261830335758551414e-03
1.975960222652394123e+03 4.318639272316016076e-04
1.975961611553005696e+03 2.687599413671026838e-04
1.975963000453382847e+03 2.461307173593496600e-04
1.975964389353992829e+03 7.196551158712427565e-04
1.975965778254603720e+03 -6.939356085240433458e-04
1.975967167155214611e+03 3.249621559380244662e-04
1.975968556055825275e+03 -1.058786783461052039e-04
1.975969944956436166e+03 7.900708477293072463e-05
1.975971333856813544e+03 -2.150233246982491409e-04
1.975972722757423526e+03 2.251628799376792500e-04
1.975974111658034417e+03 -4.530422011208568023e-04
1.975975500558645081e+03 6.308118106703730632e-04
1.975976889459255744e+03 7.203677209766112810e-05
1.975978278359866636e+03 -9.763107862328368469e-04
1.975979667260476617e+03 1.107155837560824807e-03
1.975981056161086826e+03 1.375397457368698895e-03
1.975982445061464659e+03 -5.323954461218249889e-04
1.975983833962075551e+03 -9.613468697886595749e-04
1.975985222862686442e+03 7.379095559236770185e-04
1.975986611763296423e+03 2.253146799917615795e-03
1.975988000663906632e+03 7.872677788163251478e-04
1.975989389564518206e+03 -9.877448044834924445e-04
1.975990778465129551e+03 1.811276608667533594e-03
1.975992167365740443e+03 9.881348030909009594e-04
1.975993556266351106e+03 -3.988604540576812241e-04
1.975994945166961315e+03 9.050583490226582484e-04
1.975996334067571297e+03 1.062554849623698061e-03
1.975997722968182188e+03 -9.237665143402296053e-05
1.975999111868792852e+03 2.322942930033100595e-05
1.976000500769403743e+03 -9.725589791531596973e-05
1.976001889670014407e+03 7.015144669371142783e-04
1.976003278570624616e+03 5.631853017731280886e-04
1.976004667471234825e+03 -2.630064468647219655e-04
1.976006056371845489e+03 6.173214263216486586e-04
1.976007445272456152e+03 -2.243299112358876357e-04
1.976008834173067044e+03 4.262447641412148158e-04
1.976010223073677025e+03 2.081172549188714527e-04
1.976011611974287234e+03 7.012414602916017259e-04
1.976013000875130729e+03 -3.053563543782278344e-04
1.976014389775741620e+03 5.535782369348041243e-05
1.976015778676352511e+03 6.058733572255059485e-04
1.976017167576963402e+03 1.036397456404269946e-03
1.976018556477574066e+03 4.745127223504397307e-04
1.976019945378184730e+03 -6.183497242207014466e-04
1.976021334278795621e+03 1.281393544135256413e-03
1.976022723179406512e+03 1.206812411938207319e-03
1.976024112080250006e+03 -3.604731031433550115e-04
1.976025500980860897e+03 -1.183473985790661764e-03
1.976026889881471106e+03 1.620185015099862014e-04
1.976028278782081088e+03 9.062217230187963324e-04
1.976029667682691979e+03 6.540516555104680663e-03
1.976031056583302643e+03 1.021632920124915245e-03
1.976032445484146137e+03 9.421654610232144123e-04
1.976033834384756346e+03 8.101852275177456875e-06
1.976035223285366556e+03 2.428600826113180844e-04
1.976036612185977219e+03 2.427633263578643508e-04
1.976038001086820714e+03 1.599272995877920600e-03
1.976039389987431605e+03 7.954498652098518363e-04
1.976040778888042496e+03 8.541653701037432711e-04
1.976042167788652478e+03 7.956176110527346523e-04
1.976043556689495517e+03 7.034789229564131219e-04
1.976044945590106181e+03 5.222718706023865565e-04
1.976046334490717754e+03 1.365928629692758633e-03
1.976047723391329328e+03 9.033334192428688070e-04
1.976049112292172822e+03 -1.940756705709478780e-05
1.976050501192783031e+03 6.352512143085187191e-04
1.976051890093393013e+03 1.205382859668757689e-03
1.976053278994236734e+03 7.002382731213785405e-05
1.976054667894847398e+03 1.672231355509312678e-03
1.976056056795458289e+03 1.162548935758733748e-03
1.976057445696301329e+03 1.002393038168514217e-03
1.976058834596911311e+03 8.643035196327364389e-04
1.976060223497522202e+03 1.377648666742836703e-03
1.976061612398365696e+03 4.063813001893290533e-04
1.976063001298976360e+03 1.792969696634560961e-03
1.976064390199820082e+03 1.971138844231168363e-03
1.976065779100430063e+03 1.099504558305319790e-03
1.976067168001040272e+03 1.168023728532197048e-03
1.976068556901883767e+03 7.939440062394442776e-04
1.976069945802494658e+03 1.238972980983632510e-03
1.976071334703338380e+03 5.255868215923165110e-04
1.976072723603949271e+03 3.722481107134578693e-04
1.976074112504792083e+03 2.087431546137219485e-04
1.976075501405402974e+03 1.590241572549389026e-03
1.976076890306247151e+03 6.097966470970384023e-04
1.976078279206858042e+03 -3.000958659572505738e-04
1.976079668107468706e+03 5.099199934049392091e-03
1.976081057008311745e+03 2.154932930640063304e-03
1.976082445908921727e+03 2.947470607130742160e-03
1.976083834809765449e+03 2.414669907055300158e-03
1.976085223710609171e+03 2.963339540299592123e-03
1.976086612611219834e+03 2.494467114906862015e-03
1.976088001512063329e+03 1.741624848530243241e-03
1.976089390412673538e+03 2.692157118842741781e-03
1.976090779313516578e+03 1.931425773553319125e-03
1.976092168214127241e+03 2.778838661798843646e-04
1.976093557114970736e+03 1.096104388771612648e-03
1.976094946015581627e+03 1.191875738151271236e-03
1.976096334916425349e+03 2.618318191875523837e-03
1.976097723817268161e+03 2.449780092782738450e-03
1.976099112717878370e+03 2.949486790897903887e-03
1.976100501618721864e+03 1.324594746273666246e-03
1.976101890519332756e+03 1.471241094608832789e-03
1.976103279420176477e+03 1.545448309473673731e-03
1.976104668321019972e+03 1.782913848815348423e-03
1.976106057221630635e+03 1.659506535606425359e-03
1.976107446122474357e+03 1.145207695801842007e-03
1.976108835023318079e+03 2.182582279618205945e-03
1.976110223923928743e+03 1.615595827914040328e-03
1.976111612824772465e+03 1.714042994953146604e-03
1.976113001725615504e+03 4.280606889026650208e-04
1.976114390626225486e+03 1.523086430196496366e-03
1.976115779527069208e+03 2.273182510957649782e-03
1.976117168427912702e+03 2.099398740644242700e-03
1.976118557328523366e+03 1.721708725498927173e-03
1.976119946229367088e+03 3.581926033202176285e-03
1.976121335130209900e+03 2.945263334009351475e-03
1.976122724031052940e+03 1.099019743794671378e-03
1.976124112931663603e+03 4.615693023972688991e-04
1.976125501832507325e+03 1.275813016184290660e-03
1.976126890733351047e+03 1.287977583063537601e-03
1.976128279634193859e+03 8.478017537272286575e-04
1.976129668534804068e+03 2.221212974527486672e-03
1.976131057435647563e+03 1.386525764095036806e-03
1.976132446336491967e+03 2.554628666130098757e-03
1.976133835237336370e+03 2.671523271876141692e-03
1.976135224138179865e+03 6.689045467546117507e-04
1.976136613038790074e+03 -1.634923495996698506e-04
1.976138001939632886e+03 -1.891159622429139375e-04
1.976139390840476608e+03 9.007572640957750565e-04
1.976140779741320330e+03 5.408895974180483179e-04
1.976142168642163824e+03 5.035910685534661368e-04
1.976143557543007319e+03 8.137738222312451697e-04
1.976144946443617528e+03 -1.441153004717810049e-03
1.976146335344460567e+03 -3.692380309370246749e-04
1.976147724245304062e+03 4.260887404736735107e-04
1.976149113146147556e+03 -1.134190077149432874e-03
1.976150502046991278e+03 -1.428530770917868509e-03
1.976151890947834090e+03 1.033677610054350993e-03
1.976153279848677130e+03 -4.165921066875410972e-04
1.976154668749520852e+03 -9.774292242226145788e-04
1.976156057650364346e+03 -7.928438313342667243e-05
1.976157446551208068e+03 1.250011346683121971e-03
1.976158835452051790e+03 -3.535394068487907049e-04
1.976160224352894602e+03 -2.926270908536476867e-04
1.976161613253738324e+03 -2.186266877577391909e-04
1.976163002154582500e+03 -5.784804662763987082e-04
1.976164391055426222e+03 -7.834208413813881222e-04
1.976165779956036886e+03 -1.144279504416423343e-03
1.976167168856880608e+03 -1.298961595462722052e-03
1.976168557757956478e+03 1.128709578426034810e-03
1.976169946658799290e+03 -6.853958003693039203e-04
1.976171335559643012e+03 -7.921809181637984310e-04
1.976172724460486506e+03 -2.359850226858473121e-04
1.976174113361330001e+03 -1.735025984060944992e-04
1.976175502262173040e+03 1.583290389420177746e-03
1.976176891163016080e+03 1.143523494369080851e-04
1.976178280063859575e+03 3.448061908761790306e-04
1.976179668964703069e+03 -2.446859440699000743e-04
1.976181057865546791e+03 1.129933534561589070e-04
1.976182446766390512e+03 -2.720310754779076134e-04
1.976183835667233325e+03 5.696516350880420632e-04
1.976185224568076364e+03 -1.174413765721693537e-03
1.976186613468919859e+03 -1.026896634264917729e-03
1.976188002369996411e+03 6.312641242517402773e-04
1.976189391270840133e+03 -4.990736076875279537e-04
1.976190780171684310e+03 -8.457922371323256527e-04
1.976192169072528031e+03 -1.577291378135559086e-03
1.976193557973370844e+03 -1.121212119285952546e-03
1.976194946874214565e+03 5.495025817403575985e-05
1.976196335775058287e+03 2.125699235835387668e-04
1.976197724676134612e+03 -1.314313017551360652e-03
1.976199113576977652e+03 -2.780496181998826088e-04
1.976200502477820464e+03 5.275698420049712567e-04
1.976201891378664186e+03 -1.892076746423776434e-03
1.976203280279507680e+03 -5.817383279860255385e-04
1.976204669180584006e+03 -7.374232550886317128e-04
1.976206058081427727e+03 -1.303372822183512802e-03
1.976207446982270540e+03 -5.426025289583247257e-04
1.976208835883113579e+03 -4.934911753214921148e-04
1.976210224784190132e+03 5.243689656042604952e-06
1.976211613685033626e+03 -2.085383052474076848e-03
1.976213002585877348e+03 -3.478301284117746306e-04
1.976214391486720160e+03 -1.855453932024908603e-03
1.976215780387796030e+03 -8.682901359795547336e-04
1.976217169288639525e+03 -1.490505883779191798e-03
1.976218558189483929e+03 -1.276971176289221077e-03
1.976219947090561163e+03 -9.492471439677130363e-04
1.976221335991404658e+03 -7.453695120228642779e-04
1.976222724892247697e+03 -1.798951124286962688e-03
1.976224113793323340e+03 -7.524025864521499685e-04
1.976225502694167062e+03 -8.025836150828968840e-04
1.976226891595010784e+03 -2.520052724813148792e-03
1.976228280496087109e+03 -1.360522160431809624e-03
1.976229669396930603e+03 -6.741171069608586919e-04
1.976231058297773643e+03 -4.237389503566335591e-04
1.976232447198849513e+03 -1.208009663262621380e-03
1.976233836099693008e+03 -1.667480505025520365e-03
1.976235225000769333e+03 -4.073471292189712045e-04
1.976236613901613055e+03 -8.268089400419453838e-04
1.976238002802456094e+03 -3.106991562979888322e-03
1.976239391703531965e+03 -3.089613454437145634e-03
1.976240780604375459e+03 -1.662680154810525224e-03
1.976242169505451784e+03 -1.154619306586446292e-03
1.976243558406295506e+03 -1.351125076982540030e-03
1.976244947307372058e+03 -2.275160239383899885e-03
1.976246336208214871e+03 -8.202779979966656754e-04
1.976247725109291423e+03 -1.837172623356697621e-03
1.976249114010135600e+03 -2.498669725386037932e-03
1.976250502911212152e+03 -9.761313819482975163e-04
1.976251891812055874e+03 -6.774070761178530020e-04
1.976253280713132199e+03 -6.278200594648231103e-04
1.976254669613975238e+03 1.838594593728259952e-05
1.976256058515050881e+03 3.643794262264687944e-05
1.976257447415894603e+03 -6.410701384540473668e-05
1.976258836316970928e+03 -8.481883531740175286e-04
1.976260225217814423e+03 -1.877355646771605713e-03
1.976261614118890293e+03 -1.228589565616888812e-03
1.976263003019966163e+03 3.307843083909522974e-04
1.976264391920809658e+03 -1.206244796962185895e-03
1.976265780821886210e+03 -2.460016192954439518e-04
1.976267169722729705e+03 5.296904353723208558e-04
1.976268558623806257e+03 2.528546374483964243e-04
1.976269947524649069e+03 -2.294711714733721486e-03
1.976271336425724940e+03 -6.334328143103862274e-04
1.976272725326801265e+03 -3.009143178341888714e-04
1.976274114227644986e+03 -5.840402927411725287e-04
1.976275503128721539e+03 -6.339459664809199424e-04
1.976276892029798546e+03 6.928050962873300023e-04
1.976278280930642268e+03 1.276935065623541199e-03
1.976279669831717911e+03 7.791894294248979946e-04
1.976281058732794463e+03 -1.001762983266374363e-03
1.976282447633638185e+03 3.080319305318601764e-04
1.976283836534714510e+03 2.858090633972576455e-04
1.976285225435790380e+03 1.789031646612926352e-04
1.976286614336633193e+03 2.328798627507788765e-04
1.976288003237709745e+03 2.609090239623634844e-04
1.976289392138786070e+03 1.243574131292168872e-04
1.976290781039862395e+03 -1.835616870959899671e-05
1.976292169940706117e+03 2.290686751675874433e-04
1.976293558841781987e+03 1.812931750644120044e-03
1.976294947742857858e+03 2.187201133934113528e-04
1.976296336643934183e+03 2.146904768797752716e-03
1.976297725544777677e+03 1.059145035161579429e-03
1.976299114445854229e+03 -8.609194492292804313e-04
1.976300503346930782e+03 2.190182389014028175e-03
1.976301892248006425e+03 5.252351174033220715e-04
1.976303281149082068e+03 -4.616586256751542550e-04
1.976304670049926472e+03 4.050958434032025934e-06
1.976306058951003706e+03 1.203104789071263170e-03
1.976307447852080259e+03 4.025978939767860254e-04
1.976308836753155902e+03 1.491816897600584113e-03
1.976310225654231544e+03 1.040847110092446570e-03
1.976311614555308097e+03 -2.360804357564028066e-04
1.976313003456384649e+03 1.033529456684334491e-04
1.976314392357228144e+03 1.685729672993296901e-04
1.976315781258304469e+03 1.406661414738552551e-03
1.976317170159380339e+03 2.023844263188134818e-04
1.976318559060456209e+03 -3.154816182959763182e-06
1.976319947961532534e+03 -7.363315241204482220e-05
1.976321336862609087e+03 -4.528440271589495580e-04
1.976322725763685412e+03 -9.946356183490046021e-04
1.976324114664761282e+03 2.420245139922450051e-05
1.976325503565837153e+03 -1.103894819804329686e-03
1.976326892466913478e+03 2.855691600320842127e-04
1.976328281367989803e+03 1.603028184046229043e-03
1.976329670269066355e+03 -9.008941362997902047e-05
1.976331059170142908e+03 8.438282630109927851e-04
1.976332448071218550e+03 -7.509815211927950429e-04
1.976333836972295103e+03 -5.593315354914807358e-04
1.976335225873372110e+03 -4.011076040426608813e-04
1.976336614774448663e+03 1.203837106858118844e-03
1.976338003675525215e+03 -2.555116659685996439e-04
1.976339392576601540e+03 8.461390549772129788e-04
1.976340781477677410e+03 -1.505835332451521680e-04
1.976342170378753053e+03 -1.040850735527287796e-03
1.976343559279829606e+03 7.763152521080840529e-04
1.976344948180905931e+03 1.813614059187340644e-03
1.976346337081982256e+03 9.222289141157524739e-04
1.976347725983058126e+03 8.555883314320666955e-04
1.976349114884133996e+03 4.909975238265307240e-04
1.976350503785210549e+03 2.528669704382480177e-04
1.976351892686286874e+03 6.527785820005238548e-04
1.976353281587363199e+03 1.402898432507404536e-03
1.976354670488672582e+03 -6.638821216187196228e-04
1.976356059389748225e+03 2.277912443541474374e-03
1.976357448290824095e+03 -2.115494070697998552e-05
1.976358837191900420e+03 1.609759160278390056e-03
1.976360226092976973e+03 -5.069594607596261682e-04
1.976361614994053525e+03 5.627213276950815413e-04
1.976363003895130532e+03 9.583596615141409814e-04
1.976364392796439915e+03 1.755153329305647603e-03
1.976365781697515558e+03 1.914820488485124983e-03
1.976367170598592111e+03 2.483820382888080047e-04
1.976368559499668663e+03 -1.702892686525458998e-03
1.976369948400744988e+03 -3.128423004783442707e-05
1.976371337302053689e+03 1.404690056957758060e-03
1.976372726203129332e+03 1.625778288187884613e-03
1.976374115104205885e+03 -9.680933780864542371e-05
1.976375504005282210e+03 -6.696578955682763734e-04
1.976376892906591593e+03 3.880217722198597841e-04
1.976378281807667918e+03 -1.511573791503906250e-04
1.976379670708743788e+03 7.371902465820312500e-04
1.976381059609819658e+03 4.503547047265410441e-04
1.976382448511128814e+03 4.775177571514355179e-04
1.976383837412205139e+03 -7.022607186695228876e-04
1.976385226313281692e+03 6.750345554302761286e-04
1.976386615214590165e+03 -2.165684321859817629e-04
1.976388004115666035e+03 -1.697089053136480175e-04
1.976389393016742360e+03 1.235715936328540820e-03
1.976390781918052426e+03 1.237626599582153375e-03
1.976392170819129660e+03 1.269697436802275092e-03
1.976393559720206213e+03 6.408329225224829173e-04
1.976394948621514686e+03 -4.800140740801595030e-05
1.976396337522590329e+03 -4.057003471673592543e-04
1.976397726423666882e+03 2.191902003025880674e-03
1.976399115324976265e+03 6.296220318180445474e-04
1.976400504226052590e+03 1.603975593440276626e-03
1.976401893127128915e+03 1.378580786042027384e-03
1.976403282028437616e+03 -3.413284116102754950e-04
1.976404670929513486e+03 5.630437676433786010e-04
1.976406059830822869e+03 1.474683894662653927e-03
1.976407448731899194e+03 -3.821994772521541961e-04
1.976408837633208350e+03 1.937048310847400145e-03
1.976410226534284220e+03 4.193427340859479102e-04
1.976411615435592921e+03 1.310450685747088784e-03
1.976413004336669246e+03 -7.623098959630425497e-06
1.976414393237745571e+03 6.024380153555330963e-04
1.976415782139054954e+03 5.426554463288102426e-04
1.976417171040131507e+03 -7.644111472469017343e-04
1.976418559941439980e+03 -1.803729739201287430e-03
1.976419948842516533e+03 1.121977259612716438e-03
1.976421337743826371e+03 1.350759671317813826e-03
1.976422726644902923e+03 2.629654087269450713e-04
1.976424115546212306e+03 -4.859003308324005843e-04
1.976425504447520780e+03 -5.470108715455168635e-04
1.976426893348596423e+03 9.274151943488018190e-04
1.976428282249905806e+03 2.684954090774738233e-04
1.976429671150982358e+03 5.672661133679923751e-04
1.976431060052291514e+03 -4.484258875159241597e-05
1.976432448953368066e+03 1.725691802478390713e-03
1.976433837854676767e+03 3.751365330904032902e-04
1.976435226755985241e+03 6.903754257996386201e-04
1.976436615657061793e+03 5.068562353762740003e-04
1.976438004558370949e+03 1.180791728159880094e-03
1.976439393459447274e+03 4.448673484913623355e-04
1.976440782360756657e+03 1.080120296098607824e-03
1.976442171262065131e+03 2.951319592512380297e-03
1.976443560163141001e+03 2.881154433921562230e-03
1.976444949064450157e+03 2.022109903943025699e-04
1.976446337965759540e+03 4.589483738473010277e-04
1.976447726866836092e+03 1.053563764185749818e-03
1.976449115768145475e+03 -3.494946484221550520e-04
1.976450504669454631e+03 2.163634294674032787e-04
1.976451893570530956e+03 2.685544533337136386e-03
1.976453282471840339e+03 9.252236455710161067e-04
1.976454671373149722e+03 6.680027007024413876e-04
1.976456060274458878e+03 -3.087489960404976586e-04
1.976457449175534748e+03 1.455783936365806497e-03
1.976458838076843222e+03 1.283319617681355496e-03
1.976460226978152605e+03 6.112067440704471721e-04
1.976461615879461988e+03 7.209016778020327365e-04
1.976463004780538313e+03 1.255923740118181087e-03
1.976464393681847469e+03 -2.438489309808389294e-06
1.976465782583156169e+03 1.376732833596516770e-03
1.976467171484464870e+03 3.602147237584674144e-04
1.976468560385774026e+03 -2.092923139052071946e-04
1.976469949286850351e+03 2.076057857507418447e-04
1.976471338188159734e+03 7.724285293213561943e-04
1.976472727089468208e+03 1.493882186175632398e-03
1.976474115990776909e+03 8.806315264400232934e-04
1.976475504892086292e+03 1.483588220493103904e-03
1.976476893793395448e+03 -1.887646145481980398e-04
1.976478282694472682e+03 1.632817648620665807e-03
1.976479671595782747e+03 2.915737342459312487e-04
1.976481060497091221e+03 -6.929751581019605311e-04
1.976482449398399694e+03 -3.417354338295375271e-04
1.976483838299709078e+03 2.128433560857345697e-03
1.976485227201018461e+03 -6.048107963245730190e-04
1.976486616102327616e+03 -6.880579697696731500e-04
1.976488005003636317e+03 1.030641980454882756e-03
1.976489393904944791e+03 -5.560310149006486569e-04
1.976490782806021343e+03 -4.555572620037473541e-04
1.976492171707330726e+03 2.092887442838975431e-03
1.976493560608639882e+03 -1.258969515944396989e-03
1.976494949509949038e+03 -1.246929359568937912e-03
1.976496338411257739e+03 1.932204689936156683e-05
1.976497727312566440e+03 -1.119043068726899293e-04
1.976499116213875595e+03 -1.497916263475618237e-03
1.976500505115184751e+03 -3.423698234847893929e-04
1.976501894016494134e+03 -1.203325190617832163e-03
1.976503282917803517e+03 3.930575381636547405e-04
1.976504671819111991e+03 -1.145140133137045879e-03
1.976506060720421374e+03 -9.686444366847624110e-04
1.976507449621731212e+03 8.396180633485350597e-05
1.976508838523040595e+03 -1.013098333317419275e-03
1.976510227424349978e+03 1.603604768478650300e-04
1.976511616325891282e+03 3.353888339636679206e-04
1.976513005227199756e+03 4.556767699341879307e-04
1.976514394128509139e+03 -9.213180850453639437e-05
1.976515783029818522e+03 5.922933605149172109e-04
1.976517171931127905e+03 1.157853512792517137e-03
1.976518560832437061e+03 9.552847974503286821e-05
1.976519949733745761e+03 3.172302667246995611e-04
1.976521338635054235e+03 4.091647055415315037e-04
1.976522727536363618e+03 -9.363194436267097132e-04
1.976524116437672774e+03 -1.925769312613345718e-03
1.976525505339214760e+03 6.220130164014125995e-04
1.976526894240523461e+03 -9.721993937183981416e-04
1.976528283141832162e+03 2.026270013762765387e-03
1.976529672043141318e+03 -1.532614151915634437e-04
1.976531060944450701e+03 -7.686953526402362513e-04
1.976532449845759857e+03 3.278218739917182489e-04
1.976533838747302070e+03 -6.911699449416719432e-04
1.976535227648611453e+03 -2.747846020123567712e-05
1.976536616549920609e+03 -9.087236807332477184e-04
1.976538005451229765e+03 -8.744634795787575854e-04
1.976539394352539148e+03 1.532386398311880171e-03
1.976540783254081362e+03 7.525161197263763313e-05
1.976542172155390517e+03 9.602333142073593564e-04
1.976543561056699218e+03 1.913533385455856717e-04
1.976544949958007692e+03 1.341492176167857764e-04
1.976546338859549905e+03 1.022936809207841691e-03
1.976547727760859289e+03 7.881010938364241269e-04
1.976549116662168444e+03 -1.236985725327599539e-03
1.976550505563709976e+03 1.321084422410523374e-03
1.976551894465018449e+03 2.014417218645370156e-04
1.976553283366327832e+03 4.488077652635702464e-04
1.976554672267869819e+03 5.781773684250257617e-04
1.976556061169178975e+03 -4.401177895947405716e-04
1.976557450070488358e+03 6.785134789608626704e-04
1.976558838972029662e+03 1.371460285274128665e-03
1.976560227873338363e+03 -1.229369173905148216e-03
1.976561616774647746e+03 -6.235246256838244960e-04
1.976564394577499797e+03 -1.383670600190622935e-03
1.976565783478808953e+03 3.598041050421052489e-04
1.976567172380350485e+03 -8.541542381723665756e-05
1.976568561281659640e+03 4.957067924744595899e-04
1.976569950183201854e+03 -1.613552615713498284e-04
1.976571339084511237e+03 -1.791549461644503793e-03
1.976572727985820620e+03 -9.050095578895245296e-04
1.976574116887361924e+03 -9.689813407915970345e-04
1.976575505788670398e+03 -8.899072218429004977e-04
1.976576894690212612e+03 -1.006417056328423598e-04
1.976578283591521995e+03 -6.884334778578526937e-05
1.976579672493063981e+03 -2.422536537888264618e-03
1.976581061394373137e+03 -3.910130755095941879e-04
1.976582450295914668e+03 -1.064779086390466034e-04
1.976583839197223369e+03 -1.363725720638475636e-03
1.976585228098765356e+03 1.347433473939396720e-04
1.976586617000074739e+03 -1.066161650508767877e-03
1.976588005901616725e+03 -1.955933914259411210e-04
1.976589394802925426e+03 1.097140505126659171e-03
1.976590783704466958e+03 -3.854550154149816166e-04
1.976592172605776796e+03 -6.176485430475775473e-04
1.976593561507319464e+03 -1.764302703269882144e-04
1.976594950408628847e+03 1.525232343178029026e-03
1.976596339310171061e+03 1.043693098905285055e-03
1.976597728211712365e+03 -5.884879373063700569e-05
1.976599117113020839e+03 6.442948663910597062e-04
1.976600506014563052e+03 -6.813826426074198750e-04
1.976601894915872435e+03 -3.470504614547786915e-04
1.976603283817414649e+03 -2.082330995856196409e-05
1.976604672718955953e+03 6.799505732149047077e-04
1.976606061620264427e+03 1.247959121239206048e-03
1.976607450521806641e+03 1.624135522363623352e-03
1.976608839423348854e+03 5.516352425033455020e-04
1.976610228324658010e+03 -1.123682783527035767e-04
1.976611617226199996e+03 7.942413234760525853e-04
1.976613006127741528e+03 1.145454395723444208e-04
1.976614395029050229e+03 1.030534850176678674e-03
1.976615783930592215e+03 2.624366988331572337e-03
1.976617172832134429e+03 -5.175372649232068412e-04
1.976618561733443585e+03 8.449761621166507197e-04
1.976619950634985798e+03 -2.716458574110180990e-04
1.976621339536528012e+03 -9.340260738265326879e-04
1.976622728438069998e+03 7.535045750534097309e-04
1.976624117339379154e+03 4.846746588782480103e-05
1.976625506240921368e+03 -1.272190048279275842e-04
1.976626895142463582e+03 1.622062364845633375e-03
1.976628284044004886e+03 1.179548755648740510e-03
1.976629672945313587e+03 1.384881813423555208e-03
1.976631061846855573e+03 4.809907235994170804e-04
1.976632450748397787e+03 -2.234224545608620716e-04
1.976633839649940001e+03 1.281677816247217550e-04
1.976635228551481987e+03 4.016224481743213559e-04
1.976636617452790688e+03 -1.545743679992606090e-03
1.976638006354331992e+03 1.954472714523536325e-03
1.976639395255874206e+03 -2.214567390269595037e-04
1.976640784157416192e+03 1.239382293539703639e-04
1.976642173058958406e+03 -6.907614867271982817e-04
1.976643561960499937e+03 8.336834390620939672e-05
1.976644950861808411e+03 1.010182829089156797e-03
1.976646339763350625e+03 1.099877342992772178e-03
1.976647728664892611e+03 -1.175989249810882598e-03
1.976649117566434597e+03 1.415566816822977358e-03
1.976650506467977493e+03 6.874979332484043582e-04
1.976651895369519480e+03 1.675908089973976445e-03
1.976653284271061011e+03 1.566636252079534053e-03
1.976654673172602998e+03 1.068368093118166051e-03
1.976656062074145211e+03 1.025823352871158001e-03
1.976657450975687425e+03 5.634431637293602080e-04
1.976658839877228729e+03 2.411173512394393370e-04
1.976660228778537430e+03 2.636660531205481384e-03
1.976661617680079416e+03 2.291788959772889100e-04
1.976663006581621630e+03 -8.905298433335984143e-04
1.976664395483163844e+03 -8.650514061860903325e-04
1.976665784384705830e+03 3.810666606596235795e-04
1.976667173286247362e+03 9.241136703195262925e-04
1.976668562187788666e+03 -2.354742874020043786e-04
1.976669951089330880e+03 2.927065057200195497e-03
1.976671339990872866e+03 9.947272832017128863e-04
1.976672728892415080e+03 -5.271331373372101226e-04
1.976674117794189897e+03 -2.666527995207612634e-04
1.976675506695731428e+03 -8.985196827158148380e-04
1.976676895597272960e+03 1.360308799963072524e-03
1.976678284498815628e+03 -1.967505753830423032e-04
1.976679673400358297e+03 1.445258203460753066e-04
1.976681062301900511e+03 -1.298562577324524625e-03
1.976682451203441815e+03 -7.853390917207381250e-04
1.976683840104983346e+03 -9.522092593408082450e-04
1.976685229006525560e+03 -6.788080050812439481e-05
1.976686617908067547e+03 -1.572887711612125372e-03
1.976688006809609760e+03 -5.611316747285988171e-04
1.976689395711384805e+03 -5.223754239469524663e-04
1.976690784612926109e+03 1.143852445533055651e-03
1.976692173514467413e+03 -2.000337932462681323e-03
1.976693562416009627e+03 -2.524891175733623427e-04
1.976694951317551840e+03 6.339379959292568145e-04
1.976696340219093827e+03 -6.744408089623954439e-04
1.976697729120868189e+03 6.207877410056017453e-04
1.976699118022409493e+03 2.567991785829004669e-04
1.976700506923951707e+03 -1.016088057894548591e-03
1.976701895825493921e+03 -1.065207492994657557e-03
1.976703284727035907e+03 -1.381294674885347185e-03
1.976704673628810724e+03 3.661379547217347152e-04
1.976706062530352256e+03 -9.220778721511502241e-04
1.976707451431894242e+03 -9.630890545275772041e-05
1.976708840333437138e+03 1.793835986809710903e-04
1.976710229235211955e+03 -1.883388036152622291e-03
1.976711618136754169e+03 nan
1.976713007038295700e+03 nan
1.976714395939837232e+03 -1.443791784080383778e-04
1.976715784841612049e+03 -1.165536784415333038e-03
1.976717173743154035e+03 -4.210190801798852078e-04
1.976718562644696249e+03 -6.318500034296903323e-07
1.976719951546471293e+03 -1.720551462958241906e-03
1.976721340448012597e+03 -6.748852976257158076e-04
1.976722729349553902e+03 -1.490108419786140281e-03
1.976724118251328946e+03 -7.674801675181530669e-04
1.976725507152871160e+03 -1.166450843783195523e-03
1.976726896054413146e+03 -8.722803992511352078e-04
1.976728284956188190e+03 -7.268344516205837991e-04
1.976729673857729722e+03 -4.144152027270031624e-04
1.976731062759503857e+03 -2.305750024057973135e-03
1.976732451661046071e+03 -3.139087515993344013e-03
1.976733840562588057e+03 -1.433721293313428014e-03
1.976735229464362874e+03 1.654250906613086158e-04
1.976736618365905088e+03 -9.642061260085599272e-04
1.976738007267680132e+03 -1.736009949935279906e-03
1.976739396169222118e+03 -1.226783550106524956e-03
1.976740785070997163e+03 -4.829789784668303554e-04
1.976742173972539149e+03 -1.033866502055502679e-03
1.976743562874081363e+03 -1.730358843972878979e-03
1.976744951775855498e+03 -3.471284122553597307e-03
1.976746340677397029e+03 -2.254984948922289512e-03
1.976747729579171846e+03 -7.594092094261872816e-04
1.976749118480714060e+03 -2.878709689314362663e-03
1.976750507382489104e+03 -2.547170004846499580e-03
1.976751896284030408e+03 -3.240587202719136251e-03
1.976753285185804543e+03 -1.556242403577767774e-03
1.976754674087579588e+03 -3.205409428281402739e-03
1.976756062989121801e+03 -3.981485422295483190e-03
1.976757451890896846e+03 -3.098299482509614400e-03
1.976758840792438832e+03 -3.026979959962039501e-03
1.976760229694213194e+03 -3.629246510766570566e-03
1.976761618595754499e+03 -3.255649817418437841e-03
1.976763007497529543e+03 -2.924757311773107382e-03
1.976764396399072211e+03 -2.733992014284369887e-03
1.976765785300847710e+03 -3.595617492346381283e-03
1.976767174202622073e+03 3.009026705630413190e-04
1.976768563104163604e+03 -2.375116359402462685e-03
1.976769952005938649e+03 -1.763778365377777213e-03
1.976771340907713466e+03 -2.100014470629685270e-03
1.976772729809255452e+03 -1.490820459760788808e-03
1.976774118711030496e+03 -1.668354256712301087e-03
1.976775507612804631e+03 -3.424494658152199555e-03
1.976776896514346163e+03 -2.145099001387151816e-04
1.976778285416120980e+03 -3.963350618617522692e-03
1.976779674317896024e+03 -3.862695259166271100e-03
1.976781063219438238e+03 -2.281143331577917266e-03
1.976782452121213055e+03 -3.325100269420011578e-03
1.976783841022987417e+03 -3.253822340697376525e-03
1.976785229924528721e+03 -2.232174046522761302e-03
1.976786618826303766e+03 -3.803260240758832289e-03
1.976788007728078810e+03 -2.574137067929971323e-03
1.976789396629853627e+03 -2.841937838811370298e-03
1.976790785531395159e+03 -2.695653627140304209e-03
1.976792174433169293e+03 -2.864507649605108064e-03
1.976793563334944793e+03 -2.410252013982816521e-03
1.976794952236720519e+03 -2.020697483390621052e-03
1.976796341138262733e+03 -1.794497508172510081e-03
1.976797730040037550e+03 -1.999008139250135763e-03
1.976799118941811912e+03 -2.597606247827233261e-03
1.976800507843586274e+03 -7.972420685037340249e-04
1.976801896745361091e+03 -2.550647066083544523e-03
1.976803285647135908e+03 -1.479287613623814224e-03
1.976804674548678122e+03 -1.213318066682678165e-03
1.976806063450452257e+03 -2.516678354443135923e-03
1.976807452352226619e+03 -2.680511938964569296e-03
1.976808841254001436e+03 -2.307421115332664030e-03
1.976810230155776480e+03 -2.854880751652411064e-03
1.976811619057551525e+03 -2.395843665634167508e-03
1.976813007959326569e+03 -2.897323886043023933e-03
1.976814396860867873e+03 -2.822740994732453323e-03
1.976815785762642008e+03 -1.051682187524272116e-03
1.976817174664417053e+03 -1.404296996823983790e-03
1.976818563566192097e+03 -2.022067104661573467e-03
1.976819952467966914e+03 -3.036381277980004789e-03
1.976821341369741276e+03 -3.491982889663458600e-03
1.976822730271516093e+03 -2.218312002839395447e-03
1.976824119173291820e+03 -9.390786323585365025e-04
1.976825508075066864e+03 -1.650878535786604040e-03
1.976826896976841681e+03 -2.285132079253848758e-03
1.976828285878616498e+03 -9.344713929986259160e-04
1.976829674780390860e+03 -9.991839412840652912e-04
1.976831063682165222e+03 -3.605808004412125456e-04
1.976832452583940039e+03 -2.023678695825426033e-03
1.976833841485714856e+03 -2.540351762268855396e-03
1.976835230387489901e+03 -2.970478080098648554e-03
1.976836619289264036e+03 -1.974212088553972677e-03
1.976838008191038398e+03 -2.829797572652559268e-03
1.976839397092813442e+03 -2.023204957529500803e-03
1.976840785994588259e+03 -1.354519351045579967e-03
1.976842174896363304e+03 -1.462668767044261742e-03
1.976843563798138348e+03 -1.769375302343112466e-03
1.976844952699912483e+03 -2.155885155189274371e-03
1.976846341601686618e+03 -1.736803960720401108e-03
1.976847730503694493e+03 -4.426269103274149685e-03
1.976849119405469537e+03 -1.807015348022744661e-03
1.976850508307245036e+03 -2.421014150345124349e-03
1.976851897209020763e+03 -3.003318828395551421e-03
1.976853286110795125e+03 -1.780535826572560154e-03
1.976854675012569260e+03 -3.024839063863860034e-03
1.976856063914344304e+03 -1.346175590860809734e-03
1.976857452816351952e+03 -2.656250451152919467e-03
1.976858841718126769e+03 -1.166393036562185515e-03
1.976860230619901131e+03 -1.600736138773983797e-03
1.976861619521675493e+03 -1.899357696694137232e-03
1.976863008423450310e+03 -2.037077145885080043e-03
1.976864397325225127e+03 -1.712818362486823176e-03
1.976865786227233002e+03 1.013042788125417815e-03
1.976867175129008046e+03 -6.808341615562873983e-04
1.976868564030782181e+03 -7.702846932897688959e-04
1.976869952932556544e+03 -1.115917606634875270e-03
1.976871341834564191e+03 -8.204941058185255542e-04
1.976872730736339236e+03 -1.415137712728720132e-03
1.976874119638114280e+03 -2.472282837935990685e-03
1.976875508539888415e+03 -2.096068546837193125e-03
1.976876897441895380e+03 -2.715829477078823828e-03
1.976878286343670425e+03 -1.065553915868155954e-03
1.976879675245446151e+03 -1.485381386201245490e-03
1.976881064147454708e+03 -1.754257054695562701e-03
1.976882453049229525e+03 -1.307634309002603246e-03
1.976883841951003888e+03 -1.330750625488485994e-03
1.976885230853010853e+03 -4.922788158450153162e-04
1.976886619754785897e+03 -3.438766045647412284e-03
1.976888008656560714e+03 -1.581347981457925655e-03
1.976889397558568362e+03 -2.895433112014567101e-03
1.976890786460342724e+03 -1.778842290621307498e-03
1.976892175362117086e+03 -2.798977384181888795e-03
1.976893564264124734e+03 -2.954393650473674526e-03
1.976894953165899778e+03 -2.562632122558028414e-03
1.976896342067907426e+03 -8.803035980986528841e-05
1.976897730969682470e+03 -2.236760288209405090e-03
1.976899119871456605e+03 -1.193989159478991979e-03
1.976900508773463798e+03 -2.345662784981827897e-03
1.976901897675238615e+03 -1.746730548616959311e-03
1.976903286577246490e+03 -2.582615229321794104e-03
1.976904675479021535e+03 -2.142619551292579416e-03
1.976906064381028500e+03 -1.714182509390038689e-03
1.976907453282802635e+03 -1.107422564733395731e-03
1.976908842184811192e+03 -4.874900469080678533e-04
1.976910231086586919e+03 -1.595394168522501488e-03
1.976911619988361963e+03 -1.419681634863945163e-03
1.976913008890369611e+03 -9.535476286335331508e-04
1.976914397792143973e+03 -1.438862575042332281e-03
1.976915786694150938e+03 -7.763375729257226965e-04
1.976917175596158813e+03 -1.604050933450062999e-03
1.976918564497933630e+03 -1.139003823224182810e-03
1.976919953399941278e+03 -1.310816144705739816e-03
1.976921342301716322e+03 -2.134190778874556216e-03
1.976922731203723515e+03 -6.911601602770378605e-04
1.976924120105497877e+03 3.501428897073832758e-03
1.976925509007505525e+03 -2.799174979669638574e-03
1.976926897909280342e+03 -3.175376197073642714e-03
1.976928286811288217e+03 -1.250742073727328929e-03
1.976929675713295183e+03 -1.508434469825292723e-03
1.976931064615069545e+03 -1.127815696181810878e-03
1.976932453517077192e+03 -3.025305775355757731e-03
1.976933842419085067e+03 -9.319824531421883052e-04
1.976935231320860112e+03 -6.783830951198055459e-04
1.976936620222867759e+03 2.051251826859168403e-03
1.976938009124642804e+03 -2.093139862121340400e-03
1.976939398026650451e+03 -1.611746033518768328e-03
1.976940786928658326e+03 -2.935707504192475170e-04
1.976942175830666201e+03 -1.866082797743251476e-03
1.976943564732441018e+03 -8.448216036121003469e-04
1.976944953634448211e+03 -8.757398298722129937e-04
1.976946342536455177e+03 -1.338230265890638648e-03
1.976947731438230221e+03 -6.915180622295569179e-04
1.976949120340237869e+03 -1.929280405855715586e-03
1.976950509242245744e+03 -2.196777071100886047e-03
1.976951898144253391e+03 -1.881460645953403343e-03
1.976953287046027754e+03 -3.183232359278420631e-04
1.976954675948034946e+03 -1.151159053193406834e-03
1.976956064850042594e+03 -1.176303780858756198e-03
1.976957453752050242e+03 -6.482604541375724949e-04
1.976958842653825286e+03 -1.938970096391212650e-03
1.976960231555832252e+03 -1.435935889259498666e-03
1.976961620457839444e+03 -6.985557834271460820e-04
1.976963009359847092e+03 -2.306432284249648745e-03
1.976964398261854967e+03 -1.962799487782440622e-04
1.976965787163630694e+03 -6.325371706523696957e-04
1.976967176065639251e+03 -1.478411291781611681e-03
1.976968564967646216e+03 -9.063859838485122111e-04
1.976969953869653182e+03 -2.562126581004298131e-03
1.976971342771661057e+03 1.197767317496545303e-03
1.976972731673668932e+03 1.652614515974537568e-04
1.976974120575676579e+03 -6.040917217176033915e-04
1.976975509477450942e+03 -7.714087507251221609e-04
1.976976898379457907e+03 2.253745046691957299e-04
1.976978287281465782e+03 2.271982936630223548e-05
1.976979676183473657e+03 3.243269258184078296e-04
1.976981065085481305e+03 -1.689924374863371881e-03
1.976982453987488952e+03 -1.530055243830208411e-04
1.976983842889496145e+03 -1.370328179572943839e-03
1.976985231791503338e+03 -5.525088867577299112e-04
1.976986620693510986e+03 4.871127665584396027e-05
1.976988009595518633e+03 -1.489025811843180946e-03
1.976989398497526508e+03 7.970703684998525773e-04
1.976990787399533474e+03 2.665409222681880408e-04
1.976992176301540667e+03 9.789680364642450172e-04
1.976993565203548542e+03 2.072237124530751373e-03
1.976994954105557099e+03 -9.769534275316793526e-05
1.976996343007565429e+03 2.905793014273960750e-05
1.976997731909573304e+03 1.633983762716395560e-03
1.976999120811580269e+03 1.614203079188358814e-03
1.977000509713587235e+03 7.947404569166316435e-04
1.977001898615595110e+03 -4.538694523206210363e-04
1.977003287517602985e+03 -7.350930293379409619e-04
1.977004676419610632e+03 2.135904628575158171e-04
1.977006065321617825e+03 -2.873028675016708888e-04
1.977007454223624791e+03 -1.260326000573686045e-03
1.977008843125632666e+03 1.196127117785605876e-03
1.977010232027640541e+03 7.848375260792739283e-04
1.977011620929881019e+03 1.029318405976864526e-03
1.977013009831888667e+03 1.460221782489945497e-04
1.977014398733895860e+03 1.150012549754775293e-03
1.977015787635903052e+03 -4.867303746558526711e-04
1.977018565439918348e+03 -1.914479137061775305e-04
1.977019954341926223e+03 1.740511498444563543e-03
1.977021343244166019e+03 -1.906404737415101636e-04
1.977022732146173212e+03 -7.662841424356248154e-04
1.977024121048181769e+03 -8.920714971225596202e-04
1.977025509950190099e+03 -4.470539587109190194e-04
1.977026898852197974e+03 -1.027552913911655708e-03
1.977028287754205849e+03 -4.054926908698686105e-04
1.977029676656445645e+03 -9.579765457863320677e-04
1.977031065558452610e+03 2.075008558288793381e-05
1.977032454460460485e+03 -1.252614291644693623e-04
1.977033843362468360e+03 4.407205586822726673e-04
1.977035232264709066e+03 -2.016445929635901635e-03
1.977036621166716714e+03 -2.376165210924430227e-04
1.977038010068723906e+03 1.283210633402642742e-04
1.977039398970730872e+03 -8.820320720315244500e-05
1.977040787872971578e+03 8.528571445731714107e-04
1.977042176774979225e+03 4.775390103426424560e-04
1.977043565676986873e+03 7.017348533500111785e-05
1.977044954579226896e+03 -1.043650677344132305e-03
1.977046343481234089e+03 -1.004733469272434121e-03
1.977047732383241737e+03 -1.171993729081721725e-03
1.977049121285482443e+03 -1.195022580372739895e-03
1.977050510187490090e+03 -8.234678002272399766e-04
1.977051899089498647e+03 9.183992647137095844e-04
1.977053287991739126e+03 -7.873410325305307822e-04
1.977054676893746318e+03 1.033025385282160258e-03
1.977056065795986797e+03 -1.789213359959740401e-03
1.977057454697994672e+03 3.042698047770464598e-04
1.977058843600002547e+03 1.182005153579801515e-03
1.977060232502242343e+03 3.995712343396462529e-05
1.977071343719001106e+03 1.772102154515842187e-04
1.977072732621241585e+03 -9.161072908725476083e-04
1.977074121523249232e+03 -2.695758975410189606e-03
1.977075510425489256e+03 -9.611514251874897496e-04
1.977076899327496449e+03 -6.616620502828407524e-04
1.977078288229736927e+03 9.436453672950761984e-05
1.977079677131744802e+03 -1.065410359688545583e-04
1.977081066033986190e+03 3.271784860785498239e-04
1.977082454935994519e+03 -1.694836395029764020e-04
1.977083843838234316e+03 9.376889971977053762e-04
1.977085232740474339e+03 -3.176383371732427463e-04
1.977086621642481987e+03 -6.961704965584569749e-04
1.977088010544722692e+03 -1.388774088620037261e-03
1.977089399446730567e+03 -1.676877235080809214e-03
1.977090788348970364e+03 -1.535011980962064371e-03
1.977092177251210387e+03 -2.087077900920775164e-04
1.977093566153218035e+03 1.230535234890473006e-03
1.977094955055458740e+03 -4.257576902200188584e-04
1.977096343957466615e+03 -8.465088867612990953e-04
1.977097732859707094e+03 6.064121097328900589e-04
1.977099121761947117e+03 6.821825995562136313e-05
1.977100510663954083e+03 -4.946369635823177902e-04
1.977101899566194788e+03 -1.183510305043267152e-03
1.977103288468435267e+03 -4.460449174252811844e-04
1.977104677370443142e+03 7.677497472990957306e-04
1.977106066272683165e+03 -2.397236996873886028e-04
1.977107455174922961e+03 -1.166394639075196693e-03
1.977108844077163667e+03 1.464260553285301469e-03
1.977110232979171997e+03 -3.897513672075358926e-04
1.977111621881413157e+03 -1.308803748468534422e-03
1.977113010783653863e+03 -1.945251766213296207e-04
1.977114399685660828e+03 -1.983130185765347164e-04
1.977115788587900852e+03 1.768148512646394721e-04
1.977117177490141330e+03 1.227490959609944809e-04
1.977118566392382036e+03 -3.666241538480274897e-04
1.977119955294622741e+03 -2.949443011938113202e-04
1.977121344196629707e+03 3.651388500909291679e-04
1.977122733098869730e+03 -1.045192461428090525e-03
1.977124122001110209e+03 -2.552124561651103463e-04
1.977125510903350914e+03 3.161670994661358591e-04
1.977126899805591620e+03 8.281047130249685750e-04
1.977128288707599268e+03 -3.379333217488067476e-04
1.977129677609839291e+03 -6.786797515968556738e-04
1.977131066512079087e+03 -1.573673669507114070e-04
1.977132455414319793e+03 -4.905723935082484388e-04
1.977133844316560271e+03 7.613932535577294658e-05
1.977135233218800977e+03 3.545297099974975552e-04
1.977136622121041000e+03 2.808563141887265857e-04
1.977138011023048648e+03 1.555955394252350743e-04
1.977139399925290036e+03 -2.408568565744895196e-04
1.977140788827530514e+03 4.751707399958116085e-04
1.977142177729770992e+03 2.264691174570621079e-03
1.977143566632011698e+03 1.676445387826186462e-03
1.977144955534251494e+03 2.004956973874150172e-03
1.977146344436491518e+03 7.872114721761969136e-04
1.977147733338732223e+03 1.547837740655921834e-03
1.977149122240972702e+03 1.676683234280940127e-03
1.977150511143213407e+03 1.041240862812320422e-03
1.977151900045453203e+03 1.566264306394504757e-03
1.977153288947693227e+03 8.726176707973820612e-04
1.977154677849933705e+03 -7.014801897020639387e-06
1.977156066752174411e+03 2.483959245695110951e-03
1.977157455654415116e+03 2.386477979945511585e-03
1.977158844556655595e+03 1.552014160730474934e-03
1.977160233458895618e+03 1.843884075278912071e-03
1.977161622361135414e+03 -2.989562095968567590e-04
1.977163011263376120e+03 2.499944689976274503e-03
1.977164400165616826e+03 1.896148043304068942e-03
1.977165789067857304e+03 1.452078547876989312e-03
1.977167177970097782e+03 1.470543275011282347e-03
1.977168566872338488e+03 2.216189515984456904e-04
1.977169955774579194e+03 9.305236771072200597e-04
1.977171344676819672e+03 3.793177472606323875e-04
1.977172733579292981e+03 3.097184249892803720e-04
1.977174122481533686e+03 -4.312973366538130904e-05
1.977175511383773710e+03 1.507912888371043536e-03
1.977176900286013733e+03 1.274795142026885486e-03
1.977178289188254212e+03 3.256358885624921484e-04
1.977179678090494690e+03 1.674897792065976887e-03
1.977181066992735396e+03 1.264586766251962757e-03
1.977182455895208022e+03 1.161712825563099294e-03
1.977183844797448046e+03 2.266607841385659405e-03
1.977185233699688524e+03 1.005959069904971415e-03
1.977186622601929230e+03 9.836849483345622147e-04
1.977188011504169936e+03 2.403346739289879963e-03
1.977189400406643244e+03 1.534425973051756209e-03
1.977190789308883268e+03 1.492014755658521707e-04
1.977192178211123064e+03 2.306266399602185935e-03
1.977193567113363770e+03 -3.173590820131355628e-04
1.977194956015604475e+03 7.195319466147820364e-04
1.977196344918078466e+03 -6.618332796139991814e-04
1.977197733820319172e+03 1.296261484695193644e-03
1.977199122722558968e+03 1.002917140546899510e-03
1.977200511625032505e+03 -3.717849962261432495e-04
1.977201900527272983e+03 1.074415344017753959e-03
1.977203289429513688e+03 4.751890487723064993e-04
1.977204678331754167e+03 1.550545460907826190e-03
1.977206067234227021e+03 7.017556843769146013e-04
1.977207456136467044e+03 2.095074075659675295e-03
1.977208845038707523e+03 4.291000499363484266e-04
1.977210233941180832e+03 1.423800735479097135e-03
1.977211622843421537e+03 4.505642973077206292e-04
1.977213011745661333e+03 1.271035261949604589e-03
1.977214400648134188e+03 1.102175571396135645e-03
1.977215789550374666e+03 -9.810488649861781596e-04
1.977217178452848202e+03 1.107119875473072668e-04
1.977218567355088908e+03 4.753013672151862323e-04
1.977219956257329613e+03 1.808291237495041059e-03
1.977221345159802240e+03 1.249052934522154601e-04
1.977222734062042036e+03 6.499964629202992228e-04
1.977224122964516255e+03 8.432611426428815449e-04
1.977225511866757643e+03 1.559296387882991297e-04
1.977226900768998121e+03 7.105795156219230080e-04
1.977228289671470975e+03 -8.947147216387119073e-05
1.977229678573710771e+03 4.757219954054647815e-05
1.977231067476184307e+03 6.190546567819144030e-04
1.977232456378425013e+03 -1.133744983537576800e-03
1.977233845280898322e+03 -6.896929747670643707e-04
1.977235234183138800e+03 -5.388179093213096849e-05
1.977236623085611654e+03 -1.309584181575784712e-04
1.977238011987851678e+03 -1.222272402152668747e-04
1.977239400890324987e+03 -6.011177271448842063e-04
1.977240789792565465e+03 9.791805830728916860e-04
1.977242178695039001e+03 -4.787912882473488452e-04
1.977243567597511628e+03 -1.447836354036002859e-04
1.977244956499751652e+03 -1.226104656812165850e-03
1.977246345402225188e+03 -2.452709295704957881e-04
1.977247734304465666e+03 -7.520232931828019218e-04
1.977249123206939203e+03 1.476301617494457652e-03
1.977250512109179908e+03 1.330213461969709243e-04
1.977251901011652535e+03 -1.916527276564217175e-04
1.977253289914126071e+03 1.260439337291696660e-03
1.977254678816367232e+03 -1.552043574466921427e-03
1.977256067718840768e+03 -1.064875435867751463e-03
1.977257456621081246e+03 -1.682455669952287458e-03
1.977258845523554101e+03 -1.852977542223910312e-03
1.977260234426026727e+03 -1.199778425770570145e-03
1.977261623328267433e+03 -1.354505519378101930e-03
1.977263012230740969e+03 -4.239465458825142363e-04
1.977264401133214278e+03 -1.530731101057503096e-03
1.977265790035454756e+03 -6.002059658176683854e-04
1.977267178937927611e+03 -6.014370460859508327e-04
1.977268567840400465e+03 -8.499958571590582324e-04
1.977269956742873774e+03 -9.672869254945259954e-04
1.977271345645114252e+03 -2.032654620280904822e-03
1.977272734547587788e+03 -2.331676533971926979e-03
1.977274123450060642e+03 -4.495665602083365187e-04
1.977275512352533497e+03 -1.067478343181549327e-03
1.977276901254773975e+03 -2.402574363745468844e-03
1.977278290157247284e+03 1.181356847274050992e-04
1.977279679059720820e+03 -2.290021352723270454e-03
1.977281067962194356e+03 -1.023570563050579807e-03
1.977282456864434835e+03 -2.235648387650890356e-03
1.977283845766908144e+03 -4.576186998881404122e-04
1.977285234669381680e+03 -7.877264107384318592e-04
1.977286623571855216e+03 -1.654325732612260680e-03
1.977288012474328752e+03 -9.397689419526900068e-04
1.977289401376801379e+03 -2.569037792288897393e-03
1.977290790279041175e+03 -1.811282434554417620e-03
1.977292179181514712e+03 -1.272691726151409242e-03
1.977293568083988248e+03 -2.879477326128143666e-03
1.977294956986461557e+03 -2.473358334355135746e-03
1.977296345888934866e+03 -4.376498847214249643e-03
1.977297734791407720e+03 -2.894550041927845818e-03
1.977299123693880574e+03 -3.315316648931587729e-03
1.977300512596353883e+03 -3.620497113795306809e-03
1.977301901498594589e+03 -4.322160213496850645e-03
1.977303290401067898e+03 -2.062898369849186508e-03
1.977304679303540752e+03 -3.017456475348678779e-03
1.977306068206013606e+03 -3.278377253687403403e-03
1.977307457108486915e+03 -3.019798917367366720e-03
1.977308846010960224e+03 -1.416812759817975831e-03
1.977310234913433760e+03 -4.414183236227997575e-03
1.977311623815907751e+03 -2.467145731964937028e-03
1.977313012718381287e+03 -3.687696220552427739e-03
1.977314401620853914e+03 -2.172211202793206120e-03
1.977315790523327451e+03 -1.189242639639931376e-03
1.977317179425800987e+03 -1.632287740602311743e-03
1.977318568328274523e+03 -3.065103269462854385e-03
1.977319957230747150e+03 -4.142981851524174530e-03
1.977321346133219777e+03 -2.766274386766687243e-03
1.977322735035693313e+03 -2.907303168037889129e-03
1.977324123938166849e+03 -3.012096474980241467e-03
1.977325512840640158e+03 -3.354035181217462913e-03
1.977326901743113467e+03 -3.591761157454853581e-03
1.977328290645586321e+03 -2.840403768265442608e-03
1.977329679548292006e+03 -2.344288909804759236e-03
1.977331068450765542e+03 -2.792031185957832840e-03
1.977332457353238851e+03 -3.493573333163579875e-03
1.977333846255712160e+03 -3.802954754242082736e-03
1.977335235158185014e+03 -2.875400327357557906e-03
1.977336624060657869e+03 -3.757055639789563806e-03
1.977338012963131177e+03 -4.539667172851147292e-03
1.977339401865605396e+03 -4.117432971858847601e-03
1.977340790768312218e+03 -4.749621280005666968e-03
1.977342179670785754e+03 -4.865479278066464630e-03
1.977343568573258381e+03 -4.296405790183532858e-03
1.977344957475731235e+03 -3.613991260224547197e-03
1.977346346378204544e+03 -5.014076080274598723e-03
1.977347735280678080e+03 -3.357224478846898563e-03
1.977349124183384447e+03 -2.903358038734649149e-03
1.977350513085857074e+03 -3.462750872920250522e-03
1.977351901988329701e+03 -3.759983629376351111e-03
1.977353290890803237e+03 -3.457520090906940347e-03
1.977354679793509604e+03 -4.765063245471212738e-03
1.977356068695982913e+03 -3.643144408156939740e-03
1.977357457598456449e+03 -2.789262258000579919e-03
1.977358846500929303e+03 -2.444628623078703988e-03
1.977360235403634761e+03 -3.569599850461568913e-03
1.977361624306108297e+03 -3.446537198728005791e-03
1.977363013208581606e+03 -4.045528953679156103e-03
1.977364402111287745e+03 -2.830035037825306965e-03
1.977365791013760600e+03 -4.994381677307924150e-03
1.977367179916233454e+03 -3.501466807990682995e-03
1.977368568818940275e+03 -2.518299724174610787e-03
1.977369957721414266e+03 -4.073491421581421079e-03
1.977371346623887803e+03 -3.562153583416605152e-03
1.977372735526594170e+03 -3.287881901474776214e-03
1.977374124429066796e+03 -3.823849602161755179e-03
1.977375513331539651e+03 -3.179348033479301172e-03
1.977376902234245790e+03 -2.831352639361184309e-03
1.977378291136719326e+03 -3.121953627439499890e-03
1.977379680039425693e+03 -2.661957660597513708e-03
1.977381068941898320e+03 -1.559115228577767631e-03
1.977382457844370947e+03 -1.971697389678506163e-03
1.977383846747077314e+03 -2.988967053795144047e-03
1.977385235649550850e+03 -3.094347989066492666e-03
1.977386624552257217e+03 -2.370417129773150222e-03
1.977389402357436211e+03 -1.940725217905336919e-03
1.977390791259908838e+03 -2.615342770303064057e-03
1.977392180162615205e+03 -2.611654184169309723e-03
1.977393569065088514e+03 -4.972968088897689043e-04
1.977394957967794653e+03 -3.190980007359955906e-03
1.977396346870267507e+03 -1.729543241069220194e-03
1.977397735772973647e+03 -7.683460398887342890e-04
1.977399124675447865e+03 -2.034203103812970426e-03
1.977400513578154232e+03 -1.480837433394111002e-04
1.977401902480627541e+03 -4.628927577502439661e-04
1.977403291383333908e+03 -1.016644286209844594e-03
1.977404680285806535e+03 -1.036058867900035985e-03
1.977406069188512220e+03 8.844343645431074208e-05
1.977408846993691895e+03 -1.502309363162757094e-03
1.977410235896398262e+03 -1.618730547185975865e-04
1.977411624798870889e+03 4.555149795142376945e-04
1.977413013701576347e+03 -6.853930870300839473e-04
1.977414402604049883e+03 -9.706041309986979115e-05
1.977415791506756250e+03 -1.081272522739373798e-03
1.977417180409462617e+03 -1.499908358519430607e-03
1.977418569311935926e+03 3.565543960193373607e-05
1.977419958214641611e+03 -2.135435612969693864e-03
1.977421347117347068e+03 -1.816084313318810928e-03
1.977422736019820604e+03 -8.380332579263072290e-04
1.977424124922526744e+03 -7.317848422068173875e-04
1.977425513825233793e+03 -1.405929441804287805e-03
1.977426902727707102e+03 -6.388208249716864628e-04
1.977428291630412787e+03 -7.094411539969591729e-04
1.977429680533119154e+03 -1.635812243073297978e-03
1.977431069435825293e+03 9.739093894731709611e-04
1.977432458338298602e+03 -2.214291911033727800e-03
1.977433847241004287e+03 7.006577563726246183e-04
1.977435236143709972e+03 -1.297614313534367625e-03
1.977436625046416111e+03 -1.218791601123703217e-03
1.977438013948889420e+03 -1.854121800584751512e-03
1.977439402851595787e+03 -5.705017355308594773e-04
1.977440791754302154e+03 -2.456974746463114201e-04
1.977442180657007611e+03 6.180931017898405599e-04
1.977443569559480466e+03 -1.527074692141638934e-03
1.977444958462186605e+03 -2.518029796512166740e-03
1.977446347364892972e+03 -1.421010480015860722e-03
1.977447736267599339e+03 -3.057576227190050844e-04
1.977449125170304796e+03 -1.897995964625032173e-03
1.977450514073010254e+03 -1.711248039655943742e-03
1.977451902975716621e+03 -2.217094830815113937e-03
1.977453291878190157e+03 -3.270722929264335832e-03
1.977454680780896979e+03 -2.747688106353507465e-03
1.977456069683604028e+03 -6.896633843533894748e-04
1.977457458586309713e+03 -1.035123029683671092e-03
1.977458847489015170e+03 -1.456755322512437445e-03
1.977460236391721537e+03 -1.158219541979921274e-03
1.977461625294427677e+03 -1.180035661633382915e-03
1.977463014197133816e+03 -1.166657028929929396e-03
1.977464403099839501e+03 -1.363887448151412940e-04
1.977465792002545186e+03 -2.023926827138700091e-03
1.977467180905251325e+03 -1.286940498262278965e-03
1.977468569807724634e+03 -2.765399049687644606e-03
1.977469958710431001e+03 -1.889630896777072522e-03
1.977471347613137368e+03 -1.426806324500651257e-03
1.977472736515842826e+03 -1.960780659155281214e-03
1.977474125418548510e+03 -1.929264159519439303e-03
1.977475514321254650e+03 -2.460641539912433728e-03
1.977476903223961017e+03 -1.642452891581935859e-03
1.977478292126667384e+03 -2.108320681794451090e-03
1.977479681029605672e+03 -1.044384910623641360e-03
1.977481069932311129e+03 -2.648857443410257417e-03
1.977482458835017496e+03 -2.825856208801269531e-03
1.977483847737724545e+03 -1.234650611877441406e-03
1.977485236640431594e+03 -1.360146003647866308e-03
1.977486625543137734e+03 -2.006284800086133302e-03
1.977488014445843419e+03 -1.369179557446642548e-03
1.977489403348548876e+03 -1.454325908170961412e-03
1.977490792251255243e+03 -2.221219703057109029e-03
1.977492181153961383e+03 -5.782709474537739425e-04
1.977493570056667522e+03 -4.864101989172642249e-04
1.977494958959373207e+03 -4.541589938067414067e-04
1.977496347862311723e+03 -3.015599653857226059e-04
1.977497736765017862e+03 -1.676481502991711281e-03
1.977499125667724229e+03 -1.114167930758025449e-04
1.977500514570430369e+03 -8.228857800591793392e-04
1.977501903473136736e+03 -7.613794509082616457e-04
1.977503292375842193e+03 7.948789997636040994e-05
1.977504681278780708e+03 -3.217179940646630598e-04
1.977506070181486848e+03 -1.824419498011264906e-03
1.977507459084193215e+03 -1.650423205338924504e-03
1.977508847986899582e+03 -1.848753946382286628e-03
1.977510236889605039e+03 -1.982762018460260123e-03
1.977511625792544237e+03 -2.894504403569975182e-04
1.977513014695251059e+03 -3.546310566584498503e-04
1.977514403597957426e+03 -1.259231557062978624e-03
1.977515792500663792e+03 -1.455358213437341064e-03
1.977517181403602763e+03 -1.155513138846986365e-03
1.977518570306308447e+03 -1.132653728371790791e-03
1.977519959209013905e+03 -8.140329856201056202e-04
1.977521348111953102e+03 -2.914909389248876437e-04
1.977522737014659242e+03 -1.478973176967990355e-03
1.977524125917365382e+03 -1.604639845301569778e-03
1.977525514820303897e+03 -9.554750734177552829e-04
1.977526903723009582e+03 -1.422054831088148674e-03
1.977528292625715949e+03 -2.491675776643553775e-04
1.977529681528654919e+03 -2.086023608861564682e-03
1.977531070431361059e+03 7.838169867890876219e-05
1.977532459334067426e+03 -1.268310474237033247e-03
1.977533848237005714e+03 -1.386151437757332516e-03
1.977535237139711398e+03 5.990401491251517996e-05
1.977536626042417538e+03 -1.316430676575164327e-03
1.977538014945356736e+03 -1.361306000724482601e-04
1.977539403848063102e+03 1.033922268006914891e-03
1.977540792751002073e+03 9.716240853918645115e-04
1.977542181653708440e+03 -1.095819626278471404e-03
1.977543570556647410e+03 -3.271391483694596758e-04
1.977544959459353777e+03 -6.228271924597628129e-04
1.977546348362060144e+03 -7.491037891653729019e-04
1.977547737264998432e+03 6.681802726471453013e-04
1.977549126167703889e+03 9.410659094026829763e-04
1.977550515070643087e+03 -1.478063944509333538e-03
1.977551903973349454e+03 -1.570575561930187547e-03
1.977553292876288424e+03 6.343581922925167760e-04
1.977554681778994791e+03 -5.792766379875136096e-04
1.977556070681933306e+03 1.286063987089303140e-04
1.977557459584638764e+03 -2.624526242647196028e-04
1.977558848487577961e+03 -4.724058211178494560e-04
1.977560237390284101e+03 3.462003481577990982e-04
1.977561626293223071e+03 -7.585485329284491485e-04
1.977563015196161587e+03 1.108307394636076637e-03
1.977564404098867271e+03 2.991445084030708301e-04
1.977565793001806242e+03 -3.545378555167566503e-04
1.977567181904512381e+03 7.236942670330037686e-05
1.977568570807451579e+03 -7.527858779865503891e-05
1.977569959710391458e+03 -1.553950291972583386e-04
1.977571348613097598e+03 -1.395904519880364347e-03
1.977572737516036113e+03 -1.494829079097481639e-03
1.977574126418742253e+03 -3.107543284261993222e-04
1.977575515321681451e+03 -9.554179504531745692e-04
1.977576904224620648e+03 7.118817780449315791e-04
1.977578293127326106e+03 1.285721987319909942e-03
1.977579682030264394e+03 -1.639032285549735235e-04
1.977581070933203591e+03 3.989397474222666773e-03
1.977582459835909958e+03 8.766838271028198903e-04
1.977583848738849156e+03 -6.752913277883187959e-04
1.977585237641788126e+03 -1.095774415771799681e-03
1.977586626544493811e+03 2.550719981004867520e-04
1.977588015447432099e+03 9.792953926439640355e-04
1.977589404350371296e+03 6.870697779779444403e-04
1.977590793253310267e+03 5.598483530415698795e-04
1.977592182156016406e+03 -5.835585471656301593e-04
1.977593571058954922e+03 1.057800157189259238e-04
1.977594959961893437e+03 1.008528445469725199e-03
1.977596348864832407e+03 6.946478256955046504e-04
1.977597737767539456e+03 3.031521976100126636e-04
1.977599126670479109e+03 1.621766347108533068e-04
1.977600515573418306e+03 -2.218352720875227391e-04
1.977601904476356594e+03 6.647810794939701395e-04
1.977603293379295110e+03 -2.184281397104026468e-04
1.977604682282234080e+03 1.051466011383617172e-04
1.977606071184940447e+03 -6.494827067715647217e-06
1.977607460087879645e+03 1.882445472303206913e-04
1.977608848990817933e+03 4.104923518863934362e-04
1.977610237893756221e+03 4.611081712695419554e-04
1.977611626796695418e+03 1.182617446437772557e-03
1.977613015699634616e+03 3.317294685987182135e-04
1.977614404602573813e+03 3.179804958326482023e-04
1.977615793505279271e+03 6.904532674951724402e-04
1.977617182408217559e+03 2.199932763882195275e-04
1.977618571311156757e+03 6.097960121991263804e-04
1.977619960214095954e+03 -3.621706086200937591e-04
1.977621349117034924e+03 2.221546868912405159e-04
1.977622738019973895e+03 7.128212220490759421e-04
1.977624126922912410e+03 4.783336663649606635e-05
1.977625515825850925e+03 -7.133381929100846008e-04
1.977626904728790578e+03 6.084376698309856835e-04
1.977628293631730457e+03 -3.095372986605671173e-04
1.977629682534669428e+03 7.356771002926532077e-04
1.977631071437607943e+03 5.618461134517804823e-04
1.977632460340546459e+03 6.276115077616939431e-04
1.977633849243485429e+03 4.318091733708229185e-04
1.977635238146424399e+03 7.532394734846015183e-04
1.977636627049363597e+03 6.858244380478772939e-04
1.977638015952302794e+03 -1.073844726410255745e-03
1.977639404855241082e+03 3.016727365181548493e-04
1.977640793758179598e+03 1.522692707810913149e-03
1.977642182661118568e+03 -4.803548988674410936e-04
1.977643571564057765e+03 1.658831482688638559e-03
1.977644960466996963e+03 1.830200064335762988e-03
1.977646349369935251e+03 1.318858708931447410e-03
1.977647738273106370e+03 -7.287097762671557177e-04
1.977649127176045567e+03 -3.021723229235107056e-05
1.977650516078984765e+03 -3.909821747647423962e-04
1.977651904981923735e+03 -5.799455891011273678e-04
1.977653293884862933e+03 2.090347850639551197e-03
1.977654682787801448e+03 7.907894117735736472e-04
1.977656071690740418e+03 -5.135300931358166565e-05
1.977657460593913129e+03 -5.129434864969972807e-05
1.977658849496852099e+03 1.537742050612411759e-04
1.977660238399791069e+03 4.404812506946242934e-04
1.977661627302729585e+03 -5.405116390586606201e-04
1.977663016205668100e+03 1.016857163952833432e-03
1.977664405108607070e+03 3.830363046297691199e-06
1.977665794011778871e+03 -7.972592564780001112e-04
1.977667182914718069e+03 8.320150692477934484e-04
1.977668571817657266e+03 5.293010885945026445e-04
1.977669960720595554e+03 2.156323041035967947e-04
1.977671349623766901e+03 3.012041933643239133e-04
1.977672738526705871e+03 1.139244549767992609e-03
1.977674127429645068e+03 6.102124261593289134e-04
1.977675516332584266e+03 6.017973113117136563e-04
1.977676905235755385e+03 9.975129382837621961e-04
1.977678294138693673e+03 9.568675701743245554e-05
1.977679683041632870e+03 -1.152544478768557923e-04
1.977681071944804899e+03 9.074663888108958076e-06
1.977682460847743869e+03 8.811129615284851724e-04
1.977683849750682384e+03 1.425868118983597554e-03
1.977685238653854412e+03 1.396622907937183911e-03
1.977686627556794065e+03 1.219436516291638739e-03
1.977688016459733262e+03 -1.094285266141525881e-03
1.977689405362905063e+03 -7.029566186325109101e-04
1.977690794265844033e+03 8.246854718119145389e-05
1.977692183168782549e+03 7.022987338537456381e-04
1.977693572071953895e+03 8.784555422537421165e-04
1.977694960974892865e+03 2.805295302524823953e-04
1.977696349878064893e+03 9.787699175524133821e-04
1.977697738781003864e+03 1.599966682585107769e-03
1.977699127684175210e+03 6.577804098795159149e-04
1.977700516587113725e+03 1.266598093750626042e-03
1.977701905490052695e+03 2.030340569214361679e-03
1.977703294393224496e+03 1.642778994966231920e-03
1.977704683296163694e+03 1.354151649604951047e-03
1.977706072199335722e+03 1.360228605535751534e-03
1.977707461102274010e+03 7.401277741422296330e-04
1.977708850005445129e+03 1.058639066345845592e-03
1.977710238908384326e+03 1.484653349168696401e-03
1.977711627811556355e+03 7.830857393902324048e-04
1.977713016714496007e+03 9.127652343687842063e-04
1.977714405617668035e+03 2.103037683664044089e-03
1.977715794520606323e+03 2.068299208565882452e-03
1.977717183423778351e+03 1.021527094642760147e-03
1.977718572326717549e+03 1.496610498931238986e-03
1.977719961229889350e+03 2.345828949837702737e-03
1.977721350133061151e+03 2.783166633368194809e-03
1.977722739035999666e+03 1.325855786977969686e-03
1.977724127939171012e+03 1.024536264860875789e-03
1.977725516842110210e+03 1.565487556744016295e-03
1.977726905745282011e+03 1.524198486512640116e-03
1.977728294648453812e+03 1.309904619464452580e-03
1.977729683551392327e+03 2.170421028727553825e-03
1.977731072454563673e+03 1.961667527096144781e-03
1.977732461357735474e+03 3.632791564680659668e-03
1.977733850260674444e+03 2.576726175830601484e-03
1.977735239163846472e+03 1.694845251534293773e-03
1.977736628066784760e+03 1.157093997088187720e-03
1.977738016969956107e+03 4.976886853444995040e-04
1.977739405873128135e+03 9.027402362684622261e-04
1.977740794776299936e+03 1.960426797644077013e-03
1.977742183679239815e+03 1.077323911090943831e-03
1.977743572582412526e+03 1.668036753515123038e-03
1.977744961485583644e+03 1.199712968938171365e-03
1.977746350388521932e+03 2.719423224977868259e-03
1.977747739291693961e+03 7.152047295296837248e-04
1.977749128194865989e+03 2.303061431795927483e-03
1.977750517098037790e+03 1.510545126737872224e-03
1.977751906000976305e+03 1.297684052674608068e-03
1.977753294904147424e+03 7.719708066620256659e-04
1.977754683807319452e+03 2.505362704799618534e-03
1.977756072710491480e+03 2.253162287573440281e-03
1.977757461613663281e+03 6.056588919425287543e-04
1.977758850516602251e+03 2.829384717876304300e-03
1.977760239419773598e+03 2.462089442372694670e-03
1.977761628322944944e+03 8.605609244471956742e-04
1.977763017226116744e+03 1.914788603885497764e-03
1.977764406129288545e+03 1.690898268531748627e-03
1.977765795032460574e+03 1.670939371984481170e-03
1.977767183935399089e+03 2.707659612112278680e-03
1.977768572838570435e+03 2.372163845266173077e-03
1.977769961741742236e+03 4.466878958682141132e-04
1.977771350644914946e+03 4.850097779018902600e-05
1.977772739548087429e+03 2.010385232988354254e-03
1.977774128451259458e+03 1.277053704115571620e-03
1.977775517354430576e+03 1.813301459965166451e-03
1.977776906257601695e+03 1.555758301724496917e-03
1.977778295160773723e+03 1.538890049517571690e-03
1.977779684063945751e+03 1.009271469050498915e-03
1.977781072967117780e+03 2.888688993013532880e-04
1.977782461870288898e+03 1.137795136204933222e-03
1.977783850773460017e+03 5.588175191072464187e-04
1.977785239676632045e+03 2.551653311781976186e-04
1.977786628579804074e+03 -1.774915982651892321e-04
1.977788017482975874e+03 -6.397675142488790101e-05
1.977789406386147220e+03 5.617688056978042965e-04
1.977790795289318339e+03 -7.200963885178879309e-06
1.977792184192490367e+03 -7.706559014963865195e-05
1.977793573095662168e+03 7.645199351400400190e-04
1.977794961998834196e+03 1.091014135154555476e-03
1.977796350902005997e+03 -4.957688909882351780e-04
1.977797739805177343e+03 5.467871510292932058e-04
1.977799128708349144e+03 -5.423153201716823801e-04
1.977800517611521855e+03 -4.553323625885452586e-04
1.977801906514693655e+03 -6.661484256049732267e-04
1.977803295417865684e+03 -4.389735683718587467e-04
1.977804684321036802e+03 1.016000429412966533e-03
1.977806073224208149e+03 4.029102448441790330e-04
1.977807462127612780e+03 -1.145624123568000918e-03
1.977808851030784808e+03 -3.311051714774970733e-04
1.977810239933956836e+03 3.839100822058405527e-04
1.977811628837128865e+03 7.330898975558275410e-04
1.977813017740299983e+03 8.946772054057028356e-04
1.977814406643471102e+03 6.663833926247031414e-04
1.977815795546643130e+03 5.332132263624611568e-05
1.977817184450047989e+03 nan
1.977818573353219790e+03 nan
1.977819962256391136e+03 1.479383591267424691e-04
1.977821351159562255e+03 1.702969158645650793e-04
1.977822740062734283e+03 -1.986975284676728570e-03
1.977824128966139142e+03 2.759294823209135217e-04
1.977825517869310943e+03 -4.909469883258577028e-04
1.977826906772482744e+03 3.927864527486502055e-05
1.977828295675654772e+03 1.555222738912620528e-04
1.977829684579059631e+03 -1.824604089019965514e-03
1.977831073482231432e+03 -7.828755928009911713e-04
1.977832462385403232e+03 3.460254188444311652e-04
1.977833851288808091e+03 -7.614679915955990808e-04
1.977835240191979210e+03 -1.009228809705664531e-03
1.977836629095150556e+03 -1.022519472612670732e-03
1.977838017998555415e+03 -4.365504477753523460e-04
1.977839406901727216e+03 -2.295659464386479165e-03
1.977840795804899244e+03 -2.194669162243423344e-03
1.977842184708303193e+03 -1.632889546867466457e-03
1.977843573611474540e+03 -1.543885217525242659e-03
1.977844962514646340e+03 -7.631716169068658573e-04
1.977846351418051199e+03 -2.433324969565608953e-03
1.977847740321223228e+03 -2.569269735788859421e-03
1.977849129224395028e+03 -1.350310478380412071e-03
1.977850518127799205e+03 -1.148769254342596469e-03
1.977851907030970324e+03 -5.276052250868801252e-04
1.977853295934375183e+03 -2.177943552060690457e-03
1.977854684837547211e+03 -3.356323813284878277e-03
1.977856073740951842e+03 -3.034298562756831963e-03
1.977857462644123643e+03 -1.984290963693569054e-03
1.977858851547295671e+03 -2.874838180816463584e-03
1.977860240450700530e+03 -2.477959964508391622e-03
1.977861629353872331e+03 -3.461197709110352960e-03
1.977863018257276963e+03 -2.918558744124943871e-03
1.977864407160448991e+03 -1.642728070957444331e-03
1.977865796063853168e+03 -2.429849509801851326e-03
1.977867184967024514e+03 -2.530428071817247826e-03
1.977868573870429145e+03 -3.164885689968199856e-03
1.977869962773600946e+03 -4.137134709117251674e-03
1.977871351677005805e+03 -3.695249945950052073e-03
1.977872740580409754e+03 -2.944342839261815392e-03
1.977874129483581100e+03 -3.656201478548837258e-03
1.977875518386985732e+03 -4.109315562074833394e-03
1.977876907290157760e+03 -5.051841821299363211e-03
1.977878296193562619e+03 -4.802583601913101852e-03
1.977879685096733738e+03 -3.944499704267134810e-03
1.977881074000137914e+03 -4.112765613146884824e-03
1.977882462903542546e+03 -4.873563325343721608e-03
1.977883851806714574e+03 -5.969808795461162276e-03
1.977885240710119888e+03 -3.144774834016428322e-03
1.977886629613292598e+03 -5.228670499556553608e-03
1.977888018516696775e+03 -5.559274694027727115e-03
1.977889407420100724e+03 -4.935855042788706015e-03
1.977890796323272752e+03 -6.302743177455272239e-03
1.977892185226677384e+03 -5.613712097656153865e-03
1.977893574130082243e+03 -6.680526738186309821e-03
1.977894963033486420e+03 -4.767791854327074752e-03
1.977896351936657538e+03 -6.087387124368737190e-03
1.977897740840062397e+03 -5.239849004628815976e-03
1.977899129743467029e+03 -5.038630382357300874e-03
1.977900518646638830e+03 -6.785197702832812539e-03
1.977901907550043688e+03 -5.305910870119223688e-03
1.977903296453447638e+03 -6.477056245358991937e-03
1.977904685356851815e+03 -5.943192266624319764e-03
1.977906074260023615e+03 -5.873219992067801876e-03
1.977907463163428474e+03 -4.919882308290546291e-03
1.977908852066833333e+03 -6.226518879991038702e-03
1.977910240970237282e+03 -7.460120921525592586e-03
1.977911629873641459e+03 -6.921841290646990608e-03
1.977913018776813260e+03 -5.207397798686286272e-03
1.977914407680218801e+03 -6.109607684533613359e-03
1.977915796583624342e+03 -6.427503436927328728e-03
1.977917185487028291e+03 -6.129391121755367600e-03
1.977918574390432241e+03 -6.567858047807684230e-03
1.977919963293604269e+03 -5.251187718648187008e-03
1.977921352197009128e+03 -6.402457579207876393e-03
1.977922741100413987e+03 -7.025743391384287051e-03
1.977924130003818618e+03 -6.886098094592618679e-03
1.977925518907222795e+03 -6.472715063640333000e-03
1.977926907810626744e+03 -7.241207484924627735e-03
1.977928296714031603e+03 -6.024105809994462213e-03
1.977929685617436235e+03 -5.951693729900897623e-03
1.977931074520840866e+03 -6.980028987696229592e-03
1.977932463424245043e+03 -6.746224471567918712e-03
1.977933852327649220e+03 -6.937751815358716989e-03
1.977935241230821021e+03 -6.514729866203716746e-03
1.977936630134225879e+03 -7.563723892845097829e-03
1.977938019037630511e+03 -6.637606963716735642e-03
1.977939407941035370e+03 -7.472799024931697787e-03
1.977940796844439319e+03 -5.952084355640652191e-03
1.977942185747843496e+03 -4.544943496803233174e-03
1.977943574651249037e+03 -6.804009332062710413e-03
1.977944963554654350e+03 -5.555336652320441715e-03
1.977946352458059209e+03 -6.775380962410038066e-03
1.977947741361463159e+03 -7.862727353131981900e-03
1.977949130265100166e+03 -5.563879060971332891e-03
1.977950519168504798e+03 -6.647373297217207266e-03
1.977951908071909656e+03 -5.493888342192443375e-03
1.977953296975314515e+03 -6.324799717068341209e-03
1.977954685878719147e+03 -4.981607100330132099e-03
1.977956074782123324e+03 -6.936894228536161222e-03
1.977957463685527273e+03 -4.782552349037683115e-03
1.977958852588932132e+03 -6.802280394894610893e-03
1.977960241492336763e+03 -6.132384954735226046e-03
1.977961630395741395e+03 -5.500502508863025497e-03
1.977963019299145571e+03 -5.222105017026690277e-03
1.977964408202782579e+03 -6.987139538234377056e-03
1.977965797106187438e+03 -6.623107614181389380e-03
1.977967186009592069e+03 -5.191839709414836079e-03
1.977968574912996701e+03 -6.843787014050750628e-03
1.977969963816400877e+03 -5.194980303811158606e-03
1.977971352719805509e+03 -5.906852205539658840e-03
1.977972741623443881e+03 -6.209788425420859070e-03
1.977974130526848512e+03 -4.943310861116323451e-03
1.977975519430253371e+03 -5.088906042650664929e-03
1.977976908333658230e+03 -5.463386019078253497e-03
1.977978297237062179e+03 -5.626564066920414220e-03
1.977979686140699187e+03 -6.022531139483033868e-03
1.977981075044103818e+03 -4.626444142860286490e-03
1.977982463947508677e+03 -4.057318386796682219e-03
1.977983852851146366e+03 -4.599521467626876969e-03
1.977985241754550316e+03 -6.871692223126224519e-03
1.977986630657954265e+03 -6.540956856696977795e-03
1.977988019561359124e+03 -5.984329742254379525e-03
1.977989408464996814e+03 -5.160887772350131186e-03
1.977990797368401445e+03 -5.449525934274390693e-03
1.977992186271805622e+03 -4.669146219179243218e-03
1.977993575175442402e+03 -6.386791653576917582e-03
1.977994964078847261e+03 -4.136080308952516660e-03
1.977996352982252120e+03 -4.804545865945808458e-03
1.977997741885889582e+03 -3.711354524488452711e-03
1.977999130789294213e+03 -5.794373584506518071e-03
1.978000519692699072e+03 -4.013567096609271800e-03
1.978001908596336762e+03 -4.257032295756024709e-03
1.978003297499741393e+03 -4.335197888980069081e-03
1.978004686403379083e+03 -4.508331785097574596e-03
1.978006075306783714e+03 -4.537639111894975485e-03
1.978007464210187891e+03 -4.407555377309746447e-03
1.978008853113824898e+03 -2.906038555808176937e-03
1.978010242017229530e+03 -3.329194901872334356e-03
1.978011630920866992e+03 -3.985671403325952156e-03
1.978013019824271851e+03 -3.833688204154306334e-03
1.978014408727909540e+03 -4.076957162867822504e-03
1.978015797631313490e+03 -4.660251726447794951e-03
1.978017186534950270e+03 -2.733011589794553942e-03
1.978018575438355128e+03 -2.359071007063340275e-03
1.978019964341992818e+03 -1.275845106798456641e-03
1.978021353245397677e+03 -3.166508187999017565e-03
1.978022742149034457e+03 -2.086828356586245548e-03
1.978024131052438406e+03 -2.599952408196770648e-03
1.978025519956076096e+03 -2.793690636482493161e-03
1.978026908859480955e+03 -3.506550720550727362e-03
1.978028297763118417e+03 -3.701746600981659086e-03
1.978029686666523048e+03 -3.404921334285715417e-03
1.978031075570160738e+03 -2.007023961219767116e-03
1.978032464473798427e+03 -2.125225512736417244e-03
1.978033853377203059e+03 -2.403581551478906064e-03
1.978035242280840748e+03 -3.207639157634334381e-03
1.978036631184245380e+03 -2.384850235235713711e-03
1.978038020087882387e+03 -2.708530509613060744e-03
1.978039408991519394e+03 -1.197924759704260822e-03
1.978040797894924026e+03 -2.733702122523551381e-03
1.978042186798561488e+03 -1.539494718338474399e-03
1.978043575702199178e+03 -1.060138771848517791e-03
1.978044964605603127e+03 -1.827762583102465754e-03
1.978046353509240134e+03 -2.268725018034878360e-03
1.978047742412877597e+03 -1.437350963259254044e-03
1.978049131316282455e+03 -1.592362363567412231e-03
1.978050520219920145e+03 -7.233215937489934078e-04
1.978051909123557834e+03 -1.560862310507671324e-03
1.978053298027194614e+03 -1.089526707689358886e-03
1.978054686930598564e+03 -1.353471019150731536e-03
1.978056075834236253e+03 -2.091494150597617008e-03
1.978057464737874398e+03 -1.800140596527555203e-03
1.978058853641512769e+03 -1.494158915584353764e-03
1.978060242544916946e+03 -1.798574032168875902e-03
1.978061631448553726e+03 -1.018391930610151874e-03
1.978063020352191415e+03 -8.286538877697591232e-04
1.978064409255829105e+03 -3.775252892501690383e-04
1.978065798159233736e+03 -1.600147029678922195e-04
1.978067187062870744e+03 -7.174156298477285532e-04
1.978068575966507524e+03 -7.778781817138202825e-04
1.978069964870145213e+03 -8.672196544081689495e-04
1.978071353773782675e+03 -1.675360742779297141e-03
1.978072742677420138e+03 -1.301381922889088827e-04
1.978074131580824996e+03 -1.671123180606581826e-04
1.978075520484461777e+03 -9.152405931800444705e-06
1.978076909388098784e+03 -5.023187771378001543e-04
1.978078298291736473e+03 -5.814504032233269726e-04
1.978079687195373936e+03 5.027706102520568265e-04
1.978081076099011625e+03 7.276083542040456820e-04
1.978082465002648405e+03 3.767613507019706987e-04
1.978083853906285412e+03 6.539312984155110087e-04
1.978085242809922875e+03 3.150497965664911248e-05
1.978086631713561246e+03 -2.170250248814120653e-04
1.978088020617199618e+03 -8.717538622895482092e-04
1.978089409520837080e+03 -1.164724130497729604e-03
1.978090798424474087e+03 -2.377807624835970302e-04
1.978092187327878037e+03 -6.013540129783390142e-04
1.978093576231515726e+03 -5.072533314627314383e-04
1.978094965135153416e+03 -8.190694694709677037e-04
1.978096354038790878e+03 9.694523846561775571e-04
1.978097742942427885e+03 -1.204942359104066441e-03
1.978099131846297496e+03 4.493948575954309632e-04
1.978100520749935185e+03 -6.357016410498683712e-04
1.978101909653572648e+03 -4.719937162689369359e-04
1.978103298557210110e+03 1.941509860586165814e-03
1.978104687460847117e+03 7.014304618875311093e-04
1.978106076364484124e+03 -9.955717297207566929e-04
1.978107465268121814e+03 -8.484438529965387943e-06
1.978108854171759276e+03 -2.286082502258590665e-04
1.978110243075396738e+03 -1.235346813982074465e-03
1.978111631979034428e+03 -1.053429739255040687e-03
1.978113020882671208e+03 1.221451130362094517e-03
1.978114409786308215e+03 9.256395710075526750e-04
1.978115798690179417e+03 7.140294434115901367e-04
1.978117187593817562e+03 1.724632020003724620e-04
1.978118576497455251e+03 1.216984307591095771e-03
1.978119965401092031e+03 8.237221799567429059e-04
1.978121354304729039e+03 8.960708964151908873e-04
1.978122743208366501e+03 6.776238692132174890e-04
1.978124132112004190e+03 -2.325477857216817767e-04
1.978125521015874710e+03 2.623038721887294145e-04
1.978126909919511490e+03 1.629210018424975814e-03
1.978128298823148270e+03 2.547730082376409300e-03
1.978129687726785960e+03 6.952790628678151563e-04
1.978131076630656480e+03 5.910502045844978625e-04
1.978132465534293942e+03 4.620356579199125235e-05
1.978133854437931632e+03 1.159650862827321660e-03
1.978135243341568639e+03 1.200046210638516797e-03
1.978136632245438250e+03 1.826115501465830349e-03
1.978138021149075939e+03 1.368355579789648502e-03
1.978139410052713401e+03 1.043044255000680209e-03
1.978140798956350864e+03 1.482824337625032740e-03
1.978142187860220702e+03 5.269800571934268874e-04
1.978143576763857709e+03 8.919483901563829420e-04
1.978144965667495853e+03 5.799072287104856116e-04
1.978146354571367056e+03 2.240475067767366824e-04
1.978147743475004518e+03 9.022427613691874626e-05
1.978149132378642207e+03 -4.064960718990207056e-04
1.978150521282511818e+03 -3.312652501823443174e-04
1.978151910186148825e+03 -1.250034686279821727e-04
1.978153299090019118e+03 7.777847109931013136e-04
1.978154687993656808e+03 1.531263540374805388e-03
1.978156076897294497e+03 1.236368763041451047e-03
1.978157465801164108e+03 1.014862740240207728e-03
1.978158854704800888e+03 5.981607394460741745e-04
1.978160243608671408e+03 -3.189545350639200194e-04
1.978161632512309097e+03 -5.913992602257778231e-04
1.978163021415946787e+03 1.139253500589187951e-03
1.978164410319816398e+03 -5.749106042813867390e-04
1.978165799223453178e+03 6.197021154847881519e-04
1.978167188127323698e+03 9.523392476706860066e-05
1.978168577030961387e+03 1.258564625512104129e-03
1.978169965934831680e+03 6.671627368310950601e-04
1.978171354838469142e+03 -1.659894561134578339e-06
1.978172743742339662e+03 1.426857081985755116e-03
1.978174132645977352e+03 -2.129347958739202795e-04
1.978175521549847645e+03 7.073245414024320610e-04
1.978176910453485334e+03 3.223466248392092837e-04
1.978178299357355627e+03 8.719768562144292190e-04
1.978179688261225465e+03 1.701227756207845943e-04
1.978181077164862472e+03 5.216308588755769193e-04
1.978182466068732765e+03 1.001024447844667264e-03
1.978183854972370227e+03 2.857770202191467490e-04
1.978185243876240747e+03 2.463265187441221471e-03
1.978186632779877527e+03 -8.645517437955163587e-04
1.978188021683747365e+03 6.057035416429101815e-05
1.978189410587617658e+03 -7.562088988881665585e-04
1.978190799491255348e+03 -4.065810371898237463e-04
1.978192188395125868e+03 2.141868420239445570e-03
1.978193577298996388e+03 1.348502090372960538e-03
1.978194966202633168e+03 1.098666447987950434e-03
1.978196355106502779e+03 5.052724823861876047e-04
1.978197744010373299e+03 8.106076205511847377e-04
1.978199132914010988e+03 4.517385563485021294e-05
1.978200521817881281e+03 1.557113222361294902e-05
1.978201910721751574e+03 2.333861101639689295e-03
1.978203299625389263e+03 3.256683736143628494e-04
1.978204688529259784e+03 1.439285361416908771e-03
1.978206077433130304e+03 1.504194967276495376e-03
1.978207466337000596e+03 4.697513504057226896e-04
1.978208855240638059e+03 -1.015948304250446910e-04
1.978210244144507897e+03 6.343120762855036787e-04
1.978211633048377735e+03 -7.927344478160236463e-04
1.978213021952248027e+03 6.577089959909354633e-04
1.978214410855885490e+03 1.487059864620610128e-03
1.978215799759756010e+03 8.800057533173699653e-04
1.978217188663625620e+03 1.985735546088163161e-03
1.978218577567495458e+03 1.316828274928072418e-03
1.978219966471365979e+03 1.503362839158750575e-03
1.978221355375003441e+03 5.462801615612189465e-04
1.978222744278873961e+03 1.201274352243153487e-03
1.978224133182743572e+03 -4.072988113310582747e-04
1.978225522086613410e+03 4.273293866143834663e-04
1.978226910990483702e+03 1.359102577399906586e-03
1.978228299894354222e+03 2.816808144372462408e-04
1.978229688798224743e+03 2.103924240594801098e-03
1.978231077701862887e+03 -3.238147609544439476e-04
1.978232466605733407e+03 1.753012170668810654e-03
1.978233855509603018e+03 1.174353255409044117e-03
1.978235244413473538e+03 1.971859116511209820e-03
1.978236633317344058e+03 1.309887888872873773e-03
1.978238022221214351e+03 9.303780625236068857e-05
1.978239411125084189e+03 2.040964503631004234e-03
1.978240800028953799e+03 1.431288590268642302e-03
1.978242188932824320e+03 4.491917762315944529e-04
1.978243577836694612e+03 1.562720238203474388e-03
1.978244966740564905e+03 1.572477143817474499e-04
1.978246355644434743e+03 1.071169255604242920e-04
1.978247744548304581e+03 2.812335668591625648e-04
1.978249133452175101e+03 2.162666835152760036e-03
1.978250522356045394e+03 1.779501527171434283e-03
1.978251911259915687e+03 1.571165664759899272e-04
1.978253300163786207e+03 1.842111717674677074e-03
1.978254689067655818e+03 1.851560899534754334e-03
1.978256077971525656e+03 1.319977572948216604e-03
1.978257466875395949e+03 1.840408105624469215e-03
1.978258855779267151e+03 1.053232620707555967e-03
1.978260244683138353e+03 1.074753829478414247e-03
1.978261633587240794e+03 2.461759889840098303e-03
1.978263022491110632e+03 2.557257446534899614e-03
1.978264411394980925e+03 2.471657976008234670e-03
1.978265800298851445e+03 1.543984556768407401e-03
1.978267189202721966e+03 2.480402251899938015e-03
1.978268578106591576e+03 1.650322977981621975e-03
1.978269967010461187e+03 1.119419929875520303e-03
1.978271355914331707e+03 1.073857258219401700e-03
1.978272744818435058e+03 1.708986949689794699e-03
1.978274133722305351e+03 2.013185298174180460e-03
1.978275522626175871e+03 1.729630154516770268e-03
1.978276911530045709e+03 3.169167588712107353e-03
1.978278300433915319e+03 1.630272278144384579e-03
1.978279689338018670e+03 2.167770877089858494e-03
1.978281078241888963e+03 7.438818606567698666e-04
1.978282467145759256e+03 1.823490738179556203e-03
1.978283856049629094e+03 3.548378640551685947e-03
1.978285244953731763e+03 2.537292160768922500e-03
1.978286633857602055e+03 2.870193719551217271e-03
1.978288022761473258e+03 1.320718843123680486e-03
1.978289411665344232e+03 1.931166199319656052e-03
1.978290800569447583e+03 2.278213160169295648e-03
1.978292189473317194e+03 2.806539960207965478e-03
1.978293578377187032e+03 2.201931656413580463e-03
1.978294967281290155e+03 4.054518079560365251e-04
1.978296356185160676e+03 1.311931786024844726e-03
1.978297745089031196e+03 9.868714739115214130e-04
1.978299133993133637e+03 1.018915480339388502e-03
1.978300522897003248e+03 1.855317019590851935e-03
1.978301911800873768e+03 3.775757739197249663e-04
1.978303300704977119e+03 1.982619057343648628e-03
1.978304689608847639e+03 5.727155372378556208e-03
1.978306078512950080e+03 2.113264627813249419e-03
1.978307467416819691e+03 2.444236924997289506e-03
1.978308856320690211e+03 2.158682085806606921e-04
1.978310245224793562e+03 2.217460887429467675e-03
1.978311634128663854e+03 1.328806415802130658e-03
1.978313023032766978e+03 3.073815674114022123e-03
1.978314411936636816e+03 2.601030580692276217e-03
1.978315800840739485e+03 1.379588630598393983e-03
1.978317189744610459e+03 -9.913950595408227429e-05
1.978318578648481662e+03 2.405996619161188121e-03
1.978319967552584785e+03 9.761034190662876142e-04
1.978321356456454623e+03 7.532222716910563776e-04
1.978322745360557292e+03 9.931808389291862937e-04
1.978324134264427585e+03 1.523406144411709739e-03
1.978325523168530708e+03 1.794622521412714278e-03
1.978326912072634059e+03 1.508050042746678088e-04
1.978328300976503670e+03 1.136432183276192553e-03
1.978329689880606338e+03 2.432123065110536331e-03
1.978331078784476858e+03 1.841959580353269565e-03
1.978332467688579982e+03 2.189127005956192917e-03
1.978333856592450502e+03 2.813193230859156735e-03
1.978335245496553853e+03 1.577343237579520441e-03
1.978336634400656294e+03 8.554885446456772513e-04
1.978338023304525905e+03 -2.500865075205638277e-05
1.978339412208629255e+03 1.240479866910004780e-03
1.978340801112499776e+03 -2.333930825006991228e-04
1.978342190016602899e+03 7.470058780727484304e-04
1.978343578920705568e+03 5.927524575233267257e-05
1.978344967824575861e+03 1.797940593178393165e-03
1.978346356728679893e+03 1.207529689915443072e-03
1.978347745632783244e+03 -9.511445684394770339e-04
1.978349134536653537e+03 -9.898457523538350955e-05
1.978350523440756206e+03 1.238965317571727454e-03
1.978351912344858647e+03 -3.138332035851343349e-04
1.978353301248729167e+03 -1.694645623984691873e-03
1.978354690152832291e+03 -1.800505571502353241e-03
1.978356079056935414e+03 -1.949111092589550509e-04
1.978357467961038765e+03 -1.133635816350730963e-03
1.978358856864908375e+03 -1.558210453269870399e-03
1.978360245769011044e+03 -7.790306545755187884e-04
1.978361634673114395e+03 -1.276908795658671103e-03
1.978363023577217518e+03 -2.916805409990397280e-04
1.978364412481088038e+03 8.821012937035854762e-04
1.978365801385190480e+03 -1.805035070751137560e-03
1.978367190289293148e+03 -1.987653136448219726e-04
1.978368579193396272e+03 -7.503379933718745676e-04
1.978369968097499623e+03 -1.026879193897878295e-03
1.978371357001370143e+03 -2.392174456701146035e-03
1.978372745905472584e+03 -1.160682516583411150e-03
1.978374134809575935e+03 -6.463368525977397638e-04
1.978375523713679740e+03 6.068626919168984557e-04
1.978376912617783091e+03 -9.913862839328047016e-05
1.978378301521886442e+03 -1.815557905522124926e-03
1.978379690425989565e+03 4.791350735875443689e-04
1.978381079330092234e+03 -2.384041823162763585e-03
1.978382468233961845e+03 -1.673166005138670975e-03
1.978383857138065196e+03 -1.331188476282885169e-03
1.978385246042168319e+03 -2.075910114367029990e-03
1.978386634946271670e+03 -3.897054608035244172e-04
1.978388023850374339e+03 1.014868027856552501e-04
1.978389412754476780e+03 -8.407250444034675141e-04
1.978390801658580131e+03 -2.077140137923594310e-03
1.978392190562683254e+03 -4.763400985360322082e-04
1.978393579466786377e+03 -1.361330998339016496e-03
1.978394968370889046e+03 -2.079024380459038035e-03
1.978396357274991715e+03 -2.245310348580664694e-03
1.978397746179094838e+03 -1.551851793393010936e-03
1.978399135083197962e+03 -3.310233985607813345e-03
1.978400523987301312e+03 -2.883540160816822073e-03
1.978401912891404663e+03 -3.689257339336116104e-03
1.978403301795508014e+03 -1.263408231370832802e-03
1.978404690699611137e+03 -5.063823926793276087e-03
1.978406079603714261e+03 -2.843386377806900178e-03
1.978407468507817612e+03 -2.568294870109788519e-03
1.978408857411920962e+03 -3.221364031106621617e-03
1.978410246316023404e+03 -4.136843833229875145e-03
1.978411635220358676e+03 -3.180155554518671046e-03
1.978413024124462027e+03 -3.995331945324975820e-03
1.978414413028565377e+03 -2.975211376576858413e-03
1.978415801932668501e+03 -2.118063599205299852e-03
1.978417190836771169e+03 -3.082596397574022262e-03
1.978418579740873611e+03 -3.485378990675358502e-03
1.978419968644976962e+03 -2.397347356078993741e-03
1.978421357549313143e+03 -3.311694129661812980e-03
1.978422746453416266e+03 -4.006443703842399451e-03
1.978424135357519390e+03 -4.330672842254523758e-03
1.978425524261622058e+03 -3.913128164330759162e-03
1.978426913165724727e+03 -2.376326643884763001e-03
1.978428302070060681e+03 -4.294169736580588648e-03
1.978429690974163805e+03 -2.567794326226890966e-03
1.978431079878267838e+03 -4.178249548199008956e-03
1.978432468782371188e+03 -2.671218464625368938e-03
1.978433857686473857e+03 -3.504738366123083537e-03
1.978435246590809811e+03 -3.568842254839443839e-03
1.978436635494912935e+03 -2.860001731712302764e-03
1.978438024399016285e+03 -3.627925810808063645e-03
1.978439413303351557e+03 -1.536434523647822736e-03
1.978440802207454226e+03 -3.012482682576034243e-03
1.978442191111557349e+03 -2.628403106513022003e-03
1.978443580015660700e+03 -1.839058152946382307e-03
1.978444968919996882e+03 -2.715603257282594996e-03
1.978446357824100232e+03 -9.870459560790134645e-04
1.978447746728202674e+03 -3.513495783429076980e-03
1.978449135632537946e+03 -3.383172111446675068e-03
1.978450524536641296e+03 -3.157001377743551274e-03
1.978451913440977478e+03 -2.486380191303649845e-03
1.978453302345080601e+03 6.674741196005529176e-04
1.978454691249183270e+03 -2.647335160781416619e-03
1.978456080153518542e+03 -3.148811425360498184e-03
1.978457469057621893e+03 -2.863589614098271952e-03
1.978458857961957847e+03 -4.069821292639552723e-03
1.978460246866061880e+03 -3.295519954921055650e-03
1.978461635770165230e+03 -3.059454907465730678e-03
1.978463024674500502e+03 -2.431725906350656885e-03
1.978464413578603853e+03 -2.808819793347683280e-03
1.978465802482939807e+03 -2.926740012520800960e-03
1.978467191387042931e+03 -4.734247324930218603e-03
1.978468580291379112e+03 -2.275332055335810288e-03
1.978469969195481553e+03 -2.385481292840552214e-03
1.978471358099817053e+03 -4.518097963595701927e-03
1.978472747003920404e+03 -1.660243698480057262e-03
1.978474135908256358e+03 -1.544927897851322562e-03
1.978475524812359708e+03 -2.650795398359329091e-03
1.978476913716694980e+03 -2.791852877244482833e-03
1.978478302620797649e+03 -2.080549084492733236e-03
1.978479691525133603e+03 -1.352987257823734524e-03
1.978481080429469785e+03 -2.504568910125959391e-03
1.978482469333573135e+03 -2.218449037607372887e-03
1.978483858237908407e+03 -3.048878041102653924e-03
1.978485247142010849e+03 -1.997340473851361153e-03
1.978486636046347030e+03 -1.789536113570355802e-03
1.978488024950450381e+03 -3.582816294341872876e-03
1.978489413854787017e+03 -2.637132973651312717e-03
1.978490802759123881e+03 -1.738205628868616515e-03
1.978492191663226549e+03 -2.746730168527222737e-03
1.978493580567561821e+03 -1.212513455099095694e-03
1.978494969471898003e+03 -2.621556869332075657e-03
1.978496358376001126e+03 -2.555942366570196356e-03
1.978497747280337080e+03 -2.965203159961182777e-03
1.978499136184672579e+03 -1.700363465086174308e-03
1.978500525088775248e+03 -2.475694027433639199e-03
1.978501913993111202e+03 -2.603691088755688554e-03
1.978503302897447384e+03 -1.738582836752211591e-03
1.978504691801783338e+03 -1.173406118922915020e-03
1.978506080705886006e+03 -1.408331543800600549e-03
1.978507469610221506e+03 -1.556867776079773336e-03
1.978508858514557460e+03 -1.001847499026542465e-03
1.978510247418893414e+03 -1.225471063539762540e-03
1.978511636322996765e+03 -1.442574607767532768e-03
1.978513025227332946e+03 -2.997306356574913622e-03
1.978514414131668218e+03 -2.325160746690535518e-03
1.978515803036003717e+03 -1.386635839177419172e-03
1.978517191940339671e+03 -2.338903985776852323e-03
1.978518580844443704e+03 -1.131949237487939186e-03
1.978519969748780568e+03 -7.609448888223901974e-04
1.978521358653115840e+03 -1.733142095700523910e-03
1.978522747557451112e+03 -1.491471516000153485e-03
1.978524136461787293e+03 -5.696713992895396927e-04
1.978525525366123475e+03 -8.276648134029063186e-04
1.978526914270459429e+03 -1.833015124296899501e-03
1.978528303174562097e+03 -2.082476871679173058e-03
1.978529692078897369e+03 -1.537093911457620976e-03
1.978531080983233551e+03 -1.068355185008140751e-03
1.978532469887569732e+03 -2.051917144706871809e-03
1.978533858791905686e+03 -1.425069423547586922e-03
1.978535247696241640e+03 3.130428125113215998e-04
1.978536636600577140e+03 -9.770069502466061095e-04
1.978538025504912639e+03 -1.737482613972884948e-03
1.978539414409248593e+03 -1.673856299914566748e-03
1.978540803313584547e+03 -2.475594591740737371e-03
1.978542192217920729e+03 -1.489317888383689947e-03
1.978543581122256001e+03 -1.427193310322261155e-03
1.978544970026591500e+03 -2.223546648094432143e-03
1.978546358930928363e+03 -1.685775250446885920e-03
1.978547747835265000e+03 -3.702929124764109403e-03
1.978549136739601181e+03 -1.575106103091972187e-03
1.978550525643936453e+03 -1.812681282017170048e-03
1.978551914548271952e+03 -1.613276590808121469e-03
1.978553303452607906e+03 -1.649483568304965786e-03
1.978554692356944088e+03 -1.188101806022467954e-03
1.978556081261280269e+03 -2.997905869027484016e-03
1.978557470165616223e+03 -9.387469383901336784e-04
1.978558859069951723e+03 -9.830951463714043825e-04
1.978560247974286995e+03 -3.127153661732329226e-03
1.978561636878856007e+03 -1.034290143683280760e-03
1.978563025783192188e+03 -1.906082307005840804e-03
1.978564414687528142e+03 -1.107252712073014678e-03
1.978565803591863641e+03 -4.056888216523724111e-04
1.978567192496198913e+03 -1.449719725439502227e-03
1.978568581400535095e+03 -1.809610438490372175e-03
1.978569970304871049e+03 -1.774338290240429217e-03
1.978571359209440061e+03 -1.362487084472618903e-03
1.978572748113775560e+03 -1.979284388960111940e-03
1.978574137018110832e+03 -1.379854686711645684e-04
1.978575525922447468e+03 -1.329531683982532186e-03
1.978576914826784332e+03 -1.602449048255571995e-03
1.978578303731353117e+03 -3.000806628893792904e-03
1.978579692635689298e+03 -2.048185886702302838e-03
1.978581081540024570e+03 -2.485453557987904460e-03
1.978582470444360069e+03 -1.865078781636331229e-03
1.978583859348928854e+03 -1.207700038583281454e-03
1.978585248253265036e+03 -4.758372424282786284e-04
1.978586637157601217e+03 -3.060102462768554688e-03
1.978588026062169320e+03 -2.204179763793945312e-03
1.978589414966504819e+03 -1.436341992145928614e-03
1.978590803870840773e+03 -2.530304990489229411e-03
1.978592192775176954e+03 -1.139536592696277495e-03
1.978593581679745967e+03 -8.661067801054578297e-04
1.978594970584081238e+03 -2.067097752993074522e-03
1.978596359488649341e+03 -1.766660234683303798e-03
1.978597748392985523e+03 -1.206162333926785735e-03
1.978599137297321704e+03 -1.553155025231678366e-03
1.978600526201890489e+03 -1.729151305592369070e-03
1.978601915106226670e+03 -1.203450681838136305e-03
1.978603304010562169e+03 -1.460947531862322180e-03
1.978604692915130954e+03 -9.439793223635639663e-04
1.978606081819467818e+03 -1.003972237566541637e-03
1.978607470724036602e+03 -5.029033264751792132e-04
1.978608859628372556e+03 -1.650523027536099363e-03
1.978610248532940886e+03 -1.822172801182464497e-03
1.978611637437276386e+03 -1.575119346106435003e-03
1.978613026341612340e+03 2.892440367279203173e-04
1.978614415246181352e+03 -1.191203153242836876e-03
1.978615804150517306e+03 -1.387206916342087482e-03
1.978617193055085636e+03 -5.901587875105640535e-04
1.978618581959421135e+03 -1.354337698431518078e-04
1.978619970863989920e+03 -1.274205739415501526e-03
1.978621359768325874e+03 -1.255124432916421284e-03
1.978622748672894886e+03 -1.526445747590310376e-03
1.978624137577463898e+03 -1.458891455466959641e-03
1.978625526481799170e+03 -1.093966365621978909e-03
1.978626915386367273e+03 -2.177634806734829453e-04
1.978628304290703454e+03 -4.581123338223136443e-04
1.978629693195272466e+03 -2.164322007553343141e-03
1.978631082099608648e+03 -2.077241222425696421e-03
1.978632471004177432e+03 -6.991118105175164743e-04
1.978633859908746217e+03 -1.958920886575565845e-03
1.978635248813082399e+03 -1.306391242575921652e-03
1.978636637717651411e+03 -4.962938666226435203e-04
1.978638026621987365e+03 -2.359203358313077814e-03
1.978639415526555695e+03 -4.606271220759516893e-04
1.978640804431123797e+03 -1.764527340478050377e-03
1.978642193335459979e+03 -8.926356649681110866e-04
1.978643582240028991e+03 -1.515036212060616450e-03
1.978644971144597775e+03 -3.039160737152268865e-03
1.978646360048933275e+03 -2.519980976396496430e-04
1.978647748953501377e+03 -1.297921169038929179e-04
1.978649137858070389e+03 -1.430279997566730188e-03
1.978650526762639174e+03 -4.698086840033699474e-04
1.978651915666975128e+03 -1.854822836839797873e-03
1.978653304571544140e+03 -8.751282942724980529e-04
1.978654693476112243e+03 -1.194527447985649360e-03
1.978656082380680573e+03 -7.093872803709544428e-05
1.978657471285016754e+03 -1.087444958338679157e-03
1.978658860189585539e+03 -2.762922198762396420e-03
1.978660249094154551e+03 -2.087063252305121352e-03
1.978661637998723563e+03 -2.233324228020361346e-04
1.978663026903292348e+03 -1.008428059119825804e-03
1.978664415807628302e+03 7.887702812667818364e-04
1.978665804712197314e+03 -1.941907896676697831e-03
1.978667193616766326e+03 -8.369035284689907428e-04
1.978668582521334429e+03 -7.001035707872027558e-04
1.978669971425902531e+03 -2.218124143867017395e-03
1.978671360330471543e+03 6.203227436389902039e-04
1.978672749234807725e+03 -3.342869989020336163e-05
1.978674138139376737e+03 -5.598372474924229181e-04
1.978675527043945522e+03 -2.576454445162301710e-04
1.978676915948513852e+03 -1.012997853099495416e-03
1.978678304853081954e+03 1.017356733183039097e-03
1.978679693757650966e+03 -6.349936570915204470e-05
1.978681082662219751e+03 -7.487592550068367103e-04
1.978682471566788536e+03 -9.888600454655005478e-04
1.978683860471356866e+03 -1.274775227515734244e-03
1.978685249375925196e+03 1.129758085882670571e-05
1.978686638280493980e+03 -3.808918778622771839e-04
1.978688027185062992e+03 -2.516860946830679069e-04
1.978689416089631777e+03 -8.280540536171887567e-04
1.978690804994200789e+03 -7.719307867428693015e-04
1.978692193898769801e+03 8.137919624853218181e-04
1.978693582803338586e+03 -2.244540116553839226e-04
1.978694971707907371e+03 -8.593345024354714923e-04
1.978696360612476383e+03 -1.492400406774674337e-03
1.978697749517045395e+03 4.372112394528393509e-04
1.978699138421613497e+03 -6.166503138758105962e-04
1.978700527326181827e+03 -1.149967840426091570e-03
1.978701916230750612e+03 -1.403989935423011204e-03
1.978703305135319624e+03 -1.205329175816061138e-03
1.978704694039888636e+03 4.078534731164484839e-04
1.978706082944456739e+03 -3.483778848309970755e-04
1.978707471849024842e+03 -8.948235885157806990e-04
1.978708860753826684e+03 -6.603831493279255227e-04
1.978710249658395696e+03 -8.145371941876700106e-04
1.978711638562964481e+03 2.467781064237062338e-04
1.978713027467532811e+03 4.665017050224928852e-04
1.978714416372100914e+03 -1.281955648699595329e-03
1.978715805276669926e+03 5.233694953443723819e-04
1.978717194181471768e+03 -6.896724207128279716e-04
1.978718583086041235e+03 9.616122896947132404e-04
1.978719971990610702e+03 5.816990048488346332e-04
1.978721360895179032e+03 -7.038373367567185568e-04
1.978722749799747362e+03 -5.246892444696893421e-04
1.978724138704548977e+03 -1.082429320809374929e-03
1.978725527609117762e+03 -9.518901367255860890e-04
1.978726916513686774e+03 8.001795674050793394e-04
1.978728305418255104e+03 -4.617584144610553665e-04
1.978729694323056265e+03 -7.514908852597201872e-04
1.978731083227625049e+03 3.563698588067154560e-04
1.978732472132193834e+03 -7.438414318410302428e-04
1.978733861036762846e+03 -5.778862064762524398e-04
1.978735249941563779e+03 4.470365292661426793e-04
1.978736638846132109e+03 -8.774986384401106676e-04
1.978738027750700894e+03 -2.093492473499436457e-03
1.978739416655502737e+03 3.873297124856733831e-04
1.978740805560071749e+03 -2.649231763998116662e-04
1.978742194464639852e+03 -1.855674068076407224e-04
1.978743583369441012e+03 6.782227548018937568e-05
1.978744972274009797e+03 -9.845864306745610861e-05
1.978746361178811640e+03 -4.734495932516846750e-04
1.978747750083381106e+03 4.653912053376174640e-04
1.978749138987950801e+03 3.414171254223496987e-05
1.978750527892751961e+03 6.282660162633124656e-04
1.978751916797320064e+03 -3.043220887088970983e-04
1.978753305702121907e+03 -1.273701021964113167e-03
1.978754694606690691e+03 -5.041527864502182155e-04
1.978756083511259703e+03 5.812595930301256431e-04
1.978757472416060864e+03 -1.221901364592659078e-03
1.978758861320628966e+03 -1.311400347899560614e-03
1.978760250225430809e+03 8.494245137145028934e-04
1.978761639129999594e+03 -3.432027925587277650e-04
1.978763028034801209e+03 6.913499601293171537e-04
1.978764416939369539e+03 1.222418190184981768e-03
1.978765805844170700e+03 -1.088273421069096969e-03
1.978767194748739485e+03 1.878550815811896868e-03
1.978768583653541100e+03 9.220118775792318644e-04
1.978769972558342943e+03 -9.677836105597137362e-04
1.978771361462911955e+03 -8.003349497953671232e-04
1.978772750367712888e+03 7.071014259480978836e-04
1.978774139272281218e+03 -2.647045450836493785e-04
1.978775528177082833e+03 8.563147819133920535e-04
1.978776917081652527e+03 4.916383720927619549e-04
1.978778305986455052e+03 -1.110054161433726705e-03
1.978779694891255986e+03 -1.497163419827529651e-03
1.978781083795824088e+03 -5.771965670524625835e-04
1.978782472700625931e+03 -3.969507527452620366e-04
1.978783861605194943e+03 1.545536474441000507e-04
1.978785250509996786e+03 -2.385616074296326161e-04
1.978786639414797719e+03 1.376144108178323222e-05
1.978789417224167664e+03 -6.822613408212774289e-04
1.978790806128969507e+03 1.026474451100378715e-03
1.978792195033771122e+03 -3.432200917015126862e-04
1.978793583938339452e+03 -1.559083726748511367e-03
1.978794972843140386e+03 3.607359684605349059e-04
1.978796361747942228e+03 6.589961914384989683e-04
1.978797750652511013e+03 -4.740687804460907984e-05
1.978799139557312856e+03 1.729451413913229985e-04
1.978800528462114471e+03 6.798889829754406477e-04
1.978801917366915632e+03 -6.641518390596568011e-04
1.978804695176286259e+03 1.161345527743939954e-03
1.978806084081088557e+03 4.834045868893355191e-04
1.978807472985890399e+03 3.342705576613314022e-04
1.978808861890691333e+03 1.775262614091888125e-03
1.978810250795492493e+03 1.755964523391329024e-03
1.978811639700061278e+03 7.318760782584199376e-04
1.978813028604863121e+03 6.302115513072692465e-04
1.978814417509664963e+03 1.905276844456738061e-03
1.978815806414465897e+03 1.706062852586898160e-03
1.978817195319267057e+03 8.615648921400653748e-04
1.978818584224068672e+03 2.119605811954916597e-03
1.978819973128870515e+03 -7.846180306803063331e-06
1.978821362033439527e+03 2.491549778104285018e-03
1.978822750938241143e+03 9.272674081501897092e-04
1.978824139843042303e+03 1.687373157930216472e-03
1.978825528747843236e+03 1.388515573897075583e-03
1.978826917652645079e+03 1.827215655006986239e-03
1.978828306557446695e+03 1.945102219029437585e-03
1.978829695462248537e+03 1.029920826094543607e-03
1.978831084367049698e+03 2.143879984262575533e-03
1.978832473271850631e+03 8.675383689652482744e-04
1.978833862176652929e+03 -2.640977206957995094e-05
1.978835251081455453e+03 5.499049222383867175e-04
1.978836639986257069e+03 1.623144983656898965e-03
1.978838028891058229e+03 1.240072409481540738e-03
1.978839417795859390e+03 2.159310947627002264e-04
1.978840806700661005e+03 3.147108543935517311e-03
1.978842195605462848e+03 2.724116685495880930e-03
1.978843584510264463e+03 8.127735954672754559e-04
1.978844973415065624e+03 1.744038290903970889e-03
1.978846362319866785e+03 1.645240428317595871e-03
1.978847751224668400e+03 1.059162242825761879e-03
1.978849140129702846e+03 1.560928507490233486e-03
1.978850529034504689e+03 2.676918586528631572e-03
1.978851917939306531e+03 1.114631183866343633e-03
1.978853306844107465e+03 1.169490095831116072e-03
1.978854695748908398e+03 2.271913545971671056e-03
1.978856084653710241e+03 2.125330383280332747e-03
1.978857473558512083e+03 1.566581045052917176e-03
1.978858862463546757e+03 3.112647140576130234e-03
1.978860251368347690e+03 2.434706427928423622e-03
1.978861640273148623e+03 2.027627900100581471e-03
1.978863029177951148e+03 2.514293241146603464e-03
1.978864418082753673e+03 1.002663432329464754e-03
1.978865806987555288e+03 2.423424561645015629e-03
1.978867195892589280e+03 3.691534139489416333e-04
1.978868584797390213e+03 1.365414008971388427e-03
1.978869973702192055e+03 4.304627018999251931e-03
1.978871362606993898e+03 1.766078556700190205e-03
1.978872751512028344e+03 1.495519454710270146e-03
1.978874140416829960e+03 2.263890770999199553e-03
1.978875529321631120e+03 1.877462847052702166e-03
1.978876918226665111e+03 1.536561203646202856e-03
1.978878307131466727e+03 1.970551134202302990e-03
1.978879696036268342e+03 2.007685440209794336e-03
1.978881084941070185e+03 2.318396975613978839e-03
1.978882473846103949e+03 1.232439316717015565e-03
1.978883862750905109e+03 1.838539033724884142e-03
1.978885251655939783e+03 3.795506848513152676e-03
1.978886640560741398e+03 2.151862971060514163e-03
1.978888029465543241e+03 1.941372122948648027e-03
1.978889418370577005e+03 1.962613421627956711e-03
1.978890807275378165e+03 7.689717768337711590e-04
1.978892196180180690e+03 1.372250074513137186e-03
1.978893585085215818e+03 6.210228052752064798e-04
1.978894973990017661e+03 1.072010648822008250e-03
1.978896362895051425e+03 2.936044378530899834e-04
1.978897751799852585e+03 -6.594934857728773636e-05
1.978899140704887031e+03 2.047959482543326715e-03
1.978900529609688874e+03 3.021787859644353702e-03
1.978901918514490717e+03 1.055861928346280010e-03
1.978903307419525163e+03 7.838578573956533901e-04
1.978904696324326324e+03 1.019379986045843012e-04
1.978906085229360087e+03 8.875085097095336550e-04
1.978907474134161930e+03 6.872717912366210768e-04
1.978908863039196376e+03 2.052879501845961130e-03
1.978910251943997991e+03 2.522815666452515870e-04
1.978911640849031983e+03 6.130472024951094667e-04
1.978913029754065974e+03 -3.127305645413969160e-04
1.978914418658867817e+03 6.599653000943783709e-04
1.978915807563902263e+03 2.489302759626221828e-04
1.978917196468703878e+03 1.500494980084754459e-03
1.978918585373737869e+03 -2.608834142784344223e-04
1.978919974278539485e+03 7.447460457894461427e-04
1.978921363183574840e+03 nan
1.978922752088609286e+03 nan
1.978924140993411129e+03 1.574273276016446843e-03
1.978925529898445802e+03 -7.194376798086432601e-04
1.978926918803479566e+03 4.768270776168703762e-04
1.978928307708280727e+03 -6.235587537326559016e-04
1.978929696613315173e+03 1.124625584527305655e-03
1.978931085518349846e+03 1.781211630579537797e-03
1.978932474423151689e+03 1.374227718282661215e-04
1.978933863328185453e+03 -8.425632421364959157e-04
1.978935252233219217e+03 5.856559136807604204e-05
1.978936641138021059e+03 3.945345288349777491e-04
1.978938030043055733e+03 3.892600310504423788e-04
1.978939418948090179e+03 -2.205800672934188356e-04
1.978940807852891339e+03 1.114605170407623191e-03
1.978942196757925103e+03 4.239600655332464996e-04
1.978943585662959777e+03 1.371113182180305756e-04
1.978944974567994450e+03 -4.977681240460052337e-04
1.978946363473028896e+03 -1.842274176756530935e-04
1.978947752377830057e+03 4.395918876786142349e-04
1.978949141282864503e+03 -1.352397716778419579e-03
1.978950530187899858e+03 -1.223239986114510458e-03
1.978951919092934304e+03 -1.609724053475924954e-03
1.978953307997968977e+03 -1.313488827002884385e-03
1.978954696902770593e+03 -1.278113738342301353e-03
1.978956085807804584e+03 -3.673266931688567993e-04
1.978957474712838575e+03 -2.098195302884242608e-03
1.978958863617873021e+03 -2.123119862585731710e-03
1.978960252522907467e+03 -1.723219155406519043e-03
1.978961641427942141e+03 -1.766428713779966131e-03
1.978963030332975904e+03 -1.221669300889849374e-03
1.978964419238009896e+03 -1.314057943864854749e-03
1.978965808142811511e+03 -2.211151634362806817e-03
1.978967197047846184e+03 -7.722289408852445192e-04
1.978968585952880858e+03 -1.535983394430284754e-03
1.978969974857914622e+03 -1.772053248998650687e-03
1.978971363762948613e+03 -1.078188790083367543e-03
1.978972752667983059e+03 -2.643408324493723427e-03
1.978974141573017732e+03 -2.067144345007321249e-03
1.978975530478052406e+03 -5.532528990708218686e-04
1.978976919383086170e+03 -1.394022315498233411e-03
1.978978308288120843e+03 -2.066543029023648614e-03
1.978979697193155971e+03 -3.916063539818326333e-04
1.978981086098190644e+03 -1.685881092454044605e-03
1.978982475003225090e+03 -1.336322818799806633e-03
1.978983863908259764e+03 -8.145800077011822182e-04
1.978985252813293755e+03 -1.207951584824673574e-03
1.978986641718327519e+03 3.236261360715086965e-04
1.978988030623362192e+03 7.207523806895821394e-06
1.978989419528629469e+03 9.851833437157786477e-04
1.978990808433663915e+03 -3.154555870938491324e-03
1.978992197338697906e+03 -2.484511962179691835e-04
1.978993586243731897e+03 1.879549393498658461e-04
1.978994975148766343e+03 -1.200485189245537043e-04
1.978996364053800789e+03 -3.879121631159554440e-04
1.978997752958835463e+03 -5.687330450018235339e-04
1.978999141863869454e+03 8.675976673888641244e-05
1.979000530769136276e+03 -3.153274662144323059e-04
1.979001919674170722e+03 -1.225286456758234443e-03
1.979003308579205168e+03 -1.779810970017003946e-03
1.979004697484239841e+03 -1.899766899542854048e-03
1.979006086389274515e+03 -6.743275478778842924e-04
1.979007475294541791e+03 -9.867313624303264419e-04
1.979008864199576237e+03 -8.774911569248144971e-04
1.979010253104610911e+03 -8.966717400878954081e-04
1.979011642009645584e+03 3.461561817877933933e-04
1.979013030914913088e+03 -3.539386893336438078e-04
1.979014419819946852e+03 -1.195433145668833852e-03
1.979015808724980616e+03 -2.360296899501568291e-03
1.979017197630015289e+03 -1.656936950530929487e-03
1.979018586535282793e+03 -1.071477595083525358e-03
1.979019975440317239e+03 -1.703651719631937844e-03
1.979021364345351230e+03 -1.630400410650434395e-03
1.979022753250617825e+03 -1.841421741266890955e-03
1.979024142155652498e+03 -7.708032285085320012e-04
1.979025531060686944e+03 -2.773116681834220110e-03
1.979026919965954448e+03 -1.028862138116815039e-03
1.979028308870988440e+03 -1.488382254820730388e-03
1.979029697776022203e+03 -1.689422142944096983e-03
1.979031086681289707e+03 -3.322473282014626328e-03
1.979032475586324153e+03 -8.847221002137306556e-04
1.979033864491358599e+03 -1.620850126835438054e-03
1.979035253396626786e+03 -1.479532013235584920e-03
1.979036642301661232e+03 -7.478592150004237382e-04
1.979038031206928054e+03 -1.591838232349762627e-03
1.979039420111962727e+03 -3.396454962136807865e-04
1.979040809017230004e+03 -2.987277675938759813e-04
1.979042197922264677e+03 -6.613824281129776494e-04
1.979043586827531271e+03 -1.012708343559598489e-03
1.979044975732565263e+03 -8.669696838445872800e-04
1.979046364637832539e+03 -1.031321392022110928e-03
1.979047753542867213e+03 -9.350471333606780178e-04
1.979049142448134717e+03 -7.276394130646401948e-04
1.979050531353168481e+03 -1.421937698207198508e-04
1.979051920258435075e+03 -3.432436731172217037e-04
1.979053309163469748e+03 2.107835357876286508e-04
1.979054698068737252e+03 -1.178329255207000159e-04
1.979056086973771926e+03 2.114088288140969496e-04
1.979057475879038520e+03 -3.169919421492917166e-04
1.979058864784072284e+03 -5.936336479668291588e-04
1.979060253689339788e+03 1.003540095068089499e-04
1.979061642594607292e+03 6.403714479712441232e-04
1.979063031499641738e+03 -4.449209938508502660e-04
1.979064420404909924e+03 -1.648101917359978685e-03
1.979065809309944370e+03 -5.392334256284492255e-04
1.979067198215211192e+03 -1.084026966289286520e-03
1.979068587120478469e+03 2.064114196718147554e-04
1.979069976025513142e+03 1.034922824232342720e-03
1.979071364930780419e+03 1.278703670934744352e-03
1.979072753836047241e+03 6.368906924225647970e-04
1.979074142741081232e+03 6.328376287767500941e-04
1.979075531646348509e+03 3.839418459654631022e-04
1.979076920551615785e+03 -1.098801212551459017e-03
1.979078309456650459e+03 -5.591992266575918080e-04
1.979079698361917053e+03 -5.109481104503821314e-05
1.979081087267183875e+03 7.628059624407157457e-04
1.979082476172451152e+03 -4.665376388666153673e-04
1.979083865077485825e+03 -2.794792336846541048e-05
1.979085253982753329e+03 -7.376756781947158004e-04
1.979086642888019924e+03 2.757359649427915116e-04
1.979088031793286746e+03 1.656852923717089254e-04
1.979089420698554022e+03 -1.672367167081301176e-03
1.979090809603588696e+03 6.717769851587451768e-04
1.979092198508856654e+03 -1.173688001434136652e-03
1.979093587414124841e+03 7.362153279368843783e-04
1.979094976319391662e+03 -2.423830787074976456e-04
1.979096365224658257e+03 -3.773312905648307236e-04
1.979097754129925761e+03 1.768984700358799955e-04
1.979099143034960434e+03 -1.059475088105443774e-06
1.979100531940227711e+03 1.323017435754803017e-04
1.979101920845494533e+03 -5.899556622033230724e-04
1.979103309750761127e+03 -6.138862826858826338e-04
1.979104698656028631e+03 -7.081854355628358633e-04
1.979106087561295908e+03 3.167852505192580992e-04
1.979107476466563185e+03 -1.748771588361952567e-03
1.979108865371830007e+03 -1.096805463101535594e-03
1.979110254277096828e+03 -6.880324287903416547e-04
1.979111643182364105e+03 9.316156420524634996e-06
1.979113032087631609e+03 -2.960420293736110153e-04
1.979114420992898886e+03 -1.368991625088522568e-03
1.979115809898165708e+03 1.088500158097360782e-04
1.979117198803432530e+03 -1.849795803189113741e-03
1.979118587708699806e+03 5.081172806686851118e-04
1.979119976613967083e+03 -1.613314709481228348e-03
1.979121365519235269e+03 -1.602448650944054975e-03
1.979122754424503455e+03 2.859093151952318834e-04
1.979124143329770050e+03 -1.732319576040364240e-03
1.979125532235036871e+03 -1.542110117180861550e-04
1.979126921140304148e+03 -1.807446831982417734e-03
1.979128310045571652e+03 -7.189041849522403993e-04
1.979129698950839156e+03 -4.450832177411712109e-04
1.979131087856105751e+03 -2.432964571184026425e-04
1.979132476761372345e+03 -1.160863664880995572e-03
1.979133865666639849e+03 -2.596163285666364118e-04
1.979135254571907353e+03 -1.724236683812163662e-03
1.979136643477407461e+03 8.376385385324702781e-04
1.979138032382674282e+03 4.625767274442083021e-04
1.979139421287940877e+03 -1.653546552636386835e-03
1.979140810193208381e+03 2.657033234696459800e-04
1.979142199098475885e+03 -1.750949863753570312e-03
1.979143588003743162e+03 3.737736664675139764e-04
1.979144976909242814e+03 3.582475286769692957e-04
1.979146365814509409e+03 -1.679964642194553548e-03
1.979147754719776913e+03 -5.912649256318847080e-04
1.979149143625044189e+03 4.374057756932892005e-04
1.979150532530545206e+03 1.691255016782466924e-04
1.979151921435813165e+03 7.672772990749976429e-04
1.979153310341079987e+03 -1.071772696144446257e-03
1.979154699246346809e+03 6.612829180159263132e-04
1.979156088151846916e+03 -5.177414079449160766e-04
1.979157477057114193e+03 -1.570000162263385235e-03
1.979158865962381697e+03 -6.372662187048572235e-04
1.979160254867648291e+03 9.202032024475670369e-04
1.979161643773147944e+03 2.102693084788942457e-04
1.979163032678415220e+03 -4.335856053110376251e-04
1.979164421583682724e+03 -1.127253776302516997e-03
1.979165810489183059e+03 1.043950267845206170e-03
1.979167199394449653e+03 9.975497653269549403e-05
1.979168588299716475e+03 1.392167159774970742e-04
1.979169977205216583e+03 2.800954972494995587e-04
1.979171366110484087e+03 -5.131254010981578517e-05
1.979172755015984421e+03 -5.610389625632095090e-04
1.979174143921251016e+03 5.435424583535297671e-04
1.979175532826517610e+03 4.789078372622324054e-04
1.979176921732017945e+03 5.747564770453017502e-04
1.979178310637285904e+03 -2.453835787268321411e-04
1.979179699542786921e+03 -3.133752539332679277e-04
1.979181088448054425e+03 -6.127361584096213676e-05
1.979182477353554077e+03 -5.270975976485736680e-04
1.979183866258820672e+03 5.346806637551715369e-04
1.979185255164321006e+03 6.446185384914038252e-04
1.979186644069588283e+03 8.849062392435325108e-04
1.979188032975088390e+03 3.212158634813278013e-05
1.979189421880355212e+03 8.709253184893128719e-04
1.979190810785854865e+03 -3.021665266063067179e-04
1.979192199691122141e+03 2.433959628638238115e-04
1.979193588596622249e+03 4.582123720981989834e-04
1.979194977501889753e+03 4.074090846419853307e-04
1.979196366407389178e+03 -9.443710423875373294e-04
1.979197755312656000e+03 1.317220352818893048e-04
1.979199144218156334e+03 -7.326843547799111178e-04
1.979200533123656442e+03 8.354052629726549384e-04
1.979201922028923946e+03 -7.089438872482922704e-04
1.979203310934423371e+03 1.406353365533963284e-04
1.979204699839923023e+03 -5.170751916421245653e-04
1.979206088745190300e+03 1.361751345658746004e-03
1.979207477650691317e+03 3.943936658334923351e-04
1.979208866555959503e+03 -2.535680609718760081e-04
1.979210255461459838e+03 -4.063365175888122849e-05
1.979211644366959263e+03 2.452200127181836109e-03
1.979213033272458688e+03 4.680238092025224006e-04
1.979214422177726192e+03 1.534110881485695188e-03
1.979215811083226527e+03 -2.694384462593735208e-04
1.979217199988726634e+03 8.974605987237538329e-04
1.979218588893993456e+03 1.769091285006796355e-03
1.979219977799492881e+03 7.609781774147172939e-04
1.979221366704993216e+03 1.675617854089761494e-03
1.979222755610493323e+03 3.615248641208879121e-05
1.979224144515760827e+03 3.698410627286374819e-04
1.979225533421260479e+03 2.809327917323578561e-04
1.979226922326759905e+03 1.560995923036045951e-03
1.979228311232260239e+03 1.049138018165640673e-03
1.979229700137760346e+03 3.988491445641173527e-04
1.979231089043027623e+03 8.481978092989006512e-04
1.979232477948527276e+03 -6.796747344206544028e-05
1.979233866854026928e+03 2.578270369830715225e-04
1.979235255759527035e+03 3.037264013958651532e-04
1.979236644665028052e+03 1.005266601145748950e-03
1.979238033570528842e+03 2.029461579767577462e-03
1.979239422476028494e+03 5.452337893852021722e-04
1.979240811381295316e+03 2.068658504226883466e-03
1.979242200286795423e+03 1.654796766282551346e-03
1.979243589192295531e+03 -2.575005242559935681e-04
1.979244978097795865e+03 1.493360972226742689e-03
1.979246367003296200e+03 1.276104954450296702e-03
1.979247755908795625e+03 -4.896543568078115527e-04
1.979249144814295050e+03 8.786767935113903860e-04
1.979250533719795385e+03 6.516544972643423250e-04
1.979251922625295720e+03 1.034569699962739620e-03
1.979253311530795827e+03 1.305133916698508756e-03
1.979254700436295479e+03 1.408322741538903244e-03
1.979256089341794905e+03 2.485717109659280055e-04
1.979257478247295239e+03 9.368466797807784019e-04
1.979258867152795574e+03 2.193807020262061869e-03
1.979260256058295681e+03 1.479387041011914761e-03
1.979261644963795334e+03 6.158008481225163422e-04
1.979263033869294759e+03 7.886933666267914589e-05
1.979264422774795548e+03 2.713324718450760287e-04
1.979265811680296565e+03 7.904647139174159065e-04
1.979267200585796900e+03 8.839931353405994230e-04
1.979268589491296552e+03 2.996901232423798689e-04
1.979269978396795977e+03 2.371493903978727502e-04
1.979271367302529143e+03 2.607110713731097817e-03
1.979272756208029250e+03 1.584315530724911270e-03
1.979274145113529357e+03 -4.457087769829115587e-04
1.979275534019029692e+03 -1.109617968761966722e-04
1.979276922924529117e+03 -1.277249194322482850e-04
1.979278311830028770e+03 1.822421665166773508e-03
1.979279700735528877e+03 1.757427893197327506e-03
1.979281089641262042e+03 2.349243298746195308e-03
1.979282478546762377e+03 7.146752328232697238e-03
1.979283867452261802e+03 1.033702150423421173e-03
1.979285256357761455e+03 2.728443055882934232e-03
1.979286645263261562e+03 1.576517114781239570e-03
1.979288034168994727e+03 1.165244828437606017e-03
1.979289423074495062e+03 3.107869422169784457e-04
1.979290811979994487e+03 1.953799983084536507e-03
1.979292200885726743e+03 -1.274094865342245697e-04
1.979293589791227760e+03 1.210707118129539239e-03
1.979294978696728776e+03 1.183565223991323023e-03
1.979296367602229111e+03 1.880310310248933803e-03
1.979297756507961367e+03 2.249798977429717795e-03
1.979299145413460792e+03 1.521460133356189459e-03
1.979300534318961127e+03 4.211209367756874045e-03
1.979301923224694292e+03 1.020267148715392480e-03
1.979303312130194399e+03 1.044062309694782087e-03
1.979304701035694507e+03 2.187555150238829071e-03
1.979307478846926642e+03 1.470648090587278745e-03
1.979308867752426750e+03 4.552366269865437687e-04
1.979310256658159915e+03 1.456916812977659959e-03
1.979311645563660022e+03 1.422948956352643179e-03
1.979313034469392505e+03 1.468252922452117915e-03
1.979314423374892158e+03 -1.586582074891040861e-03
1.979315812280625096e+03 4.909740373160165205e-04
1.979317201186125203e+03 1.034958900917093416e-03
1.979318590091858368e+03 1.706560446805172049e-03
1.979319978997357794e+03 2.332582808209027192e-03
1.979321367902857446e+03 2.386332968350446393e-03
1.979322756808591294e+03 6.857147667878038533e-04
1.979324145714092083e+03 1.345245165266906184e-03
1.979325534619825248e+03 7.356580846391569395e-04
1.979326923525324673e+03 1.314343219349645153e-04
1.979328312431057157e+03 2.369325077672623792e-03
1.979329701336790095e+03 2.281568152743829181e-03
1.979331090242290429e+03 1.142842679836442166e-03
1.979332479148023594e+03 1.057701419622469885e-03
1.979333868053523020e+03 2.338625157408236177e-03
1.979335256959255275e+03 1.246389503411715616e-03
1.979336645864755610e+03 6.564422786481394212e-05
1.979338034770488775e+03 1.455575789251040142e-03
1.979339423676221713e+03 1.436798828504892711e-03
1.979340812581722048e+03 1.320664424187434349e-03
1.979342201487454531e+03 6.041842760420301772e-04
1.979343590393186787e+03 6.719201801665963814e-04
1.979344979298687122e+03 1.569934089304503289e-03
1.979346368204420060e+03 4.674545577646460615e-04
1.979347757110152997e+03 1.796126540998810306e-03
1.979349146015652650e+03 1.816648349018623598e-03
1.979350534921385133e+03 1.154761386647384924e-03
1.979351923827118753e+03 2.262548072931136467e-03
1.979353312732619770e+03 5.183154564732950220e-04
1.979354701638352708e+03 1.791754841664827680e-03
1.979356090544085191e+03 7.778042696582332383e-06
1.979357479449817674e+03 1.833494039606309300e-03
1.979358868355317782e+03 1.516422284394858266e-03
1.979361646166783885e+03 1.731087758502947160e-03
1.979364423978015793e+03 1.574772415445568896e-03
1.979365812883748731e+03 1.592909845994694429e-03
1.979367201789481896e+03 1.402648967414377168e-03
1.979368590695215062e+03 4.429948216400081407e-05
1.979369979600948227e+03 2.912117021107718529e-03
1.979371368506680483e+03 2.099185685374815868e-03
1.979372757412179908e+03 1.494685014907126686e-03
1.979374146317913073e+03 3.116205706579555645e-03
1.979375535223646239e+03 3.597871182706713356e-03
1.979376924129379177e+03 2.421100899572814491e-03
1.979378313035111660e+03 2.303158362225832256e-03
1.979379701940844598e+03 1.604748581170656330e-03
1.979381090846578445e+03 2.046702699696201222e-03
1.979382479752311610e+03 1.658826219747222552e-03
1.979383868658044548e+03 2.260848760638700661e-03
1.979385257563777031e+03 3.283239711077023948e-03
1.979386646469509287e+03 2.919352865451640966e-03
1.979388035375242453e+03 2.385064739605313733e-03
1.979389424280975391e+03 4.103907212510304880e-03
1.979390813186708328e+03 3.678441830675116542e-03
1.979392202092440812e+03 1.988433070592598995e-03
1.979393590998173295e+03 2.322845506935511395e-03
1.979394979903906233e+03 1.485734688581819007e-03
1.979397757715372336e+03 2.815974087803541082e-03
1.979399146621104819e+03 2.738079578646801515e-03
1.979400535526837302e+03 2.806093760002070781e-03
1.979401924432570240e+03 3.099138117253597002e-03
1.979403313338303178e+03 1.672032948671242636e-03
1.979404702244036343e+03 1.716993346339901194e-03
1.979406091149769509e+03 1.276244730241571368e-03
1.979407480055501765e+03 2.384397367394153200e-03
1.979408868961234930e+03 1.327132775325812197e-03
1.979410257867201381e+03 3.244207849532831922e-03
1.979411646772934546e+03 1.536646408927810903e-03
1.979413035678667711e+03 1.286386303014142030e-03
1.979414424584399967e+03 3.102614000385806037e-03
1.979415813490132223e+03 2.179612573926292818e-03
1.979417202395865388e+03 1.904498644901275739e-03
1.979418591301831384e+03 1.167848651521530279e-03
1.979419980207564322e+03 2.887961359454349619e-03
1.979421369113296805e+03 1.810933026439087712e-03
1.979422758019029061e+03 1.358561056231111230e-03
1.979424146924995057e+03 2.845541646089633225e-03
1.979425535830728222e+03 1.732292032048499131e-03
1.979426924736461160e+03 2.739791966419047320e-03
1.979428313642193643e+03 2.794182447355852972e-03
1.979429702548158730e+03 7.244617283687082576e-04
1.979431091453891895e+03 2.746335715168357616e-03
1.979432480359624833e+03 2.808401527164550160e-03
1.979433869265590602e+03 2.536994416574844813e-03
1.979435258171323085e+03 1.515064292381129718e-03
1.979436647077055568e+03 2.348641750122060223e-03
1.979438035983022019e+03 2.234198485975946724e-03
1.979439424888755866e+03 1.590013561416303567e-03
1.979440813794488804e+03 2.024622134341735880e-03
1.979442202700454800e+03 1.248488452675222682e-03
1.979443591606187056e+03 1.363430028783696457e-03
1.979444980511919539e+03 5.200630360477909164e-04
1.979446369417885307e+03 1.894359550262181280e-03
1.979447758323618473e+03 6.278903851733019792e-04
1.979449147229584469e+03 1.316612115041304598e-03
1.979450536135316725e+03 2.110137894869579256e-03
1.979451925041281811e+03 2.077452885442809816e-04
1.979453313947014976e+03 3.007196934119549248e-03
1.979454702852980972e+03 1.015858375353673182e-03
1.979456091758714138e+03 -1.076284968067997561e-03
1.979457480664679224e+03 9.572596189942883527e-04
1.979458869570411480e+03 -1.321274667991700902e-03
1.979460258476377476e+03 -5.954567902429763748e-04
1.979461647382110641e+03 -1.288903128917717744e-03
1.979463036288076410e+03 2.489237826137635778e-04
1.979464425193808893e+03 1.210901151070031823e-03
1.979465814099774661e+03 -6.016430265518568632e-04
1.979467203005508509e+03 -1.475247066880291946e-03
1.979468591911474505e+03 -3.543296737736900681e-04
1.979469980817207443e+03 -2.524903774659970068e-04
1.979471369723173211e+03 -2.197955449010358109e-04
1.979472758629138525e+03 -7.718442944437686748e-05
1.979474147534871008e+03 6.805738468562694266e-06
1.979475536440836777e+03 5.035049570165650579e-04
1.979476925346802545e+03 -7.489905778513827883e-04
1.979478314252535711e+03 -9.154221517871929947e-04
1.979479703158500797e+03 3.386426684000021226e-04
1.979481092064466111e+03 -4.001422777353269566e-04
1.979482480970199276e+03 1.214058227054004568e-03
1.979483869876165045e+03 1.784400762172566601e-05
1.979485258782131041e+03 -3.765044744175050084e-05
1.979488036593828610e+03 7.317556011184889186e-04
1.979489425499794379e+03 -2.094418189580893319e-03
1.979490814405760375e+03 -2.481456866819664597e-04
1.979492203311493540e+03 -3.583968798537284783e-05
1.979493592217458627e+03 -4.360249830404061555e-04
1.979494981123424623e+03 5.678725812596763234e-05
1.979496370029391073e+03 -1.350036530668230483e-03
1.979497758935124239e+03 -1.472221619880587085e-03
1.979499147841090235e+03 -5.659409744653842722e-04
1.979500536747055321e+03 -1.539947921300743872e-03
1.979501925653020407e+03 -3.119524746646784585e-03
1.979503314558986403e+03 -1.813667488236636594e-03
1.979504703464952399e+03 -2.418507935041058765e-03
1.979506092370685337e+03 -2.560160139164602278e-03
1.979507481276651106e+03 -1.305122611620079809e-03
1.979508870182616420e+03 -3.446060094522862549e-03
1.979510259088581734e+03 -1.842917073269223494e-03
1.979511647994547729e+03 -2.618963356604941950e-03
1.979513036900513498e+03 -4.294168266003373091e-03
1.979514425806479267e+03 -3.370636817684569131e-03
1.979515814712444580e+03 -3.482746556469740185e-03
1.979517203618409894e+03 -2.445618078314559796e-03
1.979518592524375663e+03 -3.417280424368174252e-03
1.979519981430341431e+03 -3.291698957782140944e-03
1.979521370336307427e+03 -3.754291912723362046e-03
1.979522759242272514e+03 -3.484162938711121704e-03
1.979524148148238510e+03 -2.138433646503568042e-04
1.979525537054205188e+03 -3.238133259753417370e-03
1.979526925960170956e+03 -6.404634036951684095e-04
1.979528314866136952e+03 -1.871114336951640311e-03
1.979529703772102039e+03 -3.109643691030838930e-03
1.979531092678067353e+03 -3.350505495503197650e-03
1.979532481584033121e+03 -3.859588488968945796e-03
1.979533870489999117e+03 -3.139690084708823825e-03
1.979535259395965113e+03 -2.414113641781345798e-03
1.979536648301930200e+03 -1.521894979233717748e-03
1.979538037207895286e+03 -2.406931298652881246e-03
1.979539426113861282e+03 -2.283367730159802100e-03
1.979540815019827278e+03 -2.578422827182680344e-03
1.979542203925793274e+03 -1.278119047389947305e-03
1.979543592831991873e+03 -1.965429081253078358e-03
1.979544981737957187e+03 -1.415709844088119951e-03
1.979546370643922273e+03 -9.205553429983970304e-04
1.979547759549888269e+03 -2.786794414339932580e-03
1.979549148455854038e+03 -2.570982427689938454e-03
1.979550537361819806e+03 -1.581857175350753764e-03
1.979551926268018633e+03 -2.944840300732054494e-03
1.979553315173984629e+03 -1.195971169618559315e-03
1.979554704079950625e+03 -3.470238810155623632e-03
1.979556092985916393e+03 -3.085160238629480745e-03
1.979557481892114993e+03 -2.711062923789753221e-03
1.979558870798080306e+03 -3.918302880039359337e-04
1.979560259704045620e+03 -2.247050161858998862e-03
1.979561648610011389e+03 -1.989564316656089460e-03
1.979563037516209988e+03 -1.391742182868860311e-03
1.979564426422175984e+03 -2.293049789134360417e-03
1.979565815328141070e+03 -2.353483376141829453e-03
1.979567204234339215e+03 -1.202593268572749174e-03
1.979568593140305211e+03 -1.943030423023683895e-03
1.979569982046270979e+03 -7.677693296770371489e-04
1.979571370952469806e+03 -1.312569392070916940e-03
1.979572759858434893e+03 -1.160956136123547644e-03
1.979574148764400206e+03 -2.305463757074299735e-03
1.979576926576564802e+03 -1.544845905968816879e-03
1.979578315482763628e+03 -2.003465064983167565e-03
1.979579704388729397e+03 -1.468598494298589685e-03
1.979581093294695393e+03 -1.109207994022698429e-03
1.979582482200893992e+03 -5.418476471195088351e-04
1.979583871106859988e+03 -1.306498042020542982e-03
1.979585260013058814e+03 -2.428231851109630135e-03
1.979586648919024583e+03 -9.926018301927852505e-04
1.979588037825222727e+03 -1.381453527054876673e-03
1.979589426731187814e+03 -2.245030231974753931e-03
1.979590815637386640e+03 -2.146894062285520377e-03
1.979592204543352409e+03 -1.894736348327819009e-03
1.979593593449551008e+03 2.704496904870623553e-05
1.979594982355516322e+03 -2.143605791611324918e-04
1.979596371261714467e+03 -1.458341874751689637e-03
1.979597760167680462e+03 -1.988426527973929936e-03
1.979599149073879062e+03 9.618697560103139921e-04
1.979600537980077661e+03 -1.992561819794347322e-03
1.979601926886042975e+03 -1.147388033283847086e-03
1.979603315792241119e+03 -1.180971207177861082e-03
1.979604704698206888e+03 -3.388151223138180512e-04
1.979606093604405487e+03 -2.302685462860609711e-03
1.979607482510604314e+03 -3.561571364362192682e-04
1.979608871416569400e+03 -1.801966057700665758e-04
1.979610260322768227e+03 -4.093662540965992136e-04
1.979611649228967735e+03 -5.507353400913128638e-05
1.979613038134933504e+03 -1.041765484203094339e-03
1.979614427041132330e+03 -1.287612262547366271e-03
1.979615815947330248e+03 -6.117639108103034573e-04
1.979617204853295561e+03 3.090323100258807187e-04
1.979618593759494161e+03 -7.338529177083330524e-04
1.979619982665692987e+03 6.537056160449417064e-05
1.979621371571658983e+03 -9.959346710439742623e-04
1.979622760477857582e+03 5.120883425862032823e-04
1.979624149384055727e+03 -1.475524931307425902e-03
1.979625538290253644e+03 4.508723476377429762e-04
1.979626927196452471e+03 -8.695822618851600794e-04
1.979628316102418466e+03 -5.183773640553557271e-04
1.979629705008617066e+03 2.443818751365345321e-04
1.979631093914815210e+03 9.821699015022389290e-05
1.979632482821013127e+03 1.685069621918167115e-03
1.979633871727211954e+03 3.765983947507933749e-04
1.979635260633177722e+03 1.483348472477441504e-04
1.979636649539376322e+03 7.740241119513768808e-05
1.979638038445575148e+03 1.782767621216763132e-04
1.979639427351773975e+03 -3.303641589982309057e-04
1.979640816257972801e+03 -4.976631496083072648e-04
1.979642205164171401e+03 3.386705942531875735e-04
1.979643594070370000e+03 3.384451823325029807e-04
1.979644982976568144e+03 -4.203807323599484391e-05
1.979646371882766289e+03 1.042078434614346349e-03
1.979647760788964888e+03 7.378984176820146956e-05
1.979649149694930657e+03 -1.080015326195615799e-03
1.979650538601129483e+03 -8.592541559817590269e-04
1.979651927507327400e+03 1.213758333843850679e-03
1.979653316413525545e+03 4.542770852271615922e-04
1.979654705319724371e+03 -6.046940452009152978e-05
1.979656094225922971e+03 4.808843517782879218e-04
1.979657483132121797e+03 6.320338915357659459e-04
1.979660260944518541e+03 -5.670999273699184329e-04
1.979661649850949289e+03 -2.329873071862387235e-04
1.979663038757148115e+03 -9.988409613228554917e-04
1.979664427663346942e+03 1.269488019828290959e-04
1.979665816569545541e+03 -1.079478763458485702e-03
1.979667205475744368e+03 8.566781958307956302e-05
1.979668594381942967e+03 -1.761990855200235018e-04
1.979669983288141793e+03 -1.839940451871635574e-03
1.979671372194340620e+03 1.042132803885875703e-03
1.979672761100539219e+03 -2.063936934917132149e-03
1.979674150006737364e+03 -1.199611586585325185e-03
1.979675538913168111e+03 6.079767680364778215e-04
1.979676927819366938e+03 -1.546326188942570568e-03
1.979678316725565537e+03 -8.640474809769038700e-04
1.979679705631764136e+03 -1.225230793935550011e-03
1.979681094537962281e+03 -7.741827476270835007e-04
1.979682483444393256e+03 6.700419972549553904e-05
1.979683872350592083e+03 -1.770543348001085704e-03
1.979685261256790682e+03 -1.117293553873910383e-04
1.979686650162989281e+03 1.972586914278373627e-05
1.979688039069187425e+03 2.338379367909926287e-04
1.979689427975618401e+03 8.361560194096728793e-04
1.979690816881817000e+03 1.101184761799212097e-03
1.979692205788015599e+03 1.021623611450195312e-03
1.979693594694447256e+03 -1.984834671020507812e-04
1.979694983600645173e+03 -5.308987659595754138e-04
1.979696372506844000e+03 1.022860014832982500e-03
1.979697761413276339e+03 -6.956742664567805434e-04
1.979699150319474938e+03 1.005120037920859133e-03
1.979700539225673765e+03 1.321353652100842879e-03
1.979701928132105422e+03 -5.352445777118131076e-04
1.979703317038303339e+03 -1.483674044597815822e-03
1.979706094850932914e+03 8.230700532798618241e-04
1.979707483757131740e+03 -1.509760200799625807e-04
1.979708872663563170e+03 8.397361390535262871e-04
1.979710261569761315e+03 -1.062480713036606517e-04
1.979711650475959232e+03 8.044738641355131392e-04
1.979713039382390889e+03 1.726638199595065259e-05
1.979714428288589716e+03 1.198619118444765874e-03
1.979715817195021145e+03 6.221648346094177384e-05
1.979717206101219290e+03 2.660020284663833223e-04
1.979718595007650038e+03 1.892172852990592347e-03
1.979719983913848864e+03 4.934854042411007669e-04
1.979721372820280294e+03 -7.650948298532078695e-05
1.979722761726478893e+03 1.810755268162322906e-03
1.979724150632910550e+03 4.015765314082653248e-04
1.979725539539109377e+03 7.362961536354628578e-04
1.979726928445541034e+03 3.478904076522626454e-03
1.979728317351739634e+03 6.165678234775207045e-04
1.979729706258171063e+03 3.282281588716795540e-04
1.979731095164602038e+03 1.006829664917496814e-03
1.979732484070800183e+03 8.335277650428629670e-04
1.979733872977231613e+03 4.138477536512752408e-04
1.979735261883430212e+03 7.858327905574391536e-05
1.979736650789861869e+03 6.572719991819742091e-04
1.979738039696293527e+03 8.627912339502774586e-04
1.979739428602491444e+03 2.261394781419845401e-03
1.979740817508922419e+03 -2.160073242718496545e-06
1.979742206415353849e+03 9.829983584044299505e-04
1.979743595321552675e+03 1.308381712340933589e-03
1.979744984227984332e+03 -1.110170820979305972e-03
1.979746373134415080e+03 -1.212466193559968985e-03
1.979747762040845828e+03 8.826210863326355849e-04
1.979749150947044654e+03 2.624964164674725708e-04
1.979751928759907742e+03 -6.639687534040206174e-04
1.979753317666339399e+03 1.605854005355400460e-04
1.979754706572537998e+03 3.079411171387214097e-04
1.979756095478969655e+03 5.886152529175348036e-04
1.979757484385401312e+03 9.517142508297382619e-05
1.979758873291832742e+03 2.934540318042522244e-04
1.979760262198263717e+03 1.234062348511422158e-03
1.979761651104461635e+03 1.450291207590659326e-03
1.979763040010893292e+03 9.030521382422662668e-04
1.979764428917324722e+03 1.713392300095151199e-03
1.979765817823756379e+03 2.555390987890593379e-04
1.979767206730187354e+03 9.212369100961570467e-04
1.979768595636618102e+03 -4.710056125913908431e-04
1.979769984543049759e+03 1.033481505589017857e-03
1.979771373449248358e+03 1.541784483243269221e-04
1.979772762355679788e+03 1.279582564326364746e-04
1.979774151262110763e+03 2.033443689091196660e-04
1.979775540168541738e+03 1.836485999031634009e-04
1.979776929074973168e+03 6.035757527422802582e-04
1.979778317981404598e+03 1.284485516055422494e-04
1.979779706887836255e+03 1.849250768584553839e-03
1.979781095794267912e+03 7.391842353623445661e-04
1.979782484700699570e+03 -4.561986353712743636e-04
1.979783873607131000e+03 1.280966370791558617e-03
1.979785262513562429e+03 5.072722238201876621e-04
1.979786651419994087e+03 1.907626628469660801e-03
1.979788040326425744e+03 2.491582588874718951e-03
1.979789429232856492e+03 9.167514434365031661e-04
1.979790818139287239e+03 1.215029219892027612e-03
1.979792207045718897e+03 1.075833277660587228e-03
1.979793595952150554e+03 1.533882866615821072e-03
1.979794984858581984e+03 9.471223722921084942e-04
1.979796373765245789e+03 4.768079068944164334e-04
1.979797762671676537e+03 2.211247325589305035e-03
1.979799151578108194e+03 2.526673431510806367e-03
1.979800540484539852e+03 1.485124806350990312e-03
1.979801929390971281e+03 1.836292485533963514e-03
1.979803318297402257e+03 8.880282118943760850e-04
1.979804707203833004e+03 3.069116631809531981e-03
1.979806096110497492e+03 -8.046404616468549875e-05
1.979807485016928922e+03 2.233571844857840105e-03
1.979808873923360352e+03 4.711991808272752991e-04
1.979810262829791327e+03 4.572457415168429407e-04
1.979811651736222984e+03 8.220274143080352758e-04
1.979813040642888154e+03 1.547602572682826860e-03
1.979814429549319584e+03 4.010751318810346078e-04
1.979815818455751014e+03 7.568353636786540051e-04
1.979817207362181989e+03 3.779536205747779931e-03
1.979818596268845795e+03 9.152936479597251207e-04
1.979819985175277225e+03 1.752473320648206823e-03
1.979821374081708655e+03 5.596567485133263631e-04
1.979822762988373142e+03 -1.099161592843511670e-04
1.979824151894804800e+03 4.883643741768750601e-04
1.979825540801235547e+03 1.092957864289978431e-03
1.979826929707899353e+03 1.773631242677708997e-03
1.979828318614330783e+03 -2.027424439308145310e-04
1.979829707520762440e+03 1.161640640170436001e-04
1.979831096427426928e+03 2.456530943262258404e-04
1.979832485333857676e+03 1.515809513395360852e-03
1.979833874240288424e+03 3.581860436516759449e-04
1.979836652053384569e+03 -1.751292430975937009e-04
1.979838040960048829e+03 -7.955228100535727265e-04
1.979839429866480486e+03 2.391779092320689415e-03
1.979840818773144747e+03 4.213962754717748282e-05
1.979842207679576404e+03 7.787153511116251536e-04
1.979843596586240892e+03 1.375858397703044744e-04
1.979844985492672322e+03 2.603037812389796812e-04
1.979846374399336128e+03 6.366191106752516760e-04
1.979847763305766875e+03 8.532197856923051660e-04
1.979849152212431363e+03 9.056973262655532153e-04
1.979850541118862793e+03 -8.618893670808702723e-04
1.979851930025527281e+03 2.317429390442660164e-03
1.979853318931958256e+03 2.291462119534681818e-03
1.979854707838621835e+03 7.653103424929419418e-04
1.979856096745053492e+03 -2.191187222790880185e-04
1.979857485651717752e+03 1.775614173653128347e-03
1.979858874558382013e+03 6.193670974277143415e-04
1.979860263464812988e+03 2.078412292534359551e-04
1.979861652371476794e+03 1.423439174882412672e-03
1.979863041277908223e+03 1.181384990494027676e-03
1.979864430184572484e+03 8.712243210824421880e-04
1.979865819091236972e+03 1.539563782109176771e-04
1.979867207997668629e+03 1.891231312392660513e-03
1.979868596904333117e+03 1.338137890400492580e-03
1.979869985810997377e+03 1.117383689307471784e-03
1.979871374717428807e+03 1.743092256324629830e-03
1.979872763624093295e+03 7.563650917987718714e-04
1.979874152530757783e+03 -3.084456639457222593e-04
1.979875541437421361e+03 1.096299830390057295e-03
1.979878319250516597e+03 2.056937544707704291e-04
1.979879708157181085e+03 -1.264963317764156159e-04
1.979881097063845345e+03 9.338585537621568733e-05
1.979882485970276321e+03 3.088432734226209675e-04
1.979883874876939899e+03 -1.483118629597157678e-04
1.979885263783604387e+03 -8.942955150590403690e-04
1.979886652690268875e+03 9.243659869417886199e-04
1.979888041596933135e+03 -6.716392553296479662e-05
1.979889430503596941e+03 -1.084285868011569676e-03
1.979890819410027689e+03 1.386986262077449794e-04
1.979892208316692177e+03 9.455575148553663212e-05
1.979893597223356437e+03 3.889828037095810487e-04
1.979894986130020925e+03 1.169355748744660417e-04
1.979896375036684731e+03 -7.115234973495976334e-04
1.979897763943348991e+03 7.081823678214416162e-04
1.979899152850014161e+03 4.251624044044888251e-04
1.979900541756678422e+03 4.389656997894064716e-05
1.979901930663342682e+03 1.374649912499914528e-03
1.979903319570006488e+03 2.067290966670243257e-03
1.979904708476670294e+03 9.644444472781676936e-04
1.979906097383334554e+03 1.692066063840980128e-03
1.979907486289998815e+03 6.922544247253137328e-04
1.979908875196663303e+03 2.588943677372945729e-04
1.979910264103327108e+03 4.151214096966837630e-04
1.979911653009990914e+03 6.414350060823803545e-05
1.979913041916655175e+03 9.675915444296023793e-05
1.979914430823319435e+03 1.118708866384654499e-03
1.979915819729983923e+03 6.133132626471304860e-04
1.979917208636648411e+03 2.041455817891280056e-03
1.979918597543311989e+03 7.282847238629930331e-04
1.979919986449975568e+03 1.878793816425528007e-03
1.979921375356640056e+03 2.216435498628932521e-03
1.979922764263304543e+03 1.557079954898732410e-03
1.979924153169968804e+03 1.712189151961251987e-03
1.979925542076633292e+03 1.049322083503834158e-03
1.979928319890194871e+03 2.588389286814374302e-03
1.979929708796859359e+03 1.361664780470839275e-03
1.979931097703523619e+03 2.104139647115421674e-03
1.979932486610187425e+03 8.792269134697550115e-04
1.979933875516851003e+03 6.484926422811732039e-05
1.979935264423748322e+03 -1.925269363837189829e-04
1.979936653330412582e+03 8.731869785866264166e-04
1.979938042237077070e+03 -2.825732695064253619e-04
1.979939431143740876e+03 -1.469458700644077354e-03
1.979940820050637285e+03 1.093945308031196717e-03
1.979942208957301773e+03 8.004842973194925548e-04
1.979943597863966033e+03 1.156198729800772540e-03
1.979944986770863125e+03 -1.613441857994946105e-04
1.979946375677526930e+03 2.047769274369448667e-03
1.979947764584190736e+03 2.005031238521248760e-03
1.979949153490854997e+03 1.409391577815721774e-04
1.979950542397752088e+03 1.378695380619743283e-03
1.979951931304416576e+03 9.346417758273606324e-04
1.979953320211080154e+03 3.550182144637092918e-04
1.979954709117977472e+03 1.492046899420840234e-03
1.979956098024642642e+03 6.226569347123067644e-05
1.979957486931539734e+03 7.980341338477137114e-04
1.979958875838204222e+03 1.537776007481062024e-03
1.979960264744868709e+03 3.241191368158480302e-04
1.979961653651765118e+03 2.371310909195067929e-03
1.979963042558428697e+03 2.066886328915273907e-03
1.979964431465326015e+03 7.522191479579776185e-04
1.979965820371990503e+03 1.501727087458548660e-03
1.979967209278887822e+03 1.070969871883376001e-03
1.979968598185551400e+03 1.583832706806953539e-03
1.979969987092447809e+03 5.710994001574265511e-04
1.979971375999112297e+03 1.692334207772039356e-03
1.979972764906009616e+03 5.567985015612064714e-04
1.979974153812673876e+03 9.919907783023651504e-04
1.979975542719570512e+03 8.052775540596801562e-04
1.979976931626234091e+03 4.089373697861997670e-04
1.979978320533131409e+03 1.206738232291892921e-03
1.979979709440028500e+03 2.612598372561669713e-03
1.979981098346692988e+03 7.246734276317168266e-04
1.979982487253589625e+03 8.698951973015178751e-04
1.979983876160253885e+03 2.997422246446834748e-04
1.979985265067151886e+03 9.524422959349410078e-04
1.979986653974048977e+03 -2.477069362988304491e-04
1.979988042880713238e+03 -2.102344049703663842e-04
1.979989431787609874e+03 1.843804624668266001e-04
1.979990820694506510e+03 9.040601883987253728e-04
1.979992209601170771e+03 -2.124174696364056203e-04
1.979993598508067862e+03 -7.091484835585193380e-04
1.979994987414965181e+03 -4.820272426504512708e-04
1.979996376321628986e+03 -4.612621299993069357e-05
1.979997765228525623e+03 -8.845880055572408196e-04
1.979999154135422714e+03 -1.318699136459655641e-03
1.980000543042319805e+03 -9.422650183965597392e-04
1.980001931948984293e+03 -5.205523465040551301e-04
1.980003320855880702e+03 -1.269833889841587293e-03
1.980004709762777338e+03 -1.220310341977337565e-03
1.980006098669674429e+03 -2.801978267596982874e-04
1.980010265390133327e+03 -3.047904097827180969e-03
1.980011654297030645e+03 -1.946254269282188254e-03
1.980013043203927737e+03 -1.611101848020712879e-03
1.980014432110825055e+03 -1.512950713151606230e-03
1.980015821017489543e+03 -2.159971837830121366e-03
1.980017209924386634e+03 -1.727543138902110087e-03
1.980018598831283271e+03 -2.030660146257412535e-03
1.980019987738179680e+03 -5.848278785368643540e-04
1.980021376645076998e+03 -1.466947175359556432e-03
1.980022765551974089e+03 -7.330089074928380910e-04
1.980024154458871408e+03 -1.899232806343187363e-03
1.980025543365768044e+03 nan
1.980026932272664453e+03 nan
1.980028321179561772e+03 -1.680310149442698631e-03
1.980029710086458863e+03 -1.094000649288662252e-03
1.980031098993355954e+03 -2.747556801581674257e-03
1.980032487900252590e+03 -1.756487121381433703e-03
1.980033876807149227e+03 -1.426349269698312661e-03
1.980035265714046318e+03 -2.574358584175651110e-03
1.980036654620943409e+03 -1.444664438250531369e-03
1.980038043527840728e+03 -8.461663097498739461e-04
1.980039432434737137e+03 -2.452663550278066928e-03
1.980040821341634455e+03 -1.503134932526406509e-03
1.980042210248532456e+03 -2.050878656115973087e-03
1.980043599155429547e+03 -1.481997833179260482e-03
1.980044988062326865e+03 -1.531463783380870858e-03
1.980046376969456105e+03 -9.750158571352196546e-04
1.980049154783249833e+03 -6.071132606759732653e-04
1.980050543690147151e+03 -8.042769443730168888e-04
1.980051932597044470e+03 -3.084690568285641810e-03
1.980053321503940879e+03 -2.668132078429974463e-03
1.980054710411070346e+03 -2.161224694392172019e-03
1.980056099317967437e+03 -2.382311822949012559e-03
1.980057488224864755e+03 -1.750874537898128303e-03
1.980058877131762074e+03 -3.433844573237032627e-03
1.980060266038659165e+03 -1.102407921507841948e-03
1.980061654945788632e+03 -1.933183250473757830e-03
1.980063043852685041e+03 -2.202841711280267845e-03
1.980064432759582360e+03 -2.891580379602465278e-03
1.980065821666712282e+03 -3.168801681100563705e-03
1.980067210573609600e+03 -3.037916228717740807e-03
1.980068599480506236e+03 -2.189718319887345999e-03
1.980069988387636158e+03 -3.169111178128680706e-03
1.980071377294534159e+03 -3.876663404859925777e-03
1.980072766201431250e+03 -3.857860151443071040e-03
1.980074155108561172e+03 -3.196179351246164480e-03
1.980075544015457808e+03 -2.686586505587729157e-03
1.980076932922354445e+03 -2.667087966760739448e-03
1.980078321829484366e+03 -3.247211040291686501e-03
1.980079710736381458e+03 -4.245416440028515481e-03
1.980081099643278776e+03 -3.456072399587117872e-03
1.980082488550408243e+03 -3.410747360396149119e-03
1.980083877457304879e+03 -4.280433268726180351e-03
1.980085266364434801e+03 -4.462391162184498050e-03
1.980086655271331892e+03 -3.086781700633700609e-03
1.980088044178462042e+03 -3.322405633377045753e-03
1.980089433085358451e+03 -4.170102676277376297e-03
1.980090821992487918e+03 -3.636495687638352514e-03
1.980092210899385009e+03 -2.284709539514651055e-03
1.980093599806515158e+03 -2.438689747523592466e-03
1.980094988713412476e+03 -3.652716614277906615e-03
1.980096377620541716e+03 -3.254565510541151951e-03
1.980097766527438353e+03 -3.639761246413408813e-03
1.980099155434569184e+03 -1.658516157069356289e-03
1.980100544341699788e+03 -3.145719348537023841e-03
1.980103322155726346e+03 -1.660723056202018100e-03
1.980104711062622755e+03 -2.434989675796916941e-03
1.980106099969752904e+03 -3.729205760414022741e-03
1.980107488876883053e+03 -3.151310874826784847e-03
1.980108877783780144e+03 -2.878569951538789695e-03
1.980110266690909611e+03 -1.654167606341516716e-03
1.980111655598038851e+03 -2.756469538744199532e-03
1.980113044504936170e+03 -2.706747736872183729e-03
1.980114433412066319e+03 -2.580092899431951636e-03
1.980115822319196241e+03 -1.877229855902329270e-03
1.980117211226093332e+03 -2.695418592478682207e-03
1.980118600133222799e+03 -7.099755661240658711e-04
1.980119989040352266e+03 -1.463353041936787946e-03
1.980121377947482188e+03 -2.372390027384541078e-03
1.980122766854379279e+03 -1.534650313328889126e-03
1.980124155761509428e+03 -1.520882712164106643e-03
1.980125544668638895e+03 -1.199194497799815906e-03
1.980126933575768817e+03 -2.155029721108925322e-03
1.980128322482899648e+03 -2.705931792821303361e-03
1.980129711389796739e+03 1.679249195399856731e-04
1.980131100296926888e+03 -8.590265315708833782e-04
1.980132489204056128e+03 -9.788194028135244196e-04
1.980133878111185595e+03 -2.364576103919935335e-03
1.980135267018315517e+03 -9.972408623435402575e-04
1.980138044832575815e+03 -1.107306182636547121e-03
1.980139433739472224e+03 -1.271316294629731836e-03
1.980140822646601691e+03 -1.346150676131641077e-03
1.980142211553731613e+03 -3.955555192525217478e-05
1.980143600460861762e+03 -8.073976859421794217e-04
1.980144989367991911e+03 -2.010300655823971105e-03
1.980146378275121151e+03 -3.603192569877622375e-04
1.980147767182250391e+03 -1.604010068129158029e-03
1.980149156089380540e+03 -1.964906912906627667e-03
1.980150544996510689e+03 4.144621315225194280e-04
1.980151933903640611e+03 5.129242631511932160e-04
1.980153322810770078e+03 2.372085052781969239e-04
1.980154711717899318e+03 2.324045785235817618e-04
1.980156100625030149e+03 4.282172162084485478e-05
1.980157489532160980e+03 -1.512577652589275345e-04
1.980158878439290902e+03 4.148549830156333940e-04
1.980160267346420369e+03 2.766586921465474802e-05
1.980161656253782439e+03 -8.325015084487130679e-04
1.980163045160912588e+03 -4.335147800647032312e-04
1.980164434068042510e+03 6.111300448528034224e-04
1.980165822975172659e+03 -9.525028719330475013e-04
1.980167211882302126e+03 7.076408268866796192e-04
1.980168600789431366e+03 1.316891270913167489e-03
1.980169989696561515e+03 1.904252267903805418e-03
1.980171378603924268e+03 -3.461730520251116161e-04
1.980172767511054190e+03 6.975931001258484088e-04
1.980174156418184339e+03 -3.867389238114693484e-04
1.980175545325313578e+03 -7.067017520134832864e-05
1.980176934232443045e+03 -6.707819738989151404e-04
1.980178323139805798e+03 -1.263282282830680003e-04
1.980179712046935947e+03 -3.370664232824616136e-04
1.980181100954066096e+03 -8.187483459642930228e-04
1.980182489861195336e+03 2.978409922695934853e-04
1.980183878768558316e+03 -6.237108304913974166e-04
1.980185267675688920e+03 -6.732499978434614007e-04
1.980186656582819069e+03 -5.772615222365828913e-04
1.980188045490182049e+03 -1.145618317782925999e-03
1.980189434397311288e+03 -4.938403318772710549e-04
1.980190823304440528e+03 5.241406742349630221e-03
1.980192212211803508e+03 -3.189422203717651172e-04
1.980193601118933657e+03 1.504180335978322347e-04
1.980194990026063579e+03 1.242738007838362080e-04
1.980196378933425876e+03 -8.154091041288058506e-04
1.980197767840555116e+03 -9.108997710358668343e-04
1.980199156747918096e+03 -6.111069099121735348e-04
1.980200545655048245e+03 -5.628202081644495536e-04
1.980201934562178167e+03 -1.241231090335803700e-03
1.980203323469540464e+03 -1.995143136368504599e-04
1.980204712376669704e+03 -6.436718383331374582e-04
1.980206101284032684e+03 -2.399684322880180076e-04
1.980207490191162606e+03 -1.407764970784430858e-04
1.980208879098525358e+03 -1.192678618541442859e-03
1.980210268005654825e+03 -1.207384146284518067e-03
1.980211656913017123e+03 -1.889267163415420114e-03
1.980213045820147727e+03 -2.157092920282988047e-04
1.980214434727511389e+03 -3.488978012851084998e-04
1.980215823634641310e+03 -6.024263434705190434e-04
1.980217212542003608e+03 8.272580739463464283e-04
1.980218601449365906e+03 -4.534339131756492947e-04
1.980219990356495828e+03 3.246227331383799708e-04
1.980221379263858580e+03 -1.197971511513129528e-03
1.980222768170988729e+03 -9.138674944098035269e-04
1.980224157078350800e+03 -1.741962039218725167e-03
1.980225545985713097e+03 -1.216790999742034529e-03
1.980226934892843246e+03 -2.285492741556094387e-04
1.980228323800205999e+03 -9.489129441841992474e-04
1.980229712707568979e+03 -3.911388177362251639e-04
1.980231101614699128e+03 3.665184069316929083e-04
1.980232490522061198e+03 -2.158511226502124458e-04
1.980233879429423268e+03 1.669982993577567854e-03
1.980235268336786248e+03 4.648566780023344336e-04
1.980236657243916397e+03 -6.611735381159000724e-04
1.980238046151279150e+03 5.716140693834415032e-04
1.980239435058641448e+03 5.528754645887090646e-04
1.980240823966003518e+03 -1.120167604025112951e-03
1.980242212873134349e+03 -7.059003177041223154e-04
1.980243601780498011e+03 -2.162513911745378437e-04
1.980244990687860764e+03 -7.549524303198662523e-04
1.980246379595223061e+03 -2.231137653169623647e-03
1.980247768502585132e+03 -1.550792556710423042e-04
1.980249157409715281e+03 -1.181019689510787174e-03
1.980250546317078033e+03 -1.704737412296486454e-03
1.980251935224441013e+03 -1.124189613225690110e-03
1.980253324131803311e+03 -4.208772138531990947e-04
1.980254713039165381e+03 1.107005053949450257e-03
1.980256101946528361e+03 -9.612333645190318521e-04
1.980257490853891113e+03 -2.892387188084821759e-04
1.980258879761253866e+03 -1.141298963138748235e-03
1.980260268668616163e+03 4.115705608274122795e-04
1.980261657575978461e+03 -4.463029670349616396e-04
1.980263046483341213e+03 -2.772431618689452648e-04
1.980264435390703966e+03 1.156802727747097137e-03
1.980265824298066946e+03 -2.824868815276548872e-04
1.980267213205429016e+03 7.682526063499395264e-04
1.980268602112791314e+03 7.011644852037424158e-04
1.980269991020154293e+03 2.474653982564856136e-04
1.980271379927517955e+03 -2.177608279245735190e-03
1.980274157742243460e+03 1.660393327052034351e-06
1.980275546649605758e+03 -4.207338332014032289e-04
1.980276935556968510e+03 -1.481736681614442830e-04
1.980278324464331490e+03 -5.501974188883984596e-04
1.980279713371694470e+03 1.870109773987049806e-04
1.980281102279056540e+03 -5.501892725967572062e-05
1.980282491186418838e+03 -5.633703416108026829e-04
1.980283880094014421e+03 -7.416828115682783107e-04
1.980285269001377401e+03 -3.955165827695950043e-05
1.980286657908740381e+03 1.472655639398245953e-03
1.980288046816102451e+03 -6.169612650497313666e-05
1.980289435723464521e+03 -1.146326600281799557e-03
1.980290824630827501e+03 -6.978091050895418590e-04
1.980292213538423312e+03 1.025672503042862616e-03
1.980293602445786064e+03 -1.133982132009547783e-03
1.980294991353148816e+03 -1.545981217825342924e-04
1.980296380260511114e+03 1.384106682730701365e-03
1.980297769168106242e+03 2.031731755767207659e-04
1.980299158075469677e+03 1.025552872996771114e-03
1.980300546982833339e+03 -6.077360338647697091e-04
1.980301935890428922e+03 -9.991033287053419087e-04
1.980303324797791220e+03 -1.847847520991985348e-03
1.980304713705153517e+03 -8.374437244338395203e-04
1.980306102612749100e+03 3.340654792722830280e-04
1.980307491520111853e+03 -6.396817321097092446e-04
1.980308880427474833e+03 -1.687959698929208940e-03
1.980311658242432259e+03 -1.631552347336473474e-04
1.980313047149795011e+03 -1.249602206249589287e-03
1.980314436057390594e+03 3.354611774064597540e-04
1.980315824964753574e+03 -9.305359235405319396e-04
1.980317213872348475e+03 -2.200220074712877505e-04
1.980318602779710773e+03 -1.835562783008226617e-03
1.980319991687306356e+03 7.018291438971591134e-04
1.980321380594669336e+03 8.454722369997114129e-04
1.980322769502265146e+03 -6.387846767617055832e-04
1.980324158409627216e+03 1.735607071861489104e-03
1.980325547317222345e+03 8.599748467850165667e-04
1.980326936224585097e+03 5.137109508557280435e-04
1.980328325132181590e+03 6.391251765298644472e-04
1.980329714039545252e+03 -4.541185669861835805e-04
1.980331102947140153e+03 4.024730668761300478e-05
1.980332491854502223e+03 -7.985378484434146884e-04
1.980333880762098033e+03 3.273782388204526939e-04
1.980335269669693844e+03 -9.476656225082535911e-06
1.980336658577056596e+03 -3.247755220259218589e-04
1.980338047484651725e+03 4.255214087225400732e-04
1.980339436392246625e+03 -8.842931527839326122e-04
1.980340825299609605e+03 1.909080368348359258e-03
1.980342214207205416e+03 4.361261200664934279e-04
1.980343603114568168e+03 -5.094924735082884126e-05
1.980344992022163296e+03 -2.640738872010661709e-04
1.980346380929758197e+03 2.305149242929349640e-03
1.980347769837354008e+03 1.289558070922458555e-03
1.980349158744716760e+03 -9.897767023736570025e-05
1.980350547652312343e+03 -7.920971897124040595e-05
1.980351936559907472e+03 -7.701429465727382961e-04
1.980353325467502600e+03 -3.007659606801826868e-04
1.980354714374865353e+03 -1.687957427309871861e-04
1.980356103282461163e+03 3.404268624525030873e-04
1.980357492190057656e+03 -1.343486393707848947e-04
1.980358881097653239e+03 1.883169230917136616e-03
1.980360270005248367e+03 4.469884356115283452e-04
1.980361658912611119e+03 -2.407384524711897456e-04
1.980363047820206702e+03 1.115407096911491536e-03
1.980364436727802513e+03 -8.495332170870284472e-04
1.980365825635398323e+03 -1.711438277365306959e-03
1.980367214542993224e+03 -3.993632934733426509e-04
1.980368603450588353e+03 6.177675803737958660e-04
1.980369992358183936e+03 -1.777092624832832257e-06
1.980371381265779746e+03 2.248791772294644886e-04
1.980372770173375557e+03 -3.178285373701683625e-04
1.980374159080737627e+03 2.214755264241752286e-03
1.980375547988332528e+03 7.523556434285705308e-04
1.980376936895928338e+03 -5.138374882709406677e-04
1.980378325803524149e+03 -4.546292317368916258e-04
1.980379714711119732e+03 -1.227461819905961704e-04
1.980381103618714860e+03 1.335951147323433119e-03
1.980382492526309761e+03 1.209784964169013932e-04
1.980383881433905572e+03 -1.706493897968286433e-06
1.980385270341734667e+03 -5.033659120345923554e-04
1.980386659249331160e+03 -2.905799137482567573e-04
1.980388048156926288e+03 2.552671990796451240e-04
1.980389437064521189e+03 -7.721001027578555664e-04
1.980390825972117000e+03 2.048820729321221279e-04
1.980392214879712583e+03 6.618385642793711554e-04
1.980393603787308166e+03 1.615959325462767993e-04
1.980394992694903294e+03 -8.158210741275873090e-04
1.980396381602498423e+03 2.196403438596838953e-04
1.980397770510327064e+03 -2.944936718374258078e-05
1.980399159417922647e+03 -3.257085931380743204e-04
1.980400548325518230e+03 -6.121718203637716016e-04
1.980403326140708486e+03 5.795870893372523369e-04
1.980404715048536900e+03 8.290341698067305032e-04
1.980406103956132483e+03 6.158563740727984737e-04
1.980407492863728294e+03 6.440843217174752056e-04
1.980408881771323195e+03 5.839373504243905444e-04
1.980410270679151154e+03 -1.547137308932633459e-06
1.980411659586746964e+03 -1.647495928103204221e-05
1.980413048494342547e+03 -4.047532629263272952e-04
1.980414437401939040e+03 9.354151642670949229e-05
1.980415826309767453e+03 7.530952605629970265e-04
1.980417215217362582e+03 6.332553512293781495e-04
1.980418604124958165e+03 -6.928359622366819792e-04
1.980419993032786806e+03 -1.470106057814835054e-04
1.980421381940382616e+03 6.657531546161443714e-04
1.980422770848210348e+03 -8.969183784011125482e-04
1.980424159755805249e+03 -5.638137119778896533e-04
1.980425548663401059e+03 -3.931405772428231415e-04
1.980426937571229701e+03 3.635713357845737903e-04
1.980428326478825511e+03 -6.794180627345269841e-04
1.980429715386653243e+03 -9.718652366388358388e-04
1.980431104294248144e+03 1.226428765646270236e-03
1.980432493202076785e+03 1.085362440404025186e-03
1.980433882109672595e+03 1.220006339863410894e-03
1.980435271017501009e+03 -2.964276725747616581e-04
1.980436659925096592e+03 -2.403471019639669137e-04
1.980438048832924551e+03 5.936184650561227016e-04
1.980439437740519679e+03 5.347636183534731913e-04
1.980440826648348093e+03 -4.990283096391046058e-04
1.980442215555943903e+03 4.394849380676690842e-04
1.980443604463773227e+03 6.993035790092694270e-05
1.980444993371601640e+03 -1.682608177742128674e-04
1.980446382279196769e+03 5.029862218131064822e-05
1.980447771187025182e+03 1.721206984254264327e-04
1.980449160094620765e+03 5.605518672975318140e-04
1.980450549002449407e+03 2.451299802012085749e-03
1.980451937910277138e+03 1.512737110342499136e-03
1.980453326817872266e+03 2.313478121947154520e-03
1.980454715725700908e+03 1.346746320535552321e-03
1.980456104633529321e+03 -2.975227385172418693e-04
1.980457493541125132e+03 1.577177534532125946e-03
1.980458882448952863e+03 2.351902728780608243e-03
1.980460271356780822e+03 8.360786908394701733e-03
1.980461660264609236e+03 8.236308605631403879e-04
1.980463049172205046e+03 9.196886509479362815e-04
1.980464438080033688e+03 1.197379538972032087e-03
1.980465826987861419e+03 7.233211116322024736e-04
1.980467215895689151e+03 1.568776974215424502e-03
1.980468604803284961e+03 1.957838901211705895e-03
1.980469993711113602e+03 3.668605164713900635e-04
1.980471382618942698e+03 1.388960538238004361e-03
1.980472771526771339e+03 3.570750483135043396e-04
1.980474160434599071e+03 2.107413584288897468e-03
1.980475549342427712e+03 9.366421777670108639e-04
1.980476938250256353e+03 1.619561237591216063e-03
1.980478327157851936e+03 1.609197601690759427e-04
1.980479716065679895e+03 1.299098623431027555e-03
1.980481104973507627e+03 2.152960855607677360e-03
1.980482493881336268e+03 8.154767002640506135e-04
1.980483882789164909e+03 8.806179448340722971e-04
1.980485271696993323e+03 1.199534340593944037e-03
1.980486660604821282e+03 1.473619928842428983e-03
1.980488049512649013e+03 9.741956105900895224e-04
1.980489438420477654e+03 8.547787821563401778e-04
1.980490827328306068e+03 3.225144577920335820e-03
1.980492216236134482e+03 2.975028218245023837e-04
1.980493605143962441e+03 1.883825824823270878e-04
1.980494994051790400e+03 6.828306151301921645e-04
1.980496382959618813e+03 9.212817861619093662e-04
1.980497771867447454e+03 2.423052888013921269e-03
1.980499160775275868e+03 1.292358254882719493e-03
1.980500549683337340e+03 2.451802573698591559e-03
1.980501938591165981e+03 2.769316209685235286e-03
1.980503327498994395e+03 1.296949636121702554e-03
1.980504716406822808e+03 1.037840971116144040e-03
1.980506105314651450e+03 2.182956258658386162e-03
1.980507494222479181e+03 1.059368732942655988e-03
1.980508883130307140e+03 2.552899974435862696e-03
1.980510272038368385e+03 1.613088790383687687e-03
1.980511660946197026e+03 1.818499673460149957e-03
1.980513049854025667e+03 3.198686680265017124e-03
1.980514438761853398e+03 2.244581579347704192e-03
1.980515827669914188e+03 3.095869391434136197e-03
1.980517216577742602e+03 2.258271538582157234e-03
1.980518605485571243e+03 2.407581728396057663e-03
1.980519994393399884e+03 2.362222157406335121e-03
1.980521383301461128e+03 3.388507890915382070e-03
1.980522772209289087e+03 2.265639812716768731e-03
1.980524161117116819e+03 1.182042956666684574e-03
1.980525550025178291e+03 4.414244078245754821e-04
1.980526938933006932e+03 1.761206103933710132e-03
1.980528327840835345e+03 2.499501949177918014e-03
1.980529716748896590e+03 2.311209131830693764e-03
1.980531105656725231e+03 3.155632014442688593e-03
1.980532494564553872e+03 3.272267375589721361e-03
1.980533883472615116e+03 1.964308331447783829e-03
1.980535272380443530e+03 2.645925696195927657e-03
1.980536661288504320e+03 1.157094509726785958e-03
1.980538050196332279e+03 2.152936079534373270e-03
1.980539439104393523e+03 4.655979978517299500e-04
1.980540828012222164e+03 3.020752970375073510e-03
1.980542216920283408e+03 2.016042384047067593e-03
1.980544994736172157e+03 1.998767009207647050e-03
1.980546383644000571e+03 1.750355414719684255e-03
1.980547772552061815e+03 1.033142579864310129e-03
1.980549161459890456e+03 1.679268558399948930e-04
1.980550550367951018e+03 6.264240712778867959e-04
1.980551939275778977e+03 6.311516529033944778e-05
1.980553328183840222e+03 8.785653127000303542e-04
1.980554717091901693e+03 6.531497799551200245e-04
1.980556105999730335e+03 6.047660799830545386e-04
1.980557494907790897e+03 -1.253867000274078158e-03
1.980558883815852369e+03 -2.774121191008394050e-03
1.980560272723681464e+03 -5.300011519682179539e-04
1.980561661631742936e+03 -5.165143771266311745e-04
1.980563050539804408e+03 2.901522424143543333e-04
1.980564439447632139e+03 -4.038186263954912647e-05
1.980565828355692702e+03 4.870796234335283970e-04
1.980567217263754173e+03 -2.895256079007646477e-03
1.980568606171582815e+03 -8.278282698714889420e-04
1.980569995079644286e+03 7.348021054376374650e-05
1.980571383987704849e+03 7.911497665776812127e-04
1.980572772895765411e+03 9.333363850604348144e-04
1.980574161803826883e+03 8.685514934421156852e-04
1.980575550711655524e+03 3.953568387803363393e-04
1.980576939619716768e+03 -2.832267958046141842e-04
1.980578328527777558e+03 -4.976661245377211884e-04
1.980579717435838120e+03 1.162012891690822336e-03
1.980581106343899592e+03 -1.160166153487685037e-04
1.980582495251960836e+03 1.063314962586381363e-03
1.980583884159789477e+03 -1.087381994913871885e-03
1.980585273067850267e+03 9.688415262144589590e-04
1.980586661975911511e+03 -4.169703126269963533e-04
1.980588050883973665e+03 -3.654219096211885898e-04
1.980589439792034909e+03 1.657444802869334488e-03
1.980590828700096154e+03 -5.090650259174100967e-04
1.980592217608156943e+03 -3.600274649826484819e-04
1.980593606516217733e+03 1.294037235078704384e-03
1.980594995424278977e+03 6.795777803858538135e-05
1.980596384332340449e+03 -3.942216109232843380e-04
1.980597773240401693e+03 -6.160976364520953652e-04
1.980599162148462483e+03 -3.288906490436227514e-04
1.980600551056523273e+03 -3.736854505330677867e-04
1.980601939964584517e+03 -1.090501898444506956e-03
1.980603328872645761e+03 -1.138365430817245283e-04
1.980604717780707233e+03 5.000346666486077396e-04
1.980606106688767795e+03 -2.424520322067524880e-03
1.980607495597061416e+03 -2.615132480805026916e-03
1.980608884505122660e+03 -2.141816600439772067e-03
1.980610273413184132e+03 -2.031366317362448548e-03
1.980611662321245603e+03 -3.868070210153118360e-03
1.980613051229307075e+03 -2.029303835413331925e-03
1.980614440137367637e+03 -3.614466561270068823e-03
1.980615829045661940e+03 -2.425928920356867913e-03
1.980617217953723866e+03 -3.358132904487165504e-03
1.980618606861785338e+03 -1.874014705686488647e-03
1.980619995769846582e+03 -2.614038340956081896e-03
1.980621384677907372e+03 -1.977914366402488966e-03
1.980622773586200765e+03 -1.703487124161351396e-03
1.980624162494262237e+03 -2.993434024548768946e-03
1.980626940310617783e+03 -3.645163839856024879e-03
1.980628329218678573e+03 -1.511585838091300538e-03
1.980629718126739135e+03 -3.599049673095877644e-03
1.980631107035033438e+03 -3.819838691864196889e-03
1.980632495943094682e+03 -2.905310567158592150e-03
1.980633884851155926e+03 -3.886090493695815162e-03
1.980635273759449547e+03 -3.501417288908181824e-03
1.980636662667510336e+03 -1.103584145648373038e-03
1.980638051575571581e+03 -2.068584787646488010e-03
1.980639440483865656e+03 -2.781658548953847010e-03
1.980640829391927127e+03 -2.986097953920019421e-03
1.980642218300220748e+03 -3.092163149807203304e-03
1.980643607208281537e+03 -2.341563333565055416e-03
1.980644996116576294e+03 -3.693507884590552237e-03
1.980646385024638221e+03 -3.373971413201948266e-03
1.980647773932932523e+03 -3.877410402525538480e-03
1.980649162840993085e+03 -3.106851703383983754e-03
1.980650551749286706e+03 -2.257558854419028371e-03
1.980651940657347950e+03 -1.571708058766052574e-03
1.980653329565642252e+03 -2.689960373808308880e-03
1.980654718473703724e+03 -2.357339298884486567e-03
1.980656107381997117e+03 -1.174394441034509740e-03
1.980657496290290737e+03 -2.706651479909449876e-03
1.980658885198351982e+03 -1.034682683248577817e-03
1.980660274106646284e+03 -1.394980832638004209e-03
1.980661663014707756e+03 -1.355740310988617914e-03
1.980663051923001149e+03 -1.975250336551548358e-03
1.980664440831294542e+03 -2.123240593214892336e-03
1.980665829739356013e+03 -1.585338681909576053e-03
1.980667218647650316e+03 -1.339270283523652516e-03
1.980668607555944391e+03 -1.427321009454085576e-03
1.980669996464005180e+03 -5.822890112032741428e-04
1.980671385372298573e+03 -1.959217141368041482e-03
1.980672774280593558e+03 -2.379348801400782421e-03
1.980674163188888542e+03 -2.642420014068891376e-03
1.980675552097182617e+03 -2.773684735032588833e-03
1.980676941005243407e+03 -1.553607056047123791e-03
1.980678329913536800e+03 -2.682468054228448473e-03
1.980679718821831102e+03 -1.546641010095939350e-03
1.980681107730125177e+03 -2.244099390312559450e-03
1.980682496638419479e+03 -1.664920965287142174e-03
1.980683885546480269e+03 -7.293067775605566183e-04
1.980685274454773662e+03 -1.595437935778210026e-03
1.980686663363067964e+03 -2.877792818786195639e-04
1.980688052271362039e+03 -9.323480175792431268e-04
1.980689441179656114e+03 -2.219724377419352024e-03
1.980690830087949735e+03 -8.265699717753260956e-04
1.980692218996243355e+03 -7.277926178695937054e-04
1.980693607904537430e+03 -1.744354212560361717e-03
1.980694996812831505e+03 3.008750620725475500e-05
1.980696385721125807e+03 -9.477529694091879620e-04
1.980697774629419200e+03 -7.523766238357598723e-04
1.980699163537712820e+03 -5.420667718784022426e-04
1.980700552446007123e+03 -1.557552871074396883e-03
1.980701941354302107e+03 -6.063763950502343292e-04
1.980703330262596864e+03 -3.128811860986235871e-04
1.980704719170890257e+03 -1.162340351039237163e-03
1.980706108079183878e+03 -2.753436625261285187e-04
1.980707496987477953e+03 -7.752261570203033969e-04
1.980708885895772255e+03 4.222666160040744465e-03
1.980710274804066557e+03 -3.175550618144118431e-04
1.980711663712359950e+03 -9.586465716889813748e-04
1.980713052620886401e+03 1.269103875177757246e-04
1.980714441529180476e+03 6.386808778069408277e-06
1.980715830437474779e+03 -1.386944967886494240e-03
1.980717219345769081e+03 -4.438424816158859088e-04
1.980718608254063156e+03 1.445090935037196544e-04
1.980719997162356776e+03 -6.690733440471996474e-04
1.980721386070883000e+03 4.172186924877863134e-04
1.980722774979177302e+03 -7.995603890555980087e-04
1.980724163887471377e+03 6.777323489437492299e-05
1.980725552795765452e+03 1.278366797210495065e-04
1.980726941704291903e+03 -2.024996523242172941e-04
1.980728330612585523e+03 2.607286836995292845e-04
1.980729719520879826e+03 9.903110493425515415e-04
1.980731108429407413e+03 -1.603685850857239359e-04
1.980732497337702171e+03 -1.240718798644291354e-03
1.980733886245995791e+03 -1.044382017413081343e-03
1.980735275154522242e+03 -1.820756793677880125e-04
1.980736664062816317e+03 -4.708476833445995879e-04
1.980738052971110392e+03 -3.154521791992603852e-04
1.980739441879637525e+03 4.083029883430455698e-04
1.980740830787931145e+03 -6.640668614259492841e-04
1.980742219696457596e+03 -1.034416607038846081e-03
1.980743608604751671e+03 1.370346536586408703e-03
1.980744997513278577e+03 3.670871895371519145e-04
1.980746386421572879e+03 -2.774595878232144486e-04
1.980747775330099103e+03 -1.572646420051615479e-04
1.980749164238392723e+03 -1.231529635700390202e-03
1.980750553146919628e+03 2.897628645643912648e-04
1.980751942055213931e+03 1.326236056536478358e-03
1.980753330963741064e+03 -1.722474564004761177e-03
1.980754719872034457e+03 6.864575690952445797e-04
1.980756108780560908e+03 9.535666345747983996e-04
1.980757497688854983e+03 -6.927071771247739207e-04
1.980758886597382798e+03 -1.227440576601068756e-05
1.980760275505910613e+03 9.297161356234262541e-04
1.980761664414204006e+03 -8.673037709714392918e-04
1.980763053322730229e+03 -1.232801483027401446e-03
1.980764442231257362e+03 6.164236511807530405e-05
1.980765831139551665e+03 -6.013904063368880060e-04
1.980767220048078570e+03 2.240845041356909206e-04
1.980768608956605021e+03 2.427077875446492783e-04
1.980769997864898414e+03 -7.016906756307506043e-04
1.980771386773425547e+03 6.597252930982122621e-04
1.980772775681952680e+03 -2.590499380121791262e-04
1.980774164590479586e+03 -2.164062617062700866e-04
1.980775553498773206e+03 -1.368157873653297329e-03
1.980776942407299430e+03 1.276051035494774055e-04
1.980778331315826563e+03 3.646249176429972039e-04
1.980779720224353468e+03 -4.180706512515452999e-04
1.980781109132880374e+03 -6.110713365485853643e-04
1.980782498041173994e+03 -2.179651424205619747e-04
1.980783886949700445e+03 -1.299211684290479951e-03
1.980785275858227351e+03 -5.427868590066609045e-04
1.980786664766754484e+03 -1.118390150214310097e-03
1.980788053675282299e+03 -2.147688739431163896e-04
1.980789442583809205e+03 -1.499991423851820826e-03
1.980792220400862561e+03 -1.717300256147469284e-03
1.980793609309389467e+03 -7.735651616287420040e-04
1.980794998217916600e+03 -8.122432591040062988e-04
1.980796387126442824e+03 -8.913278579711914062e-04
1.980797776034969274e+03 -7.083415985107421875e-04
1.980799164943496407e+03 -7.938599490640019241e-04
1.980800553852023313e+03 -1.175971268400077818e-03
1.980801942760550446e+03 -7.231363640669563608e-04
1.980803331669076670e+03 -1.856000334194973789e-03
1.980804720577603121e+03 -9.965759141035146484e-04
1.980806109486130026e+03 -1.168505261545771390e-03
1.980807498394657159e+03 -4.799996703304110213e-04
1.980808887303184292e+03 -4.804437866787747424e-04
1.980810276211710516e+03 -2.451212282610359949e-03
1.980811665120236739e+03 -1.236813619646337514e-03
1.980813054028996703e+03 -1.616615542664456839e-03
1.980814442937523836e+03 -1.145960791953504199e-03
1.980815831846050969e+03 -1.298931186949792149e-03
1.980817220754577875e+03 -1.676140252552471566e-03
1.980818609663104780e+03 -1.584255052438088285e-04
1.980819998571864744e+03 -8.177023159925411733e-04
1.980821387480391877e+03 -1.003056244291977706e-03
1.980822776388918783e+03 -2.026200498057129096e-03
1.980824165297445234e+03 -2.579615607605001415e-03
1.980825554206204288e+03 -2.352364092049752387e-03
1.980826943114731421e+03 1.628954477997934802e-03
1.980828332023258554e+03 -9.318438225005554187e-04
1.980829720932018290e+03 -1.389228425271005207e-03
1.980831109840544741e+03 1.114152015779357185e-03
1.980832498749070965e+03 -3.620137689374969270e-03
1.980833887657830928e+03 -1.759759334638788530e-03
1.980835276566357834e+03 -6.666693708428095277e-04
1.980836665474884740e+03 -1.234218110595319828e-03
1.980838054383644021e+03 -2.656475659226886776e-03
1.980839443292170472e+03 -1.712794736129286122e-03
1.980840832200930208e+03 -1.446317547268538561e-03
1.980842221109457341e+03 -5.260876150492421743e-05
1.980843610018217078e+03 -1.246221135559943960e-03
1.980844998926744211e+03 -5.070658165351460411e-06
1.980846387835504174e+03 -8.793690519066643674e-04
1.980847776744031080e+03 -1.244680672644271624e-03
1.980849165652790816e+03 -2.099085222146745977e-03
1.980850554561317949e+03 -1.203319860580975842e-03
1.980851943470077913e+03 -1.619817943039336683e-03
1.980853332378604136e+03 -1.304108867534514715e-03
1.980854721287363191e+03 -6.632696205928212407e-04
1.980856110196123154e+03 -2.137537903055264366e-04
1.980857499104650287e+03 -2.822765453208253561e-03
1.980858888013410251e+03 -8.737739137512079424e-04
1.980860276921936475e+03 -9.896478328799140911e-04
1.980861665830695529e+03 -1.500606687848460297e-03
1.980863054739455492e+03 -2.631127689925127910e-03
1.980864443648215456e+03 -2.490043081404991199e-03
1.980865832556742362e+03 -1.081508334985104014e-03
1.980867221465501643e+03 -2.372314553176213536e-04
1.980868610374260697e+03 -2.235176606254052345e-03
1.980869999282787830e+03 -1.112726167858069104e-03
1.980871388191547567e+03 4.955167683284855684e-06
1.980872777100307530e+03 -7.999545956474118924e-04
1.980874166009067267e+03 -7.519384201801759815e-04
1.980875554917827230e+03 -1.488073922135013660e-03
1.980876943826354363e+03 -3.948678318439480250e-04
1.980878332735114100e+03 -1.589743829146339493e-03
1.980879721643873836e+03 -2.755787946468135630e-03
1.980881110552633118e+03 -1.634986118705716862e-03
1.980882499461392399e+03 -2.236584126579455045e-03
1.980883888370152135e+03 -1.772946965053368018e-03
1.980885277278912099e+03 -8.706625504035780949e-04
1.980886666187671835e+03 -2.555172979405551104e-03
1.980888055096431117e+03 -1.469253233058021024e-03
1.980889444004957568e+03 -9.315062824626352267e-04
1.980890832913717304e+03 -4.446655536072263715e-04
1.980892221822477040e+03 7.080281229583373914e-04
1.980893610731237004e+03 1.520513735084882967e-04
1.980894999639996058e+03 -1.053882322111565628e-03
1.980896388548755340e+03 -1.327019094883086225e-03
1.980897777457747907e+03 6.755169471013289240e-04
1.980899166366507870e+03 -1.105077982812563420e-03
1.980900555275267834e+03 -1.781689918625373181e-03
1.980901944184026888e+03 -4.057385420859205283e-04
1.980903333092786852e+03 -2.275651815137003098e-03
1.980904722001547270e+03 -1.454657079926757746e-04
1.980906110910307234e+03 -1.708173372941157453e-03
1.980907499819067198e+03 -1.575317797758657434e-03
1.980908888727826252e+03 -1.114219145569972369e-03
1.980910277636818137e+03 -1.635420975099721730e-03
1.980911666545578100e+03 5.598375989663839647e-04
1.980913055454338064e+03 -1.147607605624711979e-03
1.980914444363098028e+03 -1.710651929998308063e-03
1.980917222180848967e+03 -3.497564749317394472e-04
1.980918611089608930e+03 -5.555385394617751160e-04
1.980919999998368894e+03 -3.436074847729120307e-04
1.980921388907361461e+03 -1.536143488326535689e-03
1.980922777816120743e+03 5.240181563892498673e-04
1.980924166724879797e+03 1.014252844653285024e-04
1.980925555633872591e+03 -1.425925621288071099e-03
1.980926944542632327e+03 -3.787238304109319387e-04
1.980928333451392291e+03 -1.533953610339811036e-04
1.980929722360384403e+03 -3.480867017824351706e-04
1.980931111269144139e+03 -6.164265340014019046e-05
1.980932500178137616e+03 -1.627441058015710595e-03
1.980933889086897352e+03 -9.471251614732167923e-04
1.980935277995657088e+03 -7.476690512486783291e-05
1.980936666904649201e+03 -9.342475310307740699e-04
1.980938055813408482e+03 -8.714202390374126139e-04
1.980939444722401049e+03 -9.212310576001137008e-04
1.980940833631161013e+03 -7.549318885593514494e-04
1.980942222540153580e+03 -5.574151561400508825e-04
1.980943611448912861e+03 -3.646633252814002191e-04
1.980945000357904973e+03 -7.685981207914416302e-04
1.980946389266897540e+03 -6.230769356956322724e-04
1.980947778175657277e+03 -3.299351581498299879e-04
1.980949167084650071e+03 1.955942116405040565e-05
1.980950555993409125e+03 -5.048086053804912154e-04
1.980951944902401237e+03 -8.952440082994339576e-04
1.980953333811393804e+03 1.152885404787085122e-05
1.980954722720153768e+03 3.447585577522893630e-04
1.980956111629146562e+03 -4.863477753405121007e-04
1.980957500538138447e+03 -1.265269489123754809e-03
1.980958889446897729e+03 -8.110416854263391429e-04
1.980960278355891205e+03 -1.172313279551584486e-03
1.980961667264884454e+03 3.865782354195435033e-04
1.980963056173877249e+03 -9.680964906160216543e-04
1.980964445082636303e+03 3.307500285585351918e-04
1.980965833991628188e+03 -2.860007170955025657e-04
1.980967222900620982e+03 2.672717525431522745e-04
1.980968611809613776e+03 1.861718858732874793e-03
1.980970000718606343e+03 -1.555394643835139590e-03
1.980971389627365625e+03 4.639877207823772665e-05
1.980972778536357509e+03 -8.723397419765355210e-04
1.980975556354343098e+03 -2.582831692183873429e-04
1.980976945263335665e+03 -1.637202355504463469e-04
1.980978334172327777e+03 -8.547490913559663284e-04
1.980979723081319662e+03 -4.885132096503763677e-04
1.980981111990312456e+03 -1.536726485043216073e-03
1.980982500899305023e+03 6.619698454524147735e-04
1.980983889808297590e+03 -1.021692002784790887e-03
1.980985278717289702e+03 -4.510108210342700374e-04
1.980986667626281815e+03 5.164659420615613783e-04
1.980988056535274609e+03 -1.033250552761266761e-03
1.980989445444267858e+03 -1.093934482827130239e-03
1.980990834353261107e+03 -1.208658194489231619e-04
1.980992223262253219e+03 1.262328950957236628e-04
1.980993612171245331e+03 6.857906309791772514e-04
1.980995001080237898e+03 -1.071682851591093666e-03
1.980996389989230465e+03 8.416268520994307778e-06
1.980997778898223260e+03 -5.462986325073249105e-04
1.980999167807215144e+03 -8.026831040739423884e-04
1.981000556716440087e+03 -9.613717777068320203e-04
1.981001945625432882e+03 8.187159537877963800e-04
1.981003334534425449e+03 2.757779881132682576e-03
1.981004723443418243e+03 2.416020056450474129e-04
1.981006112352410128e+03 1.609653896983642696e-03
1.981007501261635070e+03 1.650194779474922768e-03
1.981008890170627637e+03 4.305089895926261789e-04
1.981010279079620432e+03 1.176107578293894562e-03
1.981011667988846057e+03 1.201873776196960009e-03
1.981013056897837942e+03 -1.899133663180174736e-04
1.981014445806829826e+03 1.406284436106020053e-03
1.981015834716055451e+03 1.407293474198212380e-03
1.981017223625048246e+03 9.930223940475269018e-04
1.981018612534041495e+03 8.508255087704696962e-04
1.981020001443267120e+03 3.255936384934599026e-03
1.981021390352259004e+03 5.117069143922847729e-04
1.981022779261251799e+03 2.147106012563182453e-03
1.981024168170477424e+03 4.349311083633455866e-04
1.981025557079469991e+03 1.755093318355327447e-03
1.981026945988694933e+03 5.447506207635344211e-04
1.981028334897686818e+03 7.153390598053643856e-04
1.981029723806912443e+03 1.099949467112892876e-03
1.981031112715905238e+03 6.150847606685161395e-04
1.981032501625130635e+03 1.131704453247173170e-03
1.981033890534122747e+03 1.371855254659659629e-03
1.981035279443347463e+03 1.726548235122415953e-03
1.981036668352340257e+03 1.827593113348124909e-03
1.981038057261565655e+03 1.358451922953252122e-03
1.981039446170791052e+03 1.943001714379444245e-03
1.981040835079783164e+03 3.000959394771629540e-03
1.981042223989008107e+03 2.086046672024832738e-03
1.981043612898233505e+03 8.142695373656305691e-04
1.981045001807226299e+03 8.994921973293212858e-04
1.981046390716452606e+03 4.152969142272588954e-04
1.981047779625678004e+03 3.331028262787416594e-04
1.981049168534670116e+03 1.891835144268494417e-03
1.981050557443895514e+03 1.973948273396253228e-03
1.981051946353120911e+03 7.294532572451606356e-04
1.981053335262346536e+03 1.701371702880205561e-03
1.981056113080563364e+03 1.389878467727756473e-03
1.981057501989788989e+03 2.850998710590024743e-03
1.981058890899014386e+03 1.690433663489976368e-03
1.981060279808240011e+03 1.337792716323504827e-03
1.981061668717232806e+03 8.346534468328670187e-04
1.981063057626457521e+03 1.648327883639222335e-03
1.981064446535682237e+03 2.122951637985148743e-03
1.981065835444907862e+03 1.182104148122697929e-03
1.981067224354133486e+03 1.352390043669604580e-03
1.981068613263358884e+03 1.444554283410948159e-03
1.981070002172583827e+03 1.877474194138306629e-03
1.981071391081808542e+03 1.201316256988382847e-03
1.981072779991034167e+03 1.818605931578565205e-03
1.981074168900259792e+03 1.800095491431008554e-03
1.981075557809485872e+03 1.638836172279223291e-03
1.981076946718711497e+03 2.552163101666726774e-04
1.981078335627936212e+03 1.710457696233347313e-03
1.981079724537161837e+03 1.132073443242620492e-03
1.981081113446387235e+03 7.968688940874768534e-04
1.981082502355612633e+03 4.862263028686530930e-04
1.981083891264837575e+03 1.745083329876440104e-03
1.981085280174295349e+03 5.697589163432548176e-04
1.981086669083520746e+03 1.242045870350261261e-03
1.981088057992746371e+03 -1.208713402489625111e-05
1.981089446901971769e+03 1.608421427538808679e-03
1.981090835811196712e+03 1.534512599389081799e-03
1.981092224720421655e+03 2.380675896422213000e-03
1.981093613629879883e+03 6.353968832236711606e-04
1.981095002539105280e+03 2.329554095897634625e-03
1.981096391448330905e+03 -1.651344179741665030e-04
1.981097780357555621e+03 -6.294447531630664727e-04
1.981099169267013394e+03 1.615530051969127356e-03
1.981100558176239019e+03 1.033432440191162094e-03
1.981101947085464417e+03 -8.929798543011457923e-05
1.981103335994922872e+03 8.157438342775158446e-04
1.981104724904148497e+03 9.951266441898809489e-04
1.981106113813373895e+03 1.905897526920719010e-03
1.981107502722832123e+03 5.897263691680976194e-04
1.981108891632057748e+03 3.753583927680326227e-04
1.981110280541516204e+03 -2.187409812776097695e-04
1.981111669450740919e+03 1.950584022976986631e-03
1.981113058360198465e+03 5.955315436682040442e-04
1.981114447269424090e+03 -7.799036075162302240e-05
1.981115836178882546e+03 1.321149145016020654e-04
1.981117225088108171e+03 3.667199003778431887e-04
1.981118613997565717e+03 -3.261554775506603221e-04
1.981120002906790432e+03 1.017707817351221067e-04
1.981121391816248888e+03 3.510546505967049313e-04
1.981122780725474513e+03 -1.013296464121626883e-03
1.981124169634932741e+03 6.366781258317910641e-04
1.981125558544157684e+03 6.360106103022733492e-04
1.981126947453615230e+03 1.430610300857670936e-04
1.981128336363073686e+03 -1.969056715278583169e-05
1.981129725272299083e+03 -7.723566872477327649e-04
1.981131114181757539e+03 nan
1.981132503091215767e+03 nan
1.981133892000441392e+03 5.009373707509645612e-05
1.981135280909899848e+03 2.697837270192460224e-04
1.981136669819358076e+03 -1.434534966556211266e-03
1.981138058728816304e+03 -1.016812182366377826e-03
1.981139447638041247e+03 -1.309457258472646046e-04
1.981140836547499021e+03 8.196902442481057705e-04
1.981142225456957249e+03 -2.269312489829866664e-04
1.981143614366415704e+03 2.140638860176347080e-04
1.981145003275873933e+03 -9.229173600251439069e-04
1.981146392185098875e+03 -1.555351046894304368e-03
1.981147781094556649e+03 -1.152773446013943826e-03
1.981149170004014877e+03 2.475225800744329518e-04
1.981150558913473105e+03 5.666209681735034920e-04
1.981151947822931561e+03 -3.801823766080847378e-04
1.981153336732389107e+03 -6.717030199288043235e-05
1.981154725641846881e+03 -1.917178088812088177e-03
1.981156114551305109e+03 -6.832531836942212777e-05
1.981157503460763564e+03 -3.741386394795487291e-05
1.981158892370222020e+03 -1.170881874186235905e-04
1.981160281279679566e+03 2.880225517998269424e-04
1.981161670189138022e+03 -1.171794046770147091e-03
1.981163059098596932e+03 -1.429054438837562557e-03
1.981164448008055388e+03 -2.048230737736522755e-03
1.981165836917513843e+03 -3.060794267383704081e-03
1.981167225826971389e+03 -2.404541683125094309e-03
1.981168614736428935e+03 -2.600018653958202641e-03
1.981170003646120222e+03 -1.735132095006641784e-03
1.981171392555578677e+03 -2.496535078163608645e-03
1.981172781465037133e+03 -1.765796903773098059e-03
1.981174170374494679e+03 -4.094712554846058339e-03
1.981175559283952225e+03 -2.439397397315912208e-03
1.981176948193410681e+03 -2.810885755995862212e-03
1.981178337103101967e+03 -2.207754706400666400e-03
1.981179726012560195e+03 -1.195316247126876341e-03
1.981181114922017969e+03 -3.385696753514300106e-03
1.981182503831475515e+03 -2.013880171146120723e-03
1.981183892741166801e+03 -2.966774413502903940e-03
1.981185281650625029e+03 -2.492301606556002191e-03
1.981186670560083485e+03 -3.431630783969796816e-03
1.981188059469774089e+03 -2.525902957014602990e-03
1.981189448379231635e+03 -1.120841864135302401e-03
1.981190837288923376e+03 -4.091252349322060944e-03
1.981192226198382514e+03 -2.672915836657741018e-03
1.981193615107840742e+03 -3.129497783846524328e-03
1.981195004017531346e+03 -3.001970152257893432e-03
1.981196392926989120e+03 -4.385463392299837615e-03
1.981197781836680178e+03 -2.812742529075928921e-03
1.981199170746138407e+03 -2.526561801974969157e-03
1.981200559655829693e+03 -3.070844843769515720e-03
1.981201948565287466e+03 -3.159383735755194600e-03
1.981203337474978071e+03 -3.254441432811505663e-03
1.981204726384436299e+03 -3.666037473460503904e-03
1.981206115294127358e+03 -2.009099768396360730e-03
1.981207504203818644e+03 -6.604599920688736248e-04
1.981208893113276190e+03 -1.789290165575607716e-03
1.981210282022966794e+03 -1.568361090781067446e-03
1.981211670932425022e+03 -3.183012126965256705e-03
1.981213059842116309e+03 -2.047997218550867693e-03
1.981214448751807595e+03 -2.169589018523931934e-03
1.981215837661497972e+03 -1.688762662083842514e-03
1.981217226570955745e+03 -3.521536180205897537e-03
1.981218615480647713e+03 -2.398406962589083591e-03
1.981220004390339454e+03 -2.277767463369162471e-03
1.981221393300030741e+03 -1.215650454071459663e-03
1.981222782209488287e+03 -2.123971774939281687e-03
1.981224171119178664e+03 -3.097035866172603846e-03
1.981225560028869950e+03 -2.632992828821678621e-03
1.981226948938561236e+03 -1.455628756145022074e-03
1.981229726757710068e+03 -1.448824520587588260e-03
1.981231115667400445e+03 -2.244750624136315764e-04
1.981232504577091731e+03 -1.848143107798239093e-03
1.981233893486783018e+03 -1.464266979416262160e-03
1.981235282396474076e+03 -1.114323412726880846e-03
1.981236671306164681e+03 -1.079352340772388175e-03
1.981238060215855057e+03 -2.072461328384678225e-03
1.981239449125546344e+03 -1.265233883686489591e-03
1.981240838035237402e+03 -9.612140022944304363e-04
1.981242226944928461e+03 -1.205296884450146599e-03
1.981243615854619065e+03 -1.543704546754565143e-03
1.981245004764309670e+03 3.589427394542488159e-04
1.981246393674000956e+03 -2.224360770014088828e-03
1.981247782583692697e+03 -1.163717132740771376e-03
1.981249171493617268e+03 -1.621206176672940202e-04
1.981250560403307873e+03 -1.866011051137816956e-03
1.981251949312998477e+03 -6.170395235087777763e-04
1.981253338222689536e+03 1.135000598979640785e-04
1.981254727132380594e+03 -2.131098998093605701e-03
1.981256116042071881e+03 -7.509314243918652210e-04
1.981257504951995088e+03 -2.006906046356782269e-04
1.981258893861685692e+03 -1.661203069881933558e-03
1.981260282771376978e+03 -2.505284029732379736e-04
1.981261671681068037e+03 -1.132720231439288128e-03
1.981263060590992154e+03 2.318402779017958437e-04
1.981264449500682531e+03 9.891336509764148133e-04
1.981265838410373135e+03 -7.764670631964509795e-04
1.981267227320297025e+03 1.167283331654278555e-03
1.981268616229988311e+03 -2.052613893475108142e-04
1.981270005139679597e+03 8.550895426726601301e-04
1.981271394049602804e+03 -3.764217524642177182e-04
1.981272782959293181e+03 1.016960306559067106e-03
1.981274171869217298e+03 7.198545509696785416e-04
1.981275560778908584e+03 1.162360069164591891e-04
1.981276949688833156e+03 -1.607160828259956986e-03
1.981278338598524442e+03 -1.179629890932787362e-03
1.981279727508447650e+03 1.974214254609751862e-04
1.981281116418138936e+03 2.471304884488212394e-05
1.981282505328063053e+03 -7.498493226452129790e-04
1.981283894237754112e+03 -9.515975937914866734e-04
1.981285283147677546e+03 -1.181208419576140756e-04
1.981286672057367923e+03 -1.987359065134475244e-03
1.981288060967292040e+03 -7.148502068918816121e-04
1.981289449877216157e+03 -1.994019941911284732e-03
1.981290838786907216e+03 -7.399989513090510229e-04
1.981292227696830651e+03 -6.393421381236663592e-04
1.981293616606753858e+03 -7.965324025234199468e-04
1.981295005516445144e+03 -1.305884928831657632e-03
1.981296394426369034e+03 5.211983881903137217e-04
1.981297783336292923e+03 -2.444609251163187835e-03
1.981299172246216358e+03 1.116211537182110192e-03
1.981300561155906962e+03 -6.847342202034312209e-04
1.981301950065830852e+03 6.822885449986326734e-04
1.981303338975754968e+03 3.258922247924012083e-04
1.981304727885679767e+03 -5.688742257905499144e-04
1.981306116795603657e+03 -9.261763649079934879e-04
1.981307505705527092e+03 -5.921654488891814339e-04
1.981308894615218151e+03 -1.531525731531369061e-03
1.981310283525142040e+03 -2.033383359323792661e-03
1.981313061344989364e+03 -2.284934705163443880e-03
1.981314450254912799e+03 -9.558790334691646962e-04
1.981315839164836916e+03 -9.528856041571831526e-04
1.981317228074760806e+03 -1.327226490175359430e-03
1.981318616984684922e+03 -7.464108838770577847e-04
1.981320005894608130e+03 -1.228990062723589460e-03
1.981321394804531565e+03 -4.362490313323252877e-04
1.981322783714455454e+03 -2.609605014369797971e-05
1.981324172624379571e+03 -4.410422769889343897e-04
1.981325561534536519e+03 -5.486130425886859285e-04
1.981326950444459726e+03 8.562432247429807575e-04
1.981328339354382933e+03 -1.610151704205975420e-03
1.981329728264307050e+03 -6.134946578326694322e-04
1.981331117174231167e+03 -5.181203542996559719e-04
1.981332506084155284e+03 -1.295074759458669789e-03
1.981333894994312004e+03 -9.325046145687299060e-04
1.981335283904235894e+03 -1.392909710614231855e-03
1.981336672814160011e+03 4.277300413362272735e-04
1.981338061724084127e+03 -1.477192473759547653e-03
1.981339450634240848e+03 -3.484658581054400628e-04
1.981340839544164282e+03 -8.752323331011613305e-04
1.981342228454087490e+03 -1.148081703104875118e-03
1.981343617364244437e+03 -1.436078054843914487e-03
1.981345006274168327e+03 -1.198789130452126983e-03
1.981346395184092444e+03 9.978377801387328105e-04
1.981347784094248709e+03 -3.146918386389696565e-04
1.981349173004171917e+03 -1.339951767510783043e-03
1.981350561914328864e+03 -1.072859281149973754e-03
1.981351950824252754e+03 -1.689092374084655290e-03
1.981353339734409474e+03 1.054629430168985138e-03
1.981354728644332909e+03 -1.702806668105738552e-03
1.981356117554489174e+03 -9.117655437052007983e-05
1.981357506464413063e+03 -4.574174259768248874e-04
1.981358895374569784e+03 -3.529834206039694777e-04
1.981360284284493900e+03 1.188378802863487849e-03
1.981361673194650166e+03 -1.194497947221595524e-03
1.981363062104574055e+03 2.637750363938540232e-04
1.981364451014731685e+03 -5.716450568824527068e-04
1.981365839924888405e+03 -4.509357435220628929e-04
1.981367228834812522e+03 -2.212467714679533515e-04
1.981368617744968560e+03 -2.866522671463034300e-04
1.981370006655124826e+03 -9.955408665485165898e-04
1.981371395565048715e+03 -7.816064313141968256e-04
1.981372784475205663e+03 -3.174660473688195594e-04
1.981374173385362610e+03 -1.264036432570447843e-03
1.981375562295518648e+03 -1.044295477649059833e-03
1.981376951205674914e+03 -1.251077266578137781e-03
1.981378340115598803e+03 -4.392571323201810429e-04
1.981379729025755751e+03 -4.068837431170369001e-04
1.981381117935912698e+03 -1.365961526165415663e-03
1.981382506846068736e+03 -5.924669995418518909e-04
1.981383895756224774e+03 -3.449433412325841886e-04
1.981385284666381722e+03 -6.805981423108065087e-06
1.981386673576538669e+03 -3.123858937041923411e-04
1.981388062486695389e+03 4.313689875983239830e-04
1.981389451396851655e+03 1.560101992480689148e-03
1.981390840307008375e+03 -5.020492491276673519e-04
1.981393618127322952e+03 -1.900000104040122650e-03
1.981395007037479672e+03 -3.853043942279033018e-04
1.981396395947635938e+03 -2.354906268786649548e-04
1.981397784857791976e+03 8.304343748661846547e-04
1.981399173767948923e+03 -5.508200200390334089e-04
1.981400562678105643e+03 -1.557800780093154813e-03
1.981401951588262591e+03 1.125415656417994015e-03
1.981403340498418856e+03 1.027715455830024993e-03
1.981404729408807725e+03 6.666772817358612713e-04
1.981406118318964673e+03 3.126140698881396673e-04
1.981407507229121393e+03 7.233741101120294559e-04
1.981408896139278113e+03 1.600164375303192443e-03
1.981410285049434378e+03 7.985319301284654614e-05
1.981411673959823474e+03 -6.331832573953644072e-04
1.981413062869980195e+03 6.737032377011065165e-04
1.981414451780136915e+03 3.128427041640957640e-04
1.981415840690526693e+03 4.863922434490408619e-04
1.981417229600682731e+03 5.192705335452796334e-04
1.981418618510838996e+03 2.028174928584425274e-03
1.981420007421229457e+03 -7.086824699673588412e-04
1.981421396331386859e+03 8.048298418361632400e-05
1.981422785241776637e+03 -2.917732197555977791e-04
1.981424174151932675e+03 4.880055560065876818e-04
1.981425563062321771e+03 -5.489502853306404972e-05
1.981426951972478491e+03 -1.496517064245583839e-04
1.981428340882868270e+03 4.205225800328893371e-04
1.981429729793025217e+03 5.804679278056390501e-04
1.981431118703414086e+03 1.275121134031387271e-03
1.981432507613570351e+03 8.168256110703264739e-04
1.981433896523959902e+03 9.703240348191144449e-04
1.981435285434116850e+03 2.456207066647841941e-05
1.981436674344506628e+03 1.494223662505733685e-03
1.981438063254895496e+03 2.282181037559061210e-03
1.981439452165051534e+03 1.482843422493829166e-03
1.981440841075441313e+03 1.711466199455724535e-03
1.981442229985831091e+03 1.177521769923917105e-04
1.981443618896220642e+03 -7.293427805117325136e-04
1.981445007806376907e+03 -7.787527360960666556e-04
1.981446396716765776e+03 2.356668211866974616e-05
1.981447785627155554e+03 -1.259623887881478055e-04
1.981449174537545787e+03 -5.964535233657919377e-04
1.981450563447702734e+03 -4.235672011976276963e-04
1.981451952358091603e+03 9.808877105421665021e-05
1.981453341268481381e+03 -3.867688255789758500e-04
1.981454730178871159e+03 6.141696060115720002e-04
1.981456119089260710e+03 1.327570363871766190e-03
1.981457507999649806e+03 2.250210895948567824e-03
1.981458896910038675e+03 7.642323826464458847e-04
1.981460285820428453e+03 6.968176989352592443e-04
1.981461674730818231e+03 2.241585160732473270e-03
1.981463063641207782e+03 1.872307921102933648e-03
1.981464452551596878e+03 1.469610927852249560e-03
1.981465841461985747e+03 4.289078766013254551e-04
1.981467230372375525e+03 1.810163718821033996e-03
1.981468619282765076e+03 2.354927706661014142e-03
1.981470008193154626e+03 3.848935044612478151e-04
1.981471397103543723e+03 2.823391160776456132e-03
1.981472786013932819e+03 2.651510767470721674e-04
1.981474174924555200e+03 1.884083150282878094e-03
1.981475563834944978e+03 -3.422102700265661213e-04
1.981476952745334529e+03 1.641303221417977909e-04
1.981478341655724307e+03 -4.893577522717684758e-04
1.981479730566346916e+03 5.777930647548057408e-04
1.981481119476736467e+03 9.541303006770363027e-04
1.981482508387126018e+03 9.921017165377410407e-04
1.981485286208137495e+03 1.268843356939219902e-03
1.981486675118526591e+03 2.893145504371252841e-03
1.981488064029148973e+03 -4.788994962032777636e-04
1.981489452939538751e+03 8.583903090060296392e-04
1.981490841849928529e+03 4.444626930364403705e-04
1.981492230760550228e+03 8.314116900689505485e-04
1.981493619670939324e+03 5.047393092425522809e-04
1.981495008581561706e+03 9.741152912157158283e-04
1.981496397491951484e+03 -4.769040688701320363e-04
1.981497786402574093e+03 1.247491936754663300e-03
1.981499175312962961e+03 1.554193676869486396e-03
1.981500564223584661e+03 1.543514483248742408e-05
1.981501953133974439e+03 -3.201998862929489320e-04
1.981503342044597048e+03 7.780044774532424157e-04
1.981504730955219429e+03 4.895921496106403481e-05
1.981506119865609207e+03 7.356095593595846083e-04
1.981507508776231589e+03 -1.476361948180571204e-04
1.981508897686854198e+03 -1.544301270062220510e-05
1.981510286597243976e+03 8.158998163851904906e-04
1.981511675507866357e+03 1.088507909707825405e-04
1.981513064418488284e+03 -9.994915621065469935e-04
1.981514453329109983e+03 1.569592402819175447e-04
1.981515842239499761e+03 9.425400612146361823e-04
1.981517231150122143e+03 2.079666625509846156e-03
1.981518620060744752e+03 -1.151099377199704676e-03
1.981520008971366678e+03 2.170271604392537412e-03
1.981521397881988378e+03 8.407508785632789028e-04
1.981522786792610987e+03 -7.034656832798358295e-04
1.981524175703233368e+03 8.947038167517185059e-04
1.981525564613622919e+03 1.786731159111321077e-03
1.981526953524244846e+03 -7.827327605391953824e-04
1.981528342434866772e+03 6.017795959816218954e-04
1.981529731345489154e+03 2.031606423356091540e-04
1.981531120256111535e+03 1.979345679388178070e-04
1.981532509166734144e+03 7.220202829427702085e-04
1.981533898077588674e+03 8.646497949842402164e-04
1.981535286988211283e+03 5.610990131188486885e-05
1.981536675898834574e+03 1.596659288132240562e-04
1.981538064809456955e+03 -1.188587683284003660e-04
1.981539453720079564e+03 3.858507103455810494e-04
1.981540842630701263e+03 6.966644358418205840e-04
1.981542231541323190e+03 1.177506244810277991e-03
1.981543620452178402e+03 -1.133141166088313945e-03
1.981545009362801011e+03 -7.573087740974093762e-04
1.981546398273423620e+03 -3.070485656647692352e-04
1.981547787184045319e+03 3.004397041617146158e-05
1.981549176094900076e+03 1.713635714491124062e-03
1.981550565005522458e+03 -7.626257393511526317e-05
1.981551953916145067e+03 -5.070381132273871216e-04
1.981553342827000506e+03 7.525580012839316879e-04
1.981554731737622205e+03 1.417887644014070858e-03
1.981556120648243905e+03 3.705072100129713775e-04
1.981557509559099344e+03 8.336489853615347556e-04
1.981558898469721953e+03 1.033109880391180901e-03
1.981560287380577165e+03 1.891826585680433936e-04
1.981561676291199092e+03 1.156460173821538540e-03
1.981563065202053622e+03 9.233080970367790741e-04
1.981564454112676913e+03 2.592232320539178403e-03
1.981565843023533034e+03 2.574657028380000767e-03
1.981567231934155416e+03 1.357469848136783064e-03
1.981568620845010173e+03 5.835077582935221940e-04
1.981570009755864703e+03 7.142809885832823724e-04
1.981571398666487312e+03 1.384480567733881173e-03
1.981572787577342524e+03 5.942240617092808819e-04
1.981574176488197736e+03 9.869543105963662910e-04
1.981575565398819663e+03 8.002620311275965292e-04
1.981576954309674420e+03 1.294114076538344094e-03
1.981578343220529860e+03 1.964020071556715763e-03
1.981579732131385072e+03 1.173975611693189869e-03
1.981581121042007453e+03 6.083263328301447004e-04
1.981582509952862210e+03 6.979630062020625303e-04
1.981583898863716968e+03 1.175432385666530521e-03
1.981585287774572180e+03 1.764191036621731712e-03
1.981586676685427392e+03 1.283845711079756313e-03
1.981588065596282831e+03 6.882585192885537495e-04
1.981589454507137361e+03 6.564685611387677255e-04
1.981590843417992119e+03 7.598363560089582691e-04
1.981592232328848240e+03 1.443010630568397623e-03
1.981593621239704134e+03 1.459745544874380130e-03
1.981595010150559574e+03 1.843629325006368447e-03
1.981596399061414104e+03 2.491179126338338712e-03
1.981597787972268861e+03 3.142474861173027989e-04
1.981599176883124073e+03 1.829661669596527318e-03
1.981600565793979513e+03 2.023405970545733013e-03
1.981601954704834952e+03 2.040624912703958849e-03
1.981603343615689482e+03 5.978753423055982452e-04
1.981604732526544012e+03 1.765142615489989630e-03
1.981606121437399452e+03 7.740630012386118253e-04
1.981607510348487722e+03 2.262097626183900978e-03
1.981608899259343161e+03 2.005759623164626859e-03
1.981610288170197691e+03 2.157465581390849430e-03
1.981611677081285052e+03 3.183512114492415002e-03
1.981613065992140491e+03 2.474329101979422241e-03
1.981614454902995931e+03 1.514490129416623532e-03
1.981615843813851143e+03 1.727273213307123356e-03
1.981617232724938731e+03 2.125336253452569935e-03
1.981618621635793261e+03 1.793797684218056965e-03
1.981620010546881531e+03 2.065696099305180944e-03
1.981621399457737425e+03 2.135584908487975220e-03
1.981622788368826377e+03 2.175304670388067407e-03
1.981624177279681135e+03 2.365694019762831779e-03
1.981625566190768495e+03 1.836956612582540949e-03
1.981626955101623935e+03 1.850685815947827884e-03
1.981628344012711977e+03 1.880296041845697097e-03
1.981629732923567190e+03 2.350586436265733603e-03
1.981631121834654778e+03 2.626364117629065298e-03
1.981632510745509535e+03 2.583549219073888459e-03
1.981633899656597578e+03 6.172714327062900352e-04
1.981635288567685848e+03 3.266186268784387892e-03
1.981636677478541060e+03 1.785405122190053540e-03
1.981638066389628648e+03 3.060576579032248112e-03
1.981639455300716236e+03 1.534941626837094120e-03
1.981640844211804279e+03 1.179932398747030042e-03
1.981642233122659491e+03 1.780795695489167940e-03
1.981643622033747761e+03 2.315569494828917385e-03
1.981645010944835121e+03 1.469150871706292882e-03
1.981646399855922709e+03 2.747458612309294779e-03
1.981647788767010752e+03 1.815495649423404245e-03
1.981649177678099022e+03 3.172199380999440876e-03
1.981650566589187974e+03 2.312401311393985637e-03
1.981651955500276017e+03 9.099372477360256894e-04
1.981653344411363605e+03 2.204118416574418760e-04
1.981654733322451648e+03 7.783367707572264038e-04
1.981656122233539918e+03 -1.151358166971983010e-04
1.981657511144627279e+03 -2.848234464301047097e-04
1.981658900055714867e+03 1.842936996708788300e-04
1.981660288966802909e+03 -2.215017343840663955e-04
1.981661677877891179e+03 -1.751286067576129923e-04
1.981663066788979449e+03 3.405385271907368505e-04
1.981664455700066810e+03 -8.783362259162652563e-04
1.981665844611154398e+03 -3.682526158355070578e-05
1.981667233522475271e+03 -4.272250434420588050e-04
1.981668622433563542e+03 -3.624013601914999327e-04
1.981670011344651812e+03 -5.357328972812602785e-04
1.981671400255739172e+03 -7.147474728983471692e-04
1.981672789167059364e+03 -4.946101450759021745e-04
1.981674178078147634e+03 -6.059842793469938371e-04
1.981675566989235904e+03 -1.134421783943073692e-03
1.981676955900556777e+03 -1.127651372468951863e-03
1.981678344811645047e+03 -6.497101704264762745e-04
1.981679733722733090e+03 -6.895519894651869208e-04
1.981681122634054191e+03 -6.135701436339457970e-04
1.981682511545142461e+03 -1.402285887450283042e-03
1.981683900456463334e+03 -5.302007160126187557e-04
1.981685289367550922e+03 -1.010849143309289211e-03
1.981686678278871113e+03 -1.075985366333354065e-04
1.981688067189959384e+03 -9.804534655777352725e-05
1.981689456101280257e+03 -1.860932689194294554e-03
1.981690845012601358e+03 -7.461222585904980775e-04
1.981692233923688946e+03 -8.009753899872462668e-04
1.981693622835009137e+03 -5.168837442761642365e-04
1.981695011746330238e+03 -2.370485722399395812e-04
1.981696400657418280e+03 5.363077599546128837e-04
1.981697789568739154e+03 -1.726504712074028447e-04
1.981699178480059572e+03 7.189325841224780689e-04
1.981700567391379991e+03 7.014227162338571020e-05
1.981701956302468034e+03 -1.493636570902512339e-03
1.981703345213788907e+03 1.764768414134199048e-04
1.981704734125110008e+03 5.995763540300735883e-05
1.981706123036430199e+03 -4.208154086372539737e-04
1.981707511947751300e+03 -1.076597931402911712e-03
1.981708900859073083e+03 -1.636439726022675956e-04
1.981710289770393956e+03 -4.712797045061112300e-04
1.981711678681715057e+03 -1.397624393487229000e-03
1.981713067593035248e+03 -2.442172292879796203e-03
1.981714456504355667e+03 -1.096498890817532157e-03
1.981715845415676540e+03 -2.469271915611415125e-03
1.981717234326997641e+03 -2.624124367696545335e-03
1.981718623238318742e+03 -1.338853396610883983e-03
1.981720012149638933e+03 -2.149631306587518331e-03
1.981721401060959352e+03 -2.470876150320489018e-03
1.981722789972280225e+03 -2.501930027042464921e-03
1.981724178883601326e+03 -2.251131316794108272e-03
1.981725567795155257e+03 -1.830562722558770616e-03
1.981726956706475448e+03 -2.605215552875739249e-03
1.981728345617795640e+03 -2.694190292931497588e-03
1.981729734529116740e+03 -2.112155466910348167e-03
1.981731123440670672e+03 -2.400335544382459219e-03
1.981732512351991545e+03 -2.811260433822182492e-03
1.981733901263544794e+03 -2.515341853462582655e-03
1.981735290174864986e+03 -3.273978154052281653e-03
1.981736679086186768e+03 -2.885248761812064799e-03
1.981738067997741382e+03 -3.292875199507272477e-03
1.981739456909062255e+03 -2.625958905798975174e-03
1.981740845820615505e+03 -3.494524836292867143e-03
1.981742234731935696e+03 -3.677736428401856550e-03
1.981743623643489627e+03 -3.087650525777863031e-03
1.981745012554810501e+03 -2.533742179985698506e-03
1.981746401466364205e+03 -2.981844776207998038e-03
1.981747790377917454e+03 -3.831233281867296725e-03
1.981750568200791577e+03 -3.074240338319045307e-03
1.981751957112345508e+03 -1.867658088692270013e-03
1.981753346023666381e+03 -2.412389698749684008e-03
1.981754734935219631e+03 -1.540239784336927542e-03
1.981756123846772880e+03 -2.185904755740986083e-03
1.981757512758326584e+03 -2.850649145131001205e-03
1.981758901669647457e+03 -3.676222579958587922e-03
1.981760290581201389e+03 -3.020823563193442141e-03
1.981761679492754411e+03 -2.451840185160203411e-03
1.981763068404307660e+03 -2.516966766401340649e-03
1.981764457315861591e+03 -2.401105336398701162e-03
1.981765846227416205e+03 -2.779904240199915222e-03
1.981767235138970591e+03 -1.806042999004331406e-03
1.981768624050523613e+03 -2.738707661723349673e-03
1.981770012962076862e+03 -2.007064884160025819e-03
1.981771401873630566e+03 -1.582862327739742447e-03
1.981772790785184498e+03 -2.080488846930350633e-03
1.981774179696738429e+03 -2.112590105981637656e-03
1.981775568608291451e+03 -1.681460028826187170e-03
1.981776957519844473e+03 -1.873012809979091031e-03
1.981778346431631235e+03 -3.221752335844429993e-03
1.981779735343185166e+03 -2.491586227741926507e-03
1.981781124254739098e+03 -1.196938626937260608e-03
1.981782513166292119e+03 -1.447386297628194818e-03
1.981783902077845141e+03 -1.413895805255527272e-03
1.981785290989631903e+03 -1.550359986538518697e-03
1.981786679901185835e+03 -1.952857592007140042e-03
1.981788068812972369e+03 -1.292855027730910322e-03
1.981789457724525619e+03 -1.197968906476609696e-03
1.981790846636078641e+03 -1.130755623859891479e-03
1.981792235547865403e+03 -2.926226560109657093e-03
1.981793624459419789e+03 -1.708885548702854251e-03
1.981795013371206551e+03 -9.391859533209867550e-04
1.981796402282759573e+03 -2.591444076713300682e-03
1.981797791194546335e+03 5.832698599950170149e-04
1.981799180106100266e+03 -1.072410798643397278e-03
1.981800569017886801e+03 -8.424933789721311683e-04
1.981801957929672881e+03 -8.798529058856585650e-04
1.981803346841225903e+03 3.521203814825790701e-04
1.981804735753012665e+03 -2.691931292488902727e-04
1.981806124664799199e+03 -1.441348048802026938e-03
1.981807513576353131e+03 -1.092471307902687094e-03
1.981808902488139211e+03 -5.206475150090206228e-04
1.981810291399925063e+03 -1.410286054693954405e-03
1.981811680311711825e+03 2.696367530655718880e-04
1.981813069223498360e+03 -1.073763762205137695e-03
1.981814458135052064e+03 -1.108355944520300618e-03
1.981815847046838144e+03 2.694103091063215771e-04
1.981817235958624224e+03 6.186994524187694466e-04
1.981818624870410758e+03 4.060075571807875150e-04
1.981820013782197293e+03 1.124798924092229591e-03
1.981821402693984055e+03 1.408607367253789100e-03
1.981822791605770817e+03 1.179289452898801827e-03
1.981824180517557579e+03 1.210424381517305470e-03
1.981825569429344114e+03 -4.573147604503002839e-05
1.981826958341130648e+03 -1.204848905461464170e-03
1.981828347252917411e+03 9.584804103646149542e-05
1.981829736164936094e+03 -2.651331302525594680e-04
1.981831125076722174e+03 -2.381117568068802370e-04
1.981832513988508708e+03 6.911240298088650036e-04
1.981833902900295470e+03 1.302190818845527787e-03
1.981835291812315063e+03 5.632716576516205720e-03
1.981836680724100916e+03 4.941484646545646342e-04
1.981838069635886995e+03 -1.780260680575684873e-03
1.981839458547906361e+03 -1.024175025919671356e-03
1.981840847459693123e+03 1.165839179450678387e-03
1.981842236371479885e+03 -1.035358264209307322e-03
1.981843625283498568e+03 4.642756590924612681e-04
1.981845014195284421e+03 -1.399775646444334498e-03
1.981846403107304013e+03 -3.671212397653444981e-04
1.981847792019090775e+03 -2.435879380096039881e-04
1.981849180931110141e+03 1.003897245746676603e-03
1.981850569842896221e+03 1.238560602109473052e-03
1.981851958754915586e+03 2.075249270050427697e-04
1.981853347666935861e+03 -3.155983233964487766e-04
1.981854736578722623e+03 5.416654321666047878e-04
1.981856125490741988e+03 -2.376259317597995135e-04
1.981857514402760899e+03 -5.784649602924574197e-05
1.981858903314546751e+03 9.275353703888100654e-04
1.981860292226566344e+03 -9.441315580671627572e-04
1.981861681138585709e+03 -1.349229851496325239e-03
1.981863070050605074e+03 5.622879600819530310e-06
1.981864458962623985e+03 4.751677457224268153e-04
1.981865847874642895e+03 9.228168440911233006e-05
1.981867236786429658e+03 -8.187044864966797064e-04
1.981868625698449023e+03 5.624274379378846334e-05
1.981870014610468388e+03 7.652675523428520421e-05
1.981871403522487299e+03 2.515859648313245600e-04
1.981872792434506209e+03 1.047782122536311533e-04
1.981874181346525575e+03 -8.125333224417996547e-04
1.981875570258544940e+03 -8.983111472955496168e-04
1.981876959170797363e+03 1.362749854538991556e-03
1.981878348082816046e+03 1.085070591206660495e-03
1.981879736994835639e+03 6.056134162626403139e-04
1.981881125906855914e+03 2.769811191112303561e-04
1.981882514818875279e+03 1.220361897646515814e-03
1.981883903731127702e+03 -1.619540758712734174e-04
1.981885292643146386e+03 9.292696394929134129e-04
1.981886681555165296e+03 1.214001128362118820e-03
1.981888070467184662e+03 8.386615132043306886e-04
1.981889459379437085e+03 6.039487918292341107e-04
1.981890848291456678e+03 -5.656021682782785831e-04
1.981892237203708191e+03 -4.911629440844667016e-04
1.981893626115726875e+03 1.620097440477863415e-04
1.981895015027979298e+03 -4.446796917878526045e-04
1.981896403939998891e+03 -2.169068270903018458e-04
1.981897792852250404e+03 6.600426981124840609e-04
1.981899181764269315e+03 3.212255267714958507e-05
1.981900570676521511e+03 6.786584854125976562e-04
1.981901959588541104e+03 8.060932159423828125e-04
1.981903348500793527e+03 8.190454914627220973e-04
1.981904737413045041e+03 -6.974396292922513396e-04
1.981906126325296555e+03 -1.961318344994023022e-04
1.981907515237316147e+03 6.524060936199393979e-04
1.981908904149569253e+03 -1.282246353458527111e-03
1.981910293061822358e+03 -7.531732894978659942e-04
1.981911681974073872e+03 -1.462161588270616264e-03
1.981913070886325386e+03 -5.839763361992211799e-05
1.981914459798344978e+03 -1.058578477443505861e-03
1.981915848710597402e+03 5.740734055770246869e-05
1.981917237622849598e+03 -2.068479011446910931e-03
1.981918626535101339e+03 -2.362150587520206457e-03
1.981920015447352853e+03 4.708043935026884341e-03
1.981921404359605276e+03 1.089421398498435778e-03
1.981922793271857472e+03 -1.622228405182335464e-03
1.981924182184342726e+03 2.568773006761393418e-04
1.981925571096594467e+03 -5.051515303207132490e-04
1.981926960008845981e+03 -1.750745449079937899e-03
1.981928348921098404e+03 -1.143883938727885408e-03
1.981929737833350600e+03 -4.034973015814014019e-04
1.981931126745602796e+03 -2.459024183497415805e-03
1.981932515658087368e+03 -9.590507869603470681e-04
1.981933904570339109e+03 -2.556593902484305403e-03
1.981935293482591305e+03 -1.114503228171637161e-03
1.981936682395076332e+03 -1.997668811110075993e-03
1.981938071307329437e+03 -1.523019642230227788e-03
1.981939460219814691e+03 -1.180576546524259030e-03
1.981940849132066433e+03 -4.400532767854237193e-04
1.981942238044551459e+03 -1.742339865262065857e-03
1.981943626956803655e+03 -7.144043780755726658e-04
1.981945015869288909e+03 -1.278381759913793658e-03
1.981946404781540423e+03 -8.522723407660137696e-04
1.981947793694024995e+03 -6.188166910627845851e-04
1.981949182606510021e+03 -2.076826881756810295e-03
1.981950571518762445e+03 -2.359584871707731679e-03
1.981951960431247699e+03 -1.807745805898486324e-03
1.981953349343732043e+03 -2.454207145108355803e-03
1.981954738255983784e+03 -4.993901991388050021e-04
1.981956127168468811e+03 -1.897796629789727518e-03
1.981957516080954065e+03 -1.648701069234093097e-03
1.981958904993439319e+03 -9.879853135648097862e-04
1.981960293905923663e+03 1.364819621085811008e-04
1.981961682818408008e+03 -1.353645015176319077e-03
1.981963071730893262e+03 -1.784606899695173610e-03
1.981964460643378516e+03 -1.393284872507782879e-03
1.981965849555864224e+03 -2.101858602340911375e-03
1.981967238468349478e+03 -2.112727460461538698e-03
1.981968627380833823e+03 5.357199002200552229e-04
1.981970016293319077e+03 -2.195616772403319317e-03
1.981971405205804331e+03 -1.098736895723373408e-03
1.981972794118289357e+03 -3.275955002242092462e-03
1.981974183030773929e+03 -3.978550755640686276e-03
1.981975571943491104e+03 -2.311514333685371625e-03
1.981976960855976358e+03 -4.111611058350783665e-03
1.981978349768461385e+03 -3.583924909964064653e-03
1.981979738681179469e+03 -4.316906258793995477e-03
1.981981127593664041e+03 -3.486949880335599161e-03
1.981982516506148386e+03 -4.038913664116794422e-03
1.981983905418866470e+03 -3.415035968530322208e-03
1.981985294331351497e+03 -2.563621207847255334e-03
1.981986683244069354e+03 -2.478938534560271023e-03
1.981988072156553926e+03 -4.888428789257215357e-03
1.981989461069271329e+03 -5.331527624159226875e-03
1.981990849981756355e+03 -4.434804904797529090e-03
1.981992238894474212e+03 -4.807973082074035176e-03
1.981993627807191615e+03 -4.614651339254649542e-03
1.981995016719676869e+03 -5.660828013415386550e-03
1.981996405632395636e+03 -4.600358731882803198e-03
1.981997794545113493e+03 -3.451542367849391724e-03
1.981999183457831350e+03 -3.297399411262391666e-03
1.982000572370315922e+03 -5.280316454367106616e-03
1.982001961283033324e+03 -4.969475909949894188e-03
1.982003350195751182e+03 -7.185032778418198873e-03
1.982004739108469039e+03 -5.742775075918915562e-03
1.982006128021187124e+03 -5.025748615100189554e-03
1.982007516933904299e+03 -3.957717525257864466e-03
1.982008905846621701e+03 -6.127099834413618495e-03
1.982010294759339786e+03 -4.920008207260018196e-03
1.982011683672057643e+03 -5.556601838213826028e-03
1.982013072584775728e+03 -4.973502192701539926e-03
1.982014461497492903e+03 -5.319056188876958302e-03
1.982015850410443136e+03 -6.890161111792192372e-03
1.982017239323160993e+03 -6.814477594605738986e-03
1.982018628235879078e+03 -6.115853373818591621e-03
1.982020017148597162e+03 -5.632517721237073616e-03
1.982021406061547168e+03 -5.663696069799772914e-03
1.982022794974264343e+03 -6.633226377032119814e-03
1.982024183886983110e+03 -5.218466715753544705e-03
1.982025572799934707e+03 -6.638584265680647079e-03
1.982026961712652792e+03 -6.889070763683724508e-03
1.982028350625602798e+03 -7.253267734909751852e-03
1.982029739538319973e+03 -7.629574611984102361e-03
1.982031128451270888e+03 -6.465890768513560261e-03
1.982032517363988973e+03 -4.584979019512269716e-03
1.982033906276939661e+03 -5.401926627020881000e-03
1.982035295189889894e+03 -5.579972658149578990e-03
1.982036684102607069e+03 -4.761151585264133956e-03
1.982038073015557984e+03 -6.326774063158957517e-03
1.982039461928508672e+03 -5.282801306888407211e-03
1.982040850841226757e+03 -5.977249983820431822e-03
1.982042239754176990e+03 -5.513989916389627766e-03
1.982043628667126995e+03 -4.630251229213566688e-03
1.982045017580077911e+03 -6.400864609279688366e-03
1.982046406493028599e+03 -5.709813180932332699e-03
1.982047795405979286e+03 -6.980841782484148439e-03
1.982049184318929520e+03 -7.159188999457777314e-03
1.982050573231879753e+03 -6.032502392977256989e-03
1.982051962144831123e+03 -5.404132272571970930e-03
1.982053351057782720e+03 -5.780246444480718893e-03
1.982054739970733408e+03 -6.016661271202261574e-03
1.982056128883683641e+03 -5.352382609190575735e-03
1.982057517796633874e+03 -4.134025443374378384e-03
1.982058906709817393e+03 -5.869397324826497453e-03
1.982060295622768081e+03 -5.006706838391661307e-03
1.982061684535718996e+03 -6.249911526484241975e-03
1.982063073448901832e+03 -4.881734634889500768e-03
1.982064462361852065e+03 -4.480426029727535564e-03
1.982065851274802753e+03 -4.701651222838165722e-03
1.982067240187986499e+03 -5.727118690678434376e-03
1.982068629100937414e+03 -4.965423488504816518e-03
1.982070018014120251e+03 -5.578247502824984494e-03
1.982071406927070484e+03 -4.792896716260486301e-03
1.982072795840254003e+03 -4.973705774227843435e-03
1.982074184753204918e+03 -4.338292718966352268e-03
1.982075573666387754e+03 -5.109527783212719498e-03
1.982076962579570818e+03 -3.923596232953130425e-03
1.982078351492754337e+03 -3.492412743171913192e-03
1.982079740405705252e+03 -4.005728692176191430e-03
1.982081129318889680e+03 -4.338866976124622354e-03
1.982082518232073198e+03 -3.508099340651771314e-03
1.982083907145256262e+03 -3.728761792817447684e-03
1.982085296058439781e+03 -3.305274951969972008e-03
1.982086684971623527e+03 -4.414890396588599941e-03
1.982088073884807272e+03 -2.951308558382548242e-03
1.982089462797990109e+03 -4.184531819180881129e-03
1.982090851711172945e+03 -2.372163080616163100e-03
1.982092240624356691e+03 -4.727730257132467528e-03
1.982093629537540437e+03 -4.435252060416727815e-03
1.982095018450723956e+03 -4.472394044414906844e-03
1.982096407363907019e+03 -4.605317373348016829e-03
1.982097796277089856e+03 -3.022356400040226987e-03
1.982099185190506432e+03 -3.510227541980048827e-03
1.982100574103690178e+03 -2.086909042349205379e-03
1.982101963016873697e+03 -3.625793426311751944e-03
1.982103351930056760e+03 -2.957357414575367827e-03
1.982104740843472428e+03 -3.187720489358891740e-03
1.982106129756656173e+03 -2.566647154293777433e-03
1.982107518670072523e+03 -3.245161497628101799e-03
1.982108907583256041e+03 -2.334428577501546087e-03
1.982110296496672618e+03 -2.258697022461841897e-03
1.982111685409856364e+03 -1.728052275444036390e-03
1.982113074323272940e+03 -3.018072378119462940e-03
1.982114463236689289e+03 -2.903965033413280494e-03
1.982115852149872808e+03 -2.533848177483588593e-03
1.982117241063288702e+03 -1.688373786100982876e-03
1.982118629976704597e+03 -1.070696090893052954e-03
1.982120018890120946e+03 -1.633642721746486615e-03
1.982121407803537295e+03 -2.305626085709500117e-03
1.982122796716721041e+03 -1.141945361247787005e-03
1.982124185630136708e+03 -1.255920726631609696e-03
1.982125574543552602e+03 -8.374518086456950172e-04
1.982126963456969179e+03 -4.433801710204132718e-04
1.982128352370385528e+03 8.435999782862024787e-04
1.982129741283802105e+03 7.706343636748602677e-05
1.982131130197217772e+03 5.981327111143075470e-04
1.982132519110866497e+03 6.694464858691961950e-05
1.982133908024282846e+03 5.449083948022570567e-04
1.982135296937699422e+03 -2.383953188465071094e-04
1.982136685851115999e+03 2.603690324547436319e-04
1.982138074764532348e+03 5.368616730397901549e-04
1.982139463678181755e+03 -4.195258741698237870e-04
1.982140852591598104e+03 4.850606987726324704e-04
1.982142241505247512e+03 -2.941417562662973495e-04
1.982143630418664088e+03 9.746790966503882103e-04
1.982145019332312586e+03 1.152458161488234545e-03
1.982146408245728253e+03 8.341560048947815886e-04
1.982147797159377660e+03 2.509199890682323186e-04
1.982149186072794237e+03 1.564023955376914188e-03
1.982150574986442734e+03 8.493070473032382495e-04
1.982151963899858401e+03 1.537065843154716838e-03
1.982153352813507809e+03 2.186903160226294496e-03
1.982154741727157216e+03 1.343857391453595618e-03
1.982156130640806623e+03 2.020042781634812101e-03
1.982157519554455121e+03 -2.327005615976318609e-07
1.982158908467870788e+03 2.089835425978403549e-03
1.982160297381520195e+03 1.669849225537700654e-03
1.982161686295169602e+03 2.415099276860899202e-03
1.982163075208818782e+03 1.457149184294292965e-03
1.982164464122467507e+03 1.866646624888890216e-03
1.982165853036116005e+03 2.186699458112562056e-03
1.982168630863648787e+03 3.129103618997319813e-03
1.982170019777298194e+03 2.653087540316123594e-03
1.982171408690946919e+03 4.196018726970840440e-03
1.982172797604595416e+03 1.067281631571437295e-03
1.982174186518244824e+03 1.342252206408267590e-03
1.982175575432126834e+03 2.113807634397169011e-03
1.982176964345776014e+03 1.408426362156545153e-03
1.982178353259657570e+03 1.235999789581332386e-03
1.982179742173306295e+03 -3.752639571522609074e-04
1.982181131087188305e+03 2.321912014480065345e-03
1.982182520000837485e+03 9.644522551147671763e-04
1.982183908914719723e+03 1.751544489946299521e-04
1.982185297828368448e+03 2.304484527119621262e-03
1.982186686742250004e+03 6.649663106931269496e-04
1.982188075656132014e+03 1.567900496574070601e-03
1.982189464569781194e+03 1.805180919357329827e-03
1.982190853483663432e+03 1.020613796865466050e-03
1.982192242397544760e+03 1.329224753490398925e-03
1.982193631311426316e+03 1.009143184243943558e-03
1.982195020225308326e+03 1.787565840224103475e-03
1.982196409139191246e+03 9.790124561009916349e-04
1.982197798053074166e+03 8.771008600461094318e-05
1.982199186966955494e+03 1.475499098408161736e-03
1.982200575880837050e+03 4.132179965422588808e-04
1.982201964794719061e+03 1.347564327837003084e-03
1.982203353708601298e+03 -7.021354724996431429e-04
1.982204742622483536e+03 -1.813130037126020611e-04
1.982206131536364865e+03 3.921947938287928537e-04
1.982207520450479024e+03 -5.874878770266711570e-04
1.982208909364361261e+03 -2.825416685278137052e-04
1.982210298278243499e+03 1.178682938962616333e-04
1.982211687192358340e+03 -7.141114602138287637e-04
1.982213076106239896e+03 -8.844037503055179883e-04
1.982214465020121224e+03 3.893460975179507955e-04
1.982215853934236293e+03 -8.285206861036176207e-04
1.982217242848351361e+03 2.213917570004220181e-04
1.982218631762232690e+03 -1.491208050155123921e-03
1.982220020676346849e+03 -9.810236223268820055e-04
1.982221409590229086e+03 -1.100178666498696778e-03
1.982222798504344155e+03 -6.959019156929091565e-04
1.982224187418458996e+03 -6.375203063678780424e-04
1.982225576332573837e+03 -1.722943812392019325e-03
1.982226965246688906e+03 -1.624577900159351884e-03
1.982228354160571143e+03 -1.527974057986325462e-03
1.982229743074686212e+03 -1.294772701289415018e-03
1.982231131988801053e+03 -2.054666974898977649e-03
1.982232520902915439e+03 -2.202774535218221530e-03
1.982233909817029598e+03 -7.802534949401529474e-04
1.982235298731144667e+03 nan
1.982236687645492339e+03 nan
1.982238076559607180e+03 -1.170797965368675086e-03
1.982239465473721566e+03 -1.993682057331525037e-03
1.982240854387835952e+03 -2.756140963642184083e-03
1.982242243302183624e+03 -1.816247315270524965e-03
1.982243632216298693e+03 -1.637657149861637684e-03
1.982245021130413534e+03 -1.551002687751656950e-03
1.982246410044760751e+03 -1.281910980144296275e-05
1.982247798958875137e+03 -1.115797082597902445e-03
1.982249187873222809e+03 -2.210987540027353759e-03
1.982250576787337650e+03 1.068625587649085773e-03
1.982251965701685549e+03 8.982496487275337671e-05
1.982253354616033448e+03 6.031811273478071556e-04
1.982254743530148289e+03 -2.888051339524633221e-04
1.982256132444496188e+03 -1.039354361542454974e-03
1.982257521358843860e+03 -1.546353307166015156e-03
1.982258910273191759e+03 -1.767467275320178111e-03
1.982260299187305918e+03 -5.530585586865921499e-05
1.982261688101653135e+03 -1.003599037404545591e-03
1.982263077016000807e+03 -2.175174369548615871e-03
1.982264465930348706e+03 -2.589919102075399771e-03
1.982265854844696605e+03 -2.207335284227562866e-03
1.982267243759043595e+03 -2.653028779510235857e-03
1.982268632673623415e+03 -2.597476449706204171e-03
1.982270021587971314e+03 -1.631851381394211487e-03
1.982271410502319213e+03 -2.333835190665101145e-03
1.982272799416667112e+03 -2.288102861912055808e-03
1.982274188331246933e+03 -6.361389275409967681e-04
1.982275577245593922e+03 -2.234773270272993884e-03
1.982276966159941821e+03 -1.966867543151895603e-03

